Optimization-Based Predictive Congestion Control for the Tor Network: Opportunities and Challenges

Based on the principle of onion routing, the Tor network achieves anonymity for its users by relaying user data over a series of intermediate relays. This approach makes congestion control in the network a challenging task. As of today, this results in higher latencies due to considerable backlog as well as unfair data rate allocation. In this paper, we present a concept study of PredicTor, a novel approach to congestion control that tackles clogged overlay networks. Unlike traditional approaches, it is built upon the idea of distributed model predictive control, a recent advancement from the area of control theory. PredicTor is tailored to minimizing latency in the network and achieving max-min fairness. We contribute a thorough evaluation of its behavior in both toy scenarios to assess the optimizer and complex networks to assess its potential. For this, we conduct large-scale simulation studies and compare PredicTor to existing congestion control mechanisms in Tor. We show that PredicTor is highly effective in reducing latency and realizing fair rate allocations. In addition, we strive to bring the ideas of modern control theory to the networking community, enabling the development of improved, future congestion control. We therefore demonstrate benefits and issues alike with this novel research direction.

==> figures/acm-toit-complex-network-fairness-index.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of circuits},
xmajorgrids,
xmin=0, xmax=1000,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Average fairness index},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
15 0.83490145882353
50 0.731778590718854
100 0.691761347837625
150 0.597023937049325
200 0.519476363135345
250 0.462362013232698
300 0.434069854907524
350 0.414737717112098
400 0.4008008349661
450 0.401801632473721
500 0.401427849358274
550 0.399491289483645
600 0.348130403611184
650 0.358257650697643
700 0.418521216644467
750 0.422443008669109
800 0.410868355767722
850 0.443432731307671
900 0.420554685008957
950 0.402098429358723
1000 0.406426618839411
};
\addplot [very thick, color1]
table {%
15 0.83490145882353
50 0.731778590718854
100 0.689801638213358
150 0.571790118396175
200 0.47973885187055
250 0.418318323618682
300 0.405593226184272
350 0.366627585701676
400 0.347628673732801
450 0.353882890238343
500 0.352221361665069
550 0.362203726303738
600 0.309574672342731
650 0.300933734264499
700 0.306580451782325
750 0.361282346446575
800 0.334654686154452
850 0.339730994421345
900 0.314725912800098
950 0.301478522183912
1000 0.337576772001455
};
\addplot [very thick, color2]
table {%
15 0.886644685803921
50 0.880333865886728
100 0.889410174655477
150 0.929668102844158
200 0.895969096698278
250 0.891416884229983
300 0.902884286805391
350 0.923069725055597
400 0.902551561885053
450 0.88361677148268
500 0.859259447947163
550 0.842186709148405
600 0.847965188262477
650 0.864067297025777
700 0.876335739632024
750 0.873837540008447
800 0.881937998506905
850 0.889360124313356
900 0.887777704134275
950 0.875390480477718
1000 0.883844431044974
};
\end{axis}

\end{tikzpicture}


==> figures/acm-toit-complex-network-fairness-representative-r50-c750.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Circuit throughput [KB/s]},
xmajorgrids,
xmin=0, xmax=100,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Cumulative share},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [very thick, black]
table {%
19.073486328125 0
19.073486328125 0.00133333333333333
19.073486328125 0.00266666666666667
19.073486328125 0.004
19.073486328125 0.00533333333333333
19.073486328125 0.00666666666666667
19.073486328125 0.008
19.073486328125 0.00933333333333333
19.073486328125 0.0106666666666667
19.073486328125 0.012
19.073486328125 0.0133333333333333
19.073486328125 0.0146666666666667
19.073486328125 0.016
19.073486328125 0.0173333333333333
19.073486328125 0.0186666666666667
19.073486328125 0.02
19.073486328125 0.0213333333333333
19.073486328125 0.0226666666666667
19.073486328125 0.024
19.073486328125 0.0253333333333333
19.073486328125 0.0266666666666667
19.073486328125 0.028
19.073486328125 0.0293333333333333
19.073486328125 0.0306666666666667
19.073486328125 0.032
19.073486328125 0.0333333333333333
19.073486328125 0.0346666666666667
19.073486328125 0.036
19.073486328125 0.0373333333333333
19.073486328125 0.0386666666666667
19.073486328125 0.04
19.073486328125 0.0413333333333333
19.073486328125 0.0426666666666667
19.073486328125 0.044
19.073486328125 0.0453333333333333
19.073486328125 0.0466666666666667
19.073486328125 0.048
19.073486328125 0.0493333333333333
19.073486328125 0.0506666666666667
19.073486328125 0.052
19.073486328125 0.0533333333333333
19.073486328125 0.0546666666666667
19.073486328125 0.056
19.073486328125 0.0573333333333333
19.073486328125 0.0586666666666667
19.073486328125 0.06
19.073486328125 0.0613333333333333
19.073486328125 0.0626666666666667
19.073486328125 0.064
19.073486328125 0.0653333333333333
19.073486328125 0.0666666666666667
19.073486328125 0.068
19.073486328125 0.0693333333333333
19.073486328125 0.0706666666666667
19.073486328125 0.072
19.073486328125 0.0733333333333333
19.073486328125 0.0746666666666667
19.073486328125 0.076
19.073486328125 0.0773333333333333
19.073486328125 0.0786666666666667
19.073486328125 0.08
19.073486328125 0.0813333333333333
19.073486328125 0.0826666666666667
19.073486328125 0.084
19.2960721646855 0.0853333333333333
19.2960721646855 0.0866666666666667
19.2960721646855 0.088
19.2960721646855 0.0893333333333333
19.2960721646855 0.0906666666666667
19.2960721646855 0.092
19.2960721646855 0.0933333333333333
19.2960721646855 0.0946666666666667
19.2960721646855 0.096
19.2960721646855 0.0973333333333333
19.2960721646855 0.0986666666666667
19.2960721646855 0.1
20.2341124759047 0.101333333333333
20.2341124759047 0.102666666666667
20.2341124759047 0.104
20.2341124759047 0.105333333333333
20.2341124759047 0.106666666666667
20.2341124759047 0.108
20.2341124759047 0.109333333333333
20.2341124759047 0.110666666666667
20.2341124759047 0.112
20.2341124759047 0.113333333333333
20.2341124759047 0.114666666666667
20.2341124759047 0.116
20.2341124759047 0.117333333333333
20.2341124759047 0.118666666666667
20.2341124759047 0.12
20.2341124759047 0.121333333333333
20.2341124759047 0.122666666666667
20.2341124759047 0.124
20.2341124759047 0.125333333333333
20.2341124759047 0.126666666666667
20.2341124759047 0.128
20.2341124759047 0.129333333333333
20.2341124759047 0.130666666666667
20.2341124759047 0.132
20.2341124759047 0.133333333333333
20.2341124759047 0.134666666666667
20.2341124759047 0.136
20.2341124759047 0.137333333333333
20.2341124759047 0.138666666666667
20.2341124759047 0.14
20.2341124759047 0.141333333333333
20.2341124759047 0.142666666666667
20.2341124759047 0.144
20.2341124759047 0.145333333333333
20.2341124759047 0.146666666666667
20.2341124759047 0.148
20.2341124759047 0.149333333333333
20.2341124759047 0.150666666666667
20.2341124759047 0.152
20.2341124759047 0.153333333333333
20.2341124759047 0.154666666666667
20.2341124759047 0.156
20.2341124759047 0.157333333333333
20.2341124759047 0.158666666666667
20.2341124759047 0.16
20.2341124759047 0.161333333333333
20.2341124759047 0.162666666666667
20.5661658748884 0.164
20.5661658748884 0.165333333333333
20.5661658748884 0.166666666666667
20.5661658748884 0.168
20.5661658748884 0.169333333333333
20.5661658748884 0.170666666666667
20.5661658748884 0.172
20.5661658748884 0.173333333333333
20.5661658748884 0.174666666666667
20.852517163734 0.176
20.852517163734 0.177333333333333
20.852517163734 0.178666666666667
20.852517163734 0.18
20.852517163734 0.181333333333333
20.852517163734 0.182666666666667
20.852517163734 0.184
20.852517163734 0.185333333333333
20.852517163734 0.186666666666667
20.852517163734 0.188
20.852517163734 0.189333333333333
20.852517163734 0.190666666666667
20.852517163734 0.192
20.852517163734 0.193333333333333
20.852517163734 0.194666666666667
20.852517163734 0.196
20.852517163734 0.197333333333333
20.852517163734 0.198666666666667
20.852517163734 0.2
20.852517163734 0.201333333333333
20.852517163734 0.202666666666667
20.852517163734 0.204
20.852517163734 0.205333333333333
20.852517163734 0.206666666666667
20.852517163734 0.208
20.852517163734 0.209333333333333
20.852517163734 0.210666666666667
20.852517163734 0.212
20.852517163734 0.213333333333333
20.852517163734 0.214666666666667
20.852517163734 0.216
20.852517163734 0.217333333333333
20.852517163734 0.218666666666667
20.852517163734 0.22
20.852517163734 0.221333333333333
20.852517163734 0.222666666666667
20.852517163734 0.224
20.852517163734 0.225333333333333
20.852517163734 0.226666666666667
20.852517163734 0.228
20.852517163734 0.229333333333333
20.852517163734 0.230666666666667
20.852517163734 0.232
20.852517163734 0.233333333333333
20.852517163734 0.234666666666667
20.852517163734 0.236
20.852517163734 0.237333333333333
20.852517163734 0.238666666666667
20.852517163734 0.24
20.852517163734 0.241333333333333
20.9994721593015 0.242666666666667
20.9994721593015 0.244
20.9994721593015 0.245333333333333
20.9994721593015 0.246666666666667
21.5042061861077 0.248
21.5042061861077 0.249333333333333
21.5042061861077 0.250666666666667
21.5042061861077 0.252
21.5042061861077 0.253333333333333
21.5042061861077 0.254666666666667
21.5042061861077 0.256
21.5042061861077 0.257333333333333
21.5042061861077 0.258666666666667
21.5042061861077 0.26
21.5042061861077 0.261333333333333
21.5042061861077 0.262666666666667
21.5042061861077 0.264
21.5042061861077 0.265333333333333
21.5042061861077 0.266666666666667
21.5042061861077 0.268
21.5042061861077 0.269333333333333
21.5042061861077 0.270666666666667
21.5042061861077 0.272
21.5042061861077 0.273333333333333
21.5042061861077 0.274666666666667
21.5042061861077 0.276
21.5042061861077 0.277333333333333
21.5042061861077 0.278666666666667
21.5042061861077 0.28
21.992684112892 0.281333333333333
21.992684112892 0.282666666666667
21.992684112892 0.284
21.992684112892 0.285333333333333
21.992684112892 0.286666666666667
21.992684112892 0.288
21.992684112892 0.289333333333333
21.992684112892 0.290666666666667
22.4451934700117 0.292
22.4451934700117 0.293333333333333
22.4451934700117 0.294666666666667
22.4451934700117 0.296
22.4451934700117 0.297333333333333
22.4451934700117 0.298666666666667
22.4451934700117 0.3
22.4959414536773 0.301333333333333
22.4959414536773 0.302666666666667
22.4959414536773 0.304
22.4959414536773 0.305333333333333
22.4959414536773 0.306666666666667
22.4959414536773 0.308
22.4959414536773 0.309333333333333
22.4959414536773 0.310666666666667
22.4959414536773 0.312
22.4959414536773 0.313333333333333
22.4959414536773 0.314666666666667
22.4959414536773 0.316
22.4959414536773 0.317333333333333
22.4959414536773 0.318666666666667
22.4959414536773 0.32
22.4959414536773 0.321333333333333
22.4959414536773 0.322666666666667
22.4959414536773 0.324
22.5035910004976 0.325333333333333
22.5035910004976 0.326666666666667
22.5035910004976 0.328
22.5442359939894 0.329333333333333
22.5442359939894 0.330666666666667
22.5442359939894 0.332
22.5442359939894 0.333333333333333
22.5794060531569 0.334666666666667
22.5794060531569 0.336
22.5794060531569 0.337333333333333
22.5794060531569 0.338666666666667
22.5794060531569 0.34
22.5794060531569 0.341333333333333
22.5794060531569 0.342666666666667
22.9863844042158 0.344
22.9863844042158 0.345333333333333
22.9863844042158 0.346666666666667
22.9863844042158 0.348
22.9863844042158 0.349333333333333
22.9863844042158 0.350666666666667
22.9863844042158 0.352
22.9863844042158 0.353333333333333
22.9863844042158 0.354666666666667
22.9863844042158 0.356
22.9863844042158 0.357333333333333
22.9863844042158 0.358666666666667
22.9863844042158 0.36
22.9863844042158 0.361333333333333
22.9863844042158 0.362666666666667
22.9863844042158 0.364
22.9863844042158 0.365333333333333
22.9863844042158 0.366666666666667
22.9863844042158 0.368
22.9863844042158 0.369333333333333
22.9863844042158 0.370666666666667
22.9863844042158 0.372
22.9863844042158 0.373333333333333
22.9863844042158 0.374666666666667
22.9863844042158 0.376
22.9863844042158 0.377333333333333
22.9863844042158 0.378666666666667
23.0550166271072 0.38
23.0550166271072 0.381333333333333
23.0550166271072 0.382666666666667
23.0550166271072 0.384
23.0550166271072 0.385333333333333
23.1298032114767 0.386666666666667
23.1298032114767 0.388
23.4668099644558 0.389333333333333
23.4891534072678 0.390666666666667
23.4891534072678 0.392
23.4891534072678 0.393333333333333
23.4891534072678 0.394666666666667
23.4891534072678 0.396
23.4891534072678 0.397333333333333
23.4891534072678 0.398666666666667
23.4891534072678 0.4
23.4891534072678 0.401333333333333
23.4891534072678 0.402666666666667
23.4891534072678 0.404
23.4891534072678 0.405333333333333
23.4891534072678 0.406666666666667
23.4891534072678 0.408
23.4891534072678 0.409333333333333
23.4891534072678 0.410666666666667
23.4891534072678 0.412
23.5415965488253 0.413333333333333
23.9416627643874 0.414666666666667
23.9416627643874 0.416
23.9416627643874 0.417333333333333
23.9416627643874 0.418666666666667
23.9416627643874 0.42
23.9416627643874 0.421333333333333
23.9416627643874 0.422666666666667
23.9416627643874 0.424
23.9416627643874 0.425333333333333
23.9416627643874 0.426666666666667
23.9416627643874 0.428
23.9416627643874 0.429333333333333
23.9416627643874 0.430666666666667
23.9416627643874 0.432
23.9416627643874 0.433333333333333
23.9416627643874 0.434666666666667
23.9416627643874 0.436
23.9416627643874 0.437333333333333
23.9416627643874 0.438666666666667
24.0000602948733 0.44
24.0000602948733 0.441333333333333
24.0000602948733 0.442666666666667
24.0000602948733 0.444
24.0000602948733 0.445333333333333
24.0000602948733 0.446666666666667
24.0000602948733 0.448
24.0000602948733 0.449333333333333
24.0000602948733 0.450666666666667
24.0000602948733 0.452
24.0000602948733 0.453333333333333
24.0000602948733 0.454666666666667
24.0000602948733 0.456
24.0000602948733 0.457333333333333
24.0000602948733 0.458666666666667
24.0000602948733 0.46
24.0000602948733 0.461333333333333
24.0000602948733 0.462666666666667
24.0000602948733 0.464
24.0000602948733 0.465333333333333
24.0000602948733 0.466666666666667
24.0000602948733 0.468
24.0000602948733 0.469333333333333
24.0000602948733 0.470666666666667
24.0386554228687 0.472
24.0386554228687 0.473333333333333
24.0386554228687 0.474666666666667
24.0407052883652 0.476
24.0407052883652 0.477333333333333
24.0407052883652 0.478666666666667
24.0407052883652 0.48
24.0407052883652 0.481333333333333
24.0407052883652 0.482666666666667
24.0407052883652 0.484
24.0407052883652 0.485333333333333
24.0407052883652 0.486666666666667
24.0407052883652 0.488
24.0407052883652 0.489333333333333
24.0407052883652 0.490666666666667
24.0407052883652 0.492
24.0407052883652 0.493333333333333
24.0407052883652 0.494666666666667
24.0407052883652 0.496
24.0407052883652 0.497333333333333
24.0407052883652 0.498666666666667
24.0407052883652 0.5
24.0407052883652 0.501333333333333
24.0407052883652 0.502666666666667
24.0407052883652 0.504
24.0407052883652 0.505333333333333
24.0407052883652 0.506666666666667
24.0407052883652 0.508
24.0407052883652 0.509333333333333
24.0407052883652 0.510666666666667
24.0407052883652 0.512
24.0407052883652 0.513333333333333
24.0407052883652 0.514666666666667
24.0407052883652 0.516
24.0407052883652 0.517333333333333
24.0554869359726 0.518666666666667
24.0554869359726 0.52
24.0758753475327 0.521333333333333
24.0758753475327 0.522666666666667
24.0758753475327 0.524
24.0758753475327 0.525333333333333
24.0758753475327 0.526666666666667
24.0758753475327 0.528
24.0758753475327 0.529333333333333
24.0758753475327 0.530666666666667
24.0758753475327 0.532
24.0758753475327 0.533333333333333
24.0758753475327 0.534666666666667
24.0758753475327 0.536
24.0758753475327 0.537333333333333
24.0758753475327 0.538666666666667
24.2961678492107 0.54
24.2961678492107 0.541333333333333
24.2961678492107 0.542666666666667
24.4504487602173 0.544
24.4504487602173 0.545333333333333
24.4672802733213 0.546666666666667
24.4672802733213 0.548
24.4672802733213 0.549333333333333
24.7079611865594 0.550666666666667
24.7079611865594 0.552
24.7079611865594 0.553333333333333
24.7804205859494 0.554666666666667
24.7804205859494 0.556
24.7804205859494 0.557333333333333
24.7804205859494 0.558666666666667
24.7804205859494 0.56
24.7804205859494 0.561333333333333
24.9632792588316 0.562666666666667
24.9632792588316 0.564
24.9632792588316 0.565333333333333
24.9632792588316 0.566666666666667
24.9632792588316 0.568
24.9632792588316 0.569333333333333
24.9632792588316 0.570666666666667
24.9632792588316 0.572
24.9632792588316 0.573333333333333
24.9632792588316 0.574666666666667
24.9632792588316 0.576
24.9632792588316 0.577333333333333
24.9632792588316 0.578666666666667
24.9632792588316 0.58
25.0128370694767 0.581333333333333
25.0128370694767 0.582666666666667
25.0128370694767 0.584
25.0128370694767 0.585333333333333
25.038065843201 0.586666666666667
25.038065843201 0.588
25.038065843201 0.589333333333333
25.038065843201 0.590666666666667
25.038065843201 0.592
25.038065843201 0.593333333333333
25.038065843201 0.594666666666667
25.038065843201 0.596
25.038065843201 0.597333333333333
25.038065843201 0.598666666666667
25.038065843201 0.6
25.038065843201 0.601333333333333
25.038065843201 0.602666666666667
25.038065843201 0.604
25.0405361931885 0.605333333333333
25.0405361931885 0.606666666666667
25.0876236538461 0.608
25.0876236538461 0.609333333333333
25.0876236538461 0.610666666666667
25.1912746308935 0.612
25.1912746308935 0.613333333333333
25.1912746308935 0.614666666666667
25.1922139232981 0.616
25.4160204806002 0.617333333333333
25.4160204806002 0.618666666666667
25.4160204806002 0.62
25.4160204806002 0.621333333333333
25.4160204806002 0.622666666666667
25.4160204806002 0.624
25.4160204806002 0.625333333333333
25.4160204806002 0.626666666666667
25.4160204806002 0.628
25.4160204806002 0.629333333333333
25.4160204806002 0.630666666666667
25.4160204806002 0.632
25.4160204806002 0.633333333333333
25.4160204806002 0.634666666666667
25.4160204806002 0.636
25.5918452214029 0.637333333333333
25.6030679682421 0.638666666666667
25.7985960527204 0.64
25.9469180545931 0.641333333333333
25.9469180545931 0.642666666666667
25.9469180545931 0.644
25.9469180545931 0.645333333333333
25.9469180545931 0.646666666666667
25.9469180545931 0.648
25.9469180545931 0.649333333333333
25.9469180545931 0.650666666666667
25.9469180545931 0.652
25.9469180545931 0.653333333333333
25.963749567697 0.654666666666667
25.963749567697 0.656
25.963749567697 0.657333333333333
25.963749567697 0.658666666666667
25.963749567697 0.66
25.963749567697 0.661333333333333
25.963749567697 0.662666666666667
25.963749567697 0.664
25.963749567697 0.665333333333333
25.963749567697 0.666666666666667
25.963749567697 0.668
25.9964758652382 0.669333333333333
26.0133073783421 0.670666666666667
26.2044304809351 0.672
26.2044304809351 0.673333333333333
26.2044304809351 0.674666666666667
26.2044304809351 0.676
26.2044304809351 0.677333333333333
26.2539882915802 0.678666666666667
26.2539882915802 0.68
26.4077557481698 0.681333333333333
26.4077557481698 0.682666666666667
26.4077557481698 0.684
26.4077557481698 0.685333333333333
26.4077557481698 0.686666666666667
26.4077557481698 0.688
26.4077557481698 0.689333333333333
26.4077557481698 0.690666666666667
26.4077557481698 0.692
26.4077557481698 0.693333333333333
26.4077557481698 0.694666666666667
26.4077557481698 0.696
26.4077557481698 0.697333333333333
26.4077557481698 0.698666666666667
26.4077557481698 0.7
26.4077557481698 0.701333333333333
26.6886832176738 0.702666666666667
26.6886832176738 0.704
26.6886832176738 0.705333333333333
26.6886832176738 0.706666666666667
26.6886832176738 0.708
26.7382410283189 0.709333333333333
26.9487988249129 0.710666666666667
26.9487988249129 0.712
26.9487988249129 0.713333333333333
26.9487988249129 0.714666666666667
26.9487988249129 0.716
26.9487988249129 0.717333333333333
26.9487988249129 0.718666666666667
26.9487988249129 0.72
26.9487988249129 0.721333333333333
26.9487988249129 0.722666666666667
26.9487988249129 0.724
26.9487988249129 0.725333333333333
26.9487988249129 0.726666666666667
26.9487988249129 0.728
26.9487988249129 0.729333333333333
26.9487988249129 0.730666666666667
26.9487988249129 0.732
27.0995372626179 0.733333333333333
27.0995372626179 0.734666666666667
27.0995372626179 0.736
27.0995372626179 0.737333333333333
27.0995372626179 0.738666666666667
27.2402834333969 0.74
27.2402834333969 0.741333333333333
27.3507679921262 0.742666666666667
27.3507679921262 0.744
27.3507679921262 0.745333333333333
27.3507679921262 0.746666666666667
27.3507679921262 0.748
27.3507679921262 0.749333333333333
27.4009677017603 0.750666666666667
27.5001078531273 0.752
27.5001078531273 0.753333333333333
27.5001078531273 0.754666666666667
27.5001078531273 0.756
27.7068586844448 0.757333333333333
27.7068586844448 0.758666666666667
27.7068586844448 0.76
27.7068586844448 0.761333333333333
27.9118745893659 0.762666666666667
28.0372474526703 0.764
28.2075719225815 0.765333333333333
28.4166581994731 0.766666666666667
28.7968863135593 0.768
29.1485460651213 0.769333333333333
29.1485460651213 0.770666666666667
29.1485460651213 0.772
29.1485460651213 0.773333333333333
29.1485460651213 0.774666666666667
29.1485460651213 0.776
29.2446504064522 0.777333333333333
29.2446504064522 0.778666666666667
29.2942082170973 0.78
29.4514012377697 0.781333333333333
29.9251216728346 0.782666666666667
30.1658025860728 0.784
30.1658025860728 0.785333333333333
30.1658025860728 0.786666666666667
30.1658025860728 0.788
30.2384919751435 0.789333333333333
30.2384919751435 0.790666666666667
30.2384919751435 0.792
30.2384919751435 0.793333333333333
30.2384919751435 0.794666666666667
30.2384919751435 0.796
30.2384919751435 0.797333333333333
30.2933556079351 0.798666666666667
30.2933556079351 0.8
30.2933556079351 0.801333333333333
30.2933556079351 0.802666666666667
30.2933556079351 0.804
30.3249208311975 0.805333333333333
30.3249208311975 0.806666666666667
30.3249208311975 0.808
30.3249208311975 0.809333333333333
30.490689724429 0.810666666666667
30.490689724429 0.812
30.490689724429 0.813333333333333
30.490689724429 0.814666666666667
30.490689724429 0.816
30.490689724429 0.817333333333333
30.490689724429 0.818666666666667
30.490689724429 0.82
30.490689724429 0.821333333333333
30.490689724429 0.822666666666667
30.490689724429 0.824
30.490689724429 0.825333333333333
30.490689724429 0.826666666666667
30.6500553228115 0.828
30.9431990815487 0.829333333333333
30.9431990815487 0.830666666666667
30.9431990815487 0.832
30.9431990815487 0.833333333333333
30.9431990815487 0.834666666666667
30.9431990815487 0.836
30.9431990815487 0.837333333333333
30.9431990815487 0.838666666666667
30.9431990815487 0.84
31.0015966120345 0.841333333333333
31.0015966120345 0.842666666666667
31.0618190653481 0.844
31.126969475339 0.845333333333333
31.126969475339 0.846666666666667
31.126969475339 0.848
31.126969475339 0.849333333333333
31.977506657994 0.850666666666667
31.977506657994 0.852
32.0143733866379 0.853333333333333
32.0745958399515 0.854666666666667
32.0745958399515 0.856
32.0745958399515 0.857333333333333
32.0745958399515 0.858666666666667
32.0745958399515 0.86
32.0891599710074 0.861333333333333
32.0891599710074 0.862666666666667
32.0891599710074 0.864
32.0891599710074 0.865333333333333
32.0891599710074 0.866666666666667
32.0891599710074 0.868
32.0891599710074 0.869333333333333
32.4850374156246 0.870666666666667
32.9292222574922 0.872
32.9980121823994 0.873333333333333
32.9980121823994 0.874666666666667
32.9980121823994 0.876
33.0148436955033 0.877333333333333
33.0148436955033 0.878666666666667
33.0148436955033 0.88
33.0148436955033 0.881333333333333
33.0148436955033 0.882666666666667
33.2060225115899 0.884
33.3843935556398 0.885333333333333
33.4339513662849 0.886666666666667
33.4392571884314 0.888
33.4392571884314 0.889333333333333
33.4392571884314 0.890666666666667
33.4392571884314 0.892
33.4392571884314 0.893333333333333
33.4392571884314 0.894666666666667
33.5716737101404 0.896
33.5716737101404 0.897333333333333
33.5716737101404 0.898666666666667
33.5716737101404 0.9
33.5716737101404 0.901333333333333
33.5716737101404 0.902666666666667
33.5716737101404 0.904
33.5811517266519 0.905333333333333
33.6353458973636 0.906666666666667
33.6353458973636 0.908
33.6353458973636 0.909333333333333
33.7579257233244 0.910666666666667
33.7579257233244 0.912
33.7579257233244 0.913333333333333
33.7579257233244 0.914666666666667
33.7579257233244 0.916
34.1281810604884 0.917333333333333
34.130406112235 0.918666666666667
34.539974397837 0.92
34.539974397837 0.921333333333333
34.63350691879 0.922666666666667
34.8374848892165 0.924
34.8374848892165 0.925333333333333
34.8374848892165 0.926666666666667
35.1177596555287 0.928
35.6379636105416 0.929333333333333
35.6379636105416 0.930666666666667
36.0364436922127 0.932
36.4419473748945 0.933333333333333
36.4419473748945 0.934666666666667
37.1344329049173 0.936
37.1403134310333 0.937333333333333
37.7234529752857 0.938666666666667
37.7339492976207 0.94
37.8804776756246 0.941333333333333
39.0562667107742 0.942666666666667
39.0562667107742 0.944
39.3784991773116 0.945333333333333
39.3784991773116 0.946666666666667
39.3784991773116 0.948
39.7084628682165 0.949333333333333
39.7084628682165 0.950666666666667
39.8627519140503 0.952
40.0653068446641 0.953333333333333
40.0653068446641 0.954666666666667
40.1202562055651 0.956
40.6587880799952 0.957333333333333
40.9645293424985 0.958666666666667
40.9645293424985 0.96
40.9645293424985 0.961333333333333
40.9704237321203 0.962666666666667
41.1245315105188 0.964
41.6167254999409 0.965333333333333
41.6167254999409 0.966666666666667
42.0534410372621 0.968
43.5499103316378 0.969333333333333
44.7261181502665 0.970666666666667
45.5372644866866 0.972
47.0776581344705 0.973333333333333
47.1272159451156 0.974666666666667
52.0057437847563 0.976
53.3884080008365 0.977333333333333
55.0971662867234 0.978666666666667
58.1717411314603 0.98
61.3277590803734 0.981333333333333
61.4467565241138 0.982666666666667
61.4467565241138 0.984
61.4467565241138 0.985333333333333
61.4467565241138 0.986666666666667
67.627384758283 0.988
68.9991629110935 0.989333333333333
69.6255599160808 0.990666666666667
70.9272944671933 0.992
72.6950345234397 0.993333333333333
72.8149559132079 0.994666666666667
80.7862608205504 0.996
89.2542894593023 0.997333333333333
118.520894536532 0.998666666666667
};
\addplot [very thick, color0]
table {%
0 0
0 0.00133333333333333
0 0.00266666666666667
0 0.004
0 0.00533333333333333
0 0.00666666666666667
0 0.008
0 0.00933333333333333
0 0.0106666666666667
0 0.012
0 0.0133333333333333
0 0.0146666666666667
0 0.016
0 0.0173333333333333
0 0.0186666666666667
0 0.02
0 0.0213333333333333
0.2431640625 0.0226666666666667
0.2431640625 0.024
0.97265625 0.0253333333333333
0.97265625 0.0266666666666667
1.458984375 0.028
2.1884765625 0.0293333333333333
2.431640625 0.0306666666666667
3.890625 0.032
4.1337890625 0.0333333333333333
4.1337890625 0.0346666666666667
5.1064453125 0.036
5.349609375 0.0373333333333333
5.349609375 0.0386666666666667
5.5927734375 0.04
5.5927734375 0.0413333333333333
5.8359375 0.0426666666666667
6.0791015625 0.044
6.322265625 0.0453333333333333
7.0517578125 0.0466666666666667
7.294921875 0.048
7.294921875 0.0493333333333333
7.5380859375 0.0506666666666667
7.78125 0.052
7.78125 0.0533333333333333
7.78125 0.0546666666666667
8.0244140625 0.056
8.267578125 0.0573333333333333
8.267578125 0.0586666666666667
8.267578125 0.06
8.5107421875 0.0613333333333333
8.75390625 0.0626666666666667
9.240234375 0.064
9.4833984375 0.0653333333333333
9.7265625 0.0666666666666667
9.7265625 0.068
9.7265625 0.0693333333333333
9.9697265625 0.0706666666666667
10.212890625 0.072
10.4560546875 0.0733333333333333
10.69921875 0.0746666666666667
10.69921875 0.076
10.9423828125 0.0773333333333333
10.9423828125 0.0786666666666667
11.185546875 0.08
11.4287109375 0.0813333333333333
11.671875 0.0826666666666667
11.9150390625 0.084
11.9150390625 0.0853333333333333
11.9150390625 0.0866666666666667
12.158203125 0.088
12.158203125 0.0893333333333333
12.158203125 0.0906666666666667
12.158203125 0.092
12.158203125 0.0933333333333333
12.158203125 0.0946666666666667
12.158203125 0.096
12.158203125 0.0973333333333333
12.158203125 0.0986666666666667
12.158203125 0.1
12.158203125 0.101333333333333
12.158203125 0.102666666666667
12.158203125 0.104
12.158203125 0.105333333333333
12.158203125 0.106666666666667
12.158203125 0.108
12.158203125 0.109333333333333
12.158203125 0.110666666666667
12.158203125 0.112
12.158203125 0.113333333333333
12.158203125 0.114666666666667
12.158203125 0.116
12.158203125 0.117333333333333
12.158203125 0.118666666666667
12.158203125 0.12
12.158203125 0.121333333333333
12.158203125 0.122666666666667
12.158203125 0.124
12.158203125 0.125333333333333
12.158203125 0.126666666666667
12.158203125 0.128
12.158203125 0.129333333333333
12.158203125 0.130666666666667
12.158203125 0.132
12.158203125 0.133333333333333
12.158203125 0.134666666666667
12.158203125 0.136
12.158203125 0.137333333333333
12.158203125 0.138666666666667
12.158203125 0.14
12.158203125 0.141333333333333
12.158203125 0.142666666666667
12.158203125 0.144
12.158203125 0.145333333333333
12.158203125 0.146666666666667
12.158203125 0.148
12.158203125 0.149333333333333
12.158203125 0.150666666666667
12.158203125 0.152
12.158203125 0.153333333333333
12.158203125 0.154666666666667
12.158203125 0.156
12.158203125 0.157333333333333
12.158203125 0.158666666666667
12.158203125 0.16
12.158203125 0.161333333333333
12.158203125 0.162666666666667
12.158203125 0.164
12.158203125 0.165333333333333
12.158203125 0.166666666666667
12.158203125 0.168
12.4013671875 0.169333333333333
12.4013671875 0.170666666666667
12.8876953125 0.172
12.8876953125 0.173333333333333
13.130859375 0.174666666666667
13.130859375 0.176
13.130859375 0.177333333333333
13.3740234375 0.178666666666667
13.3740234375 0.18
13.3740234375 0.181333333333333
13.6171875 0.182666666666667
13.6171875 0.184
13.8603515625 0.185333333333333
14.103515625 0.186666666666667
14.103515625 0.188
14.3466796875 0.189333333333333
14.58984375 0.190666666666667
14.58984375 0.192
14.58984375 0.193333333333333
14.58984375 0.194666666666667
14.58984375 0.196
14.58984375 0.197333333333333
14.8330078125 0.198666666666667
14.8330078125 0.2
15.3193359375 0.201333333333333
15.3193359375 0.202666666666667
15.3193359375 0.204
15.3193359375 0.205333333333333
15.3193359375 0.206666666666667
15.3193359375 0.208
15.3193359375 0.209333333333333
15.3193359375 0.210666666666667
15.3193359375 0.212
15.5625 0.213333333333333
15.5625 0.214666666666667
15.5625 0.216
15.8056640625 0.217333333333333
15.8056640625 0.218666666666667
15.8056640625 0.22
15.8056640625 0.221333333333333
16.048828125 0.222666666666667
16.2919921875 0.224
16.2919921875 0.225333333333333
16.2919921875 0.226666666666667
16.53515625 0.228
16.53515625 0.229333333333333
16.53515625 0.230666666666667
16.7783203125 0.232
16.7783203125 0.233333333333333
16.7783203125 0.234666666666667
16.7783203125 0.236
16.7783203125 0.237333333333333
17.2646484375 0.238666666666667
17.2646484375 0.24
17.5078125 0.241333333333333
17.5078125 0.242666666666667
17.5078125 0.244
17.5078125 0.245333333333333
17.5078125 0.246666666666667
17.5078125 0.248
17.7509765625 0.249333333333333
17.7509765625 0.250666666666667
17.7509765625 0.252
17.7509765625 0.253333333333333
17.7509765625 0.254666666666667
17.994140625 0.256
17.994140625 0.257333333333333
17.994140625 0.258666666666667
18.2373046875 0.26
18.48046875 0.261333333333333
18.48046875 0.262666666666667
18.48046875 0.264
18.48046875 0.265333333333333
18.966796875 0.266666666666667
18.966796875 0.268
18.966796875 0.269333333333333
18.966796875 0.270666666666667
18.966796875 0.272
18.966796875 0.273333333333333
19.2099609375 0.274666666666667
19.2099609375 0.276
19.453125 0.277333333333333
19.6962890625 0.278666666666667
19.6962890625 0.28
19.939453125 0.281333333333333
19.939453125 0.282666666666667
19.939453125 0.284
20.1826171875 0.285333333333333
20.1826171875 0.286666666666667
20.1826171875 0.288
20.1826171875 0.289333333333333
20.42578125 0.290666666666667
20.42578125 0.292
20.42578125 0.293333333333333
20.42578125 0.294666666666667
20.6689453125 0.296
20.6689453125 0.297333333333333
20.6689453125 0.298666666666667
21.1552734375 0.3
21.1552734375 0.301333333333333
21.1552734375 0.302666666666667
21.3984375 0.304
21.3984375 0.305333333333333
21.3984375 0.306666666666667
21.3984375 0.308
21.3984375 0.309333333333333
21.6416015625 0.310666666666667
21.6416015625 0.312
21.6416015625 0.313333333333333
21.6416015625 0.314666666666667
21.6416015625 0.316
21.6416015625 0.317333333333333
21.6416015625 0.318666666666667
22.1279296875 0.32
22.1279296875 0.321333333333333
22.1279296875 0.322666666666667
22.6142578125 0.324
22.6142578125 0.325333333333333
22.6142578125 0.326666666666667
22.6142578125 0.328
22.857421875 0.329333333333333
22.857421875 0.330666666666667
22.857421875 0.332
22.857421875 0.333333333333333
23.1005859375 0.334666666666667
23.1005859375 0.336
23.1005859375 0.337333333333333
23.34375 0.338666666666667
23.34375 0.34
23.34375 0.341333333333333
23.5869140625 0.342666666666667
23.5869140625 0.344
23.5869140625 0.345333333333333
23.5869140625 0.346666666666667
23.5869140625 0.348
23.830078125 0.349333333333333
23.830078125 0.350666666666667
23.830078125 0.352
24.0732421875 0.353333333333333
24.0732421875 0.354666666666667
24.0732421875 0.356
24.31640625 0.357333333333333
24.31640625 0.358666666666667
24.31640625 0.36
24.31640625 0.361333333333333
24.31640625 0.362666666666667
24.31640625 0.364
24.31640625 0.365333333333333
24.31640625 0.366666666666667
24.31640625 0.368
24.31640625 0.369333333333333
24.31640625 0.370666666666667
24.31640625 0.372
24.31640625 0.373333333333333
24.31640625 0.374666666666667
24.31640625 0.376
24.31640625 0.377333333333333
24.31640625 0.378666666666667
24.31640625 0.38
24.31640625 0.381333333333333
24.31640625 0.382666666666667
24.31640625 0.384
24.31640625 0.385333333333333
24.31640625 0.386666666666667
24.31640625 0.388
24.31640625 0.389333333333333
24.31640625 0.390666666666667
24.31640625 0.392
24.31640625 0.393333333333333
24.31640625 0.394666666666667
24.31640625 0.396
24.31640625 0.397333333333333
24.31640625 0.398666666666667
24.31640625 0.4
24.31640625 0.401333333333333
24.31640625 0.402666666666667
24.31640625 0.404
24.31640625 0.405333333333333
24.31640625 0.406666666666667
24.31640625 0.408
24.31640625 0.409333333333333
24.31640625 0.410666666666667
24.31640625 0.412
24.31640625 0.413333333333333
24.31640625 0.414666666666667
24.31640625 0.416
24.31640625 0.417333333333333
24.31640625 0.418666666666667
24.31640625 0.42
24.31640625 0.421333333333333
24.31640625 0.422666666666667
24.31640625 0.424
24.31640625 0.425333333333333
24.31640625 0.426666666666667
24.31640625 0.428
24.31640625 0.429333333333333
24.31640625 0.430666666666667
24.31640625 0.432
24.31640625 0.433333333333333
24.31640625 0.434666666666667
24.31640625 0.436
24.31640625 0.437333333333333
24.31640625 0.438666666666667
24.31640625 0.44
24.31640625 0.441333333333333
24.31640625 0.442666666666667
24.31640625 0.444
24.31640625 0.445333333333333
24.31640625 0.446666666666667
24.31640625 0.448
24.31640625 0.449333333333333
24.31640625 0.450666666666667
24.31640625 0.452
24.31640625 0.453333333333333
24.31640625 0.454666666666667
24.31640625 0.456
24.5595703125 0.457333333333333
24.5595703125 0.458666666666667
24.5595703125 0.46
24.802734375 0.461333333333333
24.802734375 0.462666666666667
25.0458984375 0.464
25.0458984375 0.465333333333333
25.2890625 0.466666666666667
25.2890625 0.468
25.5322265625 0.469333333333333
25.5322265625 0.470666666666667
25.5322265625 0.472
25.5322265625 0.473333333333333
25.775390625 0.474666666666667
25.775390625 0.476
26.0185546875 0.477333333333333
26.26171875 0.478666666666667
26.26171875 0.48
26.26171875 0.481333333333333
26.5048828125 0.482666666666667
26.5048828125 0.484
26.5048828125 0.485333333333333
26.748046875 0.486666666666667
26.748046875 0.488
26.748046875 0.489333333333333
26.748046875 0.490666666666667
26.748046875 0.492
26.748046875 0.493333333333333
26.9912109375 0.494666666666667
26.9912109375 0.496
26.9912109375 0.497333333333333
26.9912109375 0.498666666666667
27.234375 0.5
27.4775390625 0.501333333333333
27.4775390625 0.502666666666667
27.720703125 0.504
27.720703125 0.505333333333333
27.9638671875 0.506666666666667
27.9638671875 0.508
27.9638671875 0.509333333333333
28.4501953125 0.510666666666667
28.4501953125 0.512
28.4501953125 0.513333333333333
28.693359375 0.514666666666667
28.9365234375 0.516
29.1796875 0.517333333333333
29.1796875 0.518666666666667
29.1796875 0.52
29.4228515625 0.521333333333333
29.666015625 0.522666666666667
29.666015625 0.524
29.666015625 0.525333333333333
29.9091796875 0.526666666666667
29.9091796875 0.528
29.9091796875 0.529333333333333
30.15234375 0.530666666666667
30.15234375 0.532
30.15234375 0.533333333333333
30.3955078125 0.534666666666667
30.3955078125 0.536
30.3955078125 0.537333333333333
30.3955078125 0.538666666666667
31.125 0.54
31.3681640625 0.541333333333333
31.611328125 0.542666666666667
31.611328125 0.544
31.8544921875 0.545333333333333
31.8544921875 0.546666666666667
31.8544921875 0.548
31.8544921875 0.549333333333333
31.8544921875 0.550666666666667
31.8544921875 0.552
32.09765625 0.553333333333333
32.09765625 0.554666666666667
32.3408203125 0.556
32.3408203125 0.557333333333333
32.583984375 0.558666666666667
32.583984375 0.56
32.583984375 0.561333333333333
32.583984375 0.562666666666667
32.583984375 0.564
32.583984375 0.565333333333333
32.8271484375 0.566666666666667
32.8271484375 0.568
32.8271484375 0.569333333333333
33.0703125 0.570666666666667
33.0703125 0.572
33.0703125 0.573333333333333
33.0703125 0.574666666666667
33.0703125 0.576
33.3134765625 0.577333333333333
33.3134765625 0.578666666666667
33.556640625 0.58
33.556640625 0.581333333333333
33.7998046875 0.582666666666667
33.7998046875 0.584
33.7998046875 0.585333333333333
34.04296875 0.586666666666667
34.04296875 0.588
34.04296875 0.589333333333333
34.2861328125 0.590666666666667
34.2861328125 0.592
34.2861328125 0.593333333333333
34.2861328125 0.594666666666667
34.2861328125 0.596
34.529296875 0.597333333333333
34.7724609375 0.598666666666667
34.7724609375 0.6
35.015625 0.601333333333333
35.015625 0.602666666666667
35.015625 0.604
35.501953125 0.605333333333333
35.501953125 0.606666666666667
35.501953125 0.608
35.501953125 0.609333333333333
35.7451171875 0.610666666666667
35.7451171875 0.612
35.7451171875 0.613333333333333
35.98828125 0.614666666666667
35.98828125 0.616
35.98828125 0.617333333333333
35.98828125 0.618666666666667
36.2314453125 0.62
36.2314453125 0.621333333333333
36.2314453125 0.622666666666667
36.474609375 0.624
36.474609375 0.625333333333333
36.474609375 0.626666666666667
36.474609375 0.628
36.474609375 0.629333333333333
36.474609375 0.630666666666667
36.474609375 0.632
36.474609375 0.633333333333333
36.474609375 0.634666666666667
36.474609375 0.636
36.474609375 0.637333333333333
36.474609375 0.638666666666667
36.474609375 0.64
36.474609375 0.641333333333333
36.474609375 0.642666666666667
36.474609375 0.644
36.474609375 0.645333333333333
36.474609375 0.646666666666667
36.474609375 0.648
36.474609375 0.649333333333333
36.474609375 0.650666666666667
36.474609375 0.652
36.474609375 0.653333333333333
36.474609375 0.654666666666667
36.474609375 0.656
36.474609375 0.657333333333333
36.474609375 0.658666666666667
36.474609375 0.66
36.474609375 0.661333333333333
36.474609375 0.662666666666667
36.474609375 0.664
36.474609375 0.665333333333333
36.474609375 0.666666666666667
36.474609375 0.668
36.474609375 0.669333333333333
36.474609375 0.670666666666667
36.474609375 0.672
36.474609375 0.673333333333333
36.474609375 0.674666666666667
36.474609375 0.676
36.474609375 0.677333333333333
36.474609375 0.678666666666667
36.474609375 0.68
36.7177734375 0.681333333333333
36.7177734375 0.682666666666667
36.7177734375 0.684
36.9609375 0.685333333333333
36.9609375 0.686666666666667
36.9609375 0.688
37.2041015625 0.689333333333333
37.2041015625 0.690666666666667
37.447265625 0.692
37.6904296875 0.693333333333333
37.6904296875 0.694666666666667
37.6904296875 0.696
37.6904296875 0.697333333333333
37.6904296875 0.698666666666667
37.93359375 0.7
37.93359375 0.701333333333333
37.93359375 0.702666666666667
37.93359375 0.704
37.93359375 0.705333333333333
38.1767578125 0.706666666666667
38.419921875 0.708
38.419921875 0.709333333333333
38.419921875 0.710666666666667
38.419921875 0.712
38.419921875 0.713333333333333
38.90625 0.714666666666667
38.90625 0.716
38.90625 0.717333333333333
38.90625 0.718666666666667
39.1494140625 0.72
39.392578125 0.721333333333333
39.392578125 0.722666666666667
39.6357421875 0.724
39.87890625 0.725333333333333
39.87890625 0.726666666666667
40.365234375 0.728
40.6083984375 0.729333333333333
40.6083984375 0.730666666666667
40.8515625 0.732
40.8515625 0.733333333333333
40.8515625 0.734666666666667
41.0947265625 0.736
41.0947265625 0.737333333333333
41.0947265625 0.738666666666667
41.337890625 0.74
41.337890625 0.741333333333333
41.337890625 0.742666666666667
41.5810546875 0.744
41.5810546875 0.745333333333333
41.5810546875 0.746666666666667
42.0673828125 0.748
42.0673828125 0.749333333333333
42.0673828125 0.750666666666667
42.0673828125 0.752
42.310546875 0.753333333333333
42.310546875 0.754666666666667
42.310546875 0.756
42.5537109375 0.757333333333333
42.5537109375 0.758666666666667
42.796875 0.76
43.0400390625 0.761333333333333
43.0400390625 0.762666666666667
43.0400390625 0.764
43.283203125 0.765333333333333
43.283203125 0.766666666666667
43.283203125 0.768
43.76953125 0.769333333333333
43.76953125 0.770666666666667
44.0126953125 0.772
44.255859375 0.773333333333333
44.255859375 0.774666666666667
44.255859375 0.776
44.4990234375 0.777333333333333
44.9853515625 0.778666666666667
45.228515625 0.78
45.228515625 0.781333333333333
45.4716796875 0.782666666666667
45.71484375 0.784
45.71484375 0.785333333333333
45.9580078125 0.786666666666667
45.9580078125 0.788
45.9580078125 0.789333333333333
46.201171875 0.790666666666667
46.201171875 0.792
46.201171875 0.793333333333333
46.4443359375 0.794666666666667
46.9306640625 0.796
46.9306640625 0.797333333333333
47.173828125 0.798666666666667
47.4169921875 0.8
47.4169921875 0.801333333333333
47.66015625 0.802666666666667
48.146484375 0.804
48.146484375 0.805333333333333
48.146484375 0.806666666666667
48.146484375 0.808
48.146484375 0.809333333333333
48.3896484375 0.810666666666667
48.3896484375 0.812
48.3896484375 0.813333333333333
48.6328125 0.814666666666667
48.6328125 0.816
48.6328125 0.817333333333333
48.6328125 0.818666666666667
48.6328125 0.82
48.6328125 0.821333333333333
48.6328125 0.822666666666667
48.6328125 0.824
48.6328125 0.825333333333333
48.6328125 0.826666666666667
48.6328125 0.828
48.6328125 0.829333333333333
48.6328125 0.830666666666667
48.6328125 0.832
48.6328125 0.833333333333333
48.6328125 0.834666666666667
48.6328125 0.836
48.6328125 0.837333333333333
48.6328125 0.838666666666667
48.6328125 0.84
48.6328125 0.841333333333333
48.6328125 0.842666666666667
48.6328125 0.844
48.6328125 0.845333333333333
48.6328125 0.846666666666667
48.6328125 0.848
48.6328125 0.849333333333333
49.119140625 0.850666666666667
49.3623046875 0.852
49.3623046875 0.853333333333333
49.60546875 0.854666666666667
49.60546875 0.856
49.60546875 0.857333333333333
50.091796875 0.858666666666667
50.091796875 0.86
50.091796875 0.861333333333333
51.3076171875 0.862666666666667
52.2802734375 0.864
52.2802734375 0.865333333333333
52.5234375 0.866666666666667
52.5234375 0.868
52.7666015625 0.869333333333333
53.2529296875 0.870666666666667
53.2529296875 0.872
53.49609375 0.873333333333333
54.2255859375 0.874666666666667
55.1982421875 0.876
55.44140625 0.877333333333333
55.44140625 0.878666666666667
56.6572265625 0.88
57.38671875 0.881333333333333
57.6298828125 0.882666666666667
57.873046875 0.884
58.1162109375 0.885333333333333
58.845703125 0.886666666666667
60.791015625 0.888
60.791015625 0.889333333333333
60.791015625 0.890666666666667
60.791015625 0.892
60.791015625 0.893333333333333
60.791015625 0.894666666666667
60.791015625 0.896
60.791015625 0.897333333333333
60.791015625 0.898666666666667
60.791015625 0.9
60.791015625 0.901333333333333
60.791015625 0.902666666666667
60.791015625 0.904
60.791015625 0.905333333333333
60.791015625 0.906666666666667
60.791015625 0.908
60.791015625 0.909333333333333
60.791015625 0.910666666666667
60.791015625 0.912
60.791015625 0.913333333333333
60.791015625 0.914666666666667
61.27734375 0.916
62.25 0.917333333333333
62.736328125 0.918666666666667
62.9794921875 0.92
63.4658203125 0.921333333333333
63.4658203125 0.922666666666667
63.9521484375 0.924
65.8974609375 0.925333333333333
66.626953125 0.926666666666667
66.626953125 0.928
67.11328125 0.929333333333333
67.11328125 0.930666666666667
67.3564453125 0.932
68.0859375 0.933333333333333
69.3017578125 0.934666666666667
69.3017578125 0.936
69.544921875 0.937333333333333
70.03125 0.938666666666667
71.490234375 0.94
71.490234375 0.941333333333333
71.490234375 0.942666666666667
71.9765625 0.944
71.9765625 0.945333333333333
71.9765625 0.946666666666667
72.94921875 0.948
72.94921875 0.949333333333333
72.94921875 0.950666666666667
72.94921875 0.952
72.94921875 0.953333333333333
72.94921875 0.954666666666667
72.94921875 0.956
72.94921875 0.957333333333333
72.94921875 0.958666666666667
72.94921875 0.96
72.94921875 0.961333333333333
72.94921875 0.962666666666667
72.94921875 0.964
73.1923828125 0.965333333333333
76.1103515625 0.966666666666667
77.0830078125 0.968
79.5146484375 0.969333333333333
80.73046875 0.970666666666667
83.4052734375 0.972
85.107421875 0.973333333333333
85.107421875 0.974666666666667
85.107421875 0.976
85.107421875 0.977333333333333
85.107421875 0.978666666666667
88.2685546875 0.98
88.998046875 0.981333333333333
90.2138671875 0.982666666666667
95.806640625 0.984
97.265625 0.985333333333333
97.265625 0.986666666666667
97.265625 0.988
103.8310546875 0.989333333333333
103.8310546875 0.990666666666667
108.451171875 0.992
109.423828125 0.993333333333333
109.423828125 0.994666666666667
112.5849609375 0.996
133.740234375 0.997333333333333
165.5947265625 0.998666666666667
};
\addplot [very thick, color1]
table {%
0 0
0 0.00133333333333333
0 0.00266666666666667
0 0.004
0 0.00533333333333333
0 0.00666666666666667
0 0.008
0 0.00933333333333333
0 0.0106666666666667
0 0.012
0 0.0133333333333333
0 0.0146666666666667
0 0.016
0 0.0173333333333333
0 0.0186666666666667
0 0.02
0 0.0213333333333333
0 0.0226666666666667
0 0.024
0 0.0253333333333333
0 0.0266666666666667
0 0.028
0 0.0293333333333333
0 0.0306666666666667
0 0.032
0 0.0333333333333333
0 0.0346666666666667
0 0.036
0 0.0373333333333333
0 0.0386666666666667
0 0.04
0 0.0413333333333333
0 0.0426666666666667
0 0.044
0 0.0453333333333333
0 0.0466666666666667
0 0.048
0 0.0493333333333333
0 0.0506666666666667
0 0.052
0 0.0533333333333333
0 0.0546666666666667
0 0.056
0 0.0573333333333333
0 0.0586666666666667
0 0.06
0 0.0613333333333333
0 0.0626666666666667
0 0.064
0 0.0653333333333333
0 0.0666666666666667
0 0.068
0 0.0693333333333333
0 0.0706666666666667
0 0.072
0 0.0733333333333333
0 0.0746666666666667
0 0.076
0 0.0773333333333333
0 0.0786666666666667
0 0.08
0 0.0813333333333333
0 0.0826666666666667
0 0.084
0 0.0853333333333333
0 0.0866666666666667
0 0.088
0 0.0893333333333333
0 0.0906666666666667
0 0.092
0 0.0933333333333333
0 0.0946666666666667
0 0.096
0.486328125 0.0973333333333333
0.486328125 0.0986666666666667
1.9453125 0.1
1.9453125 0.101333333333333
2.1884765625 0.102666666666667
2.1884765625 0.104
2.1884765625 0.105333333333333
2.431640625 0.106666666666667
2.431640625 0.108
2.91796875 0.109333333333333
3.890625 0.110666666666667
3.890625 0.112
3.890625 0.113333333333333
5.1064453125 0.114666666666667
5.349609375 0.116
5.349609375 0.117333333333333
5.349609375 0.118666666666667
6.0791015625 0.12
6.0791015625 0.121333333333333
6.0791015625 0.122666666666667
6.322265625 0.124
6.322265625 0.125333333333333
6.322265625 0.126666666666667
6.5654296875 0.128
6.5654296875 0.129333333333333
6.80859375 0.130666666666667
7.0517578125 0.132
7.294921875 0.133333333333333
7.5380859375 0.134666666666667
7.78125 0.136
7.78125 0.137333333333333
8.267578125 0.138666666666667
8.267578125 0.14
8.75390625 0.141333333333333
8.75390625 0.142666666666667
8.9970703125 0.144
9.240234375 0.145333333333333
10.212890625 0.146666666666667
10.4560546875 0.148
10.4560546875 0.149333333333333
10.4560546875 0.150666666666667
10.69921875 0.152
10.9423828125 0.153333333333333
10.9423828125 0.154666666666667
11.4287109375 0.156
11.4287109375 0.157333333333333
11.671875 0.158666666666667
11.671875 0.16
11.671875 0.161333333333333
11.671875 0.162666666666667
11.671875 0.164
11.671875 0.165333333333333
11.671875 0.166666666666667
11.671875 0.168
11.9150390625 0.169333333333333
11.9150390625 0.170666666666667
12.158203125 0.172
12.158203125 0.173333333333333
12.158203125 0.174666666666667
12.158203125 0.176
12.158203125 0.177333333333333
12.158203125 0.178666666666667
12.158203125 0.18
12.158203125 0.181333333333333
12.158203125 0.182666666666667
12.158203125 0.184
12.158203125 0.185333333333333
12.158203125 0.186666666666667
12.158203125 0.188
12.158203125 0.189333333333333
12.158203125 0.190666666666667
12.158203125 0.192
12.158203125 0.193333333333333
12.158203125 0.194666666666667
12.158203125 0.196
12.158203125 0.197333333333333
12.158203125 0.198666666666667
12.158203125 0.2
12.158203125 0.201333333333333
12.158203125 0.202666666666667
12.158203125 0.204
12.158203125 0.205333333333333
12.158203125 0.206666666666667
12.158203125 0.208
12.158203125 0.209333333333333
12.158203125 0.210666666666667
12.158203125 0.212
12.158203125 0.213333333333333
12.158203125 0.214666666666667
12.158203125 0.216
12.158203125 0.217333333333333
12.158203125 0.218666666666667
12.158203125 0.22
12.158203125 0.221333333333333
12.158203125 0.222666666666667
12.158203125 0.224
12.158203125 0.225333333333333
12.158203125 0.226666666666667
12.158203125 0.228
12.158203125 0.229333333333333
12.158203125 0.230666666666667
12.158203125 0.232
12.158203125 0.233333333333333
12.158203125 0.234666666666667
12.158203125 0.236
12.158203125 0.237333333333333
12.158203125 0.238666666666667
12.158203125 0.24
12.158203125 0.241333333333333
12.158203125 0.242666666666667
12.158203125 0.244
12.158203125 0.245333333333333
12.158203125 0.246666666666667
12.158203125 0.248
12.158203125 0.249333333333333
12.158203125 0.250666666666667
12.158203125 0.252
12.4013671875 0.253333333333333
12.4013671875 0.254666666666667
12.4013671875 0.256
12.4013671875 0.257333333333333
12.4013671875 0.258666666666667
12.4013671875 0.26
12.64453125 0.261333333333333
12.64453125 0.262666666666667
12.8876953125 0.264
12.8876953125 0.265333333333333
12.8876953125 0.266666666666667
13.130859375 0.268
13.130859375 0.269333333333333
13.130859375 0.270666666666667
13.3740234375 0.272
13.3740234375 0.273333333333333
13.3740234375 0.274666666666667
13.6171875 0.276
13.8603515625 0.277333333333333
13.8603515625 0.278666666666667
13.8603515625 0.28
14.103515625 0.281333333333333
14.103515625 0.282666666666667
14.103515625 0.284
14.58984375 0.285333333333333
14.58984375 0.286666666666667
14.58984375 0.288
14.58984375 0.289333333333333
14.58984375 0.290666666666667
14.8330078125 0.292
14.8330078125 0.293333333333333
14.8330078125 0.294666666666667
14.8330078125 0.296
14.8330078125 0.297333333333333
14.8330078125 0.298666666666667
14.8330078125 0.3
15.076171875 0.301333333333333
15.076171875 0.302666666666667
15.076171875 0.304
15.076171875 0.305333333333333
15.3193359375 0.306666666666667
15.3193359375 0.308
15.3193359375 0.309333333333333
15.5625 0.310666666666667
15.8056640625 0.312
16.048828125 0.313333333333333
16.048828125 0.314666666666667
16.2919921875 0.316
16.2919921875 0.317333333333333
16.2919921875 0.318666666666667
16.53515625 0.32
16.53515625 0.321333333333333
16.7783203125 0.322666666666667
16.7783203125 0.324
16.7783203125 0.325333333333333
16.7783203125 0.326666666666667
16.7783203125 0.328
16.7783203125 0.329333333333333
17.021484375 0.330666666666667
17.021484375 0.332
17.021484375 0.333333333333333
17.2646484375 0.334666666666667
17.2646484375 0.336
17.5078125 0.337333333333333
17.5078125 0.338666666666667
17.5078125 0.34
17.7509765625 0.341333333333333
17.7509765625 0.342666666666667
17.994140625 0.344
18.2373046875 0.345333333333333
18.2373046875 0.346666666666667
18.2373046875 0.348
18.48046875 0.349333333333333
18.48046875 0.350666666666667
18.48046875 0.352
18.7236328125 0.353333333333333
18.7236328125 0.354666666666667
18.7236328125 0.356
19.2099609375 0.357333333333333
19.2099609375 0.358666666666667
19.453125 0.36
19.453125 0.361333333333333
19.453125 0.362666666666667
19.6962890625 0.364
19.6962890625 0.365333333333333
19.939453125 0.366666666666667
19.939453125 0.368
19.939453125 0.369333333333333
19.939453125 0.370666666666667
20.1826171875 0.372
20.1826171875 0.373333333333333
20.42578125 0.374666666666667
20.42578125 0.376
20.42578125 0.377333333333333
20.6689453125 0.378666666666667
20.912109375 0.38
21.1552734375 0.381333333333333
21.1552734375 0.382666666666667
21.1552734375 0.384
21.1552734375 0.385333333333333
21.3984375 0.386666666666667
21.3984375 0.388
21.3984375 0.389333333333333
21.3984375 0.390666666666667
21.3984375 0.392
21.6416015625 0.393333333333333
21.6416015625 0.394666666666667
21.6416015625 0.396
21.884765625 0.397333333333333
21.884765625 0.398666666666667
21.884765625 0.4
22.1279296875 0.401333333333333
22.1279296875 0.402666666666667
22.1279296875 0.404
22.37109375 0.405333333333333
22.37109375 0.406666666666667
22.37109375 0.408
22.37109375 0.409333333333333
22.6142578125 0.410666666666667
22.6142578125 0.412
22.857421875 0.413333333333333
22.857421875 0.414666666666667
22.857421875 0.416
22.857421875 0.417333333333333
22.857421875 0.418666666666667
23.1005859375 0.42
23.1005859375 0.421333333333333
23.1005859375 0.422666666666667
23.1005859375 0.424
23.1005859375 0.425333333333333
23.1005859375 0.426666666666667
23.5869140625 0.428
24.0732421875 0.429333333333333
24.0732421875 0.430666666666667
24.0732421875 0.432
24.0732421875 0.433333333333333
24.0732421875 0.434666666666667
24.31640625 0.436
24.31640625 0.437333333333333
24.31640625 0.438666666666667
24.31640625 0.44
24.31640625 0.441333333333333
24.31640625 0.442666666666667
24.31640625 0.444
24.31640625 0.445333333333333
24.31640625 0.446666666666667
24.31640625 0.448
24.31640625 0.449333333333333
24.31640625 0.450666666666667
24.31640625 0.452
24.31640625 0.453333333333333
24.31640625 0.454666666666667
24.31640625 0.456
24.31640625 0.457333333333333
24.31640625 0.458666666666667
24.31640625 0.46
24.31640625 0.461333333333333
24.31640625 0.462666666666667
24.31640625 0.464
24.31640625 0.465333333333333
24.31640625 0.466666666666667
24.31640625 0.468
24.31640625 0.469333333333333
24.31640625 0.470666666666667
24.31640625 0.472
24.31640625 0.473333333333333
24.31640625 0.474666666666667
24.31640625 0.476
24.31640625 0.477333333333333
24.31640625 0.478666666666667
24.31640625 0.48
24.31640625 0.481333333333333
24.31640625 0.482666666666667
24.31640625 0.484
24.31640625 0.485333333333333
24.31640625 0.486666666666667
24.31640625 0.488
24.31640625 0.489333333333333
24.31640625 0.490666666666667
24.31640625 0.492
24.31640625 0.493333333333333
24.31640625 0.494666666666667
24.31640625 0.496
24.31640625 0.497333333333333
24.31640625 0.498666666666667
24.31640625 0.5
24.31640625 0.501333333333333
24.31640625 0.502666666666667
24.31640625 0.504
24.31640625 0.505333333333333
24.31640625 0.506666666666667
24.31640625 0.508
24.31640625 0.509333333333333
24.31640625 0.510666666666667
24.31640625 0.512
24.31640625 0.513333333333333
24.31640625 0.514666666666667
24.31640625 0.516
24.31640625 0.517333333333333
24.31640625 0.518666666666667
24.31640625 0.52
24.31640625 0.521333333333333
24.31640625 0.522666666666667
24.31640625 0.524
24.31640625 0.525333333333333
24.31640625 0.526666666666667
24.31640625 0.528
24.31640625 0.529333333333333
24.5595703125 0.530666666666667
24.5595703125 0.532
24.802734375 0.533333333333333
24.802734375 0.534666666666667
25.0458984375 0.536
25.0458984375 0.537333333333333
25.0458984375 0.538666666666667
25.2890625 0.54
25.2890625 0.541333333333333
25.5322265625 0.542666666666667
25.775390625 0.544
25.775390625 0.545333333333333
26.26171875 0.546666666666667
26.5048828125 0.548
26.5048828125 0.549333333333333
26.5048828125 0.550666666666667
26.5048828125 0.552
26.748046875 0.553333333333333
26.748046875 0.554666666666667
26.9912109375 0.556
27.234375 0.557333333333333
27.234375 0.558666666666667
27.234375 0.56
27.234375 0.561333333333333
27.234375 0.562666666666667
27.4775390625 0.564
27.4775390625 0.565333333333333
27.720703125 0.566666666666667
27.720703125 0.568
27.720703125 0.569333333333333
27.720703125 0.570666666666667
27.9638671875 0.572
27.9638671875 0.573333333333333
27.9638671875 0.574666666666667
27.9638671875 0.576
27.9638671875 0.577333333333333
28.20703125 0.578666666666667
28.20703125 0.58
28.20703125 0.581333333333333
28.20703125 0.582666666666667
28.4501953125 0.584
28.693359375 0.585333333333333
28.693359375 0.586666666666667
28.9365234375 0.588
28.9365234375 0.589333333333333
28.9365234375 0.590666666666667
29.1796875 0.592
29.1796875 0.593333333333333
29.4228515625 0.594666666666667
29.4228515625 0.596
29.4228515625 0.597333333333333
29.666015625 0.598666666666667
29.666015625 0.6
29.666015625 0.601333333333333
29.666015625 0.602666666666667
29.666015625 0.604
29.666015625 0.605333333333333
29.666015625 0.606666666666667
29.666015625 0.608
29.9091796875 0.609333333333333
29.9091796875 0.610666666666667
29.9091796875 0.612
30.15234375 0.613333333333333
30.15234375 0.614666666666667
30.15234375 0.616
30.638671875 0.617333333333333
30.638671875 0.618666666666667
30.8818359375 0.62
30.8818359375 0.621333333333333
30.8818359375 0.622666666666667
31.3681640625 0.624
31.611328125 0.625333333333333
31.8544921875 0.626666666666667
32.09765625 0.628
32.3408203125 0.629333333333333
32.3408203125 0.630666666666667
32.583984375 0.632
32.583984375 0.633333333333333
32.583984375 0.634666666666667
32.8271484375 0.636
33.0703125 0.637333333333333
33.3134765625 0.638666666666667
33.556640625 0.64
33.556640625 0.641333333333333
33.556640625 0.642666666666667
33.556640625 0.644
33.7998046875 0.645333333333333
33.7998046875 0.646666666666667
33.7998046875 0.648
33.7998046875 0.649333333333333
33.7998046875 0.650666666666667
33.7998046875 0.652
34.2861328125 0.653333333333333
34.2861328125 0.654666666666667
34.2861328125 0.656
34.2861328125 0.657333333333333
34.529296875 0.658666666666667
35.015625 0.66
35.2587890625 0.661333333333333
35.2587890625 0.662666666666667
35.501953125 0.664
35.501953125 0.665333333333333
35.501953125 0.666666666666667
35.501953125 0.668
35.7451171875 0.669333333333333
35.7451171875 0.670666666666667
35.7451171875 0.672
35.7451171875 0.673333333333333
35.98828125 0.674666666666667
35.98828125 0.676
36.474609375 0.677333333333333
36.474609375 0.678666666666667
36.474609375 0.68
36.474609375 0.681333333333333
36.474609375 0.682666666666667
36.474609375 0.684
36.474609375 0.685333333333333
36.474609375 0.686666666666667
36.474609375 0.688
36.474609375 0.689333333333333
36.474609375 0.690666666666667
36.474609375 0.692
36.474609375 0.693333333333333
36.474609375 0.694666666666667
36.474609375 0.696
36.474609375 0.697333333333333
36.474609375 0.698666666666667
36.474609375 0.7
36.474609375 0.701333333333333
36.474609375 0.702666666666667
36.474609375 0.704
36.474609375 0.705333333333333
36.474609375 0.706666666666667
36.474609375 0.708
36.474609375 0.709333333333333
36.474609375 0.710666666666667
36.474609375 0.712
36.474609375 0.713333333333333
36.474609375 0.714666666666667
36.474609375 0.716
36.474609375 0.717333333333333
36.474609375 0.718666666666667
36.474609375 0.72
36.474609375 0.721333333333333
36.474609375 0.722666666666667
36.474609375 0.724
36.474609375 0.725333333333333
36.474609375 0.726666666666667
36.474609375 0.728
36.474609375 0.729333333333333
36.474609375 0.730666666666667
36.474609375 0.732
36.474609375 0.733333333333333
36.474609375 0.734666666666667
36.474609375 0.736
36.474609375 0.737333333333333
36.474609375 0.738666666666667
36.474609375 0.74
36.474609375 0.741333333333333
36.474609375 0.742666666666667
36.474609375 0.744
36.474609375 0.745333333333333
36.474609375 0.746666666666667
36.474609375 0.748
36.474609375 0.749333333333333
36.474609375 0.750666666666667
36.474609375 0.752
36.7177734375 0.753333333333333
36.9609375 0.754666666666667
37.447265625 0.756
37.93359375 0.757333333333333
38.1767578125 0.758666666666667
38.1767578125 0.76
38.419921875 0.761333333333333
38.419921875 0.762666666666667
38.419921875 0.764
38.419921875 0.765333333333333
38.6630859375 0.766666666666667
38.6630859375 0.768
38.6630859375 0.769333333333333
38.6630859375 0.770666666666667
39.87890625 0.772
39.87890625 0.773333333333333
40.365234375 0.774666666666667
40.6083984375 0.776
40.8515625 0.777333333333333
40.8515625 0.778666666666667
41.0947265625 0.78
41.0947265625 0.781333333333333
41.0947265625 0.782666666666667
41.5810546875 0.784
42.0673828125 0.785333333333333
42.0673828125 0.786666666666667
42.5537109375 0.788
42.796875 0.789333333333333
43.0400390625 0.790666666666667
43.283203125 0.792
44.0126953125 0.793333333333333
44.9853515625 0.794666666666667
45.71484375 0.796
46.6875 0.797333333333333
46.6875 0.798666666666667
48.3896484375 0.8
48.6328125 0.801333333333333
48.6328125 0.802666666666667
48.6328125 0.804
48.6328125 0.805333333333333
48.6328125 0.806666666666667
48.6328125 0.808
48.6328125 0.809333333333333
48.6328125 0.810666666666667
48.6328125 0.812
48.6328125 0.813333333333333
48.6328125 0.814666666666667
48.6328125 0.816
48.6328125 0.817333333333333
48.6328125 0.818666666666667
48.6328125 0.82
48.6328125 0.821333333333333
48.6328125 0.822666666666667
48.6328125 0.824
48.6328125 0.825333333333333
48.6328125 0.826666666666667
48.6328125 0.828
48.6328125 0.829333333333333
48.6328125 0.830666666666667
48.6328125 0.832
48.6328125 0.833333333333333
48.6328125 0.834666666666667
48.6328125 0.836
48.6328125 0.837333333333333
48.6328125 0.838666666666667
48.6328125 0.84
48.6328125 0.841333333333333
48.6328125 0.842666666666667
48.6328125 0.844
48.6328125 0.845333333333333
48.6328125 0.846666666666667
48.6328125 0.848
48.6328125 0.849333333333333
48.6328125 0.850666666666667
48.8759765625 0.852
48.8759765625 0.853333333333333
49.60546875 0.854666666666667
50.091796875 0.856
50.578125 0.857333333333333
50.8212890625 0.858666666666667
51.064453125 0.86
51.064453125 0.861333333333333
51.3076171875 0.862666666666667
51.7939453125 0.864
52.037109375 0.865333333333333
52.5234375 0.866666666666667
53.2529296875 0.868
54.955078125 0.869333333333333
55.6845703125 0.870666666666667
57.873046875 0.872
58.359375 0.873333333333333
58.6025390625 0.874666666666667
59.818359375 0.876
60.791015625 0.877333333333333
60.791015625 0.878666666666667
60.791015625 0.88
60.791015625 0.881333333333333
60.791015625 0.882666666666667
60.791015625 0.884
60.791015625 0.885333333333333
60.791015625 0.886666666666667
60.791015625 0.888
60.791015625 0.889333333333333
60.791015625 0.890666666666667
60.791015625 0.892
60.791015625 0.893333333333333
60.791015625 0.894666666666667
60.791015625 0.896
60.791015625 0.897333333333333
60.791015625 0.898666666666667
60.791015625 0.9
60.791015625 0.901333333333333
60.791015625 0.902666666666667
60.791015625 0.904
60.791015625 0.905333333333333
61.0341796875 0.906666666666667
61.763671875 0.908
62.25 0.909333333333333
64.1953125 0.910666666666667
64.9248046875 0.912
66.140625 0.913333333333333
66.3837890625 0.914666666666667
66.3837890625 0.916
66.8701171875 0.917333333333333
67.11328125 0.918666666666667
68.3291015625 0.92
68.8154296875 0.921333333333333
69.544921875 0.922666666666667
69.7880859375 0.924
70.03125 0.925333333333333
70.2744140625 0.926666666666667
70.7607421875 0.928
71.2470703125 0.929333333333333
72.94921875 0.930666666666667
72.94921875 0.932
72.94921875 0.933333333333333
72.94921875 0.934666666666667
72.94921875 0.936
72.94921875 0.937333333333333
72.94921875 0.938666666666667
72.94921875 0.94
72.94921875 0.941333333333333
72.94921875 0.942666666666667
72.94921875 0.944
72.94921875 0.945333333333333
72.94921875 0.946666666666667
73.6787109375 0.948
73.921875 0.949333333333333
74.408203125 0.950666666666667
74.408203125 0.952
75.380859375 0.953333333333333
75.6240234375 0.954666666666667
76.1103515625 0.956
77.5693359375 0.957333333333333
79.0283203125 0.958666666666667
81.216796875 0.96
82.189453125 0.961333333333333
85.107421875 0.962666666666667
85.107421875 0.964
85.107421875 0.965333333333333
85.107421875 0.966666666666667
85.107421875 0.968
89.2412109375 0.969333333333333
89.2412109375 0.970666666666667
91.1865234375 0.972
92.888671875 0.973333333333333
92.888671875 0.974666666666667
95.3203125 0.976
97.265625 0.977333333333333
97.265625 0.978666666666667
97.751953125 0.98
98.4814453125 0.981333333333333
98.4814453125 0.982666666666667
102.3720703125 0.984
103.8310546875 0.985333333333333
109.423828125 0.986666666666667
109.423828125 0.988
112.0986328125 0.989333333333333
116.232421875 0.990666666666667
121.58203125 0.992
121.58203125 0.993333333333333
133.740234375 0.994666666666667
147.84375 0.996
153.4365234375 0.997333333333333
244.623046875 0.998666666666667
};
\addplot [very thick, color2]
table {%
15.3193359375 0
15.5625 0.00133333333333333
17.021484375 0.00266666666666667
17.021484375 0.004
17.5078125 0.00533333333333333
17.5078125 0.00666666666666667
17.994140625 0.008
17.994140625 0.00933333333333333
18.2373046875 0.0106666666666667
18.2373046875 0.012
18.2373046875 0.0133333333333333
18.48046875 0.0146666666666667
18.48046875 0.016
18.48046875 0.0173333333333333
18.48046875 0.0186666666666667
18.48046875 0.02
18.48046875 0.0213333333333333
18.48046875 0.0226666666666667
18.48046875 0.024
18.48046875 0.0253333333333333
18.48046875 0.0266666666666667
18.48046875 0.028
18.48046875 0.0293333333333333
18.48046875 0.0306666666666667
18.48046875 0.032
18.48046875 0.0333333333333333
18.48046875 0.0346666666666667
18.7236328125 0.036
18.7236328125 0.0373333333333333
18.7236328125 0.0386666666666667
18.7236328125 0.04
18.7236328125 0.0413333333333333
18.7236328125 0.0426666666666667
18.7236328125 0.044
18.7236328125 0.0453333333333333
18.7236328125 0.0466666666666667
18.966796875 0.048
18.966796875 0.0493333333333333
18.966796875 0.0506666666666667
18.966796875 0.052
18.966796875 0.0533333333333333
18.966796875 0.0546666666666667
18.966796875 0.056
18.966796875 0.0573333333333333
18.966796875 0.0586666666666667
18.966796875 0.06
18.966796875 0.0613333333333333
18.966796875 0.0626666666666667
18.966796875 0.064
18.966796875 0.0653333333333333
18.966796875 0.0666666666666667
18.966796875 0.068
18.966796875 0.0693333333333333
18.966796875 0.0706666666666667
19.2099609375 0.072
19.2099609375 0.0733333333333333
19.2099609375 0.0746666666666667
19.2099609375 0.076
19.2099609375 0.0773333333333333
19.2099609375 0.0786666666666667
19.2099609375 0.08
19.2099609375 0.0813333333333333
19.2099609375 0.0826666666666667
19.2099609375 0.084
19.2099609375 0.0853333333333333
19.2099609375 0.0866666666666667
19.2099609375 0.088
19.2099609375 0.0893333333333333
19.2099609375 0.0906666666666667
19.2099609375 0.092
19.2099609375 0.0933333333333333
19.2099609375 0.0946666666666667
19.2099609375 0.096
19.2099609375 0.0973333333333333
19.2099609375 0.0986666666666667
19.453125 0.1
19.453125 0.101333333333333
19.453125 0.102666666666667
19.453125 0.104
19.453125 0.105333333333333
19.453125 0.106666666666667
19.453125 0.108
19.453125 0.109333333333333
19.453125 0.110666666666667
19.453125 0.112
19.453125 0.113333333333333
19.453125 0.114666666666667
19.453125 0.116
19.453125 0.117333333333333
19.453125 0.118666666666667
19.453125 0.12
19.6962890625 0.121333333333333
19.6962890625 0.122666666666667
19.6962890625 0.124
19.6962890625 0.125333333333333
19.939453125 0.126666666666667
19.939453125 0.128
19.939453125 0.129333333333333
19.939453125 0.130666666666667
19.939453125 0.132
19.939453125 0.133333333333333
19.939453125 0.134666666666667
19.939453125 0.136
19.939453125 0.137333333333333
19.939453125 0.138666666666667
19.939453125 0.14
19.939453125 0.141333333333333
19.939453125 0.142666666666667
20.1826171875 0.144
20.1826171875 0.145333333333333
20.1826171875 0.146666666666667
20.1826171875 0.148
20.1826171875 0.149333333333333
20.1826171875 0.150666666666667
20.1826171875 0.152
20.1826171875 0.153333333333333
20.1826171875 0.154666666666667
20.1826171875 0.156
20.1826171875 0.157333333333333
20.1826171875 0.158666666666667
20.1826171875 0.16
20.1826171875 0.161333333333333
20.1826171875 0.162666666666667
20.42578125 0.164
20.42578125 0.165333333333333
20.42578125 0.166666666666667
20.42578125 0.168
20.42578125 0.169333333333333
20.6689453125 0.170666666666667
20.6689453125 0.172
20.6689453125 0.173333333333333
20.6689453125 0.174666666666667
20.6689453125 0.176
20.6689453125 0.177333333333333
20.6689453125 0.178666666666667
20.6689453125 0.18
20.6689453125 0.181333333333333
20.912109375 0.182666666666667
20.912109375 0.184
20.912109375 0.185333333333333
20.912109375 0.186666666666667
20.912109375 0.188
20.912109375 0.189333333333333
20.912109375 0.190666666666667
20.912109375 0.192
20.912109375 0.193333333333333
20.912109375 0.194666666666667
20.912109375 0.196
20.912109375 0.197333333333333
20.912109375 0.198666666666667
20.912109375 0.2
20.912109375 0.201333333333333
21.1552734375 0.202666666666667
21.1552734375 0.204
21.1552734375 0.205333333333333
21.1552734375 0.206666666666667
21.1552734375 0.208
21.1552734375 0.209333333333333
21.1552734375 0.210666666666667
21.1552734375 0.212
21.1552734375 0.213333333333333
21.1552734375 0.214666666666667
21.1552734375 0.216
21.1552734375 0.217333333333333
21.1552734375 0.218666666666667
21.1552734375 0.22
21.1552734375 0.221333333333333
21.1552734375 0.222666666666667
21.1552734375 0.224
21.1552734375 0.225333333333333
21.1552734375 0.226666666666667
21.1552734375 0.228
21.3984375 0.229333333333333
21.3984375 0.230666666666667
21.3984375 0.232
21.3984375 0.233333333333333
21.6416015625 0.234666666666667
21.6416015625 0.236
21.6416015625 0.237333333333333
21.6416015625 0.238666666666667
21.6416015625 0.24
21.6416015625 0.241333333333333
21.6416015625 0.242666666666667
21.6416015625 0.244
21.6416015625 0.245333333333333
21.6416015625 0.246666666666667
21.6416015625 0.248
21.6416015625 0.249333333333333
21.6416015625 0.250666666666667
21.6416015625 0.252
21.884765625 0.253333333333333
21.884765625 0.254666666666667
21.884765625 0.256
21.884765625 0.257333333333333
21.884765625 0.258666666666667
21.884765625 0.26
21.884765625 0.261333333333333
21.884765625 0.262666666666667
21.884765625 0.264
21.884765625 0.265333333333333
21.884765625 0.266666666666667
21.884765625 0.268
21.884765625 0.269333333333333
21.884765625 0.270666666666667
21.884765625 0.272
21.884765625 0.273333333333333
21.884765625 0.274666666666667
21.884765625 0.276
21.884765625 0.277333333333333
21.884765625 0.278666666666667
21.884765625 0.28
21.884765625 0.281333333333333
22.1279296875 0.282666666666667
22.1279296875 0.284
22.1279296875 0.285333333333333
22.1279296875 0.286666666666667
22.1279296875 0.288
22.1279296875 0.289333333333333
22.1279296875 0.290666666666667
22.1279296875 0.292
22.1279296875 0.293333333333333
22.37109375 0.294666666666667
22.37109375 0.296
22.37109375 0.297333333333333
22.37109375 0.298666666666667
22.37109375 0.3
22.37109375 0.301333333333333
22.37109375 0.302666666666667
22.37109375 0.304
22.37109375 0.305333333333333
22.6142578125 0.306666666666667
22.6142578125 0.308
22.6142578125 0.309333333333333
22.6142578125 0.310666666666667
22.6142578125 0.312
22.6142578125 0.313333333333333
22.6142578125 0.314666666666667
22.6142578125 0.316
22.6142578125 0.317333333333333
22.6142578125 0.318666666666667
22.6142578125 0.32
22.6142578125 0.321333333333333
22.6142578125 0.322666666666667
22.6142578125 0.324
22.6142578125 0.325333333333333
22.857421875 0.326666666666667
22.857421875 0.328
22.857421875 0.329333333333333
22.857421875 0.330666666666667
22.857421875 0.332
22.857421875 0.333333333333333
22.857421875 0.334666666666667
22.857421875 0.336
22.857421875 0.337333333333333
22.857421875 0.338666666666667
22.857421875 0.34
22.857421875 0.341333333333333
22.857421875 0.342666666666667
23.1005859375 0.344
23.1005859375 0.345333333333333
23.1005859375 0.346666666666667
23.1005859375 0.348
23.1005859375 0.349333333333333
23.1005859375 0.350666666666667
23.1005859375 0.352
23.1005859375 0.353333333333333
23.1005859375 0.354666666666667
23.1005859375 0.356
23.1005859375 0.357333333333333
23.34375 0.358666666666667
23.34375 0.36
23.34375 0.361333333333333
23.34375 0.362666666666667
23.34375 0.364
23.34375 0.365333333333333
23.5869140625 0.366666666666667
23.5869140625 0.368
23.5869140625 0.369333333333333
23.5869140625 0.370666666666667
23.5869140625 0.372
23.5869140625 0.373333333333333
23.5869140625 0.374666666666667
23.5869140625 0.376
23.5869140625 0.377333333333333
23.5869140625 0.378666666666667
23.5869140625 0.38
23.5869140625 0.381333333333333
23.5869140625 0.382666666666667
23.5869140625 0.384
23.5869140625 0.385333333333333
23.5869140625 0.386666666666667
23.5869140625 0.388
23.5869140625 0.389333333333333
23.5869140625 0.390666666666667
23.5869140625 0.392
23.5869140625 0.393333333333333
23.830078125 0.394666666666667
23.830078125 0.396
23.830078125 0.397333333333333
23.830078125 0.398666666666667
23.830078125 0.4
23.830078125 0.401333333333333
23.830078125 0.402666666666667
24.0732421875 0.404
24.0732421875 0.405333333333333
24.0732421875 0.406666666666667
24.0732421875 0.408
24.0732421875 0.409333333333333
24.0732421875 0.410666666666667
24.0732421875 0.412
24.0732421875 0.413333333333333
24.0732421875 0.414666666666667
24.0732421875 0.416
24.0732421875 0.417333333333333
24.0732421875 0.418666666666667
24.0732421875 0.42
24.0732421875 0.421333333333333
24.0732421875 0.422666666666667
24.0732421875 0.424
24.0732421875 0.425333333333333
24.0732421875 0.426666666666667
24.0732421875 0.428
24.0732421875 0.429333333333333
24.0732421875 0.430666666666667
24.31640625 0.432
24.31640625 0.433333333333333
24.31640625 0.434666666666667
24.31640625 0.436
24.31640625 0.437333333333333
24.31640625 0.438666666666667
24.31640625 0.44
24.31640625 0.441333333333333
24.31640625 0.442666666666667
24.31640625 0.444
24.31640625 0.445333333333333
24.31640625 0.446666666666667
24.31640625 0.448
24.31640625 0.449333333333333
24.31640625 0.450666666666667
24.31640625 0.452
24.31640625 0.453333333333333
24.31640625 0.454666666666667
24.31640625 0.456
24.31640625 0.457333333333333
24.31640625 0.458666666666667
24.31640625 0.46
24.31640625 0.461333333333333
24.31640625 0.462666666666667
24.31640625 0.464
24.5595703125 0.465333333333333
24.5595703125 0.466666666666667
24.5595703125 0.468
24.5595703125 0.469333333333333
24.5595703125 0.470666666666667
24.5595703125 0.472
24.5595703125 0.473333333333333
24.5595703125 0.474666666666667
24.5595703125 0.476
24.5595703125 0.477333333333333
24.5595703125 0.478666666666667
24.5595703125 0.48
24.5595703125 0.481333333333333
24.5595703125 0.482666666666667
24.5595703125 0.484
24.5595703125 0.485333333333333
24.5595703125 0.486666666666667
24.5595703125 0.488
24.5595703125 0.489333333333333
24.5595703125 0.490666666666667
24.5595703125 0.492
24.5595703125 0.493333333333333
24.5595703125 0.494666666666667
24.5595703125 0.496
24.5595703125 0.497333333333333
24.5595703125 0.498666666666667
24.5595703125 0.5
24.802734375 0.501333333333333
24.802734375 0.502666666666667
24.802734375 0.504
24.802734375 0.505333333333333
24.802734375 0.506666666666667
24.802734375 0.508
24.802734375 0.509333333333333
24.802734375 0.510666666666667
24.802734375 0.512
24.802734375 0.513333333333333
24.802734375 0.514666666666667
24.802734375 0.516
24.802734375 0.517333333333333
24.802734375 0.518666666666667
24.802734375 0.52
24.802734375 0.521333333333333
24.802734375 0.522666666666667
24.802734375 0.524
24.802734375 0.525333333333333
24.802734375 0.526666666666667
24.802734375 0.528
24.802734375 0.529333333333333
24.802734375 0.530666666666667
24.802734375 0.532
24.802734375 0.533333333333333
24.802734375 0.534666666666667
24.802734375 0.536
24.802734375 0.537333333333333
24.802734375 0.538666666666667
24.802734375 0.54
24.802734375 0.541333333333333
24.802734375 0.542666666666667
24.802734375 0.544
24.802734375 0.545333333333333
25.0458984375 0.546666666666667
25.0458984375 0.548
25.0458984375 0.549333333333333
25.0458984375 0.550666666666667
25.0458984375 0.552
25.0458984375 0.553333333333333
25.0458984375 0.554666666666667
25.0458984375 0.556
25.0458984375 0.557333333333333
25.0458984375 0.558666666666667
25.0458984375 0.56
25.0458984375 0.561333333333333
25.0458984375 0.562666666666667
25.0458984375 0.564
25.0458984375 0.565333333333333
25.0458984375 0.566666666666667
25.0458984375 0.568
25.0458984375 0.569333333333333
25.0458984375 0.570666666666667
25.2890625 0.572
25.2890625 0.573333333333333
25.2890625 0.574666666666667
25.2890625 0.576
25.2890625 0.577333333333333
25.2890625 0.578666666666667
25.2890625 0.58
25.2890625 0.581333333333333
25.2890625 0.582666666666667
25.2890625 0.584
25.2890625 0.585333333333333
25.2890625 0.586666666666667
25.2890625 0.588
25.2890625 0.589333333333333
25.5322265625 0.590666666666667
25.5322265625 0.592
25.5322265625 0.593333333333333
25.5322265625 0.594666666666667
25.5322265625 0.596
25.5322265625 0.597333333333333
25.5322265625 0.598666666666667
25.775390625 0.6
25.775390625 0.601333333333333
25.775390625 0.602666666666667
25.775390625 0.604
25.775390625 0.605333333333333
25.775390625 0.606666666666667
25.775390625 0.608
25.775390625 0.609333333333333
25.775390625 0.610666666666667
25.775390625 0.612
25.775390625 0.613333333333333
25.775390625 0.614666666666667
25.775390625 0.616
25.775390625 0.617333333333333
25.775390625 0.618666666666667
25.775390625 0.62
25.775390625 0.621333333333333
25.775390625 0.622666666666667
25.775390625 0.624
25.775390625 0.625333333333333
25.775390625 0.626666666666667
25.775390625 0.628
25.775390625 0.629333333333333
25.775390625 0.630666666666667
25.775390625 0.632
25.775390625 0.633333333333333
25.775390625 0.634666666666667
26.0185546875 0.636
26.0185546875 0.637333333333333
26.0185546875 0.638666666666667
26.0185546875 0.64
26.0185546875 0.641333333333333
26.0185546875 0.642666666666667
26.0185546875 0.644
26.0185546875 0.645333333333333
26.0185546875 0.646666666666667
26.0185546875 0.648
26.0185546875 0.649333333333333
26.0185546875 0.650666666666667
26.0185546875 0.652
26.0185546875 0.653333333333333
26.0185546875 0.654666666666667
26.0185546875 0.656
26.0185546875 0.657333333333333
26.0185546875 0.658666666666667
26.0185546875 0.66
26.0185546875 0.661333333333333
26.0185546875 0.662666666666667
26.0185546875 0.664
26.0185546875 0.665333333333333
26.0185546875 0.666666666666667
26.0185546875 0.668
26.0185546875 0.669333333333333
26.0185546875 0.670666666666667
26.0185546875 0.672
26.0185546875 0.673333333333333
26.0185546875 0.674666666666667
26.0185546875 0.676
26.0185546875 0.677333333333333
26.0185546875 0.678666666666667
26.0185546875 0.68
26.0185546875 0.681333333333333
26.26171875 0.682666666666667
26.26171875 0.684
26.26171875 0.685333333333333
26.26171875 0.686666666666667
26.26171875 0.688
26.26171875 0.689333333333333
26.26171875 0.690666666666667
26.26171875 0.692
26.26171875 0.693333333333333
26.26171875 0.694666666666667
26.26171875 0.696
26.26171875 0.697333333333333
26.26171875 0.698666666666667
26.26171875 0.7
26.26171875 0.701333333333333
26.26171875 0.702666666666667
26.26171875 0.704
26.26171875 0.705333333333333
26.26171875 0.706666666666667
26.26171875 0.708
26.26171875 0.709333333333333
26.26171875 0.710666666666667
26.26171875 0.712
26.26171875 0.713333333333333
26.26171875 0.714666666666667
26.26171875 0.716
26.26171875 0.717333333333333
26.26171875 0.718666666666667
26.26171875 0.72
26.5048828125 0.721333333333333
26.5048828125 0.722666666666667
26.5048828125 0.724
26.5048828125 0.725333333333333
26.5048828125 0.726666666666667
26.5048828125 0.728
26.5048828125 0.729333333333333
26.5048828125 0.730666666666667
26.5048828125 0.732
26.5048828125 0.733333333333333
26.5048828125 0.734666666666667
26.5048828125 0.736
26.5048828125 0.737333333333333
26.5048828125 0.738666666666667
26.5048828125 0.74
26.5048828125 0.741333333333333
26.748046875 0.742666666666667
26.748046875 0.744
26.748046875 0.745333333333333
26.748046875 0.746666666666667
26.748046875 0.748
26.748046875 0.749333333333333
26.748046875 0.750666666666667
26.748046875 0.752
26.748046875 0.753333333333333
26.748046875 0.754666666666667
26.748046875 0.756
26.748046875 0.757333333333333
26.748046875 0.758666666666667
26.748046875 0.76
26.748046875 0.761333333333333
26.748046875 0.762666666666667
26.748046875 0.764
26.748046875 0.765333333333333
26.748046875 0.766666666666667
26.9912109375 0.768
26.9912109375 0.769333333333333
26.9912109375 0.770666666666667
26.9912109375 0.772
26.9912109375 0.773333333333333
26.9912109375 0.774666666666667
26.9912109375 0.776
26.9912109375 0.777333333333333
26.9912109375 0.778666666666667
26.9912109375 0.78
26.9912109375 0.781333333333333
26.9912109375 0.782666666666667
26.9912109375 0.784
26.9912109375 0.785333333333333
27.234375 0.786666666666667
27.234375 0.788
27.234375 0.789333333333333
27.234375 0.790666666666667
27.234375 0.792
27.234375 0.793333333333333
27.234375 0.794666666666667
27.4775390625 0.796
27.4775390625 0.797333333333333
27.4775390625 0.798666666666667
27.4775390625 0.8
27.4775390625 0.801333333333333
27.4775390625 0.802666666666667
27.720703125 0.804
27.720703125 0.805333333333333
27.720703125 0.806666666666667
27.720703125 0.808
27.720703125 0.809333333333333
27.720703125 0.810666666666667
27.720703125 0.812
27.9638671875 0.813333333333333
27.9638671875 0.814666666666667
27.9638671875 0.816
28.20703125 0.817333333333333
28.20703125 0.818666666666667
28.20703125 0.82
28.20703125 0.821333333333333
28.20703125 0.822666666666667
28.20703125 0.824
28.20703125 0.825333333333333
28.4501953125 0.826666666666667
28.4501953125 0.828
28.693359375 0.829333333333333
28.693359375 0.830666666666667
28.693359375 0.832
28.693359375 0.833333333333333
28.693359375 0.834666666666667
28.9365234375 0.836
28.9365234375 0.837333333333333
28.9365234375 0.838666666666667
28.9365234375 0.84
28.9365234375 0.841333333333333
28.9365234375 0.842666666666667
28.9365234375 0.844
28.9365234375 0.845333333333333
28.9365234375 0.846666666666667
28.9365234375 0.848
28.9365234375 0.849333333333333
28.9365234375 0.850666666666667
28.9365234375 0.852
28.9365234375 0.853333333333333
28.9365234375 0.854666666666667
28.9365234375 0.856
29.1796875 0.857333333333333
29.1796875 0.858666666666667
29.1796875 0.86
29.1796875 0.861333333333333
29.1796875 0.862666666666667
29.1796875 0.864
29.4228515625 0.865333333333333
29.4228515625 0.866666666666667
29.4228515625 0.868
29.666015625 0.869333333333333
29.666015625 0.870666666666667
29.666015625 0.872
29.666015625 0.873333333333333
29.9091796875 0.874666666666667
29.9091796875 0.876
29.9091796875 0.877333333333333
29.9091796875 0.878666666666667
29.9091796875 0.88
29.9091796875 0.881333333333333
29.9091796875 0.882666666666667
29.9091796875 0.884
30.15234375 0.885333333333333
30.15234375 0.886666666666667
30.15234375 0.888
30.15234375 0.889333333333333
30.15234375 0.890666666666667
30.3955078125 0.892
30.3955078125 0.893333333333333
30.3955078125 0.894666666666667
30.3955078125 0.896
30.3955078125 0.897333333333333
30.3955078125 0.898666666666667
30.3955078125 0.9
30.3955078125 0.901333333333333
30.3955078125 0.902666666666667
30.3955078125 0.904
30.638671875 0.905333333333333
30.638671875 0.906666666666667
30.638671875 0.908
30.8818359375 0.909333333333333
30.8818359375 0.910666666666667
31.125 0.912
31.125 0.913333333333333
31.125 0.914666666666667
31.125 0.916
31.611328125 0.917333333333333
31.611328125 0.918666666666667
31.611328125 0.92
31.8544921875 0.921333333333333
31.8544921875 0.922666666666667
31.8544921875 0.924
32.09765625 0.925333333333333
32.09765625 0.926666666666667
32.09765625 0.928
32.09765625 0.929333333333333
32.09765625 0.930666666666667
32.09765625 0.932
32.09765625 0.933333333333333
32.3408203125 0.934666666666667
32.8271484375 0.936
32.8271484375 0.937333333333333
32.8271484375 0.938666666666667
32.8271484375 0.94
32.8271484375 0.941333333333333
33.0703125 0.942666666666667
33.0703125 0.944
33.0703125 0.945333333333333
33.0703125 0.946666666666667
33.556640625 0.948
33.7998046875 0.949333333333333
33.7998046875 0.950666666666667
33.7998046875 0.952
33.7998046875 0.953333333333333
34.04296875 0.954666666666667
34.2861328125 0.956
35.015625 0.957333333333333
35.015625 0.958666666666667
35.015625 0.96
36.474609375 0.961333333333333
36.474609375 0.962666666666667
36.474609375 0.964
37.93359375 0.965333333333333
38.90625 0.966666666666667
39.1494140625 0.968
41.337890625 0.969333333333333
43.283203125 0.970666666666667
44.7421875 0.972
44.7421875 0.973333333333333
47.173828125 0.974666666666667
47.4169921875 0.976
49.3623046875 0.977333333333333
49.8486328125 0.978666666666667
50.091796875 0.98
54.7119140625 0.981333333333333
55.44140625 0.982666666666667
55.44140625 0.984
55.6845703125 0.985333333333333
55.6845703125 0.986666666666667
56.4140625 0.988
56.900390625 0.989333333333333
62.736328125 0.990666666666667
63.4658203125 0.992
63.4658203125 0.993333333333333
74.1650390625 0.994666666666667
74.1650390625 0.996
76.5966796875 0.997333333333333
83.4052734375 0.998666666666667
};
\end{axis}

\end{tikzpicture}


==> figures/acm-toit-complex-network-latency.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of circuits},
xmajorgrids,
xmin=0, xmax=1000,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Average latency [s]},
ymajorgrids,
ymin=0, ymax=4.6,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
15 0.299044722502218
50 0.535693978269878
100 0.941221172151202
150 1.24351065063589
200 1.58578981828109
250 1.85664758655301
300 2.17954898187109
350 2.46389566611187
400 2.63661709528599
450 2.82708599727215
500 2.95366329712657
550 3.15466759127041
600 3.25593299759534
650 3.3434594033175
700 3.45617984804018
750 3.55660813218113
800 3.59199950455213
850 3.62317508593427
900 3.66988179823383
950 3.71063682653802
1000 3.75732001222721
};
\addplot [very thick, color1]
table {%
15 0.299044722502218
50 0.535693978269878
100 0.982220441543117
150 1.27155222003577
200 1.55508911205279
250 1.79629860360977
300 2.15877627163223
350 2.39615352566701
400 2.63777226902002
450 2.87973619614537
500 2.97715839834503
550 3.24514720085837
600 3.41827555061281
650 3.59069395208057
700 3.74845927407568
750 3.95617326098142
800 4.05533961442037
850 4.14905953660745
900 4.19785029787908
950 4.32167517364613
1000 4.39874730407448
};
\addplot [very thick, color2]
table {%
15 0.258259085184475
50 0.347632740683658
100 0.42506508924871
150 0.400645053403525
200 0.380361153350687
250 0.3608423752446
300 0.350063836692996
350 0.332359109330084
400 0.323442112327468
450 0.31001137107408
500 0.329251905567171
550 0.352007928076096
600 0.363998178025215
650 0.362622533277231
700 0.339866661568043
750 0.33514788588009
800 0.3357238903141
850 0.323216417143893
900 0.312335589132088
950 0.309499227651157
1000 0.29658657657354
};
\end{axis}

\end{tikzpicture}


==> figures/acm-toit-complex-network-throttled_50_100.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
tick align=outside,
tick pos=left,
title={100 circuits},
x grid style={white!69.0196078431373!black},
xlabel={Data rate throttling [factor]},
xmajorgrids,
xmin=0, xmax=0.9,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Average latency [s]},
ymajorgrids,
ymin=0, ymax=2.50389771223858,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
0 0.991302379068386
0.05 1.01105246878164
0.1 1.05770590107814
0.15 1.10967335717214
0.2 1.19508946300661
0.25 1.28140126711834
0.3 1.37065800344118
0.35 1.47080814095071
0.4 1.56820972962224
0.45 1.66972425578652
0.5 1.78506196750569
0.55 1.89900134491253
0.6 2.01296969368338
0.65 2.10570179225535
0.7 2.20198045722565
0.75 2.29511639745386
0.8 2.36826965929847
0.85 2.40055048600099
0.9 2.35139446873554
};
\addplot [very thick, color1]
table {%
0 1.00189893376415
0.05 1.03064572636852
0.1 1.06624297811603
0.15 1.13542103126926
0.2 1.1860384861455
0.25 1.25975511657852
0.3 1.33593980883245
0.35 1.43716418948471
0.4 1.54007320828326
0.45 1.66998911413967
0.5 1.77176727957758
0.55 1.88382156179751
0.6 2.00554386175936
0.65 2.12558734705518
0.7 2.22971738052533
0.75 2.33009172776714
0.8 2.38111897428124
0.85 2.38654168988207
0.9 2.34106552177471
};
\addplot [very thick, color2]
table {%
0 0.424390060587576
0.05 0.38459581141535
0.1 0.347653170503562
0.15 0.337451664352938
0.2 0.333938767293494
0.25 0.333605961249115
0.3 0.336741371816748
0.35 0.339481230871721
0.4 0.343700601676486
0.45 0.346869829087087
0.5 0.353210396977736
0.55 0.356192989908162
0.6 0.36819962929647
0.65 0.378725488439735
0.7 0.399635234809374
0.75 0.422365541063582
0.8 0.454056395325887
0.85 0.502305981426451
0.9 0.54115908870875
};
\end{axis}

\end{tikzpicture}


==> figures/acm-toit-complex-network-throttled_50_500.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
tick align=outside,
tick pos=left,
title={500 circuits},
x grid style={white!69.0196078431373!black},
xlabel={Data rate throttling [factor]},
xmajorgrids,
xmin=0, xmax=0.9,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Average latency [s]},
ymajorgrids,
ymin=0, ymax=3.8039669048205,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
0 3.09300544657357
0.05 3.11229337114211
0.1 3.09724436453987
0.15 3.08475707397585
0.2 3.03322575373842
0.25 3.02415905579444
0.3 2.96169053235711
0.35 2.93325745614155
0.4 2.90866770550707
0.45 2.89367826361721
0.5 2.83899067352719
0.55 2.83216888844395
0.6 2.79791028919564
0.65 2.7627932718751
0.7 2.72504184533715
0.75 2.67357846810085
0.8 2.65490003692973
0.85 2.64910469781964
0.9 2.74831458862766
};
\addplot [very thick, color1]
table {%
0 3.11663521554462
0.05 3.1958813048803
0.1 3.26451767003247
0.15 3.33540580677194
0.2 3.40578960846582
0.25 3.45503620648927
0.3 3.50466326223805
0.35 3.50821929827107
0.4 3.5431088444158
0.45 3.56166282718828
0.5 3.58094808934818
0.55 3.59663918323346
0.6 3.63828572964942
0.65 3.51453028737357
0.7 3.35103051944326
0.75 3.19375314563264
0.8 2.97906384938851
0.85 2.92232534261645
0.9 2.97599669721174
};
\addplot [very thick, color2]
table {%
0 0.329202326372134
0.05 0.328134558387465
0.1 0.327693795575727
0.15 0.326309203726063
0.2 0.324662226227857
0.25 0.32621526560061
0.3 0.329511298427422
0.35 0.33299727914894
0.4 0.337430260145817
0.45 0.340541286324262
0.5 0.344518864995326
0.55 0.341350744370663
0.6 0.338149120046557
0.65 0.345394145559009
0.7 0.373053308750044
0.75 0.399923786371862
0.8 0.425679037060434
0.85 0.481400565771782
0.9 0.581246978232479
};
\end{axis}

\end{tikzpicture}


==> figures/acm-toit-complex-network-throughput.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of circuits},
xmajorgrids,
xmin=0, xmax=1000,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Average throughput [MB/s]},
ymajorgrids,
ymin=0, ymax=25.7542168292999,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
15 7.41959095001221
50 15.182318687439
100 18.9029188156128
150 21.2229509353638
200 21.5432910919189
250 22.2264776229858
300 22.0205955505371
350 22.8051795959473
400 22.8248891830444
450 23.673113822937
500 23.3841190338135
550 23.0492935180664
600 23.7469654083252
650 22.9545450210571
700 22.6465530395508
750 23.7170448303223
800 23.9105787277222
850 23.2741727828979
900 24.6450576782227
950 24.8566389083862
1000 24.8279056549072
};
\addplot [very thick, color1]
table {%
15 7.41959095001221
50 15.182318687439
100 18.9755830764771
150 20.6231145858765
200 21.175220489502
250 22.5738887786865
300 22.0980091094971
350 22.5225963592529
400 22.7365522384644
450 22.2343139648438
500 23.3292646408081
550 22.5487174987793
600 22.1863460540771
650 22.0854234695435
700 21.8636312484741
750 21.9403324127197
800 21.3212614059448
850 22.0811491012573
900 21.3982000350952
950 21.4402313232422
1000 20.9807367324829
};
\addplot [very thick, color2]
table {%
15 6.9050804901123
50 13.2745921325684
100 16.3022981643677
150 17.5701517868042
200 17.6289765930176
250 18.2852820968628
300 18.4526948547363
350 18.4096472167969
400 18.5739919281006
450 18.6768047332764
500 18.7912533187866
550 18.5337558746338
600 18.5250171661377
650 18.4106255722046
700 18.576594543457
750 18.6619584274292
800 18.79638256073
850 18.7775373458862
900 18.8926698303223
950 18.8654373550415
1000 18.8790678405762
};
\end{axis}

\end{tikzpicture}


==> figures/acm-toit-single-run-backlog.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={PredicTor},
x grid style={white!69.0196078431373!black},
xlabel={Simulation time [s]},
xmajorgrids,
xmin=0, xmax=8.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Backlog [KB]},
ymajorgrids,
ymin=-5, ymax=140,
ytick style={color=black}
]
\addplot [semithick, color0, opacity=0.6]
table {%
0.01 0
0.02 0
0.03 0
0.04 0
0.05 0
0.06 0
0.07 0
0.08 0
0.09 0
0.1 0
0.11 0
0.12 0
0.13 0
0.14 0
0.15 0
0.16 0
0.17 0
0.18 0
0.19 0
0.2 0
0.21 0
0.22 0
0.23 0
0.24 0
0.25 0
0.26 0
0.27 0
0.28 0
0.29 0
0.3 0
0.31 0
0.32 0
0.33 0
0.34 0
0.35 0
0.36 0
0.37 0
0.38 0
0.39 0
0.4 0
0.41 0
0.42 0
0.43 0
0.44 0
0.45 0
0.46 0
0.47 0
0.48 0
0.49 0
0.5 0
0.51 0
0.52 0
0.53 0
0.54 0
0.55 0
0.56 0
0.57 0
0.58 0
0.59 0
0.6 0
0.61 0
0.62 0
0.63 16.048828125
0.64 16.048828125
0.65 16.048828125
0.66 16.048828125
0.67 31.611328125
0.68 31.611328125
0.69 31.611328125
0.7 31.611328125
0.71 36.9609375
0.72 32.583984375
0.73 28.693359375
0.74 24.31640625
0.75 29.666015625
0.76 25.2890625
0.77 21.3984375
0.78 17.5078125
0.79 19.939453125
0.8 15.5625
0.81 14.58984375
0.82 14.58984375
0.83 17.021484375
0.84 12.64453125
0.85 11.671875
0.86 11.671875
0.87 15.5625
0.88 13.130859375
0.89 11.671875
0.9 11.671875
0.91 15.076171875
0.92 12.64453125
0.93 11.671875
0.94 11.671875
0.95 15.5625
0.96 13.6171875
0.97 11.671875
0.98 11.671875
0.99 15.076171875
1 13.130859375
1.01 11.671875
1.02 11.671875
1.03 15.076171875
1.04 13.130859375
1.05 11.671875
1.06 11.671875
1.07 15.076171875
1.08 13.130859375
1.09 11.671875
1.1 11.671875
1.11 15.076171875
1.12 13.130859375
1.13 11.671875
1.14 11.671875
1.15 15.076171875
1.16 13.130859375
1.17 11.671875
1.18 11.671875
1.19 15.076171875
1.2 13.130859375
1.21 11.671875
1.22 11.671875
1.23 15.076171875
1.24 12.64453125
1.25 11.671875
1.26 11.671875
1.27 15.076171875
1.28 12.64453125
1.29 11.671875
1.3 11.671875
1.31 15.5625
1.32 13.130859375
1.33 12.158203125
1.34 12.158203125
1.35 15.076171875
1.36 13.130859375
1.37 11.671875
1.38 11.671875
1.39 15.076171875
1.4 13.130859375
1.41 11.671875
1.42 11.671875
1.43 15.076171875
1.44 13.130859375
1.45 11.671875
1.46 11.671875
1.47 15.076171875
1.48 13.130859375
1.49 11.671875
1.5 11.671875
1.51 15.076171875
1.52 13.130859375
1.53 11.671875
1.54 11.671875
1.55 15.076171875
1.56 13.130859375
1.57 11.671875
1.58 11.671875
1.59 15.076171875
1.6 13.130859375
1.61 11.671875
1.62 11.671875
1.63 15.076171875
1.64 13.130859375
1.65 11.671875
1.66 11.671875
1.67 15.076171875
1.68 13.130859375
1.69 11.671875
1.7 11.671875
1.71 15.076171875
1.72 13.130859375
1.73 11.671875
1.74 11.671875
1.75 15.076171875
1.76 13.130859375
1.77 11.671875
1.78 11.671875
1.79 15.076171875
1.8 13.130859375
1.81 11.671875
1.82 11.671875
1.83 15.076171875
1.84 12.64453125
1.85 11.671875
1.86 11.671875
1.87 15.076171875
1.88 12.64453125
1.89 11.671875
1.9 11.671875
1.91 15.5625
1.92 13.130859375
1.93 11.671875
1.94 11.671875
1.95 15.076171875
1.96 13.130859375
1.97 12.158203125
1.98 12.158203125
1.99 15.076171875
2 13.130859375
2.01 12.158203125
2.02 12.158203125
2.03 15.076171875
2.04 13.130859375
2.05 11.671875
2.06 11.671875
2.07 15.076171875
2.08 13.130859375
2.09 11.671875
2.1 11.671875
2.11 15.5625
2.12 13.6171875
2.13 12.158203125
2.14 12.158203125
2.15 17.021484375
2.16 15.076171875
2.17 13.6171875
2.18 13.6171875
2.19 19.939453125
2.2 17.5078125
2.21 16.048828125
2.22 16.048828125
2.23 21.884765625
2.24 19.453125
2.25 17.5078125
2.26 17.021484375
2.27 23.34375
2.28 20.912109375
2.29 18.966796875
2.3 17.5078125
2.31 23.34375
2.32 21.3984375
2.33 19.453125
2.34 17.5078125
2.35 22.857421875
2.36 20.912109375
2.37 18.966796875
2.38 17.021484375
2.39 23.34375
2.4 21.3984375
2.41 18.966796875
2.42 17.5078125
2.43 22.857421875
2.44 20.912109375
2.45 18.966796875
2.46 17.021484375
2.47 23.34375
2.48 20.912109375
2.49 18.966796875
2.5 17.5078125
2.51 23.34375
2.52 21.3984375
2.53 19.453125
2.54 17.5078125
2.55 22.857421875
2.56 20.912109375
2.57 18.966796875
2.58 17.021484375
2.59 23.34375
2.6 21.3984375
2.61 18.966796875
2.62 17.5078125
2.63 22.857421875
2.64 20.912109375
2.65 18.966796875
2.66 17.021484375
2.67 23.34375
2.68 20.912109375
2.69 18.966796875
2.7 17.5078125
2.71 23.34375
2.72 21.3984375
2.73 19.453125
2.74 17.5078125
2.75 22.857421875
2.76 20.912109375
2.77 18.966796875
2.78 17.021484375
2.79 23.34375
2.8 21.3984375
2.81 18.966796875
2.82 17.5078125
2.83 22.857421875
2.84 20.912109375
2.85 18.966796875
2.86 17.021484375
2.87 23.34375
2.88 20.912109375
2.89 18.966796875
2.9 17.5078125
2.91 23.34375
2.92 21.3984375
2.93 19.453125
2.94 17.5078125
2.95 22.857421875
2.96 20.912109375
2.97 18.966796875
2.98 17.021484375
2.99 23.34375
3 21.3984375
3.01 18.966796875
3.02 17.5078125
3.03 22.857421875
3.04 20.912109375
3.05 18.966796875
3.06 17.021484375
3.07 23.34375
3.08 20.912109375
3.09 18.966796875
3.1 17.5078125
3.11 23.34375
3.12 21.3984375
3.13 19.453125
3.14 17.5078125
3.15 22.857421875
3.16 20.912109375
3.17 18.966796875
3.18 17.021484375
3.19 23.34375
3.2 21.3984375
3.21 18.966796875
3.22 17.5078125
3.23 22.857421875
3.24 20.912109375
3.25 18.966796875
3.26 17.021484375
3.27 23.34375
3.28 20.912109375
3.29 18.966796875
3.3 17.5078125
3.31 23.34375
3.32 21.3984375
3.33 19.453125
3.34 17.5078125
3.35 22.857421875
3.36 20.912109375
3.37 18.966796875
3.38 17.021484375
3.39 23.34375
3.4 21.3984375
3.41 18.966796875
3.42 17.5078125
3.43 22.857421875
3.44 20.912109375
3.45 18.966796875
3.46 17.021484375
3.47 23.34375
3.48 20.912109375
3.49 18.966796875
3.5 17.5078125
3.51 23.34375
3.52 21.3984375
3.53 19.453125
3.54 17.5078125
3.55 22.857421875
3.56 20.912109375
3.57 18.966796875
3.58 17.021484375
3.59 23.34375
3.6 21.3984375
3.61 18.966796875
3.62 17.5078125
3.63 22.857421875
3.64 20.912109375
3.65 18.966796875
3.66 17.021484375
3.67 23.34375
3.68 20.912109375
3.69 18.966796875
3.7 17.5078125
3.71 23.34375
3.72 21.3984375
3.73 19.453125
3.74 17.5078125
3.75 22.857421875
3.76 20.912109375
3.77 18.966796875
3.78 17.021484375
3.79 23.34375
3.8 21.3984375
3.81 18.966796875
3.82 17.5078125
3.83 22.857421875
3.84 20.912109375
3.85 18.966796875
3.86 17.021484375
3.87 23.34375
3.88 20.912109375
3.89 18.966796875
3.9 17.5078125
3.91 23.34375
3.92 21.3984375
3.93 19.453125
3.94 17.5078125
3.95 22.857421875
3.96 20.912109375
3.97 18.966796875
3.98 17.021484375
3.99 23.34375
4 21.3984375
4.01 18.966796875
4.02 17.5078125
4.03 22.857421875
4.04 20.912109375
4.05 18.966796875
4.06 17.021484375
4.07 23.34375
4.08 20.912109375
4.09 18.966796875
4.1 17.5078125
4.11 23.34375
4.12 21.3984375
4.13 19.453125
4.14 17.5078125
4.15 22.857421875
4.16 20.912109375
4.17 18.966796875
4.18 17.021484375
4.19 23.34375
4.2 21.3984375
4.21 18.966796875
4.22 17.5078125
4.23 22.857421875
4.24 20.912109375
4.25 18.966796875
4.26 17.021484375
4.27 23.34375
4.28 20.912109375
4.29 18.966796875
4.3 17.5078125
4.31 23.34375
4.32 21.3984375
4.33 19.453125
4.34 17.5078125
4.35 22.857421875
4.36 20.912109375
4.37 18.966796875
4.38 17.021484375
4.39 23.34375
4.4 21.3984375
4.41 18.966796875
4.42 17.5078125
4.43 23.34375
4.44 21.3984375
4.45 19.453125
4.46 17.5078125
4.47 23.34375
4.48 20.912109375
4.49 18.966796875
4.5 17.5078125
4.51 23.34375
4.52 21.3984375
4.53 19.453125
4.54 17.5078125
4.55 22.857421875
4.56 20.912109375
4.57 18.966796875
4.58 17.021484375
4.59 23.34375
4.6 21.3984375
4.61 18.966796875
4.62 17.5078125
4.63 23.34375
4.64 21.3984375
4.65 19.453125
4.66 17.5078125
4.67 23.34375
4.68 20.912109375
4.69 18.966796875
4.7 17.5078125
4.71 23.34375
4.72 21.3984375
4.73 19.453125
4.74 17.5078125
4.75 22.857421875
4.76 20.912109375
4.77 18.966796875
4.78 17.021484375
4.79 23.34375
4.8 21.3984375
4.81 18.966796875
4.82 17.5078125
4.83 23.34375
4.84 21.3984375
4.85 19.453125
4.86 17.5078125
4.87 23.34375
4.88 20.912109375
4.89 18.966796875
4.9 17.021484375
4.91 23.830078125
4.92 21.3984375
4.93 19.453125
4.94 17.5078125
4.95 22.857421875
4.96 21.3984375
4.97 18.966796875
4.98 17.021484375
4.99 23.34375
5 21.3984375
5.01 18.966796875
5.02 17.5078125
5.03 20.42578125
5.04 18.48046875
5.05 16.53515625
5.06 14.58984375
5.07 18.48046875
5.08 16.048828125
5.09 14.103515625
5.1 12.158203125
5.11 15.5625
5.12 13.6171875
5.13 11.671875
5.14 11.671875
5.15 15.5625
5.16 13.130859375
5.17 11.671875
5.18 11.671875
5.19 15.076171875
5.2 13.6171875
5.21 11.671875
5.22 11.671875
5.23 15.5625
5.24 13.6171875
5.25 11.671875
5.26 11.671875
5.27 15.5625
5.28 13.130859375
5.29 11.671875
5.3 11.671875
5.31 15.5625
5.32 13.130859375
5.33 11.185546875
5.34 11.185546875
5.35 16.048828125
5.36 13.6171875
5.37 11.671875
5.38 11.671875
5.39 16.048828125
5.4 13.6171875
5.41 11.671875
5.42 11.671875
5.43 15.5625
5.44 13.6171875
5.45 12.158203125
5.46 12.158203125
5.47 15.5625
5.48 13.6171875
5.49 12.158203125
5.5 12.158203125
5.51 15.5625
5.52 13.6171875
5.53 12.158203125
5.54 12.158203125
5.55 15.5625
5.56 13.6171875
5.57 12.158203125
5.58 12.158203125
5.59 15.5625
5.6 13.6171875
5.61 12.158203125
5.62 12.158203125
5.63 15.5625
5.64 13.6171875
5.65 12.158203125
5.66 12.158203125
5.67 15.5625
5.68 13.6171875
5.69 12.158203125
5.7 12.158203125
5.71 16.048828125
5.72 13.6171875
5.73 12.158203125
5.74 12.158203125
5.75 16.048828125
5.76 13.6171875
5.77 12.158203125
5.78 12.158203125
5.79 15.5625
5.8 13.6171875
5.81 12.158203125
5.82 12.158203125
5.83 15.5625
5.84 13.6171875
5.85 12.158203125
5.86 12.158203125
5.87 15.5625
5.88 13.130859375
5.89 12.158203125
5.9 12.158203125
5.91 15.5625
5.92 13.130859375
5.93 11.671875
5.94 11.671875
5.95 16.048828125
5.96 13.6171875
5.97 12.158203125
5.98 12.158203125
5.99 15.5625
6 13.6171875
6.01 12.158203125
6.02 12.158203125
6.03 15.5625
6.04 13.6171875
6.05 12.158203125
6.06 12.158203125
6.07 15.5625
6.08 13.6171875
6.09 12.158203125
6.1 12.158203125
6.11 15.5625
6.12 13.6171875
6.13 12.158203125
6.14 12.158203125
6.15 15.5625
6.16 13.6171875
6.17 12.158203125
6.18 12.158203125
6.19 15.5625
6.2 13.6171875
6.21 12.158203125
6.22 12.158203125
6.23 15.5625
6.24 13.6171875
6.25 12.158203125
6.26 12.158203125
6.27 15.5625
6.28 13.6171875
6.29 12.158203125
6.3 12.158203125
6.31 16.048828125
6.32 13.6171875
6.33 12.158203125
6.34 12.158203125
6.35 15.5625
6.36 13.6171875
6.37 12.158203125
6.38 12.158203125
6.39 15.5625
6.4 13.6171875
6.41 12.158203125
6.42 12.158203125
6.43 16.048828125
6.44 14.103515625
6.45 12.64453125
6.46 12.64453125
6.47 16.53515625
6.48 14.58984375
6.49 12.64453125
6.5 12.64453125
6.51 17.5078125
6.52 15.076171875
6.53 13.6171875
6.54 13.6171875
6.55 19.453125
6.56 17.5078125
6.57 15.5625
6.58 15.5625
6.59 21.884765625
6.6 19.939453125
6.61 17.994140625
6.62 17.5078125
6.63 23.830078125
6.64 21.884765625
6.65 19.939453125
6.66 17.994140625
6.67 23.830078125
6.68 21.3984375
6.69 19.453125
6.7 17.994140625
6.71 23.830078125
6.72 21.884765625
6.73 19.939453125
6.74 17.994140625
6.75 23.34375
6.76 21.3984375
6.77 19.453125
6.78 17.5078125
6.79 23.830078125
6.8 21.884765625
6.81 19.453125
6.82 17.994140625
6.83 23.830078125
6.84 21.884765625
6.85 19.939453125
6.86 17.994140625
6.87 23.830078125
6.88 21.3984375
6.89 19.453125
6.9 17.994140625
6.91 23.830078125
6.92 21.884765625
6.93 19.939453125
6.94 17.994140625
6.95 23.34375
6.96 21.3984375
6.97 19.453125
6.98 17.5078125
6.99 23.830078125
7 21.884765625
7.01 19.453125
7.02 17.994140625
7.03 23.830078125
7.04 21.884765625
7.05 19.939453125
7.06 17.994140625
7.07 23.830078125
7.08 21.3984375
7.09 19.453125
7.1 17.994140625
7.11 23.830078125
7.12 21.884765625
7.13 19.939453125
7.14 17.994140625
7.15 23.34375
7.16 21.3984375
7.17 19.453125
7.18 17.5078125
7.19 23.830078125
7.2 21.884765625
7.21 19.453125
7.22 17.994140625
7.23 23.830078125
7.24 21.884765625
7.25 19.939453125
7.26 17.994140625
7.27 23.830078125
7.28 21.3984375
7.29 19.453125
7.3 17.994140625
7.31 23.830078125
7.32 21.884765625
7.33 19.939453125
7.34 17.994140625
7.35 23.34375
7.36 21.3984375
7.37 19.453125
7.38 17.5078125
7.39 23.830078125
7.4 21.884765625
7.41 19.453125
7.42 17.994140625
7.43 23.830078125
7.44 21.884765625
7.45 19.939453125
7.46 17.994140625
7.47 23.34375
7.48 21.3984375
7.49 19.453125
7.5 17.994140625
7.51 23.830078125
7.52 21.884765625
7.53 19.939453125
7.54 17.994140625
7.55 23.34375
7.56 21.3984375
7.57 19.453125
7.58 17.5078125
7.59 23.830078125
7.6 21.884765625
7.61 19.453125
7.62 17.994140625
7.63 23.830078125
7.64 21.884765625
7.65 19.939453125
7.66 17.994140625
7.67 23.34375
7.68 21.3984375
7.69 19.453125
7.7 17.994140625
7.71 23.830078125
7.72 21.884765625
7.73 19.939453125
7.74 17.994140625
7.75 23.34375
7.76 21.3984375
7.77 19.453125
7.78 17.5078125
7.79 23.830078125
7.8 21.3984375
7.81 19.453125
7.82 17.994140625
7.83 23.830078125
7.84 21.884765625
7.85 19.939453125
7.86 17.994140625
7.87 23.34375
7.88 21.3984375
7.89 19.453125
7.9 17.994140625
7.91 23.830078125
7.92 21.884765625
7.93 19.939453125
7.94 17.994140625
7.95 23.34375
7.96 21.3984375
7.97 19.453125
7.98 17.5078125
7.99 23.830078125
8 21.3984375
8.01 19.453125
8.02 17.994140625
8.03 24.31640625
8.04 21.884765625
8.05 19.939453125
8.06 17.994140625
8.07 23.34375
8.08 21.3984375
8.09 19.453125
8.1 17.994140625
8.11 23.830078125
8.12 21.884765625
8.13 19.453125
8.14 17.994140625
8.15 23.34375
8.16 21.3984375
8.17 19.453125
8.18 17.5078125
8.19 23.830078125
8.2 21.3984375
8.21 19.453125
8.22 17.994140625
8.23 24.31640625
8.24 21.884765625
8.25 19.939453125
8.26 17.994140625
8.27 23.34375
8.28 21.3984375
8.29 19.453125
8.3 17.994140625
8.31 23.830078125
8.32 21.884765625
8.33 19.453125
8.34 17.994140625
8.35 23.34375
8.36 21.3984375
8.37 19.453125
8.38 17.5078125
8.39 23.830078125
8.4 21.3984375
8.41 19.453125
8.42 17.994140625
8.43 23.830078125
8.44 21.884765625
8.45 19.939453125
8.46 17.994140625
8.47 23.34375
8.48 21.3984375
8.49 19.453125
};
\addplot [semithick, color1, opacity=0.6]
table {%
0.01 0
0.02 0
0.03 0
0.04 0
0.05 0
0.06 0
0.07 0
0.08 0
0.09 0
0.1 0
0.11 0
0.12 0
0.13 0
0.14 0
0.15 0
0.16 0
0.17 0
0.18 0
0.19 0
0.2 0
0.21 0
0.22 0
0.23 0
0.24 0
0.25 0
0.26 0
0.27 0
0.28 0
0.29 0
0.3 0
0.31 0
0.32 0
0.33 0
0.34 0
0.35 0
0.36 0
0.37 0
0.38 0
0.39 0
0.4 0
0.41 0
0.42 0
0.43 0
0.44 0
0.45 0
0.46 0
0.47 0
0.48 0
0.49 0
0.5 0
0.51 0
0.52 0
0.53 0
0.54 0
0.55 0
0.56 0
0.57 0
0.58 0
0.59 0
0.6 0
0.61 0
0.62 0
0.63 0
0.64 0
0.65 0
0.66 0
0.67 0
0.68 0
0.69 0
0.7 0
0.71 8.267578125
0.72 8.267578125
0.73 8.267578125
0.74 8.267578125
0.75 16.048828125
0.76 16.048828125
0.77 16.048828125
0.78 16.048828125
0.79 21.3984375
0.8 21.3984375
0.81 18.48046875
0.82 14.103515625
0.83 19.453125
0.84 19.453125
0.85 16.53515625
0.86 12.64453125
0.87 17.021484375
0.88 17.021484375
0.89 16.048828125
0.9 12.158203125
0.91 17.021484375
0.92 17.021484375
0.93 16.048828125
0.94 12.158203125
0.95 16.53515625
0.96 16.53515625
0.97 16.048828125
0.98 11.671875
0.99 16.53515625
1 16.53515625
1.01 15.5625
1.02 11.671875
1.03 16.53515625
1.04 16.53515625
1.05 15.5625
1.06 11.671875
1.07 16.53515625
1.08 16.53515625
1.09 15.5625
1.1 11.671875
1.11 16.53515625
1.12 16.53515625
1.13 15.5625
1.14 11.671875
1.15 16.53515625
1.16 16.53515625
1.17 15.5625
1.18 11.671875
1.19 17.021484375
1.2 17.021484375
1.21 16.048828125
1.22 12.158203125
1.23 17.021484375
1.24 17.021484375
1.25 16.53515625
1.26 12.158203125
1.27 17.021484375
1.28 17.021484375
1.29 16.53515625
1.3 12.158203125
1.31 16.53515625
1.32 16.53515625
1.33 16.048828125
1.34 12.158203125
1.35 16.53515625
1.36 16.53515625
1.37 16.048828125
1.38 12.158203125
1.39 16.53515625
1.4 16.53515625
1.41 16.048828125
1.42 12.158203125
1.43 16.53515625
1.44 16.53515625
1.45 16.048828125
1.46 11.671875
1.47 16.53515625
1.48 16.53515625
1.49 16.048828125
1.5 11.671875
1.51 16.53515625
1.52 16.53515625
1.53 15.5625
1.54 11.671875
1.55 16.53515625
1.56 16.53515625
1.57 16.048828125
1.58 11.671875
1.59 16.53515625
1.6 16.53515625
1.61 15.5625
1.62 11.671875
1.63 16.53515625
1.64 16.53515625
1.65 15.5625
1.66 11.671875
1.67 16.53515625
1.68 16.53515625
1.69 15.5625
1.7 11.671875
1.71 16.53515625
1.72 16.53515625
1.73 15.5625
1.74 11.671875
1.75 16.53515625
1.76 16.53515625
1.77 15.5625
1.78 11.671875
1.79 17.021484375
1.8 17.021484375
1.81 16.048828125
1.82 12.158203125
1.83 17.021484375
1.84 17.021484375
1.85 16.53515625
1.86 12.158203125
1.87 17.021484375
1.88 17.021484375
1.89 16.53515625
1.9 12.158203125
1.91 16.53515625
1.92 16.53515625
1.93 16.048828125
1.94 12.158203125
1.95 16.53515625
1.96 16.53515625
1.97 16.048828125
1.98 12.158203125
1.99 16.53515625
2 16.53515625
2.01 16.048828125
2.02 12.158203125
2.03 16.53515625
2.04 16.53515625
2.05 16.048828125
2.06 12.158203125
2.07 16.048828125
2.08 16.048828125
2.09 15.5625
2.1 11.185546875
2.11 15.076171875
2.12 15.076171875
2.13 14.58984375
2.14 10.69921875
2.15 12.158203125
2.16 12.158203125
2.17 11.671875
2.18 7.78125
2.19 7.294921875
2.2 7.294921875
2.21 7.294921875
2.22 3.404296875
2.23 2.91796875
2.24 2.91796875
2.25 2.91796875
2.26 0.97265625
2.27 0.486328125
2.28 0.486328125
2.29 0.486328125
2.3 0.486328125
2.31 0
2.32 0
2.33 0
2.34 0
2.35 0
2.36 0
2.37 0
2.38 0
2.39 0
2.4 0
2.41 0
2.42 0
2.43 0
2.44 0
2.45 0
2.46 0
2.47 0
2.48 0
2.49 0
2.5 0
2.51 0
2.52 0
2.53 0
2.54 0
2.55 0
2.56 0
2.57 0
2.58 0
2.59 0
2.6 0
2.61 0
2.62 0
2.63 0
2.64 0
2.65 0
2.66 0
2.67 0
2.68 0
2.69 0
2.7 0
2.71 0
2.72 0
2.73 0
2.74 0
2.75 0
2.76 0
2.77 0
2.78 0
2.79 0
2.8 0
2.81 0
2.82 0
2.83 0
2.84 0
2.85 0
2.86 0
2.87 0
2.88 0
2.89 0
2.9 0
2.91 0
2.92 0
2.93 0
2.94 0
2.95 0
2.96 0
2.97 0
2.98 0
2.99 0
3 0
3.01 0
3.02 0
3.03 0
3.04 0
3.05 0
3.06 0
3.07 0
3.08 0
3.09 0
3.1 0
3.11 0
3.12 0
3.13 0
3.14 0
3.15 0
3.16 0
3.17 0
3.18 0
3.19 0
3.2 0
3.21 0
3.22 0
3.23 0
3.24 0
3.25 0
3.26 0
3.27 0
3.28 0
3.29 0
3.3 0
3.31 0
3.32 0
3.33 0
3.34 0
3.35 0
3.36 0
3.37 0
3.38 0
3.39 0
3.4 0
3.41 0
3.42 0
3.43 0
3.44 0
3.45 0
3.46 0
3.47 0
3.48 0
3.49 0
3.5 0
3.51 0
3.52 0
3.53 0
3.54 0
3.55 0
3.56 0
3.57 0
3.58 0
3.59 0
3.6 0
3.61 0
3.62 0
3.63 0
3.64 0
3.65 0
3.66 0
3.67 0
3.68 0
3.69 0
3.7 0
3.71 0
3.72 0
3.73 0
3.74 0
3.75 0
3.76 0
3.77 0
3.78 0
3.79 0
3.8 0
3.81 0
3.82 0
3.83 0
3.84 0
3.85 0
3.86 0
3.87 0
3.88 0
3.89 0
3.9 0
3.91 0
3.92 0
3.93 0
3.94 0
3.95 0
3.96 0
3.97 0
3.98 0
3.99 0
4 0
4.01 0
4.02 0
4.03 0
4.04 0
4.05 0
4.06 0
4.07 0
4.08 0
4.09 0
4.1 0
4.11 0
4.12 0
4.13 0
4.14 0
4.15 0
4.16 0
4.17 0
4.18 0
4.19 0
4.2 0
4.21 0
4.22 0
4.23 0
4.24 0
4.25 0
4.26 0
4.27 0
4.28 0
4.29 0
4.3 0
4.31 0
4.32 0
4.33 0
4.34 0
4.35 0
4.36 0
4.37 0
4.38 0
4.39 0
4.4 0
4.41 0
4.42 0
4.43 0
4.44 0
4.45 0
4.46 0
4.47 0
4.48 0
4.49 0
4.5 0
4.51 0
4.52 0
4.53 0
4.54 0
4.55 0
4.56 0
4.57 0
4.58 0
4.59 0
4.6 0
4.61 0
4.62 0
4.63 0
4.64 0
4.65 0
4.66 0
4.67 0
4.68 0
4.69 0
4.7 0
4.71 0
4.72 0
4.73 0
4.74 0
4.75 0
4.76 0
4.77 0
4.78 0
4.79 0
4.8 0
4.81 0
4.82 0
4.83 0
4.84 0
4.85 0
4.86 0
4.87 0
4.88 0
4.89 0
4.9 0
4.91 0
4.92 0
4.93 0
4.94 0
4.95 0
4.96 0
4.97 0
4.98 0
4.99 0
5 0
5.01 0
5.02 0
5.03 5.349609375
5.04 5.349609375
5.05 5.349609375
5.06 5.349609375
5.07 10.212890625
5.08 10.212890625
5.09 10.212890625
5.1 10.212890625
5.11 15.5625
5.12 15.5625
5.13 15.5625
5.14 11.671875
5.15 16.048828125
5.16 16.048828125
5.17 16.048828125
5.18 12.64453125
5.19 16.53515625
5.2 16.53515625
5.21 16.53515625
5.22 12.64453125
5.23 16.53515625
5.24 16.53515625
5.25 16.53515625
5.26 13.130859375
5.27 16.53515625
5.28 16.53515625
5.29 16.53515625
5.3 13.130859375
5.31 16.53515625
5.32 16.53515625
5.33 16.53515625
5.34 13.130859375
5.35 16.53515625
5.36 16.53515625
5.37 16.53515625
5.38 13.130859375
5.39 16.53515625
5.4 16.53515625
5.41 16.53515625
5.42 13.130859375
5.43 16.53515625
5.44 16.53515625
5.45 16.53515625
5.46 13.130859375
5.47 16.53515625
5.48 16.53515625
5.49 16.53515625
5.5 12.64453125
5.51 16.53515625
5.52 16.53515625
5.53 16.53515625
5.54 12.64453125
5.55 16.53515625
5.56 16.53515625
5.57 16.53515625
5.58 12.158203125
5.59 17.021484375
5.6 17.021484375
5.61 16.53515625
5.62 12.64453125
5.63 17.021484375
5.64 17.021484375
5.65 16.53515625
5.66 12.158203125
5.67 17.021484375
5.68 17.021484375
5.69 16.53515625
5.7 12.158203125
5.71 16.53515625
5.72 16.53515625
5.73 16.048828125
5.74 12.158203125
5.75 16.53515625
5.76 16.53515625
5.77 16.048828125
5.78 12.158203125
5.79 16.53515625
5.8 16.53515625
5.81 16.048828125
5.82 12.158203125
5.83 16.53515625
5.84 16.53515625
5.85 16.048828125
5.86 12.158203125
5.87 16.53515625
5.88 16.53515625
5.89 16.048828125
5.9 12.158203125
5.91 16.53515625
5.92 16.53515625
5.93 16.53515625
5.94 12.158203125
5.95 16.53515625
5.96 16.53515625
5.97 16.048828125
5.98 12.158203125
5.99 16.53515625
6 16.53515625
6.01 16.53515625
6.02 12.158203125
6.03 16.53515625
6.04 16.53515625
6.05 16.048828125
6.06 12.158203125
6.07 16.53515625
6.08 16.53515625
6.09 16.048828125
6.1 12.158203125
6.11 16.53515625
6.12 16.53515625
6.13 16.048828125
6.14 12.158203125
6.15 16.53515625
6.16 16.53515625
6.17 16.048828125
6.18 12.158203125
6.19 17.021484375
6.2 17.021484375
6.21 16.53515625
6.22 12.64453125
6.23 17.021484375
6.24 17.021484375
6.25 16.53515625
6.26 12.64453125
6.27 17.021484375
6.28 17.021484375
6.29 16.53515625
6.3 12.158203125
6.31 16.53515625
6.32 16.53515625
6.33 16.53515625
6.34 12.158203125
6.35 16.53515625
6.36 16.53515625
6.37 16.53515625
6.38 12.158203125
6.39 16.53515625
6.4 16.53515625
6.41 16.53515625
6.42 12.158203125
6.43 16.048828125
6.44 16.048828125
6.45 16.048828125
6.46 11.671875
6.47 15.5625
6.48 15.5625
6.49 15.5625
6.5 11.185546875
6.51 13.130859375
6.52 13.130859375
6.53 13.130859375
6.54 9.240234375
6.55 8.267578125
6.56 8.267578125
6.57 8.267578125
6.58 4.376953125
6.59 3.404296875
6.6 3.404296875
6.61 3.404296875
6.62 1.458984375
6.63 0.486328125
6.64 0.486328125
6.65 0.486328125
6.66 0.486328125
6.67 0
6.68 0
6.69 0
6.7 0
6.71 0
6.72 0
6.73 0
6.74 0
6.75 0
6.76 0
6.77 0
6.78 0
6.79 0
6.8 0
6.81 0
6.82 0
6.83 0
6.84 0
6.85 0
6.86 0
6.87 0
6.88 0
6.89 0
6.9 0
6.91 0
6.92 0
6.93 0
6.94 0
6.95 0
6.96 0
6.97 0
6.98 0
6.99 0
7 0
7.01 0
7.02 0
7.03 0
7.04 0
7.05 0
7.06 0
7.07 0
7.08 0
7.09 0
7.1 0
7.11 0
7.12 0
7.13 0
7.14 0
7.15 0
7.16 0
7.17 0
7.18 0
7.19 0
7.2 0
7.21 0
7.22 0
7.23 0
7.24 0
7.25 0
7.26 0
7.27 0
7.28 0
7.29 0
7.3 0
7.31 0
7.32 0
7.33 0
7.34 0
7.35 0
7.36 0
7.37 0
7.38 0
7.39 0
7.4 0
7.41 0
7.42 0
7.43 0
7.44 0
7.45 0
7.46 0
7.47 0
7.48 0
7.49 0
7.5 0
7.51 0
7.52 0
7.53 0
7.54 0
7.55 0
7.56 0
7.57 0
7.58 0
7.59 0
7.6 0
7.61 0
7.62 0
7.63 0
7.64 0
7.65 0
7.66 0
7.67 0
7.68 0
7.69 0
7.7 0
7.71 0
7.72 0
7.73 0
7.74 0
7.75 0
7.76 0
7.77 0
7.78 0
7.79 0
7.8 0
7.81 0
7.82 0
7.83 0
7.84 0
7.85 0
7.86 0
7.87 0
7.88 0
7.89 0
7.9 0
7.91 0
7.92 0
7.93 0
7.94 0
7.95 0
7.96 0
7.97 0
7.98 0
7.99 0
8 0
8.01 0
8.02 0
8.03 0
8.04 0
8.05 0
8.06 0
8.07 0
8.08 0
8.09 0
8.1 0
8.11 0
8.12 0
8.13 0
8.14 0
8.15 0
8.16 0
8.17 0
8.18 0
8.19 0
8.2 0
8.21 0
8.22 0
8.23 0
8.24 0
8.25 0
8.26 0
8.27 0
8.28 0
8.29 0
8.3 0
8.31 0
8.32 0
8.33 0
8.34 0
8.35 0
8.36 0
8.37 0
8.38 0
8.39 0
8.4 0
8.41 0
8.42 0
8.43 0
8.44 0
8.45 0
8.46 0
8.47 0
8.48 0
8.49 0
};
\addplot [semithick, color2, opacity=0.6]
table {%
0.01 0
0.02 0
0.03 0
0.04 0
0.05 0
0.06 0
0.07 0
0.08 0
0.09 0
0.1 0
0.11 0
0.12 0
0.13 0
0.14 0
0.15 0
0.16 0
0.17 0
0.18 0
0.19 0
0.2 0
0.21 0
0.22 0
0.23 0
0.24 0
0.25 0
0.26 0
0.27 0
0.28 0
0.29 0
0.3 0
0.31 0
0.32 0
0.33 0
0.34 0
0.35 0
0.36 0
0.37 0
0.38 0
0.39 0
0.4 0
0.41 0
0.42 0
0.43 0
0.44 0
0.45 0
0.46 0
0.47 0
0.48 0
0.49 0
0.5 0
0.51 0
0.52 0
0.53 0
0.54 0
0.55 0
0.56 0
0.57 0
0.58 0
0.59 0
0.6 0
0.61 0
0.62 0
0.63 0
0.64 0
0.65 0
0.66 0
0.67 0
0.68 0
0.69 0
0.7 0
0.71 0
0.72 0
0.73 0
0.74 0
0.75 0
0.76 0
0.77 0
0.78 0
0.79 5.349609375
0.8 5.349609375
0.81 5.349609375
0.82 5.349609375
0.83 10.212890625
0.84 10.212890625
0.85 10.212890625
0.86 10.212890625
0.87 14.103515625
0.88 12.158203125
0.89 10.69921875
0.9 10.69921875
0.91 14.58984375
0.92 12.64453125
0.93 11.185546875
0.94 11.185546875
0.95 15.076171875
0.96 12.64453125
0.97 11.671875
0.98 11.671875
0.99 15.5625
1 13.130859375
1.01 11.671875
1.02 11.671875
1.03 15.5625
1.04 13.130859375
1.05 11.671875
1.06 11.671875
1.07 15.076171875
1.08 13.130859375
1.09 12.158203125
1.1 12.158203125
1.11 15.076171875
1.12 13.130859375
1.13 12.158203125
1.14 12.158203125
1.15 15.076171875
1.16 13.130859375
1.17 11.671875
1.18 11.671875
1.19 15.076171875
1.2 13.130859375
1.21 11.671875
1.22 11.671875
1.23 15.076171875
1.24 13.6171875
1.25 11.671875
1.26 11.671875
1.27 15.076171875
1.28 13.6171875
1.29 11.671875
1.3 11.671875
1.31 15.5625
1.32 13.6171875
1.33 11.671875
1.34 11.671875
1.35 15.5625
1.36 13.6171875
1.37 11.671875
1.38 11.671875
1.39 15.5625
1.4 13.130859375
1.41 11.671875
1.42 11.671875
1.43 15.076171875
1.44 13.130859375
1.45 11.671875
1.46 11.671875
1.47 15.076171875
1.48 13.130859375
1.49 11.185546875
1.5 11.185546875
1.51 15.5625
1.52 13.6171875
1.53 11.671875
1.54 11.671875
1.55 15.5625
1.56 13.6171875
1.57 12.158203125
1.58 12.158203125
1.59 15.5625
1.6 13.130859375
1.61 12.158203125
1.62 12.158203125
1.63 15.5625
1.64 13.130859375
1.65 12.158203125
1.66 12.158203125
1.67 15.076171875
1.68 13.130859375
1.69 12.158203125
1.7 12.158203125
1.71 15.5625
1.72 13.130859375
1.73 12.158203125
1.74 12.158203125
1.75 15.076171875
1.76 13.130859375
1.77 12.158203125
1.78 12.158203125
1.79 15.076171875
1.8 13.130859375
1.81 12.158203125
1.82 12.158203125
1.83 15.076171875
1.84 13.6171875
1.85 11.671875
1.86 11.671875
1.87 15.076171875
1.88 13.6171875
1.89 11.671875
1.9 11.671875
1.91 15.5625
1.92 13.6171875
1.93 11.671875
1.94 11.671875
1.95 15.5625
1.96 13.6171875
1.97 11.671875
1.98 11.671875
1.99 15.5625
2 13.130859375
2.01 11.671875
2.02 11.671875
2.03 16.048828125
2.04 13.6171875
2.05 12.158203125
2.06 12.158203125
2.07 15.5625
2.08 13.6171875
2.09 11.671875
2.1 11.671875
2.11 16.048828125
2.12 14.103515625
2.13 12.158203125
2.14 12.158203125
2.15 17.5078125
2.16 15.5625
2.17 13.6171875
2.18 13.6171875
2.19 19.939453125
2.2 18.48046875
2.21 16.048828125
2.22 16.048828125
2.23 21.884765625
2.24 19.939453125
2.25 17.994140625
2.26 17.021484375
2.27 23.34375
2.28 21.884765625
2.29 19.453125
2.3 17.5078125
2.31 23.34375
2.32 21.3984375
2.33 19.453125
2.34 17.5078125
2.35 23.830078125
2.36 21.3984375
2.37 19.453125
2.38 17.5078125
2.39 23.830078125
2.4 21.3984375
2.41 19.939453125
2.42 17.5078125
2.43 23.34375
2.44 21.3984375
2.45 19.453125
2.46 17.5078125
2.47 23.34375
2.48 21.884765625
2.49 19.453125
2.5 17.5078125
2.51 23.34375
2.52 21.3984375
2.53 18.966796875
2.54 17.021484375
2.55 23.830078125
2.56 21.3984375
2.57 19.453125
2.58 17.5078125
2.59 23.830078125
2.6 21.3984375
2.61 19.939453125
2.62 17.5078125
2.63 23.34375
2.64 21.3984375
2.65 19.453125
2.66 17.021484375
2.67 23.34375
2.68 21.884765625
2.69 19.453125
2.7 17.5078125
2.71 23.34375
2.72 21.3984375
2.73 18.966796875
2.74 17.021484375
2.75 23.830078125
2.76 21.3984375
2.77 19.453125
2.78 17.5078125
2.79 23.830078125
2.8 21.3984375
2.81 19.939453125
2.82 17.5078125
2.83 23.34375
2.84 21.3984375
2.85 18.966796875
2.86 17.021484375
2.87 23.34375
2.88 21.884765625
2.89 19.453125
2.9 17.5078125
2.91 23.34375
2.92 21.3984375
2.93 18.966796875
2.94 17.021484375
2.95 23.830078125
2.96 21.884765625
2.97 19.453125
2.98 17.5078125
2.99 23.830078125
3 21.3984375
3.01 19.939453125
3.02 17.5078125
3.03 23.34375
3.04 21.3984375
3.05 18.966796875
3.06 17.021484375
3.07 23.34375
3.08 21.884765625
3.09 19.453125
3.1 17.5078125
3.11 23.34375
3.12 21.3984375
3.13 18.966796875
3.14 17.021484375
3.15 23.830078125
3.16 21.884765625
3.17 19.453125
3.18 17.5078125
3.19 23.830078125
3.2 21.3984375
3.21 19.939453125
3.22 17.5078125
3.23 23.34375
3.24 21.3984375
3.25 18.966796875
3.26 17.021484375
3.27 23.34375
3.28 21.884765625
3.29 19.453125
3.3 17.5078125
3.31 23.34375
3.32 21.3984375
3.33 18.966796875
3.34 17.021484375
3.35 23.830078125
3.36 21.884765625
3.37 19.453125
3.38 17.5078125
3.39 23.830078125
3.4 21.3984375
3.41 19.939453125
3.42 17.5078125
3.43 23.34375
3.44 21.3984375
3.45 18.966796875
3.46 17.021484375
3.47 23.34375
3.48 21.884765625
3.49 19.453125
3.5 17.5078125
3.51 23.34375
3.52 21.3984375
3.53 18.966796875
3.54 17.021484375
3.55 23.830078125
3.56 21.884765625
3.57 19.453125
3.58 17.5078125
3.59 23.830078125
3.6 21.3984375
3.61 19.939453125
3.62 17.5078125
3.63 23.34375
3.64 21.3984375
3.65 18.966796875
3.66 17.021484375
3.67 23.34375
3.68 21.884765625
3.69 19.453125
3.7 17.5078125
3.71 23.34375
3.72 21.3984375
3.73 18.966796875
3.74 17.021484375
3.75 23.830078125
3.76 21.884765625
3.77 19.453125
3.78 17.5078125
3.79 23.830078125
3.8 21.3984375
3.81 19.939453125
3.82 17.5078125
3.83 23.34375
3.84 21.3984375
3.85 18.966796875
3.86 17.021484375
3.87 23.34375
3.88 21.884765625
3.89 19.453125
3.9 17.5078125
3.91 23.34375
3.92 21.3984375
3.93 18.966796875
3.94 17.021484375
3.95 23.830078125
3.96 21.884765625
3.97 19.453125
3.98 17.5078125
3.99 23.830078125
4 21.3984375
4.01 19.939453125
4.02 17.5078125
4.03 23.34375
4.04 21.3984375
4.05 18.966796875
4.06 17.021484375
4.07 23.34375
4.08 21.884765625
4.09 19.453125
4.1 17.5078125
4.11 23.34375
4.12 21.3984375
4.13 18.966796875
4.14 17.021484375
4.15 23.830078125
4.16 21.3984375
4.17 19.453125
4.18 17.5078125
4.19 23.830078125
4.2 21.3984375
4.21 19.939453125
4.22 17.5078125
4.23 23.34375
4.24 21.3984375
4.25 18.966796875
4.26 17.021484375
4.27 23.34375
4.28 21.884765625
4.29 19.453125
4.3 17.5078125
4.31 23.34375
4.32 21.3984375
4.33 18.966796875
4.34 17.021484375
4.35 23.830078125
4.36 21.3984375
4.37 19.453125
4.38 17.5078125
4.39 23.830078125
4.4 21.3984375
4.41 19.939453125
4.42 17.5078125
4.43 23.34375
4.44 21.3984375
4.45 18.966796875
4.46 17.021484375
4.47 23.34375
4.48 21.884765625
4.49 19.453125
4.5 17.5078125
4.51 23.34375
4.52 20.912109375
4.53 18.966796875
4.54 17.021484375
4.55 23.830078125
4.56 21.3984375
4.57 19.453125
4.58 17.5078125
4.59 23.830078125
4.6 21.3984375
4.61 19.939453125
4.62 17.5078125
4.63 23.34375
4.64 21.3984375
4.65 18.966796875
4.66 17.021484375
4.67 23.34375
4.68 21.884765625
4.69 19.453125
4.7 17.5078125
4.71 23.34375
4.72 20.912109375
4.73 18.966796875
4.74 17.021484375
4.75 23.830078125
4.76 21.3984375
4.77 19.453125
4.78 17.5078125
4.79 23.830078125
4.8 21.3984375
4.81 19.939453125
4.82 17.5078125
4.83 23.34375
4.84 21.3984375
4.85 18.966796875
4.86 17.021484375
4.87 23.34375
4.88 21.884765625
4.89 19.453125
4.9 17.5078125
4.91 23.34375
4.92 21.3984375
4.93 19.453125
4.94 17.5078125
4.95 23.830078125
4.96 21.3984375
4.97 19.453125
4.98 17.5078125
4.99 23.830078125
5 21.3984375
5.01 19.939453125
5.02 17.5078125
5.03 20.912109375
5.04 18.966796875
5.05 16.53515625
5.06 14.58984375
5.07 17.994140625
5.08 16.53515625
5.09 14.103515625
5.1 12.158203125
5.11 15.5625
5.12 13.130859375
5.13 11.671875
5.14 11.671875
5.15 15.5625
5.16 14.103515625
5.17 11.671875
5.18 11.671875
5.19 16.048828125
5.2 13.6171875
5.21 12.158203125
5.22 12.158203125
5.23 16.048828125
5.24 13.6171875
5.25 11.671875
5.26 11.671875
5.27 15.5625
5.28 14.103515625
5.29 12.158203125
5.3 11.671875
5.31 16.048828125
5.32 14.103515625
5.33 12.158203125
5.34 11.671875
5.35 15.5625
5.36 14.103515625
5.37 12.158203125
5.38 11.671875
5.39 15.5625
5.4 14.103515625
5.41 11.671875
5.42 11.671875
5.43 16.048828125
5.44 14.103515625
5.45 11.671875
5.46 11.671875
5.47 16.048828125
5.48 14.103515625
5.49 11.671875
5.5 11.671875
5.51 16.048828125
5.52 13.6171875
5.53 11.671875
5.54 11.671875
5.55 16.53515625
5.56 14.103515625
5.57 12.158203125
5.58 12.158203125
5.59 16.048828125
5.6 14.103515625
5.61 12.158203125
5.62 12.158203125
5.63 16.048828125
5.64 14.103515625
5.65 12.158203125
5.66 12.158203125
5.67 16.048828125
5.68 13.6171875
5.69 12.158203125
5.7 12.158203125
5.71 16.048828125
5.72 14.103515625
5.73 12.158203125
5.74 12.158203125
5.75 16.048828125
5.76 14.103515625
5.77 12.158203125
5.78 12.158203125
5.79 16.048828125
5.8 14.103515625
5.81 12.158203125
5.82 12.158203125
5.83 16.048828125
5.84 14.103515625
5.85 12.158203125
5.86 12.158203125
5.87 16.048828125
5.88 14.103515625
5.89 12.158203125
5.9 12.158203125
5.91 16.048828125
5.92 14.103515625
5.93 12.158203125
5.94 12.158203125
5.95 16.048828125
5.96 14.103515625
5.97 12.158203125
5.98 12.158203125
5.99 16.048828125
6 14.103515625
6.01 12.158203125
6.02 12.158203125
6.03 16.048828125
6.04 14.103515625
6.05 12.158203125
6.06 12.158203125
6.07 16.048828125
6.08 14.103515625
6.09 12.158203125
6.1 12.158203125
6.11 16.048828125
6.12 13.6171875
6.13 12.158203125
6.14 12.158203125
6.15 16.53515625
6.16 14.103515625
6.17 12.158203125
6.18 12.158203125
6.19 16.048828125
6.2 14.103515625
6.21 12.158203125
6.22 12.158203125
6.23 16.048828125
6.24 14.103515625
6.25 12.158203125
6.26 12.158203125
6.27 16.048828125
6.28 13.6171875
6.29 12.158203125
6.3 12.158203125
6.31 16.048828125
6.32 14.103515625
6.33 12.158203125
6.34 12.158203125
6.35 16.048828125
6.36 14.103515625
6.37 12.158203125
6.38 12.158203125
6.39 16.048828125
6.4 14.103515625
6.41 12.158203125
6.42 12.158203125
6.43 16.048828125
6.44 14.103515625
6.45 12.158203125
6.46 12.158203125
6.47 16.53515625
6.48 14.58984375
6.49 12.64453125
6.5 12.64453125
6.51 17.5078125
6.52 15.5625
6.53 13.6171875
6.54 13.6171875
6.55 20.42578125
6.56 17.994140625
6.57 16.048828125
6.58 16.048828125
6.59 22.857421875
6.6 20.912109375
6.61 18.48046875
6.62 17.994140625
6.63 23.830078125
6.64 21.884765625
6.65 19.453125
6.66 17.994140625
6.67 24.31640625
6.68 22.37109375
6.69 20.42578125
6.7 17.994140625
6.71 23.830078125
6.72 21.884765625
6.73 19.453125
6.74 17.994140625
6.75 24.31640625
6.76 22.37109375
6.77 19.939453125
6.78 17.994140625
6.79 24.31640625
6.8 21.884765625
6.81 20.42578125
6.82 18.48046875
6.83 24.31640625
6.84 21.884765625
6.85 19.939453125
6.86 17.994140625
6.87 23.830078125
6.88 22.37109375
6.89 20.42578125
6.9 17.994140625
6.91 23.830078125
6.92 21.884765625
6.93 19.453125
6.94 17.994140625
6.95 24.31640625
6.96 22.37109375
6.97 19.939453125
6.98 17.994140625
6.99 24.31640625
7 21.884765625
7.01 20.42578125
7.02 17.994140625
7.03 24.31640625
7.04 21.884765625
7.05 19.939453125
7.06 17.994140625
7.07 23.830078125
7.08 22.37109375
7.09 20.42578125
7.1 17.994140625
7.11 23.830078125
7.12 21.884765625
7.13 19.453125
7.14 17.994140625
7.15 24.31640625
7.16 22.37109375
7.17 19.939453125
7.18 17.994140625
7.19 24.31640625
7.2 21.884765625
7.21 20.42578125
7.22 17.994140625
7.23 24.31640625
7.24 21.884765625
7.25 19.939453125
7.26 17.994140625
7.27 23.830078125
7.28 22.37109375
7.29 20.42578125
7.3 17.994140625
7.31 23.830078125
7.32 21.884765625
7.33 19.453125
7.34 17.994140625
7.35 24.31640625
7.36 22.37109375
7.37 19.939453125
7.38 17.994140625
7.39 24.31640625
7.4 21.884765625
7.41 20.42578125
7.42 17.994140625
7.43 24.31640625
7.44 21.884765625
7.45 19.939453125
7.46 17.994140625
7.47 24.31640625
7.48 22.37109375
7.49 20.42578125
7.5 17.994140625
7.51 23.830078125
7.52 21.884765625
7.53 19.453125
7.54 17.994140625
7.55 24.31640625
7.56 22.37109375
7.57 19.939453125
7.58 17.994140625
7.59 24.31640625
7.6 21.884765625
7.61 20.42578125
7.62 17.994140625
7.63 24.31640625
7.64 21.884765625
7.65 19.939453125
7.66 17.994140625
7.67 24.31640625
7.68 22.37109375
7.69 20.42578125
7.7 17.994140625
7.71 23.830078125
7.72 21.884765625
7.73 19.453125
7.74 17.994140625
7.75 24.31640625
7.76 22.37109375
7.77 19.939453125
7.78 17.994140625
7.79 24.31640625
7.8 22.37109375
7.81 20.42578125
7.82 17.994140625
7.83 24.31640625
7.84 21.884765625
7.85 19.939453125
7.86 17.994140625
7.87 24.31640625
7.88 22.37109375
7.89 20.42578125
7.9 17.994140625
7.91 23.830078125
7.92 21.884765625
7.93 19.453125
7.94 17.994140625
7.95 24.31640625
7.96 22.37109375
7.97 19.939453125
7.98 17.994140625
7.99 24.31640625
8 22.37109375
8.01 20.42578125
8.02 17.994140625
8.03 23.830078125
8.04 21.884765625
8.05 19.939453125
8.06 17.994140625
8.07 24.31640625
8.08 22.37109375
8.09 20.42578125
8.1 17.994140625
8.11 23.830078125
8.12 21.884765625
8.13 19.939453125
8.14 17.994140625
8.15 24.31640625
8.16 22.37109375
8.17 19.939453125
8.18 17.994140625
8.19 24.31640625
8.2 22.37109375
8.21 20.42578125
8.22 17.994140625
8.23 23.830078125
8.24 21.884765625
8.25 19.939453125
8.26 17.994140625
8.27 24.31640625
8.28 22.37109375
8.29 20.42578125
8.3 17.994140625
8.31 23.830078125
8.32 21.884765625
8.33 19.939453125
8.34 17.994140625
8.35 24.31640625
8.36 21.884765625
8.37 19.939453125
8.38 17.994140625
8.39 24.31640625
8.4 22.37109375
8.41 20.42578125
8.42 17.994140625
8.43 23.830078125
8.44 21.884765625
8.45 19.939453125
8.46 17.994140625
8.47 24.31640625
8.48 22.37109375
8.49 20.42578125
};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={Vanilla Tor},
x grid style={white!69.0196078431373!black},
xlabel={Simulation time [s]},
xmajorgrids,
xmin=0, xmax=8.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=140,
ytick style={color=black},
yticklabels={}
]
\addplot [semithick, color0, opacity=0.6]
table {%
0.01 0
0.02 0
0.03 0
0.04 0
0.05 0
0.06 0
0.07 0
0.08 0
0.09 0
0.1 0
0.11 0
0.12 0
0.13 0
0.14 0
0.15 0
0.16 0
0.17 0
0.18 0
0.19 0
0.2 0
0.21 0
0.22 0
0.23 0
0.24 0
0.25 0
0.26 0
0.27 0
0.28 0
0.29 0
0.3 0
0.31 0
0.32 0
0.33 0
0.34 0
0.35 0
0.36 0
0.37 0
0.38 0
0.39 0
0.4 0
0.41 0
0.42 0
0.43 0
0.44 0
0.45 0
0.46 0
0.47 0
0.48 0
0.49 124.5
0.5 124.5
0.51 124.5
0.52 124.5
0.53 124.5
0.54 124.5
0.55 124.5
0.56 124.5
0.57 125.47265625
0.58 125.47265625
0.59 124.986328125
0.6 125.47265625
0.61 125.47265625
0.62 123.52734375
0.63 121.095703125
0.64 119.150390625
0.65 117.69140625
0.66 115.259765625
0.67 113.314453125
0.68 110.8828125
0.69 108.9375
0.7 106.505859375
0.71 105.046875
0.72 103.1015625
0.73 100.669921875
0.74 98.724609375
0.75 96.29296875
0.76 94.833984375
0.77 92.40234375
0.78 90.45703125
0.79 88.025390625
0.8 86.080078125
0.81 84.134765625
0.82 82.189453125
0.83 80.73046875
0.84 77.8125
0.85 76.353515625
0.86 73.435546875
0.87 72.462890625
0.88 70.03125
0.89 68.0859375
0.9 66.140625
0.91 63.708984375
0.92 62.736328125
0.93 62.736328125
0.94 62.736328125
0.95 62.736328125
0.96 63.22265625
0.97 62.736328125
0.98 62.736328125
0.99 62.736328125
1 62.25
1.01 62.736328125
1.02 62.736328125
1.03 62.736328125
1.04 62.25
1.05 62.736328125
1.06 62.25
1.07 62.736328125
1.08 62.736328125
1.09 62.736328125
1.1 62.25
1.11 62.25
1.12 62.736328125
1.13 62.736328125
1.14 62.736328125
1.15 62.736328125
1.16 62.736328125
1.17 62.736328125
1.18 62.736328125
1.19 62.736328125
1.2 62.25
1.21 62.25
1.22 62.25
1.23 62.25
1.24 62.25
1.25 62.736328125
1.26 62.25
1.27 63.22265625
1.28 62.736328125
1.29 62.736328125
1.3 62.736328125
1.31 62.25
1.32 62.25
1.33 62.25
1.34 62.736328125
1.35 62.736328125
1.36 62.736328125
1.37 62.736328125
1.38 62.25
1.39 62.736328125
1.4 62.25
1.41 62.25
1.42 62.25
1.43 62.25
1.44 62.736328125
1.45 62.736328125
1.46 62.25
1.47 62.736328125
1.48 62.736328125
1.49 62.736328125
1.5 62.736328125
1.51 62.736328125
1.52 62.736328125
1.53 62.25
1.54 62.736328125
1.55 62.736328125
1.56 62.25
1.57 62.25
1.58 62.25
1.59 62.25
1.6 62.25
1.61 62.25
1.62 62.736328125
1.63 62.736328125
1.64 62.736328125
1.65 62.736328125
1.66 62.736328125
1.67 62.736328125
1.68 62.736328125
1.69 62.736328125
1.7 62.25
1.71 62.736328125
1.72 62.736328125
1.73 63.22265625
1.74 62.736328125
1.75 62.736328125
1.76 62.736328125
1.77 62.736328125
1.78 62.736328125
1.79 62.25
1.8 62.736328125
1.81 62.736328125
1.82 62.25
1.83 62.25
1.84 62.25
1.85 62.25
1.86 62.736328125
1.87 62.25
1.88 62.25
1.89 62.736328125
1.9 62.736328125
1.91 62.736328125
1.92 62.736328125
1.93 62.736328125
1.94 62.736328125
1.95 62.736328125
1.96 62.736328125
1.97 62.736328125
1.98 62.736328125
1.99 62.25
2 62.25
2.01 62.25
2.02 62.25
2.03 62.25
2.04 62.25
2.05 62.25
2.06 62.25
2.07 62.736328125
2.08 62.25
2.09 62.736328125
2.1 62.736328125
2.11 62.736328125
2.12 62.736328125
2.13 62.736328125
2.14 62.736328125
2.15 62.736328125
2.16 62.736328125
2.17 62.736328125
2.18 62.25
2.19 62.736328125
2.2 63.22265625
2.21 65.654296875
2.22 67.599609375
2.23 69.05859375
2.24 71.490234375
2.25 72.462890625
2.26 75.8671875
2.27 77.8125
2.28 80.244140625
2.29 81.703125
2.3 83.6484375
2.31 85.59375
2.32 87.5390625
2.33 88.998046875
2.34 91.4296875
2.35 93.375
2.36 95.806640625
2.37 97.265625
2.38 99.2109375
2.39 101.642578125
2.4 103.587890625
2.41 106.505859375
2.42 106.9921875
2.43 107.96484375
2.44 107.478515625
2.45 108.451171875
2.46 108.451171875
2.47 108.9375
2.48 108.9375
2.49 109.423828125
2.5 112.341796875
2.51 112.828125
2.52 112.828125
2.53 113.314453125
2.54 113.314453125
2.55 113.314453125
2.56 113.314453125
2.57 113.80078125
2.58 115.74609375
2.59 116.71875
2.6 117.205078125
2.61 117.205078125
2.62 117.69140625
2.63 117.69140625
2.64 118.177734375
2.65 118.177734375
2.66 119.63671875
2.67 122.068359375
2.68 122.068359375
2.69 122.068359375
2.7 122.068359375
2.71 122.5546875
2.72 122.5546875
2.73 123.041015625
2.74 123.52734375
2.75 125.47265625
2.76 125.47265625
2.77 124.986328125
2.78 124.986328125
2.79 124.986328125
2.8 124.986328125
2.81 125.47265625
2.82 124.986328125
2.83 124.986328125
2.84 125.47265625
2.85 125.958984375
2.86 124.5
2.87 125.47265625
2.88 124.986328125
2.89 125.47265625
2.9 124.986328125
2.91 124.986328125
2.92 124.986328125
2.93 124.986328125
2.94 124.986328125
2.95 124.986328125
2.96 125.958984375
2.97 125.47265625
2.98 124.013671875
2.99 125.47265625
3 124.986328125
3.01 125.47265625
3.02 125.47265625
3.03 125.47265625
3.04 124.986328125
3.05 124.986328125
3.06 124.013671875
3.07 124.013671875
3.08 124.986328125
3.09 124.5
3.1 124.013671875
3.11 120.123046875
3.12 118.177734375
3.13 117.205078125
3.14 117.205078125
3.15 116.232421875
3.16 116.232421875
3.17 116.232421875
3.18 115.259765625
3.19 111.85546875
3.2 109.423828125
3.21 107.96484375
3.22 107.96484375
3.23 106.9921875
3.24 106.9921875
3.25 106.9921875
3.26 106.01953125
3.27 104.560546875
3.28 100.669921875
3.29 99.697265625
3.3 98.724609375
3.31 98.724609375
3.32 97.751953125
3.33 97.751953125
3.34 97.751953125
3.35 96.29296875
3.36 116.71875
3.37 115.259765625
3.38 113.80078125
3.39 112.828125
3.4 111.85546875
3.41 110.396484375
3.42 108.9375
3.43 107.96484375
3.44 106.9921875
3.45 104.560546875
3.46 100.669921875
3.47 96.29296875
3.48 117.205078125
3.49 113.314453125
3.5 108.9375
3.51 105.046875
3.52 100.669921875
3.53 96.779296875
3.54 117.205078125
3.55 113.314453125
3.56 108.9375
3.57 105.046875
3.58 101.15625
3.59 121.58203125
3.6 117.69140625
3.61 113.314453125
3.62 109.423828125
3.63 105.046875
3.64 101.15625
3.65 97.265625
3.66 97.265625
3.67 121.58203125
3.68 121.58203125
3.69 121.58203125
3.7 121.58203125
3.71 121.58203125
3.72 121.58203125
3.73 121.58203125
3.74 121.58203125
3.75 121.58203125
3.76 121.58203125
3.77 121.58203125
3.78 121.58203125
3.79 121.58203125
3.8 121.58203125
3.81 121.58203125
3.82 121.58203125
3.83 121.58203125
3.84 124.5
3.85 124.5
3.86 124.5
3.87 125.47265625
3.88 124.5
3.89 125.958984375
3.9 124.5
3.91 125.47265625
3.92 125.47265625
3.93 125.47265625
3.94 125.47265625
3.95 122.5546875
3.96 121.58203125
3.97 121.58203125
3.98 121.58203125
3.99 121.58203125
4 121.58203125
4.01 121.58203125
4.02 125.47265625
4.03 124.986328125
4.04 125.47265625
4.05 124.986328125
4.06 124.986328125
4.07 122.5546875
4.08 125.47265625
4.09 124.986328125
4.1 125.47265625
4.11 125.47265625
4.12 124.986328125
4.13 123.041015625
4.14 125.47265625
4.15 125.47265625
4.16 125.47265625
4.17 125.47265625
4.18 124.986328125
4.19 123.041015625
4.2 121.58203125
4.21 124.5
4.22 124.986328125
4.23 124.986328125
4.24 125.958984375
4.25 125.958984375
4.26 124.986328125
4.27 124.986328125
4.28 125.47265625
4.29 124.013671875
4.3 121.58203125
4.31 121.58203125
4.32 121.58203125
4.33 121.58203125
4.34 121.58203125
4.35 121.58203125
4.36 121.58203125
4.37 121.58203125
4.38 121.58203125
4.39 121.58203125
4.4 121.58203125
4.41 121.58203125
4.42 121.58203125
4.43 121.58203125
4.44 119.63671875
4.45 118.6640625
4.46 117.69140625
4.47 115.74609375
4.48 113.80078125
4.49 111.369140625
4.5 109.423828125
4.51 106.9921875
4.52 105.046875
4.53 103.1015625
4.54 101.15625
4.55 98.724609375
4.56 121.58203125
4.57 121.58203125
4.58 121.58203125
4.59 121.58203125
4.6 121.58203125
4.61 121.58203125
4.62 119.150390625
4.63 115.74609375
4.64 111.85546875
4.65 107.478515625
4.66 103.587890625
4.67 99.2109375
4.68 120.123046875
4.69 115.74609375
4.7 111.85546875
4.71 107.478515625
4.72 103.587890625
4.73 99.2109375
4.74 120.123046875
4.75 115.74609375
4.76 111.85546875
4.77 107.96484375
4.78 103.587890625
4.79 99.697265625
4.8 120.123046875
4.81 116.232421875
4.82 111.85546875
4.83 107.96484375
4.84 104.07421875
4.85 99.697265625
4.86 121.58203125
4.87 121.58203125
4.88 121.58203125
4.89 121.58203125
4.9 121.58203125
4.91 121.58203125
4.92 121.58203125
4.93 121.58203125
4.94 121.58203125
4.95 121.58203125
4.96 121.58203125
4.97 121.58203125
4.98 121.58203125
4.99 121.58203125
5 121.58203125
5.01 121.58203125
5.02 121.58203125
5.03 121.58203125
5.04 121.58203125
5.05 124.5
5.06 124.5
5.07 124.5
5.08 125.47265625
5.09 124.5
5.1 125.958984375
5.11 124.5
5.12 125.47265625
5.13 125.47265625
5.14 124.5
5.15 124.986328125
5.16 121.58203125
5.17 121.58203125
5.18 121.58203125
5.19 121.58203125
5.2 121.58203125
5.21 121.58203125
5.22 124.5
5.23 124.986328125
5.24 125.47265625
5.25 124.986328125
5.26 125.47265625
5.27 125.47265625
5.28 121.58203125
5.29 124.986328125
5.3 125.958984375
5.31 124.986328125
5.32 125.958984375
5.33 125.47265625
5.34 121.58203125
5.35 124.986328125
5.36 124.986328125
5.37 124.986328125
5.38 124.986328125
5.39 125.958984375
5.4 121.58203125
5.41 125.47265625
5.42 125.47265625
5.43 125.958984375
5.44 125.958984375
5.45 124.986328125
5.46 124.986328125
5.47 125.47265625
5.48 124.013671875
5.49 121.58203125
5.5 121.58203125
5.51 121.58203125
5.52 121.58203125
5.53 121.58203125
5.54 121.58203125
5.55 121.58203125
5.56 121.58203125
5.57 121.58203125
5.58 121.58203125
5.59 121.58203125
5.6 121.58203125
5.61 121.58203125
5.62 121.58203125
5.63 121.58203125
5.64 121.58203125
5.65 121.58203125
5.66 119.63671875
5.67 117.69140625
5.68 115.74609375
5.69 113.314453125
5.7 111.85546875
5.71 109.423828125
5.72 107.478515625
5.73 105.046875
5.74 103.1015625
5.75 101.15625
5.76 97.751953125
5.77 121.58203125
5.78 121.58203125
5.79 121.58203125
5.8 121.58203125
5.81 121.58203125
5.82 121.58203125
5.83 118.6640625
5.84 114.287109375
5.85 110.396484375
5.86 106.505859375
5.87 102.615234375
5.88 98.23828125
5.89 96.29296875
5.9 94.833984375
5.91 92.888671875
5.92 89.970703125
5.93 88.025390625
5.94 86.56640625
5.95 84.134765625
5.96 83.162109375
5.97 80.73046875
5.98 78.298828125
5.99 75.8671875
6 73.921875
6.01 71.9765625
6.02 70.517578125
6.03 69.05859375
6.04 66.140625
6.05 64.1953125
6.06 61.763671875
6.07 60.791015625
6.08 60.791015625
6.09 60.791015625
6.1 60.791015625
6.11 60.791015625
6.12 60.791015625
6.13 60.791015625
6.14 60.791015625
6.15 60.791015625
6.16 60.791015625
6.17 60.791015625
6.18 60.791015625
6.19 60.791015625
6.2 60.791015625
6.21 60.791015625
6.22 60.791015625
6.23 60.791015625
6.24 60.791015625
6.25 60.791015625
6.26 60.791015625
6.27 60.791015625
6.28 59.818359375
6.29 58.359375
6.3 57.873046875
6.31 56.900390625
6.32 55.44140625
6.33 54.46875
6.34 53.49609375
6.35 52.5234375
6.36 51.064453125
6.37 48.6328125
6.38 48.6328125
6.39 48.6328125
6.4 48.6328125
6.41 48.6328125
6.42 48.6328125
6.43 50.091796875
6.44 52.037109375
6.45 53.982421875
6.46 55.927734375
6.47 57.873046875
6.48 59.818359375
6.49 61.763671875
6.5 62.25
6.51 62.25
6.52 62.736328125
6.53 62.736328125
6.54 63.22265625
6.55 62.736328125
6.56 62.736328125
6.57 62.25
6.58 62.25
6.59 62.736328125
6.6 62.736328125
6.61 62.736328125
6.62 62.736328125
6.63 62.736328125
6.64 62.25
6.65 62.736328125
6.66 62.736328125
6.67 63.22265625
6.68 62.25
6.69 62.25
6.7 62.25
6.71 62.25
6.72 62.25
6.73 62.25
6.74 62.25
6.75 62.25
6.76 62.25
6.77 62.25
6.78 62.25
6.79 62.25
6.8 62.25
6.81 62.25
6.82 62.25
6.83 62.25
6.84 62.25
6.85 62.25
6.86 62.25
6.87 62.25
6.88 62.25
6.89 62.736328125
6.9 62.736328125
6.91 62.736328125
6.92 62.736328125
6.93 62.736328125
6.94 62.736328125
6.95 62.25
6.96 62.736328125
6.97 62.736328125
6.98 62.25
6.99 62.25
7 62.25
7.01 62.25
7.02 62.25
7.03 62.25
7.04 62.736328125
7.05 63.22265625
7.06 62.736328125
7.07 62.736328125
7.08 62.736328125
7.09 62.736328125
7.1 62.736328125
7.11 62.736328125
7.12 62.736328125
7.13 62.736328125
7.14 62.736328125
7.15 62.736328125
7.16 62.736328125
7.17 62.25
7.18 62.25
7.19 62.736328125
7.2 62.736328125
7.21 62.736328125
7.22 62.736328125
7.23 62.736328125
7.24 62.736328125
7.25 63.22265625
7.26 62.25
7.27 62.736328125
7.28 62.736328125
7.29 62.25
7.3 62.25
7.31 62.25
7.32 62.25
7.33 62.25
7.34 62.25
7.35 62.25
7.36 62.25
7.37 62.25
7.38 62.25
7.39 62.25
7.4 62.25
7.41 62.25
7.42 62.25
7.43 62.25
7.44 62.25
7.45 62.25
7.46 62.25
7.47 62.736328125
7.48 62.736328125
7.49 62.736328125
7.5 62.736328125
7.51 62.25
7.52 62.736328125
7.53 62.25
7.54 62.25
7.55 62.736328125
7.56 62.736328125
7.57 62.25
7.58 62.25
7.59 62.25
7.6 63.708984375
7.61 63.708984375
7.62 64.1953125
7.63 64.681640625
7.64 65.16796875
7.65 66.626953125
7.66 66.626953125
7.67 67.599609375
7.68 69.544921875
7.69 71.490234375
7.7 73.435546875
7.71 76.353515625
7.72 77.8125
7.73 79.271484375
7.74 81.703125
7.75 83.162109375
7.76 86.080078125
7.77 87.052734375
7.78 89.970703125
7.79 91.916015625
7.8 93.861328125
7.81 95.806640625
7.82 97.751953125
7.83 99.697265625
7.84 101.642578125
7.85 103.587890625
7.86 105.533203125
7.87 107.96484375
7.88 109.423828125
7.89 111.85546875
7.9 112.341796875
7.91 112.341796875
7.92 112.341796875
7.93 112.341796875
7.94 112.341796875
7.95 112.341796875
7.96 112.341796875
7.97 112.341796875
7.98 112.341796875
7.99 112.341796875
8 112.341796875
8.01 112.341796875
8.02 112.341796875
8.03 112.341796875
8.04 112.341796875
8.05 112.341796875
8.06 112.341796875
8.07 112.341796875
8.08 113.80078125
8.09 115.74609375
8.1 117.205078125
8.11 119.63671875
8.12 120.123046875
8.13 121.095703125
8.14 121.58203125
8.15 122.068359375
8.16 122.5546875
8.17 123.52734375
8.18 124.986328125
8.19 124.5
8.2 124.5
8.21 124.986328125
8.22 124.986328125
8.23 125.47265625
8.24 124.986328125
8.25 124.986328125
8.26 124.986328125
8.27 124.986328125
8.28 125.47265625
8.29 125.47265625
8.3 125.47265625
8.31 124.5
8.32 124.986328125
8.33 125.958984375
8.34 125.47265625
8.35 125.47265625
8.36 125.47265625
8.37 125.47265625
8.38 124.986328125
8.39 125.47265625
8.4 125.47265625
8.41 124.986328125
8.42 125.47265625
8.43 122.068359375
8.44 125.47265625
8.45 124.986328125
8.46 124.986328125
8.47 125.958984375
8.48 124.5
8.49 122.5546875
};
\addplot [semithick, color1, opacity=0.6]
table {%
0.01 0
0.02 0
0.03 0
0.04 0
0.05 0
0.06 0
0.07 0
0.08 0
0.09 0
0.1 0
0.11 0
0.12 0
0.13 0
0.14 0
0.15 0
0.16 0
0.17 0
0.18 0
0.19 0
0.2 0
0.21 0
0.22 0
0.23 0
0.24 0
0.25 0
0.26 0
0.27 0
0.28 0
0.29 0
0.3 0
0.31 0
0.32 0
0.33 0
0.34 0
0.35 0
0.36 0
0.37 0
0.38 0
0.39 0
0.4 0
0.41 0
0.42 0
0.43 0
0.44 0
0.45 0
0.46 0
0.47 0
0.48 0
0.49 0
0.5 0
0.51 0
0.52 0
0.53 0
0.54 0
0.55 0
0.56 0
0.57 0
0.58 0
0.59 0
0.6 0
0.61 0
0.62 1.9453125
0.63 4.376953125
0.64 6.322265625
0.65 8.267578125
0.66 10.212890625
0.67 12.158203125
0.68 14.58984375
0.69 16.53515625
0.7 18.48046875
0.71 20.42578125
0.72 22.37109375
0.73 24.802734375
0.74 26.748046875
0.75 28.693359375
0.76 30.638671875
0.77 32.583984375
0.78 34.529296875
0.79 36.9609375
0.8 38.90625
0.81 40.8515625
0.82 42.796875
0.83 45.228515625
0.84 47.173828125
0.85 49.60546875
0.86 51.064453125
0.87 53.009765625
0.88 54.955078125
0.89 56.900390625
0.9 58.845703125
0.91 61.27734375
0.92 63.22265625
0.93 62.25
0.94 63.22265625
0.95 62.736328125
0.96 62.736328125
0.97 62.736328125
0.98 63.22265625
0.99 62.736328125
1 62.736328125
1.01 62.25
1.02 62.25
1.03 62.736328125
1.04 62.736328125
1.05 63.22265625
1.06 62.736328125
1.07 62.736328125
1.08 62.25
1.09 62.736328125
1.1 62.736328125
1.11 62.736328125
1.12 62.736328125
1.13 62.736328125
1.14 62.736328125
1.15 62.736328125
1.16 62.736328125
1.17 62.736328125
1.18 62.736328125
1.19 62.736328125
1.2 62.736328125
1.21 62.25
1.22 62.25
1.23 62.25
1.24 62.25
1.25 62.736328125
1.26 62.736328125
1.27 62.736328125
1.28 62.736328125
1.29 62.25
1.3 62.25
1.31 62.25
1.32 62.25
1.33 62.25
1.34 62.736328125
1.35 62.25
1.36 62.25
1.37 62.736328125
1.38 62.736328125
1.39 62.736328125
1.4 62.736328125
1.41 62.736328125
1.42 62.736328125
1.43 62.25
1.44 62.736328125
1.45 62.736328125
1.46 62.25
1.47 62.736328125
1.48 62.736328125
1.49 62.25
1.5 62.25
1.51 62.25
1.52 62.25
1.53 62.25
1.54 62.25
1.55 62.25
1.56 62.736328125
1.57 62.736328125
1.58 62.736328125
1.59 62.736328125
1.6 62.736328125
1.61 62.736328125
1.62 62.736328125
1.63 62.25
1.64 62.25
1.65 62.25
1.66 62.25
1.67 62.736328125
1.68 62.25
1.69 62.736328125
1.7 62.25
1.71 63.22265625
1.72 62.736328125
1.73 62.736328125
1.74 62.736328125
1.75 62.736328125
1.76 62.736328125
1.77 62.736328125
1.78 62.736328125
1.79 62.736328125
1.8 62.736328125
1.81 62.736328125
1.82 62.736328125
1.83 62.736328125
1.84 62.736328125
1.85 62.736328125
1.86 62.736328125
1.87 62.736328125
1.88 62.736328125
1.89 62.25
1.9 62.736328125
1.91 62.736328125
1.92 62.25
1.93 62.25
1.94 62.25
1.95 62.25
1.96 62.25
1.97 62.736328125
1.98 62.25
1.99 62.736328125
2 62.736328125
2.01 62.736328125
2.02 62.736328125
2.03 62.736328125
2.04 62.736328125
2.05 62.736328125
2.06 62.736328125
2.07 62.736328125
2.08 62.25
2.09 62.25
2.1 62.25
2.11 62.736328125
2.12 62.25
2.13 62.25
2.14 62.25
2.15 62.25
2.16 62.25
2.17 62.25
2.18 62.736328125
2.19 62.25
2.2 61.763671875
2.21 60.3046875
2.22 57.873046875
2.23 55.927734375
2.24 53.982421875
2.25 52.037109375
2.26 49.60546875
2.27 47.66015625
2.28 45.71484375
2.29 43.76953125
2.3 41.82421875
2.31 39.87890625
2.32 37.93359375
2.33 35.98828125
2.34 34.04296875
2.35 31.611328125
2.36 29.666015625
2.37 27.720703125
2.38 25.775390625
2.39 23.830078125
2.4 21.3984375
2.41 19.453125
2.42 17.5078125
2.43 17.5078125
2.44 16.53515625
2.45 16.53515625
2.46 16.53515625
2.47 16.048828125
2.48 16.048828125
2.49 15.5625
2.5 13.6171875
2.51 12.158203125
2.52 12.158203125
2.53 11.671875
2.54 11.671875
2.55 11.671875
2.56 11.671875
2.57 11.185546875
2.58 9.7265625
2.59 7.78125
2.6 7.78125
2.61 7.294921875
2.62 7.294921875
2.63 7.294921875
2.64 6.80859375
2.65 6.80859375
2.66 5.8359375
2.67 3.890625
2.68 2.91796875
2.69 2.91796875
2.7 2.91796875
2.71 2.431640625
2.72 2.431640625
2.73 1.9453125
2.74 1.9453125
2.75 0
2.76 0
2.77 0
2.78 0
2.79 0
2.8 0
2.81 0
2.82 0
2.83 0
2.84 0
2.85 0
2.86 0
2.87 0
2.88 0
2.89 0
2.9 0
2.91 0
2.92 0
2.93 0
2.94 0
2.95 0
2.96 0
2.97 0
2.98 0
2.99 0
3 0
3.01 0
3.02 0
3.03 0
3.04 0
3.05 0
3.06 0
3.07 0
3.08 0
3.09 0
3.1 0
3.11 0
3.12 0
3.13 0
3.14 0
3.15 0
3.16 0
3.17 0
3.18 0
3.19 0
3.2 0
3.21 0
3.22 0
3.23 0
3.24 0
3.25 0
3.26 0
3.27 0
3.28 0
3.29 0
3.3 0
3.31 0
3.32 0
3.33 0
3.34 0
3.35 0
3.36 0
3.37 0
3.38 0
3.39 0
3.4 0
3.41 0
3.42 0
3.43 0
3.44 0
3.45 0
3.46 0
3.47 0
3.48 0
3.49 0
3.5 0
3.51 0
3.52 0
3.53 0
3.54 0
3.55 0
3.56 0
3.57 0
3.58 0
3.59 0
3.6 0
3.61 0
3.62 0
3.63 0
3.64 0
3.65 0
3.66 0
3.67 0
3.68 0
3.69 0
3.7 0
3.71 0
3.72 0
3.73 0
3.74 0
3.75 0
3.76 0
3.77 0
3.78 0
3.79 0
3.8 0
3.81 0
3.82 0
3.83 0
3.84 0
3.85 0
3.86 0
3.87 0
3.88 0
3.89 0
3.9 0
3.91 0
3.92 0
3.93 0
3.94 0
3.95 0
3.96 0
3.97 0
3.98 0
3.99 0
4 0
4.01 0
4.02 0
4.03 0
4.04 0
4.05 0
4.06 0
4.07 0
4.08 0
4.09 0
4.1 0
4.11 0
4.12 0
4.13 0
4.14 0
4.15 0
4.16 0
4.17 0
4.18 0
4.19 0
4.2 0
4.21 0
4.22 0
4.23 0
4.24 0
4.25 0
4.26 0
4.27 0
4.28 0
4.29 0
4.3 0
4.31 0
4.32 0
4.33 0
4.34 0
4.35 0
4.36 0
4.37 0
4.38 0
4.39 0
4.4 0
4.41 0
4.42 0
4.43 0
4.44 0
4.45 0
4.46 0
4.47 0
4.48 0
4.49 0
4.5 0
4.51 0
4.52 0
4.53 0
4.54 0
4.55 0
4.56 0
4.57 0
4.58 0
4.59 0
4.6 0
4.61 0
4.62 0
4.63 0
4.64 0
4.65 0
4.66 0
4.67 0
4.68 0
4.69 0
4.7 0
4.71 0
4.72 0
4.73 0
4.74 0
4.75 0
4.76 0
4.77 0
4.78 0
4.79 0
4.8 0
4.81 0
4.82 0
4.83 0
4.84 0
4.85 0
4.86 0
4.87 0
4.88 0
4.89 0
4.9 0
4.91 0
4.92 0
4.93 0
4.94 0
4.95 0
4.96 0
4.97 0
4.98 0
4.99 0
5 0
5.01 0
5.02 0
5.03 0
5.04 0
5.05 0
5.06 0
5.07 0
5.08 0
5.09 0
5.1 0
5.11 0
5.12 0
5.13 0
5.14 0
5.15 0
5.16 0
5.17 0
5.18 0
5.19 0
5.2 0
5.21 0
5.22 0
5.23 0
5.24 0
5.25 0
5.26 0
5.27 0
5.28 0
5.29 0
5.3 0
5.31 0
5.32 0
5.33 0
5.34 0
5.35 0
5.36 0
5.37 0
5.38 0
5.39 0
5.4 0
5.41 0
5.42 0
5.43 0
5.44 0
5.45 0
5.46 0
5.47 0
5.48 0
5.49 0
5.5 0
5.51 0
5.52 0
5.53 0
5.54 0
5.55 0
5.56 0
5.57 0
5.58 0
5.59 0
5.6 0
5.61 0
5.62 0
5.63 0
5.64 0
5.65 0
5.66 0
5.67 0
5.68 0
5.69 0
5.7 0
5.71 0
5.72 0
5.73 0
5.74 0
5.75 0
5.76 0
5.77 0
5.78 0
5.79 0
5.8 0
5.81 0
5.82 0
5.83 0
5.84 0
5.85 0
5.86 0
5.87 23.34375
5.88 27.234375
5.89 28.693359375
5.9 31.125
5.91 33.0703125
5.92 35.015625
5.93 36.9609375
5.94 39.392578125
5.95 40.8515625
5.96 43.283203125
5.97 45.228515625
5.98 47.173828125
5.99 49.119140625
6 51.064453125
6.01 53.009765625
6.02 54.955078125
6.03 57.38671875
6.04 59.33203125
6.05 61.27734375
6.06 63.22265625
6.07 63.708984375
6.08 63.708984375
6.09 63.708984375
6.1 63.708984375
6.11 63.708984375
6.12 63.708984375
6.13 63.708984375
6.14 63.708984375
6.15 63.708984375
6.16 63.708984375
6.17 63.708984375
6.18 63.708984375
6.19 63.708984375
6.2 63.708984375
6.21 63.708984375
6.22 63.708984375
6.23 63.708984375
6.24 63.708984375
6.25 63.708984375
6.26 63.708984375
6.27 64.681640625
6.28 65.654296875
6.29 66.140625
6.3 67.599609375
6.31 68.572265625
6.32 70.03125
6.33 71.00390625
6.34 71.9765625
6.35 72.94921875
6.36 74.89453125
6.37 75.8671875
6.38 75.8671875
6.39 75.8671875
6.4 75.8671875
6.41 75.8671875
6.42 75.8671875
6.43 75.380859375
6.44 73.435546875
6.45 71.490234375
6.46 69.544921875
6.47 67.599609375
6.48 65.654296875
6.49 63.708984375
6.5 62.736328125
6.51 62.736328125
6.52 63.22265625
6.53 62.25
6.54 62.736328125
6.55 62.736328125
6.56 62.736328125
6.57 62.736328125
6.58 62.736328125
6.59 62.25
6.6 62.25
6.61 62.736328125
6.62 62.736328125
6.63 62.736328125
6.64 62.736328125
6.65 62.736328125
6.66 62.25
6.67 62.736328125
6.68 62.25
6.69 62.25
6.7 62.25
6.71 62.25
6.72 62.25
6.73 62.25
6.74 62.25
6.75 62.25
6.76 62.25
6.77 62.25
6.78 62.25
6.79 62.25
6.8 62.25
6.81 62.25
6.82 62.25
6.83 62.25
6.84 62.25
6.85 62.25
6.86 62.25
6.87 62.25
6.88 62.25
6.89 62.25
6.9 62.736328125
6.91 62.736328125
6.92 62.736328125
6.93 62.736328125
6.94 62.736328125
6.95 62.736328125
6.96 62.736328125
6.97 62.736328125
6.98 62.25
6.99 62.25
7 62.25
7.01 62.25
7.02 62.25
7.03 62.25
7.04 62.25
7.05 62.736328125
7.06 62.736328125
7.07 63.22265625
7.08 62.736328125
7.09 62.736328125
7.1 62.25
7.11 62.25
7.12 62.736328125
7.13 62.736328125
7.14 62.736328125
7.15 62.736328125
7.16 62.736328125
7.17 62.736328125
7.18 62.736328125
7.19 62.736328125
7.2 63.22265625
7.21 62.736328125
7.22 62.736328125
7.23 62.25
7.24 62.25
7.25 62.736328125
7.26 62.736328125
7.27 63.22265625
7.28 62.736328125
7.29 62.736328125
7.3 62.736328125
7.31 62.736328125
7.32 62.736328125
7.33 62.736328125
7.34 62.736328125
7.35 62.736328125
7.36 62.736328125
7.37 62.736328125
7.38 62.736328125
7.39 62.736328125
7.4 62.736328125
7.41 62.736328125
7.42 62.736328125
7.43 62.736328125
7.44 62.736328125
7.45 62.25
7.46 62.25
7.47 63.22265625
7.48 62.736328125
7.49 62.736328125
7.5 62.736328125
7.51 62.736328125
7.52 62.736328125
7.53 62.736328125
7.54 62.736328125
7.55 62.736328125
7.56 62.25
7.57 62.25
7.58 62.25
7.59 62.25
7.6 61.763671875
7.61 61.27734375
7.62 60.3046875
7.63 59.818359375
7.64 59.33203125
7.65 58.845703125
7.66 58.359375
7.67 57.873046875
7.68 55.927734375
7.69 53.982421875
7.7 51.55078125
7.71 49.60546875
7.72 47.66015625
7.73 45.71484375
7.74 43.76953125
7.75 41.82421875
7.76 39.392578125
7.77 37.93359375
7.78 35.98828125
7.79 33.556640625
7.8 31.611328125
7.81 29.666015625
7.82 27.720703125
7.83 25.2890625
7.84 23.34375
7.85 21.3984375
7.86 19.453125
7.87 17.5078125
7.88 15.5625
7.89 13.6171875
7.9 12.64453125
7.91 12.64453125
7.92 12.64453125
7.93 12.64453125
7.94 12.64453125
7.95 12.64453125
7.96 12.64453125
7.97 12.64453125
7.98 12.64453125
7.99 12.64453125
8 12.64453125
8.01 12.64453125
8.02 12.64453125
8.03 12.64453125
8.04 12.64453125
8.05 12.64453125
8.06 12.64453125
8.07 12.64453125
8.08 11.671875
8.09 9.7265625
8.1 7.78125
8.11 5.8359375
8.12 4.376953125
8.13 3.404296875
8.14 2.91796875
8.15 2.431640625
8.16 1.9453125
8.17 0.97265625
8.18 0.486328125
8.19 0.486328125
8.2 0.486328125
8.21 0
8.22 0
8.23 0
8.24 0
8.25 0
8.26 0
8.27 0
8.28 0
8.29 0
8.3 0
8.31 0
8.32 0
8.33 0
8.34 0
8.35 0
8.36 0
8.37 0
8.38 0
8.39 0
8.4 0
8.41 0
8.42 0
8.43 0
8.44 0
8.45 0
8.46 0
8.47 0
8.48 0
8.49 0
};
\addplot [semithick, color2, opacity=0.6]
table {%
0.01 0
0.02 0
0.03 0
0.04 0
0.05 0
0.06 0
0.07 0
0.08 0
0.09 0
0.1 0
0.11 0
0.12 0
0.13 0
0.14 0
0.15 0
0.16 0
0.17 0
0.18 0
0.19 0
0.2 0
0.21 0
0.22 0
0.23 0
0.24 0
0.25 0
0.26 0
0.27 0
0.28 0
0.29 0
0.3 0
0.31 0
0.32 0
0.33 0
0.34 0
0.35 0
0.36 0
0.37 0
0.38 0
0.39 0
0.4 0
0.41 0
0.42 0
0.43 0
0.44 0
0.45 0
0.46 0
0.47 0
0.48 0
0.49 0
0.5 0
0.51 0
0.52 0
0.53 0
0.54 0
0.55 0
0.56 0
0.57 0
0.58 0
0.59 0
0.6 0
0.61 0
0.62 0
0.63 0
0.64 0
0.65 0
0.66 0
0.67 0
0.68 0
0.69 0
0.7 0
0.71 0
0.72 0
0.73 0
0.74 0
0.75 0
0.76 0
0.77 0
0.78 0
0.79 0
0.8 0
0.81 0
0.82 0
0.83 0
0.84 0
0.85 0
0.86 0
0.87 0
0.88 124.5
0.89 124.5
0.9 124.5
0.91 124.5
0.92 124.5
0.93 124.5
0.94 124.5
0.95 124.5
0.96 124.5
0.97 124.5
0.98 124.5
0.99 124.5
1 124.5
1.01 124.5
1.02 124.5
1.03 124.5
1.04 124.5
1.05 124.5
1.06 124.5
1.07 124.5
1.08 124.5
1.09 124.5
1.1 124.5
1.11 124.5
1.12 124.5
1.13 124.5
1.14 124.5
1.15 124.5
1.16 124.5
1.17 124.5
1.18 124.5
1.19 124.5
1.2 124.986328125
1.21 124.986328125
1.22 124.986328125
1.23 124.986328125
1.24 124.986328125
1.25 124.986328125
1.26 125.47265625
1.27 124.986328125
1.28 124.986328125
1.29 125.47265625
1.3 124.5
1.31 125.958984375
1.32 125.47265625
1.33 125.958984375
1.34 124.5
1.35 124.986328125
1.36 124.986328125
1.37 124.986328125
1.38 125.47265625
1.39 124.5
1.4 124.986328125
1.41 125.47265625
1.42 125.47265625
1.43 125.47265625
1.44 124.5
1.45 124.986328125
1.46 125.47265625
1.47 124.986328125
1.48 124.986328125
1.49 125.47265625
1.5 124.986328125
1.51 124.986328125
1.52 124.986328125
1.53 125.47265625
1.54 125.47265625
1.55 125.958984375
1.56 125.47265625
1.57 124.986328125
1.58 125.958984375
1.59 123.041015625
1.6 120.123046875
1.61 118.6640625
1.62 118.6640625
1.63 118.6640625
1.64 118.6640625
1.65 118.6640625
1.66 118.6640625
1.67 118.6640625
1.68 118.6640625
1.69 118.6640625
1.7 118.6640625
1.71 118.6640625
1.72 118.6640625
1.73 118.6640625
1.74 118.6640625
1.75 118.6640625
1.76 118.6640625
1.77 118.6640625
1.78 118.6640625
1.79 118.6640625
1.8 117.69140625
1.81 114.7734375
1.82 112.341796875
1.83 108.9375
1.84 106.01953125
1.85 102.615234375
1.86 100.18359375
1.87 97.265625
1.88 118.177734375
1.89 115.259765625
1.9 112.828125
1.91 109.91015625
1.92 106.9921875
1.93 104.07421875
1.94 100.669921875
1.95 97.751953125
1.96 94.34765625
1.97 116.71875
1.98 112.828125
1.99 110.396484375
2 106.9921875
2.01 105.046875
2.02 102.12890625
2.03 98.724609375
2.04 95.806640625
2.05 117.205078125
2.06 114.287109375
2.07 111.369140625
2.08 108.451171875
2.09 105.046875
2.1 102.12890625
2.11 99.2109375
2.12 96.779296875
2.13 118.6640625
2.14 115.74609375
2.15 112.828125
2.16 109.423828125
2.17 106.505859375
2.18 103.587890625
2.19 100.669921875
2.2 97.265625
2.21 121.58203125
2.22 121.58203125
2.23 121.58203125
2.24 121.58203125
2.25 121.58203125
2.26 121.58203125
2.27 121.58203125
2.28 121.58203125
2.29 121.58203125
2.3 121.58203125
2.31 121.58203125
2.32 121.58203125
2.33 121.58203125
2.34 121.58203125
2.35 121.58203125
2.36 121.58203125
2.37 121.58203125
2.38 121.58203125
2.39 121.58203125
2.4 121.58203125
2.41 121.58203125
2.42 121.58203125
2.43 124.5
2.44 124.5
2.45 124.986328125
2.46 124.986328125
2.47 124.986328125
2.48 124.5
2.49 121.58203125
2.5 121.58203125
2.51 125.47265625
2.52 125.47265625
2.53 124.986328125
2.54 125.47265625
2.55 124.986328125
2.56 124.986328125
2.57 123.041015625
2.58 121.58203125
2.59 124.5
2.6 125.47265625
2.61 125.47265625
2.62 125.47265625
2.63 125.47265625
2.64 124.986328125
2.65 124.013671875
2.66 121.58203125
2.67 124.5
2.68 125.47265625
2.69 125.47265625
2.7 125.958984375
2.71 125.47265625
2.72 125.47265625
2.73 124.986328125
2.74 121.58203125
2.75 121.58203125
2.76 125.47265625
2.77 125.47265625
2.78 125.47265625
2.79 125.47265625
2.8 124.5
2.81 124.5
2.82 124.986328125
2.83 123.52734375
2.84 121.58203125
2.85 121.58203125
2.86 121.58203125
2.87 121.58203125
2.88 121.58203125
2.89 121.58203125
2.9 121.58203125
2.91 121.58203125
2.92 121.58203125
2.93 121.58203125
2.94 121.58203125
2.95 121.58203125
2.96 121.58203125
2.97 121.58203125
2.98 121.58203125
2.99 121.58203125
3 121.58203125
3.01 121.58203125
3.02 121.58203125
3.03 121.58203125
3.04 117.69140625
3.05 114.7734375
3.06 111.369140625
3.07 107.478515625
3.08 103.587890625
3.09 100.18359375
3.1 121.58203125
3.11 121.58203125
3.12 119.150390625
3.13 116.232421875
3.14 112.341796875
3.15 108.9375
3.16 105.046875
3.17 100.669921875
3.18 97.751953125
3.19 121.58203125
3.2 120.123046875
3.21 117.205078125
3.22 113.314453125
3.23 109.91015625
3.24 106.01953125
3.25 102.12890625
3.26 98.724609375
3.27 121.58203125
3.28 121.095703125
3.29 118.177734375
3.3 114.7734375
3.31 110.8828125
3.32 107.478515625
3.33 103.587890625
3.34 99.2109375
3.35 121.58203125
3.36 121.58203125
3.37 119.150390625
3.38 116.71875
3.39 113.314453125
3.4 110.396484375
3.41 107.478515625
3.42 105.046875
3.43 101.642578125
3.44 98.724609375
3.45 121.58203125
3.46 121.58203125
3.47 121.58203125
3.48 121.58203125
3.49 121.58203125
3.5 121.58203125
3.51 121.58203125
3.52 121.58203125
3.53 121.58203125
3.54 121.58203125
3.55 121.58203125
3.56 121.58203125
3.57 121.58203125
3.58 121.58203125
3.59 121.58203125
3.6 121.58203125
3.61 121.58203125
3.62 121.58203125
3.63 121.58203125
3.64 121.58203125
3.65 124.5
3.66 124.986328125
3.67 124.986328125
3.68 125.47265625
3.69 125.47265625
3.7 124.986328125
3.71 122.068359375
3.72 125.47265625
3.73 125.47265625
3.74 125.47265625
3.75 125.47265625
3.76 124.986328125
3.77 122.068359375
3.78 125.47265625
3.79 125.47265625
3.8 125.47265625
3.81 125.47265625
3.82 125.47265625
3.83 122.068359375
3.84 125.47265625
3.85 125.47265625
3.86 125.47265625
3.87 124.986328125
3.88 125.47265625
3.89 124.986328125
3.9 125.47265625
3.91 125.47265625
3.92 124.986328125
3.93 124.986328125
3.94 122.5546875
3.95 121.58203125
3.96 124.986328125
3.97 124.986328125
3.98 124.986328125
3.99 124.986328125
4 125.47265625
4.01 122.5546875
4.02 121.58203125
4.03 121.58203125
4.04 121.58203125
4.05 121.58203125
4.06 121.58203125
4.07 121.58203125
4.08 121.58203125
4.09 121.58203125
4.1 121.58203125
4.11 121.58203125
4.12 121.58203125
4.13 121.58203125
4.14 121.58203125
4.15 121.58203125
4.16 121.58203125
4.17 121.58203125
4.18 121.58203125
4.19 121.58203125
4.2 118.6640625
4.21 115.259765625
4.22 112.341796875
4.23 110.8828125
4.24 109.91015625
4.25 108.9375
4.26 107.96484375
4.27 106.505859375
4.28 105.046875
4.29 104.07421875
4.3 102.615234375
4.31 98.23828125
4.32 119.150390625
4.33 115.259765625
4.34 110.8828125
4.35 106.9921875
4.36 102.615234375
4.37 98.724609375
4.38 119.150390625
4.39 115.259765625
4.4 110.8828125
4.41 106.9921875
4.42 102.615234375
4.43 98.724609375
4.44 121.095703125
4.45 118.177734375
4.46 115.259765625
4.47 112.828125
4.48 110.8828125
4.49 108.9375
4.5 106.9921875
4.51 105.046875
4.52 103.1015625
4.53 101.15625
4.54 98.724609375
4.55 97.265625
4.56 119.63671875
4.57 115.74609375
4.58 111.369140625
4.59 107.478515625
4.6 103.1015625
4.61 99.2109375
4.62 97.265625
4.63 121.58203125
4.64 121.58203125
4.65 121.58203125
4.66 121.58203125
4.67 121.58203125
4.68 121.58203125
4.69 121.58203125
4.7 121.58203125
4.71 121.58203125
4.72 121.58203125
4.73 121.58203125
4.74 121.58203125
4.75 121.58203125
4.76 121.58203125
4.77 121.58203125
4.78 121.58203125
4.79 121.58203125
4.8 121.58203125
4.81 121.58203125
4.82 121.58203125
4.83 121.58203125
4.84 121.58203125
4.85 121.58203125
4.86 125.47265625
4.87 124.986328125
4.88 125.958984375
4.89 124.986328125
4.9 125.958984375
4.91 124.5
4.92 125.47265625
4.93 124.986328125
4.94 124.986328125
4.95 124.986328125
4.96 124.986328125
4.97 124.986328125
4.98 125.47265625
4.99 125.47265625
5 124.986328125
5.01 125.47265625
5.02 124.986328125
5.03 124.986328125
5.04 125.47265625
5.05 124.986328125
5.06 124.986328125
5.07 124.986328125
5.08 124.986328125
5.09 124.986328125
5.1 124.986328125
5.11 124.986328125
5.12 124.986328125
5.13 124.5
5.14 123.52734375
5.15 121.58203125
5.16 124.5
5.17 125.47265625
5.18 125.47265625
5.19 125.958984375
5.2 125.47265625
5.21 125.47265625
5.22 121.58203125
5.23 121.58203125
5.24 121.58203125
5.25 121.58203125
5.26 121.58203125
5.27 121.58203125
5.28 121.58203125
5.29 121.58203125
5.3 121.58203125
5.31 121.58203125
5.32 121.58203125
5.33 121.58203125
5.34 121.58203125
5.35 121.58203125
5.36 121.58203125
5.37 121.58203125
5.38 121.58203125
5.39 121.58203125
5.4 121.58203125
5.41 120.609375
5.42 118.177734375
5.43 116.71875
5.44 115.74609375
5.45 114.7734375
5.46 113.80078125
5.47 111.85546875
5.48 110.8828125
5.49 109.423828125
5.5 105.533203125
5.51 101.15625
5.52 97.265625
5.53 117.69140625
5.54 113.80078125
5.55 109.423828125
5.56 105.533203125
5.57 101.15625
5.58 97.265625
5.59 117.69140625
5.6 113.80078125
5.61 109.91015625
5.62 105.533203125
5.63 101.642578125
5.64 97.265625
5.65 118.177734375
5.66 115.74609375
5.67 113.80078125
5.68 111.85546875
5.69 109.91015625
5.7 107.478515625
5.71 105.533203125
5.72 103.587890625
5.73 101.642578125
5.74 99.697265625
5.75 97.265625
5.76 121.58203125
5.77 118.177734375
5.78 114.287109375
5.79 109.91015625
5.8 106.01953125
5.81 102.12890625
5.82 97.751953125
5.83 121.58203125
5.84 121.58203125
5.85 121.58203125
5.86 121.58203125
5.87 121.58203125
5.88 121.58203125
5.89 121.58203125
5.9 121.58203125
5.91 121.58203125
5.92 121.58203125
5.93 121.58203125
5.94 121.58203125
5.95 121.58203125
5.96 121.58203125
5.97 121.58203125
5.98 121.58203125
5.99 121.58203125
6 121.58203125
6.01 121.58203125
6.02 121.58203125
6.03 121.58203125
6.04 121.58203125
6.05 121.58203125
6.06 121.58203125
6.07 125.47265625
6.08 124.986328125
6.09 124.986328125
6.1 124.986328125
6.11 124.986328125
6.12 124.013671875
6.13 125.47265625
6.14 125.47265625
6.15 124.986328125
6.16 125.47265625
6.17 124.986328125
6.18 124.013671875
6.19 125.47265625
6.2 125.47265625
6.21 124.986328125
6.22 125.47265625
6.23 125.47265625
6.24 124.013671875
6.25 125.958984375
6.26 124.986328125
6.27 125.47265625
6.28 124.986328125
6.29 125.47265625
6.3 124.986328125
6.31 124.986328125
6.32 124.986328125
6.33 124.986328125
6.34 124.013671875
6.35 121.58203125
6.36 121.58203125
6.37 124.986328125
6.38 125.958984375
6.39 125.47265625
6.4 124.986328125
6.41 125.47265625
6.42 124.5
6.43 121.58203125
6.44 121.58203125
6.45 121.58203125
6.46 121.58203125
6.47 121.58203125
6.48 121.58203125
6.49 121.58203125
6.5 121.58203125
6.51 121.58203125
6.52 121.58203125
6.53 121.58203125
6.54 121.58203125
6.55 121.58203125
6.56 121.58203125
6.57 121.58203125
6.58 121.58203125
6.59 121.58203125
6.6 121.58203125
6.61 121.58203125
6.62 121.58203125
6.63 121.58203125
6.64 121.58203125
6.65 121.58203125
6.66 121.58203125
6.67 121.58203125
6.68 119.63671875
6.69 115.74609375
6.7 111.369140625
6.71 107.478515625
6.72 103.1015625
6.73 99.2109375
6.74 119.63671875
6.75 115.74609375
6.76 111.85546875
6.77 107.478515625
6.78 103.587890625
6.79 99.2109375
6.8 120.123046875
6.81 115.74609375
6.82 111.85546875
6.83 107.478515625
6.84 103.587890625
6.85 99.2109375
6.86 120.123046875
6.87 116.232421875
6.88 111.85546875
6.89 109.91015625
6.9 107.96484375
6.91 106.01953125
6.92 104.07421875
6.93 102.12890625
6.94 100.18359375
6.95 98.23828125
6.96 121.58203125
6.97 121.58203125
6.98 120.609375
6.99 116.232421875
7 112.341796875
7.01 107.96484375
7.02 104.07421875
7.03 100.18359375
7.04 121.58203125
7.05 121.58203125
7.06 121.58203125
7.07 121.58203125
7.08 121.58203125
7.09 121.58203125
7.1 121.58203125
7.11 121.58203125
7.12 121.58203125
7.13 121.58203125
7.14 121.58203125
7.15 121.58203125
7.16 121.58203125
7.17 121.58203125
7.18 121.58203125
7.19 121.58203125
7.2 121.58203125
7.21 121.58203125
7.22 121.58203125
7.23 121.58203125
7.24 121.58203125
7.25 121.58203125
7.26 121.58203125
7.27 121.58203125
7.28 121.58203125
7.29 124.986328125
7.3 125.47265625
7.31 125.958984375
7.32 125.47265625
7.33 125.47265625
7.34 123.52734375
7.35 124.986328125
7.36 125.958984375
7.37 125.958984375
7.38 125.958984375
7.39 125.47265625
7.4 123.52734375
7.41 124.986328125
7.42 124.986328125
7.43 125.958984375
7.44 124.986328125
7.45 125.47265625
7.46 124.013671875
7.47 121.58203125
7.48 121.58203125
7.49 121.58203125
7.5 121.58203125
7.51 124.5
7.52 124.986328125
7.53 125.47265625
7.54 124.986328125
7.55 124.5
7.56 125.47265625
7.57 124.986328125
7.58 124.986328125
7.59 125.47265625
7.6 125.47265625
7.61 124.5
7.62 125.958984375
7.63 124.986328125
7.64 125.958984375
7.65 124.5
7.66 124.986328125
7.67 121.58203125
7.68 121.58203125
7.69 121.58203125
7.7 121.58203125
7.71 121.58203125
7.72 121.58203125
7.73 121.58203125
7.74 121.58203125
7.75 121.58203125
7.76 121.58203125
7.77 121.58203125
7.78 121.58203125
7.79 121.58203125
7.8 121.58203125
7.81 121.58203125
7.82 121.58203125
7.83 121.58203125
7.84 121.58203125
7.85 121.58203125
7.86 121.58203125
7.87 121.58203125
7.88 121.58203125
7.89 121.58203125
7.9 119.63671875
7.91 115.74609375
7.92 111.369140625
7.93 107.478515625
7.94 103.1015625
7.95 99.2109375
7.96 119.63671875
7.97 115.74609375
7.98 111.85546875
7.99 107.478515625
8 103.587890625
8.01 99.2109375
8.02 120.123046875
8.03 115.74609375
8.04 111.85546875
8.05 107.478515625
8.06 103.587890625
8.07 99.697265625
8.08 121.58203125
8.09 121.58203125
8.1 121.58203125
8.11 121.58203125
8.12 120.123046875
8.13 118.177734375
8.14 114.7734375
8.15 111.85546875
8.16 108.9375
8.17 106.01953125
8.18 103.1015625
8.19 99.2109375
8.2 120.123046875
8.21 116.71875
8.22 113.80078125
8.23 110.8828125
8.24 107.96484375
8.25 105.533203125
8.26 102.615234375
8.27 99.2109375
8.28 121.58203125
8.29 121.58203125
8.3 121.58203125
8.31 121.58203125
8.32 121.58203125
8.33 121.58203125
8.34 121.58203125
8.35 121.58203125
8.36 121.58203125
8.37 121.58203125
8.38 121.58203125
8.39 121.58203125
8.4 121.58203125
8.41 121.58203125
8.42 121.58203125
8.43 121.58203125
8.44 121.58203125
8.45 121.58203125
8.46 121.58203125
8.47 121.58203125
8.48 121.58203125
8.49 121.58203125
};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={PCTCP},
x grid style={white!69.0196078431373!black},
xlabel={Simulation time [s]},
xmajorgrids,
xmin=0, xmax=8.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=140,
ytick style={color=black},
yticklabels={}
]
\addplot [semithick, color0, opacity=0.6]
table {%
0.01 0
0.02 0
0.03 0
0.04 0
0.05 0
0.06 0
0.07 0
0.08 0
0.09 0
0.1 0
0.11 0
0.12 0
0.13 0
0.14 0
0.15 0
0.16 0
0.17 0
0.18 0
0.19 0
0.2 0
0.21 0
0.22 0
0.23 0
0.24 0
0.25 0
0.26 0
0.27 0
0.28 0
0.29 0
0.3 0
0.31 0
0.32 0
0.33 0
0.34 0
0.35 0
0.36 0
0.37 0
0.38 0
0.39 0
0.4 0
0.41 0
0.42 0
0.43 0
0.44 0
0.45 0
0.46 0
0.47 0
0.48 0
0.49 124.5
0.5 124.5
0.51 124.5
0.52 124.5
0.53 124.5
0.54 124.5
0.55 124.5
0.56 124.5
0.57 125.47265625
0.58 125.47265625
0.59 124.986328125
0.6 125.47265625
0.61 125.47265625
0.62 125.47265625
0.63 125.47265625
0.64 125.47265625
0.65 125.958984375
0.66 125.47265625
0.67 125.47265625
0.68 125.47265625
0.69 125.47265625
0.7 124.986328125
0.71 125.47265625
0.72 125.47265625
0.73 125.47265625
0.74 125.47265625
0.75 124.986328125
0.76 125.47265625
0.77 124.986328125
0.78 124.986328125
0.79 124.986328125
0.8 124.986328125
0.81 124.986328125
0.82 124.986328125
0.83 125.958984375
0.84 124.986328125
0.85 125.958984375
0.86 124.013671875
0.87 120.609375
0.88 116.232421875
0.89 112.341796875
0.9 108.451171875
0.91 104.07421875
0.92 101.642578125
0.93 101.642578125
0.94 101.642578125
0.95 124.986328125
0.96 124.986328125
0.97 124.986328125
0.98 124.986328125
0.99 124.986328125
1 124.986328125
1.01 124.986328125
1.02 124.986328125
1.03 124.986328125
1.04 124.986328125
1.05 124.986328125
1.06 124.986328125
1.07 124.986328125
1.08 124.986328125
1.09 124.986328125
1.1 124.986328125
1.11 124.986328125
1.12 124.986328125
1.13 124.986328125
1.14 124.986328125
1.15 124.986328125
1.16 124.986328125
1.17 124.986328125
1.18 124.986328125
1.19 124.986328125
1.2 124.986328125
1.21 124.986328125
1.22 124.986328125
1.23 125.47265625
1.24 125.47265625
1.25 125.47265625
1.26 124.5
1.27 125.958984375
1.28 125.47265625
1.29 124.986328125
1.3 125.47265625
1.31 125.47265625
1.32 125.47265625
1.33 125.47265625
1.34 125.958984375
1.35 122.068359375
1.36 118.177734375
1.37 113.80078125
1.38 109.91015625
1.39 105.533203125
1.4 101.642578125
1.41 97.751953125
1.42 118.177734375
1.43 114.287109375
1.44 109.91015625
1.45 106.01953125
1.46 101.642578125
1.47 97.751953125
1.48 121.58203125
1.49 121.58203125
1.5 121.58203125
1.51 121.58203125
1.52 121.58203125
1.53 121.58203125
1.54 121.58203125
1.55 121.58203125
1.56 121.58203125
1.57 121.58203125
1.58 121.58203125
1.59 121.58203125
1.6 121.58203125
1.61 121.58203125
1.62 121.58203125
1.63 121.58203125
1.64 121.58203125
1.65 121.58203125
1.66 121.58203125
1.67 121.58203125
1.68 121.58203125
1.69 120.123046875
1.7 118.177734375
1.71 116.232421875
1.72 114.287109375
1.73 111.85546875
1.74 109.91015625
1.75 107.96484375
1.76 106.01953125
1.77 104.07421875
1.78 101.642578125
1.79 99.697265625
1.8 99.2109375
1.81 99.2109375
1.82 99.2109375
1.83 99.2109375
1.84 99.2109375
1.85 99.2109375
1.86 99.2109375
1.87 99.2109375
1.88 99.2109375
1.89 99.2109375
1.9 99.2109375
1.91 99.2109375
1.92 99.2109375
1.93 99.2109375
1.94 99.2109375
1.95 99.2109375
1.96 99.2109375
1.97 99.2109375
1.98 99.2109375
1.99 99.2109375
2 99.2109375
2.01 99.2109375
2.02 98.724609375
2.03 95.3203125
2.04 115.74609375
2.05 111.85546875
2.06 107.478515625
2.07 103.587890625
2.08 99.2109375
2.09 95.3203125
2.1 115.74609375
2.11 111.85546875
2.12 107.96484375
2.13 103.587890625
2.14 99.697265625
2.15 124.986328125
2.16 124.986328125
2.17 125.47265625
2.18 124.986328125
2.19 125.958984375
2.2 124.5
2.21 125.47265625
2.22 124.986328125
2.23 124.986328125
2.24 124.986328125
2.25 124.5
2.26 125.47265625
2.27 125.47265625
2.28 124.013671875
2.29 121.58203125
2.3 121.58203125
2.31 121.58203125
2.32 121.58203125
2.33 121.58203125
2.34 121.58203125
2.35 121.58203125
2.36 121.58203125
2.37 121.58203125
2.38 121.58203125
2.39 121.58203125
2.4 121.58203125
2.41 121.58203125
2.42 121.58203125
2.43 121.58203125
2.44 121.58203125
2.45 121.58203125
2.46 121.58203125
2.47 121.58203125
2.48 121.58203125
2.49 121.58203125
2.5 121.58203125
2.51 121.58203125
2.52 121.58203125
2.53 121.58203125
2.54 121.58203125
2.55 121.58203125
2.56 121.58203125
2.57 125.47265625
2.58 125.47265625
2.59 124.986328125
2.6 125.47265625
2.61 124.986328125
2.62 124.013671875
2.63 125.47265625
2.64 125.47265625
2.65 125.47265625
2.66 125.47265625
2.67 125.47265625
2.68 124.013671875
2.69 125.958984375
2.7 125.47265625
2.71 125.47265625
2.72 125.47265625
2.73 125.47265625
2.74 124.013671875
2.75 120.123046875
2.76 116.232421875
2.77 111.85546875
2.78 107.96484375
2.79 103.587890625
2.8 99.697265625
2.81 120.123046875
2.82 116.232421875
2.83 112.341796875
2.84 107.96484375
2.85 104.07421875
2.86 99.697265625
2.87 121.58203125
2.88 121.58203125
2.89 121.58203125
2.9 121.58203125
2.91 121.58203125
2.92 121.58203125
2.93 121.58203125
2.94 121.58203125
2.95 121.58203125
2.96 121.58203125
2.97 121.58203125
2.98 121.58203125
2.99 121.58203125
3 121.58203125
3.01 121.58203125
3.02 121.58203125
3.03 121.58203125
3.04 121.58203125
3.05 121.58203125
3.06 121.58203125
3.07 121.58203125
3.08 121.58203125
3.09 121.58203125
3.1 121.58203125
3.11 121.58203125
3.12 121.095703125
3.13 119.150390625
3.14 117.69140625
3.15 116.232421875
3.16 114.7734375
3.17 113.80078125
3.18 112.828125
3.19 111.85546875
3.2 108.9375
3.21 104.560546875
3.22 100.669921875
3.23 121.095703125
3.24 117.205078125
3.25 113.314453125
3.26 108.9375
3.27 105.046875
3.28 100.669921875
3.29 121.58203125
3.3 117.205078125
3.31 113.314453125
3.32 108.9375
3.33 105.046875
3.34 101.15625
3.35 121.58203125
3.36 125.47265625
3.37 124.986328125
3.38 125.47265625
3.39 124.986328125
3.4 124.986328125
3.41 121.58203125
3.42 124.5
3.43 125.47265625
3.44 124.986328125
3.45 126.4453125
3.46 124.986328125
3.47 124.986328125
3.48 125.47265625
3.49 124.5
3.5 121.58203125
3.51 121.58203125
3.52 121.58203125
3.53 121.58203125
3.54 121.58203125
3.55 121.58203125
3.56 121.58203125
3.57 121.58203125
3.58 121.58203125
3.59 121.58203125
3.6 121.58203125
3.61 121.58203125
3.62 121.58203125
3.63 121.58203125
3.64 121.58203125
3.65 121.58203125
3.66 121.58203125
3.67 121.58203125
3.68 121.58203125
3.69 121.58203125
3.7 121.58203125
3.71 121.58203125
3.72 121.58203125
3.73 121.58203125
3.74 121.58203125
3.75 121.58203125
3.76 121.58203125
3.77 121.58203125
3.78 125.47265625
3.79 124.986328125
3.8 125.47265625
3.81 124.986328125
3.82 124.986328125
3.83 122.5546875
3.84 125.47265625
3.85 124.986328125
3.86 125.47265625
3.87 125.47265625
3.88 124.986328125
3.89 123.041015625
3.9 125.47265625
3.91 125.47265625
3.92 125.47265625
3.93 125.47265625
3.94 124.986328125
3.95 123.041015625
3.96 118.6640625
3.97 114.7734375
3.98 110.8828125
3.99 106.505859375
4 102.615234375
4.01 98.23828125
4.02 119.150390625
4.03 114.7734375
4.04 110.8828125
4.05 106.505859375
4.06 102.615234375
4.07 98.724609375
4.08 121.58203125
4.09 121.58203125
4.1 121.58203125
4.11 121.58203125
4.12 121.58203125
4.13 121.58203125
4.14 121.58203125
4.15 121.58203125
4.16 121.58203125
4.17 121.58203125
4.18 121.58203125
4.19 121.58203125
4.2 121.58203125
4.21 121.58203125
4.22 121.58203125
4.23 121.58203125
4.24 121.58203125
4.25 121.58203125
4.26 121.58203125
4.27 121.58203125
4.28 121.58203125
4.29 121.58203125
4.3 121.58203125
4.31 121.58203125
4.32 121.58203125
4.33 119.63671875
4.34 117.69140625
4.35 116.232421875
4.36 114.7734375
4.37 113.80078125
4.38 112.828125
4.39 111.85546875
4.4 110.8828125
4.41 107.478515625
4.42 103.587890625
4.43 99.2109375
4.44 120.123046875
4.45 115.74609375
4.46 111.85546875
4.47 107.478515625
4.48 103.587890625
4.49 99.697265625
4.5 120.123046875
4.51 116.232421875
4.52 111.85546875
4.53 107.96484375
4.54 103.587890625
4.55 99.697265625
4.56 124.986328125
4.57 124.986328125
4.58 125.958984375
4.59 124.986328125
4.6 125.958984375
4.61 124.5
4.62 125.47265625
4.63 124.986328125
4.64 124.986328125
4.65 124.5
4.66 124.986328125
4.67 125.47265625
4.68 125.47265625
4.69 125.47265625
4.7 123.041015625
4.71 121.58203125
4.72 121.58203125
4.73 121.58203125
4.74 121.58203125
4.75 121.58203125
4.76 121.58203125
4.77 121.58203125
4.78 121.58203125
4.79 121.58203125
4.8 121.58203125
4.81 121.58203125
4.82 121.58203125
4.83 121.58203125
4.84 121.58203125
4.85 121.58203125
4.86 121.58203125
4.87 121.58203125
4.88 121.58203125
4.89 121.58203125
4.9 121.58203125
4.91 121.58203125
4.92 121.58203125
4.93 121.58203125
4.94 121.58203125
4.95 121.58203125
4.96 121.58203125
4.97 121.58203125
4.98 124.5
4.99 124.986328125
5 125.47265625
5.01 124.986328125
5.02 125.958984375
5.03 125.47265625
5.04 121.58203125
5.05 124.986328125
5.06 125.958984375
5.07 124.986328125
5.08 124.986328125
5.09 125.47265625
5.1 122.068359375
5.11 125.47265625
5.12 125.47265625
5.13 125.47265625
5.14 125.47265625
5.15 125.47265625
5.16 122.068359375
5.17 118.177734375
5.18 113.80078125
5.19 109.91015625
5.2 105.533203125
5.21 101.642578125
5.22 97.751953125
5.23 118.177734375
5.24 114.287109375
5.25 109.91015625
5.26 106.01953125
5.27 101.642578125
5.28 97.751953125
5.29 121.58203125
5.3 121.58203125
5.31 121.58203125
5.32 121.58203125
5.33 121.58203125
5.34 121.58203125
5.35 121.58203125
5.36 121.58203125
5.37 121.58203125
5.38 121.58203125
5.39 121.58203125
5.4 121.58203125
5.41 121.58203125
5.42 121.58203125
5.43 121.58203125
5.44 121.58203125
5.45 121.58203125
5.46 121.58203125
5.47 121.58203125
5.48 121.58203125
5.49 121.58203125
5.5 121.58203125
5.51 121.58203125
5.52 121.58203125
5.53 121.095703125
5.54 119.150390625
5.55 117.205078125
5.56 115.74609375
5.57 114.7734375
5.58 113.80078125
5.59 112.828125
5.6 111.85546875
5.61 110.396484375
5.62 106.9921875
5.63 102.615234375
5.64 98.724609375
5.65 119.150390625
5.66 115.259765625
5.67 110.8828125
5.68 106.9921875
5.69 102.615234375
5.7 98.724609375
5.71 119.150390625
5.72 116.71875
5.73 116.71875
5.74 116.71875
5.75 116.71875
5.76 116.71875
5.77 116.71875
5.78 116.71875
5.79 116.71875
5.8 116.71875
5.81 116.71875
5.82 116.71875
5.83 116.71875
5.84 116.71875
5.85 116.71875
5.86 124.986328125
5.87 124.986328125
5.88 124.986328125
5.89 124.986328125
5.9 124.986328125
5.91 124.986328125
5.92 124.986328125
5.93 124.986328125
5.94 124.986328125
5.95 124.986328125
5.96 124.986328125
5.97 124.986328125
5.98 124.986328125
5.99 124.986328125
6 124.986328125
6.01 124.986328125
6.02 124.986328125
6.03 125.47265625
6.04 125.47265625
6.05 125.47265625
6.06 125.47265625
6.07 124.986328125
6.08 124.986328125
6.09 125.47265625
6.1 124.986328125
6.11 125.47265625
6.12 124.986328125
6.13 125.47265625
6.14 124.986328125
6.15 124.986328125
6.16 124.986328125
6.17 125.47265625
6.18 124.5
6.19 124.986328125
6.2 125.47265625
6.21 123.52734375
6.22 121.58203125
6.23 121.58203125
6.24 121.58203125
6.25 121.58203125
6.26 121.58203125
6.27 121.58203125
6.28 121.58203125
6.29 121.58203125
6.3 121.58203125
6.31 121.58203125
6.32 121.58203125
6.33 121.58203125
6.34 121.58203125
6.35 121.58203125
6.36 121.58203125
6.37 121.58203125
6.38 121.58203125
6.39 121.58203125
6.4 121.58203125
6.41 121.58203125
6.42 121.58203125
6.43 121.58203125
6.44 121.58203125
6.45 121.58203125
6.46 121.58203125
6.47 121.58203125
6.48 121.58203125
6.49 121.58203125
6.5 125.47265625
6.51 124.986328125
6.52 125.47265625
6.53 124.986328125
6.54 124.986328125
6.55 122.068359375
6.56 125.47265625
6.57 125.47265625
6.58 125.47265625
6.59 125.47265625
6.6 124.986328125
6.61 122.068359375
6.62 121.58203125
6.63 121.58203125
6.64 121.58203125
6.65 121.58203125
6.66 121.58203125
6.67 121.58203125
6.68 121.58203125
6.69 121.58203125
6.7 121.58203125
6.71 121.58203125
6.72 121.58203125
6.73 121.58203125
6.74 121.58203125
6.75 121.58203125
6.76 119.150390625
6.77 115.259765625
6.78 113.80078125
6.79 113.80078125
6.8 113.80078125
6.81 113.80078125
6.82 113.80078125
6.83 109.91015625
6.84 106.01953125
6.85 101.642578125
6.86 97.751953125
6.87 118.177734375
6.88 114.287109375
6.89 109.91015625
6.9 106.01953125
6.91 101.642578125
6.92 97.751953125
6.93 118.177734375
6.94 114.287109375
6.95 110.396484375
6.96 106.01953125
6.97 102.12890625
6.98 97.751953125
6.99 121.58203125
7 121.58203125
7.01 121.58203125
7.02 121.58203125
7.03 121.58203125
7.04 121.58203125
7.05 121.58203125
7.06 121.58203125
7.07 121.58203125
7.08 121.58203125
7.09 121.58203125
7.1 121.58203125
7.11 121.58203125
7.12 121.58203125
7.13 121.58203125
7.14 121.58203125
7.15 121.58203125
7.16 121.58203125
7.17 121.58203125
7.18 121.58203125
7.19 121.58203125
7.2 121.58203125
7.21 121.58203125
7.22 121.58203125
7.23 121.095703125
7.24 119.150390625
7.25 117.205078125
7.26 115.74609375
7.27 114.7734375
7.28 113.80078125
7.29 112.828125
7.3 111.85546875
7.31 110.396484375
7.32 106.9921875
7.33 102.615234375
7.34 98.724609375
7.35 119.150390625
7.36 115.259765625
7.37 111.369140625
7.38 106.9921875
7.39 103.1015625
7.4 98.724609375
7.41 125.958984375
7.42 125.47265625
7.43 125.47265625
7.44 125.47265625
7.45 125.47265625
7.46 125.47265625
7.47 124.5
7.48 125.958984375
7.49 125.47265625
7.5 125.958984375
7.51 125.47265625
7.52 125.47265625
7.53 124.5
7.54 125.47265625
7.55 124.986328125
7.56 125.47265625
7.57 125.958984375
7.58 124.5
7.59 124.986328125
7.6 124.986328125
7.61 124.013671875
7.62 121.58203125
7.63 121.58203125
7.64 121.58203125
7.65 121.58203125
7.66 121.58203125
7.67 121.58203125
7.68 121.58203125
7.69 121.58203125
7.7 121.58203125
7.71 121.58203125
7.72 121.58203125
7.73 121.58203125
7.74 121.58203125
7.75 121.58203125
7.76 121.58203125
7.77 121.58203125
7.78 121.58203125
7.79 121.58203125
7.8 121.58203125
7.81 121.58203125
7.82 121.58203125
7.83 121.58203125
7.84 121.58203125
7.85 121.58203125
7.86 121.58203125
7.87 121.58203125
7.88 121.58203125
7.89 121.58203125
7.9 125.958984375
7.91 125.47265625
7.92 125.958984375
7.93 125.47265625
7.94 125.47265625
7.95 122.068359375
7.96 124.986328125
7.97 125.47265625
7.98 124.986328125
7.99 125.47265625
8 125.47265625
8.01 122.5546875
8.02 118.177734375
8.03 114.287109375
8.04 109.91015625
8.05 106.01953125
8.06 101.642578125
8.07 97.751953125
8.08 118.177734375
8.09 114.287109375
8.1 110.396484375
8.11 106.01953125
8.12 102.12890625
8.13 97.751953125
8.14 118.6640625
8.15 114.287109375
8.16 110.396484375
8.17 106.01953125
8.18 102.12890625
8.19 98.23828125
8.2 121.58203125
8.21 121.58203125
8.22 121.58203125
8.23 121.58203125
8.24 121.58203125
8.25 121.58203125
8.26 121.58203125
8.27 121.58203125
8.28 121.58203125
8.29 121.58203125
8.3 121.58203125
8.31 121.58203125
8.32 121.58203125
8.33 121.58203125
8.34 121.58203125
8.35 121.58203125
8.36 121.58203125
8.37 121.58203125
8.38 121.58203125
8.39 121.58203125
8.4 121.58203125
8.41 121.58203125
8.42 121.58203125
8.43 121.58203125
8.44 121.095703125
8.45 119.150390625
8.46 117.205078125
8.47 115.74609375
8.48 114.7734375
8.49 113.80078125
};
\addplot [semithick, color1, opacity=0.6]
table {%
0.01 0
0.02 0
0.03 0
0.04 0
0.05 0
0.06 0
0.07 0
0.08 0
0.09 0
0.1 0
0.11 0
0.12 0
0.13 0
0.14 0
0.15 0
0.16 0
0.17 0
0.18 0
0.19 0
0.2 0
0.21 0
0.22 0
0.23 0
0.24 0
0.25 0
0.26 0
0.27 0
0.28 0
0.29 0
0.3 0
0.31 0
0.32 0
0.33 0
0.34 0
0.35 0
0.36 0
0.37 0
0.38 0
0.39 0
0.4 0
0.41 0
0.42 0
0.43 0
0.44 0
0.45 0
0.46 0
0.47 0
0.48 0
0.49 0
0.5 0
0.51 0
0.52 0
0.53 0
0.54 0
0.55 0
0.56 0
0.57 0
0.58 0
0.59 0
0.6 0
0.61 0
0.62 124.5
0.63 124.5
0.64 124.5
0.65 124.5
0.66 124.5
0.67 124.5
0.68 124.5
0.69 124.5
0.7 124.5
0.71 124.5
0.72 124.5
0.73 124.5
0.74 124.5
0.75 124.5
0.76 124.5
0.77 124.5
0.78 124.5
0.79 124.5
0.8 124.5
0.81 124.5
0.82 124.5
0.83 124.5
0.84 124.5
0.85 124.5
0.86 124.5
0.87 124.5
0.88 124.5
0.89 124.5
0.9 124.5
0.91 124.5
0.92 125.47265625
0.93 124.986328125
0.94 126.4453125
0.95 125.47265625
0.96 125.47265625
0.97 125.47265625
0.98 125.47265625
0.99 124.986328125
1 125.47265625
1.01 124.986328125
1.02 124.986328125
1.03 125.47265625
1.04 124.986328125
1.05 125.47265625
1.06 124.986328125
1.07 124.986328125
1.08 124.986328125
1.09 124.986328125
1.1 124.5
1.11 121.58203125
1.12 117.69140625
1.13 113.314453125
1.14 109.423828125
1.15 105.046875
1.16 101.15625
1.17 96.779296875
1.18 92.888671875
1.19 88.51171875
1.2 84.62109375
1.21 80.73046875
1.22 76.353515625
1.23 75.8671875
1.24 75.8671875
1.25 75.8671875
1.26 75.8671875
1.27 75.8671875
1.28 75.8671875
1.29 75.8671875
1.3 75.8671875
1.31 75.8671875
1.32 75.8671875
1.33 75.8671875
1.34 75.8671875
1.35 75.8671875
1.36 75.8671875
1.37 75.8671875
1.38 75.8671875
1.39 75.8671875
1.4 75.8671875
1.41 75.8671875
1.42 75.8671875
1.43 75.8671875
1.44 75.8671875
1.45 75.8671875
1.46 75.8671875
1.47 75.8671875
1.48 75.8671875
1.49 75.8671875
1.5 75.8671875
1.51 75.8671875
1.52 75.8671875
1.53 75.8671875
1.54 75.8671875
1.55 75.8671875
1.56 75.8671875
1.57 75.8671875
1.58 75.380859375
1.59 73.921875
1.6 72.94921875
1.61 71.9765625
1.62 71.00390625
1.63 70.03125
1.64 68.0859375
1.65 67.11328125
1.66 66.140625
1.67 65.16796875
1.68 64.1953125
1.69 63.708984375
1.7 63.708984375
1.71 63.708984375
1.72 63.708984375
1.73 63.708984375
1.74 63.708984375
1.75 63.708984375
1.76 63.708984375
1.77 63.708984375
1.78 63.708984375
1.79 63.708984375
1.8 62.25
1.81 60.3046875
1.82 58.359375
1.83 56.4140625
1.84 53.982421875
1.85 52.5234375
1.86 50.091796875
1.87 48.6328125
1.88 47.66015625
1.89 46.6875
1.9 45.71484375
1.91 43.283203125
1.92 39.392578125
1.93 35.015625
1.94 31.125
1.95 27.234375
1.96 23.34375
1.97 18.966796875
1.98 15.076171875
1.99 11.185546875
2 6.80859375
2.01 2.91796875
2.02 0
2.03 0
2.04 0
2.05 0
2.06 0
2.07 0
2.08 0
2.09 0
2.1 0
2.11 0
2.12 0
2.13 0
2.14 0
2.15 0
2.16 0
2.17 0
2.18 0
2.19 0
2.2 0
2.21 0
2.22 0
2.23 0
2.24 0
2.25 0
2.26 0
2.27 0
2.28 0
2.29 0
2.3 0
2.31 0
2.32 0
2.33 0
2.34 0
2.35 0
2.36 0
2.37 0
2.38 0
2.39 0
2.4 0
2.41 0
2.42 0
2.43 0
2.44 0
2.45 0
2.46 0
2.47 0
2.48 0
2.49 0
2.5 0
2.51 0
2.52 0
2.53 0
2.54 0
2.55 0
2.56 0
2.57 0
2.58 0
2.59 0
2.6 0
2.61 0
2.62 0
2.63 0
2.64 0
2.65 0
2.66 0
2.67 0
2.68 0
2.69 0
2.7 0
2.71 0
2.72 0
2.73 0
2.74 0
2.75 0
2.76 0
2.77 0
2.78 0
2.79 0
2.8 0
2.81 0
2.82 0
2.83 0
2.84 0
2.85 0
2.86 0
2.87 0
2.88 0
2.89 0
2.9 0
2.91 0
2.92 0
2.93 0
2.94 0
2.95 0
2.96 0
2.97 0
2.98 0
2.99 0
3 0
3.01 0
3.02 0
3.03 0
3.04 0
3.05 0
3.06 0
3.07 0
3.08 0
3.09 0
3.1 0
3.11 0
3.12 0
3.13 0
3.14 0
3.15 0
3.16 0
3.17 0
3.18 0
3.19 0
3.2 0
3.21 0
3.22 0
3.23 0
3.24 0
3.25 0
3.26 0
3.27 0
3.28 0
3.29 0
3.3 0
3.31 0
3.32 0
3.33 0
3.34 0
3.35 0
3.36 0
3.37 0
3.38 0
3.39 0
3.4 0
3.41 0
3.42 0
3.43 0
3.44 0
3.45 0
3.46 0
3.47 0
3.48 0
3.49 0
3.5 0
3.51 0
3.52 0
3.53 0
3.54 0
3.55 0
3.56 0
3.57 0
3.58 0
3.59 0
3.6 0
3.61 0
3.62 0
3.63 0
3.64 0
3.65 0
3.66 0
3.67 0
3.68 0
3.69 0
3.7 0
3.71 0
3.72 0
3.73 0
3.74 0
3.75 0
3.76 0
3.77 0
3.78 0
3.79 0
3.8 0
3.81 0
3.82 0
3.83 0
3.84 0
3.85 0
3.86 0
3.87 0
3.88 0
3.89 0
3.9 0
3.91 0
3.92 0
3.93 0
3.94 0
3.95 0
3.96 0
3.97 0
3.98 0
3.99 0
4 0
4.01 0
4.02 0
4.03 0
4.04 0
4.05 0
4.06 0
4.07 0
4.08 0
4.09 0
4.1 0
4.11 0
4.12 0
4.13 0
4.14 0
4.15 0
4.16 0
4.17 0
4.18 0
4.19 0
4.2 0
4.21 0
4.22 0
4.23 0
4.24 0
4.25 0
4.26 0
4.27 0
4.28 0
4.29 0
4.3 0
4.31 0
4.32 0
4.33 0
4.34 0
4.35 0
4.36 0
4.37 0
4.38 0
4.39 0
4.4 0
4.41 0
4.42 0
4.43 0
4.44 0
4.45 0
4.46 0
4.47 0
4.48 0
4.49 0
4.5 0
4.51 0
4.52 0
4.53 0
4.54 0
4.55 0
4.56 0
4.57 0
4.58 0
4.59 0
4.6 0
4.61 0
4.62 0
4.63 0
4.64 0
4.65 0
4.66 0
4.67 0
4.68 0
4.69 0
4.7 0
4.71 0
4.72 0
4.73 0
4.74 0
4.75 0
4.76 0
4.77 0
4.78 0
4.79 0
4.8 0
4.81 0
4.82 0
4.83 0
4.84 0
4.85 0
4.86 0
4.87 0
4.88 0
4.89 0
4.9 0
4.91 0
4.92 0
4.93 0
4.94 0
4.95 0
4.96 0
4.97 0
4.98 0
4.99 0
5 0
5.01 0
5.02 0
5.03 0
5.04 0
5.05 0
5.06 0
5.07 0
5.08 0
5.09 0
5.1 0
5.11 124.5
5.12 124.5
5.13 124.5
5.14 124.5
5.15 124.5
5.16 124.5
5.17 124.5
5.18 124.5
5.19 124.5
5.2 124.5
5.21 124.5
5.22 124.5
5.23 124.5
5.24 124.5
5.25 124.5
5.26 124.5
5.27 124.5
5.28 124.5
5.29 124.5
5.3 124.5
5.31 124.5
5.32 124.5
5.33 124.5
5.34 124.5
5.35 124.5
5.36 124.5
5.37 124.5
5.38 124.5
5.39 124.5
5.4 124.5
5.41 124.5
5.42 124.5
5.43 124.5
5.44 124.5
5.45 124.5
5.46 124.5
5.47 124.5
5.48 124.5
5.49 124.5
5.5 124.5
5.51 124.5
5.52 124.5
5.53 124.5
5.54 124.5
5.55 124.5
5.56 124.5
5.57 124.5
5.58 124.5
5.59 124.5
5.6 124.5
5.61 124.5
5.62 124.5
5.63 124.5
5.64 124.5
5.65 124.5
5.66 124.5
5.67 124.5
5.68 124.5
5.69 124.5
5.7 124.5
5.71 124.5
5.72 125.47265625
5.73 125.47265625
5.74 124.986328125
5.75 125.47265625
5.76 124.986328125
5.77 125.47265625
5.78 124.986328125
5.79 124.986328125
5.8 124.986328125
5.81 124.986328125
5.82 126.4453125
5.83 124.986328125
5.84 125.958984375
5.85 124.986328125
5.86 125.47265625
5.87 124.986328125
5.88 125.47265625
5.89 124.986328125
5.9 124.986328125
5.91 121.095703125
5.92 117.205078125
5.93 113.314453125
5.94 108.9375
5.95 105.046875
5.96 100.669921875
5.97 96.779296875
5.98 92.40234375
5.99 88.51171875
6 84.134765625
6.01 80.244140625
6.02 76.83984375
6.03 75.8671875
6.04 75.8671875
6.05 75.8671875
6.06 75.8671875
6.07 75.8671875
6.08 75.8671875
6.09 75.8671875
6.1 75.8671875
6.11 75.8671875
6.12 75.8671875
6.13 75.8671875
6.14 75.8671875
6.15 75.8671875
6.16 75.8671875
6.17 75.8671875
6.18 75.8671875
6.19 75.8671875
6.2 75.8671875
6.21 75.8671875
6.22 75.8671875
6.23 75.8671875
6.24 75.8671875
6.25 75.8671875
6.26 75.8671875
6.27 75.8671875
6.28 75.8671875
6.29 75.8671875
6.3 75.8671875
6.31 75.8671875
6.32 75.8671875
6.33 75.8671875
6.34 75.8671875
6.35 75.8671875
6.36 75.8671875
6.37 75.8671875
6.38 75.8671875
6.39 75.8671875
6.4 75.8671875
6.41 75.8671875
6.42 75.8671875
6.43 75.8671875
6.44 75.8671875
6.45 75.8671875
6.46 75.8671875
6.47 75.8671875
6.48 75.8671875
6.49 75.8671875
6.5 75.8671875
6.51 75.8671875
6.52 75.8671875
6.53 75.8671875
6.54 75.8671875
6.55 75.8671875
6.56 75.8671875
6.57 75.8671875
6.58 75.8671875
6.59 75.8671875
6.6 75.8671875
6.61 75.8671875
6.62 71.9765625
6.63 68.0859375
6.64 64.1953125
6.65 59.818359375
6.66 56.4140625
6.67 52.037109375
6.68 48.146484375
6.69 43.76953125
6.7 39.87890625
6.71 35.501953125
6.72 32.09765625
6.73 28.20703125
6.74 23.830078125
6.75 19.939453125
6.76 17.994140625
6.77 17.994140625
6.78 15.076171875
6.79 11.185546875
6.8 7.294921875
6.81 3.404296875
6.82 0
6.83 0
6.84 0
6.85 0
6.86 0
6.87 0
6.88 0
6.89 0
6.9 0
6.91 0
6.92 0
6.93 0
6.94 0
6.95 0
6.96 0
6.97 0
6.98 0
6.99 0
7 0
7.01 0
7.02 0
7.03 0
7.04 0
7.05 0
7.06 0
7.07 0
7.08 0
7.09 0
7.1 0
7.11 0
7.12 0
7.13 0
7.14 0
7.15 0
7.16 0
7.17 0
7.18 0
7.19 0
7.2 0
7.21 0
7.22 0
7.23 0
7.24 0
7.25 0
7.26 0
7.27 0
7.28 0
7.29 0
7.3 0
7.31 0
7.32 0
7.33 0
7.34 0
7.35 0
7.36 0
7.37 0
7.38 0
7.39 0
7.4 0
7.41 0
7.42 0
7.43 0
7.44 0
7.45 0
7.46 0
7.47 0
7.48 0
7.49 0
7.5 0
7.51 0
7.52 0
7.53 0
7.54 0
7.55 0
7.56 0
7.57 0
7.58 0
7.59 0
7.6 0
7.61 0
7.62 0
7.63 0
7.64 0
7.65 0
7.66 0
7.67 0
7.68 0
7.69 0
7.7 0
7.71 0
7.72 0
7.73 0
7.74 0
7.75 0
7.76 0
7.77 0
7.78 0
7.79 0
7.8 0
7.81 0
7.82 0
7.83 0
7.84 0
7.85 0
7.86 0
7.87 0
7.88 0
7.89 0
7.9 0
7.91 0
7.92 0
7.93 0
7.94 0
7.95 0
7.96 0
7.97 0
7.98 0
7.99 0
8 0
8.01 0
8.02 0
8.03 0
8.04 0
8.05 0
8.06 0
8.07 0
8.08 0
8.09 0
8.1 0
8.11 0
8.12 0
8.13 0
8.14 0
8.15 0
8.16 0
8.17 0
8.18 0
8.19 0
8.2 0
8.21 0
8.22 0
8.23 0
8.24 0
8.25 0
8.26 0
8.27 0
8.28 0
8.29 0
8.3 0
8.31 0
8.32 0
8.33 0
8.34 0
8.35 0
8.36 0
8.37 0
8.38 0
8.39 0
8.4 0
8.41 0
8.42 0
8.43 0
8.44 0
8.45 0
8.46 0
8.47 0
8.48 0
8.49 0
};
\addplot [semithick, color2, opacity=0.6]
table {%
0.01 0
0.02 0
0.03 0
0.04 0
0.05 0
0.06 0
0.07 0
0.08 0
0.09 0
0.1 0
0.11 0
0.12 0
0.13 0
0.14 0
0.15 0
0.16 0
0.17 0
0.18 0
0.19 0
0.2 0
0.21 0
0.22 0
0.23 0
0.24 0
0.25 0
0.26 0
0.27 0
0.28 0
0.29 0
0.3 0
0.31 0
0.32 0
0.33 0
0.34 0
0.35 0
0.36 0
0.37 0
0.38 0
0.39 0
0.4 0
0.41 0
0.42 0
0.43 0
0.44 0
0.45 0
0.46 0
0.47 0
0.48 0
0.49 0
0.5 0
0.51 0
0.52 0
0.53 0
0.54 0
0.55 0
0.56 0
0.57 0
0.58 0
0.59 0
0.6 0
0.61 0
0.62 0
0.63 0
0.64 0
0.65 0
0.66 0
0.67 0
0.68 0
0.69 0
0.7 0
0.71 0
0.72 0
0.73 0
0.74 0
0.75 0
0.76 0
0.77 0
0.78 0
0.79 0
0.8 0
0.81 0
0.82 0
0.83 0
0.84 0
0.85 0
0.86 0
0.87 0
0.88 124.5
0.89 124.5
0.9 124.5
0.91 124.5
0.92 124.5
0.93 124.5
0.94 124.5
0.95 124.5
0.96 124.5
0.97 124.5
0.98 124.5
0.99 124.5
1 124.5
1.01 124.5
1.02 124.5
1.03 124.5
1.04 124.5
1.05 124.5
1.06 124.5
1.07 124.5
1.08 124.5
1.09 124.5
1.1 124.5
1.11 124.5
1.12 124.5
1.13 124.5
1.14 124.5
1.15 124.5
1.16 124.5
1.17 124.5
1.18 124.5
1.19 124.5
1.2 124.5
1.21 124.5
1.22 124.5
1.23 124.5
1.24 124.5
1.25 124.5
1.26 124.5
1.27 124.5
1.28 124.5
1.29 124.5
1.3 124.5
1.31 124.5
1.32 124.5
1.33 124.5
1.34 124.5
1.35 124.5
1.36 124.5
1.37 124.5
1.38 124.5
1.39 124.5
1.4 124.5
1.41 124.5
1.42 124.5
1.43 124.5
1.44 124.5
1.45 124.5
1.46 124.5
1.47 124.5
1.48 125.47265625
1.49 125.47265625
1.5 125.47265625
1.51 125.47265625
1.52 125.47265625
1.53 125.47265625
1.54 125.47265625
1.55 124.986328125
1.56 125.47265625
1.57 124.986328125
1.58 124.986328125
1.59 124.986328125
1.6 124.986328125
1.61 125.958984375
1.62 124.986328125
1.63 124.986328125
1.64 125.47265625
1.65 125.47265625
1.66 125.47265625
1.67 125.47265625
1.68 125.47265625
1.69 125.47265625
1.7 125.47265625
1.71 124.986328125
1.72 124.986328125
1.73 124.986328125
1.74 124.986328125
1.75 124.986328125
1.76 124.986328125
1.77 124.986328125
1.78 124.986328125
1.79 124.986328125
1.8 124.986328125
1.81 124.986328125
1.82 124.5
1.83 124.5
1.84 124.986328125
1.85 124.986328125
1.86 124.986328125
1.87 125.47265625
1.88 125.47265625
1.89 123.52734375
1.9 120.609375
1.91 118.6640625
1.92 118.6640625
1.93 118.6640625
1.94 118.6640625
1.95 118.6640625
1.96 118.6640625
1.97 118.6640625
1.98 118.6640625
1.99 118.6640625
2 118.6640625
2.01 118.6640625
2.02 118.6640625
2.03 118.6640625
2.04 118.6640625
2.05 118.6640625
2.06 118.6640625
2.07 118.6640625
2.08 118.6640625
2.09 118.6640625
2.1 118.6640625
2.11 118.6640625
2.12 118.6640625
2.13 118.6640625
2.14 118.6640625
2.15 118.6640625
2.16 118.6640625
2.17 118.6640625
2.18 118.6640625
2.19 118.6640625
2.2 118.6640625
2.21 118.6640625
2.22 117.69140625
2.23 116.71875
2.24 115.259765625
2.25 114.287109375
2.26 112.828125
2.27 111.85546875
2.28 110.8828125
2.29 109.423828125
2.3 105.533203125
2.31 101.15625
2.32 97.265625
2.33 117.69140625
2.34 113.80078125
2.35 109.423828125
2.36 105.533203125
2.37 101.15625
2.38 97.265625
2.39 117.69140625
2.4 113.80078125
2.41 109.91015625
2.42 105.533203125
2.43 101.642578125
2.44 97.265625
2.45 118.177734375
2.46 113.80078125
2.47 109.91015625
2.48 105.533203125
2.49 101.642578125
2.5 97.265625
2.51 118.177734375
2.52 113.80078125
2.53 109.91015625
2.54 106.505859375
2.55 102.12890625
2.56 98.23828125
2.57 121.58203125
2.58 121.58203125
2.59 121.58203125
2.6 121.58203125
2.61 121.58203125
2.62 121.58203125
2.63 121.58203125
2.64 121.58203125
2.65 121.58203125
2.66 121.58203125
2.67 121.58203125
2.68 121.58203125
2.69 121.58203125
2.7 121.58203125
2.71 121.58203125
2.72 121.58203125
2.73 121.58203125
2.74 121.58203125
2.75 121.58203125
2.76 121.58203125
2.77 121.58203125
2.78 121.58203125
2.79 121.58203125
2.8 121.58203125
2.81 121.58203125
2.82 121.58203125
2.83 121.58203125
2.84 121.58203125
2.85 121.58203125
2.86 121.58203125
2.87 125.47265625
2.88 124.986328125
2.89 124.986328125
2.9 124.986328125
2.91 124.986328125
2.92 124.986328125
2.93 125.47265625
2.94 125.47265625
2.95 124.986328125
2.96 125.47265625
2.97 124.986328125
2.98 124.986328125
2.99 125.47265625
3 125.47265625
3.01 124.986328125
3.02 125.47265625
3.03 125.47265625
3.04 124.986328125
3.05 125.958984375
3.06 125.47265625
3.07 125.47265625
3.08 125.47265625
3.09 125.47265625
3.1 124.986328125
3.11 124.5
3.12 124.986328125
3.13 124.986328125
3.14 124.5
3.15 124.986328125
3.16 125.47265625
3.17 124.986328125
3.18 124.986328125
3.19 122.5546875
3.2 121.58203125
3.21 121.58203125
3.22 121.58203125
3.23 121.58203125
3.24 121.58203125
3.25 121.58203125
3.26 121.58203125
3.27 121.58203125
3.28 121.58203125
3.29 121.58203125
3.3 121.58203125
3.31 121.58203125
3.32 121.58203125
3.33 121.58203125
3.34 121.58203125
3.35 121.58203125
3.36 121.58203125
3.37 121.58203125
3.38 121.58203125
3.39 121.58203125
3.4 121.58203125
3.41 121.58203125
3.42 120.609375
3.43 118.177734375
3.44 116.71875
3.45 115.74609375
3.46 114.7734375
3.47 113.80078125
3.48 111.85546875
3.49 110.8828125
3.5 109.91015625
3.51 105.533203125
3.52 101.15625
3.53 97.265625
3.54 118.177734375
3.55 113.80078125
3.56 109.91015625
3.57 105.533203125
3.58 101.642578125
3.59 97.265625
3.6 118.177734375
3.61 113.80078125
3.62 109.91015625
3.63 105.533203125
3.64 101.642578125
3.65 97.751953125
3.66 118.177734375
3.67 114.287109375
3.68 109.91015625
3.69 106.01953125
3.7 101.642578125
3.71 97.751953125
3.72 118.177734375
3.73 114.287109375
3.74 109.91015625
3.75 106.01953125
3.76 102.12890625
3.77 97.751953125
3.78 121.58203125
3.79 121.58203125
3.8 121.58203125
3.81 121.58203125
3.82 121.58203125
3.83 121.58203125
3.84 121.58203125
3.85 121.58203125
3.86 121.58203125
3.87 121.58203125
3.88 121.58203125
3.89 121.58203125
3.9 121.58203125
3.91 121.58203125
3.92 121.58203125
3.93 121.58203125
3.94 121.58203125
3.95 121.58203125
3.96 121.58203125
3.97 121.58203125
3.98 121.58203125
3.99 121.58203125
4 121.58203125
4.01 121.58203125
4.02 121.58203125
4.03 121.58203125
4.04 121.58203125
4.05 121.58203125
4.06 121.58203125
4.07 121.58203125
4.08 124.986328125
4.09 125.958984375
4.1 125.958984375
4.11 125.958984375
4.12 125.47265625
4.13 123.52734375
4.14 124.986328125
4.15 124.986328125
4.16 125.958984375
4.17 124.986328125
4.18 125.47265625
4.19 123.52734375
4.2 125.47265625
4.21 124.986328125
4.22 126.4453125
4.23 124.986328125
4.24 124.986328125
4.25 123.52734375
4.26 125.47265625
4.27 124.986328125
4.28 124.986328125
4.29 125.47265625
4.3 124.986328125
4.31 124.013671875
4.32 124.5
4.33 125.47265625
4.34 124.986328125
4.35 124.5
4.36 124.986328125
4.37 124.986328125
4.38 125.958984375
4.39 125.47265625
4.4 122.5546875
4.41 121.58203125
4.42 121.58203125
4.43 121.58203125
4.44 121.58203125
4.45 121.58203125
4.46 121.58203125
4.47 121.58203125
4.48 121.58203125
4.49 121.58203125
4.5 121.58203125
4.51 121.58203125
4.52 121.58203125
4.53 121.58203125
4.54 121.58203125
4.55 121.58203125
4.56 121.58203125
4.57 121.58203125
4.58 121.58203125
4.59 121.58203125
4.6 121.58203125
4.61 121.58203125
4.62 121.58203125
4.63 119.63671875
4.64 117.69140625
4.65 116.71875
4.66 115.74609375
4.67 113.80078125
4.68 112.828125
4.69 111.85546875
4.7 110.8828125
4.71 108.451171875
4.72 104.07421875
4.73 100.18359375
4.74 120.609375
4.75 116.71875
4.76 112.828125
4.77 108.451171875
4.78 104.07421875
4.79 100.18359375
4.8 121.095703125
4.81 116.71875
4.82 112.828125
4.83 108.451171875
4.84 104.560546875
4.85 100.18359375
4.86 121.095703125
4.87 116.71875
4.88 112.828125
4.89 108.9375
4.9 104.560546875
4.91 100.669921875
4.92 121.095703125
4.93 117.205078125
4.94 112.828125
4.95 108.9375
4.96 104.560546875
4.97 100.669921875
4.98 121.58203125
4.99 121.58203125
5 121.58203125
5.01 121.58203125
5.02 121.58203125
5.03 121.58203125
5.04 121.58203125
5.05 121.58203125
5.06 121.58203125
5.07 121.58203125
5.08 121.58203125
5.09 121.58203125
5.1 121.58203125
5.11 121.58203125
5.12 121.58203125
5.13 121.58203125
5.14 121.58203125
5.15 121.58203125
5.16 121.58203125
5.17 121.58203125
5.18 121.58203125
5.19 121.58203125
5.2 121.58203125
5.21 121.58203125
5.22 121.58203125
5.23 121.58203125
5.24 121.58203125
5.25 121.58203125
5.26 121.58203125
5.27 121.58203125
5.28 121.58203125
5.29 124.986328125
5.3 124.986328125
5.31 124.986328125
5.32 124.986328125
5.33 125.958984375
5.34 122.5546875
5.35 125.47265625
5.36 124.986328125
5.37 125.47265625
5.38 124.986328125
5.39 124.986328125
5.4 122.5546875
5.41 125.47265625
5.42 125.47265625
5.43 125.47265625
5.44 125.47265625
5.45 124.986328125
5.46 123.041015625
5.47 125.47265625
5.48 125.47265625
5.49 125.47265625
5.5 125.47265625
5.51 125.47265625
5.52 123.041015625
5.53 125.47265625
5.54 124.986328125
5.55 124.986328125
5.56 124.986328125
5.57 125.47265625
5.58 124.986328125
5.59 124.986328125
5.6 124.986328125
5.61 122.068359375
5.62 121.58203125
5.63 121.58203125
5.64 121.58203125
5.65 121.58203125
5.66 121.58203125
5.67 121.58203125
5.68 121.58203125
5.69 121.58203125
5.7 121.58203125
5.71 121.58203125
5.72 121.58203125
5.73 121.58203125
5.74 121.58203125
5.75 121.58203125
5.76 121.58203125
5.77 121.58203125
5.78 121.58203125
5.79 121.58203125
5.8 121.58203125
5.81 121.58203125
5.82 121.58203125
5.83 121.58203125
5.84 121.58203125
5.85 121.58203125
5.86 121.58203125
5.87 121.58203125
5.88 121.58203125
5.89 121.58203125
5.9 121.58203125
5.91 121.58203125
5.92 121.58203125
5.93 121.58203125
5.94 121.58203125
5.95 121.58203125
5.96 121.58203125
5.97 121.58203125
5.98 121.58203125
5.99 121.58203125
6 121.58203125
6.01 121.58203125
6.02 121.58203125
6.03 121.58203125
6.04 121.58203125
6.05 121.58203125
6.06 121.58203125
6.07 121.58203125
6.08 121.58203125
6.09 121.58203125
6.1 121.58203125
6.11 121.58203125
6.12 121.58203125
6.13 121.58203125
6.14 120.123046875
6.15 118.177734375
6.16 116.71875
6.17 115.74609375
6.18 114.287109375
6.19 112.828125
6.2 111.85546875
6.21 110.8828125
6.22 108.9375
6.23 104.560546875
6.24 100.669921875
6.25 121.095703125
6.26 117.205078125
6.27 112.828125
6.28 108.9375
6.29 104.560546875
6.3 100.669921875
6.31 121.095703125
6.32 117.205078125
6.33 113.314453125
6.34 108.9375
6.35 105.046875
6.36 100.669921875
6.37 121.58203125
6.38 117.205078125
6.39 113.314453125
6.4 108.9375
6.41 105.046875
6.42 101.15625
6.43 121.58203125
6.44 117.69140625
6.45 113.314453125
6.46 109.423828125
6.47 105.046875
6.48 101.15625
6.49 121.58203125
6.5 121.58203125
6.51 121.58203125
6.52 121.58203125
6.53 121.58203125
6.54 121.58203125
6.55 121.58203125
6.56 121.58203125
6.57 121.58203125
6.58 121.58203125
6.59 121.58203125
6.6 121.58203125
6.61 121.58203125
6.62 121.58203125
6.63 121.58203125
6.64 121.58203125
6.65 121.58203125
6.66 121.58203125
6.67 121.58203125
6.68 121.58203125
6.69 121.58203125
6.7 121.58203125
6.71 121.58203125
6.72 121.58203125
6.73 121.58203125
6.74 121.58203125
6.75 121.58203125
6.76 121.58203125
6.77 121.58203125
6.78 121.58203125
6.79 121.58203125
6.8 121.58203125
6.81 121.58203125
6.82 121.58203125
6.83 121.58203125
6.84 121.58203125
6.85 121.58203125
6.86 121.58203125
6.87 121.58203125
6.88 121.58203125
6.89 121.58203125
6.9 121.58203125
6.91 121.58203125
6.92 121.58203125
6.93 121.58203125
6.94 121.58203125
6.95 121.58203125
6.96 121.58203125
6.97 121.58203125
6.98 121.58203125
6.99 125.47265625
7 124.986328125
7.01 125.47265625
7.02 124.986328125
7.03 124.986328125
7.04 122.5546875
7.05 125.47265625
7.06 125.47265625
7.07 125.47265625
7.08 125.47265625
7.09 124.986328125
7.1 123.041015625
7.11 125.47265625
7.12 125.47265625
7.13 125.47265625
7.14 125.47265625
7.15 124.986328125
7.16 123.041015625
7.17 125.47265625
7.18 125.47265625
7.19 125.958984375
7.2 125.47265625
7.21 125.47265625
7.22 123.041015625
7.23 125.47265625
7.24 124.986328125
7.25 124.986328125
7.26 125.47265625
7.27 125.47265625
7.28 125.47265625
7.29 124.986328125
7.3 124.986328125
7.31 122.068359375
7.32 121.58203125
7.33 121.58203125
7.34 121.58203125
7.35 121.58203125
7.36 121.58203125
7.37 121.58203125
7.38 121.58203125
7.39 121.58203125
7.4 121.58203125
7.41 121.58203125
7.42 121.58203125
7.43 121.58203125
7.44 121.58203125
7.45 121.58203125
7.46 121.58203125
7.47 121.58203125
7.48 121.58203125
7.49 121.58203125
7.5 121.58203125
7.51 121.58203125
7.52 121.58203125
7.53 121.58203125
7.54 120.123046875
7.55 118.177734375
7.56 116.71875
7.57 115.74609375
7.58 114.7734375
7.59 113.314453125
7.6 111.85546875
7.61 110.8828125
7.62 108.9375
7.63 105.046875
7.64 100.669921875
7.65 121.58203125
7.66 117.69140625
7.67 113.314453125
7.68 109.423828125
7.69 105.046875
7.7 101.15625
7.71 121.58203125
7.72 117.69140625
7.73 113.314453125
7.74 109.423828125
7.75 105.046875
7.76 101.15625
7.77 97.265625
7.78 117.69140625
7.79 113.80078125
7.8 109.423828125
7.81 105.533203125
7.82 101.15625
7.83 97.265625
7.84 117.69140625
7.85 113.80078125
7.86 109.91015625
7.87 105.533203125
7.88 101.642578125
7.89 97.265625
7.9 121.58203125
7.91 121.58203125
7.92 121.58203125
7.93 121.58203125
7.94 121.58203125
7.95 121.58203125
7.96 121.58203125
7.97 121.58203125
7.98 121.58203125
7.99 121.58203125
8 121.58203125
8.01 121.58203125
8.02 121.58203125
8.03 121.58203125
8.04 121.58203125
8.05 121.58203125
8.06 121.58203125
8.07 121.58203125
8.08 121.58203125
8.09 121.58203125
8.1 121.58203125
8.11 121.58203125
8.12 121.58203125
8.13 121.58203125
8.14 121.58203125
8.15 121.58203125
8.16 121.58203125
8.17 121.58203125
8.18 121.58203125
8.19 121.58203125
8.2 125.47265625
8.21 125.47265625
8.22 125.47265625
8.23 125.47265625
8.24 124.986328125
8.25 123.041015625
8.26 125.47265625
8.27 125.47265625
8.28 125.47265625
8.29 125.47265625
8.3 125.47265625
8.31 123.041015625
8.32 125.958984375
8.33 125.47265625
8.34 125.958984375
8.35 125.47265625
8.36 125.47265625
8.37 123.041015625
8.38 124.986328125
8.39 125.47265625
8.4 125.958984375
8.41 125.958984375
8.42 125.47265625
8.43 123.52734375
8.44 125.47265625
8.45 125.47265625
8.46 124.986328125
8.47 125.47265625
8.48 125.47265625
8.49 125.47265625
};
\end{groupplot}

\end{tikzpicture}


==> figures/acm-toit-single-run-data-rates.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={PredicTor},
x grid style={white!69.0196078431373!black},
xlabel={Simulation time [s]},
xmajorgrids,
xmin=0, xmax=8.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Data rate [KB/s]},
ymajorgrids,
ymin=-50, ymax=450,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0.015 0
0.025 0
0.035 0
0.045 0
0.055 0
0.065 0
0.075 0
0.085 0
0.095 0
0.105 0
0.115 0
0.125 0
0.135 0
0.145 0
0.155 0
0.165 0
0.175 0
0.185 0
0.195 0
0.205 0
0.215 0
0.225 0
0.235 0
0.245 0
0.255 0
0.265 0
0.275 0
0.285 0
0.295 0
0.305 0
0.315 0
0.325 0
0.335 0
0.345 0
0.355 0
0.365 0
0.375 0
0.385 0
0.395 0
0.405 0
0.415 0
0.425 0
0.435 0
0.445 0
0.455 0
0.465 0
0.475 0
0.485 0
0.495 0
0.505 0
0.515 0
0.525 0
0.535 0
0.545 0
0.555 0
0.565 0
0.575 0
0.585 0
0.595 0
0.605 0
0.615 0
0.625 0
0.635 0
0.645 0
0.655 0
0.665 19.453125
0.675 38.90625
0.685 63.2226562500002
0.695 77.8125000000002
0.705 97.2656250000002
0.715 119.150390625
0.725 141.03515625
0.735 155.625
0.745 177.509765625
0.755 196.962890625
0.765 196.962890625
0.775 196.962890625
0.785 218.84765625
0.795 238.30078125
0.805 238.30078125
0.815 238.30078125
0.825 248.02734375
0.835 260.185546875
0.845 267.48046875
0.855 267.48046875
0.865 257.75390625
0.875 248.02734375
0.885 231.005859375
0.895 216.416015625
0.905 206.689453125
0.915 194.53125
0.925 179.94140625
0.935 165.3515625
0.945 155.625
0.955 145.8984375
0.965 150.76171875
0.975 150.76171875
0.985 141.03515625
0.995 131.30859375
1.005 138.603515625
1.015 138.603515625
1.025 138.603515625
1.035 136.171875
1.045 136.171875
1.055 136.171875
1.065 136.171875
1.075 136.171875
1.085 136.171875
1.095 136.171875
1.105 136.171875
1.115 136.171875
1.125 136.171875
1.135 136.171875
1.145 133.740234375
1.155 133.740234375
1.165 136.171875
1.175 136.171875
1.185 133.740234375
1.195 136.171875
1.205 133.740234375
1.215 133.740234375
1.225 133.740234375
1.235 136.171875
1.245 133.740234375
1.255 133.740234375
1.265 136.171875
1.275 136.171875
1.285 133.740234375
1.295 133.740234375
1.305 136.171875
1.315 136.171875
1.325 133.740234375
1.335 133.740234375
1.345 136.171875
1.355 136.171875
1.365 136.171875
1.375 136.171875
1.385 136.171875
1.395 133.740234375
1.405 136.171875
1.415 136.171875
1.425 136.171875
1.435 133.740234375
1.445 136.171875
1.455 136.171875
1.465 133.740234375
1.475 133.740234375
1.485 136.171875
1.495 136.171875
1.505 133.740234375
1.515 133.740234375
1.525 136.171875
1.535 136.171875
1.545 133.740234375
1.555 133.740234375
1.565 133.740234375
1.575 133.740234375
1.585 133.740234375
1.595 133.740234375
1.605 133.740234375
1.615 133.740234375
1.625 133.740234375
1.635 133.740234375
1.645 133.740234375
1.655 133.740234375
1.665 133.740234375
1.675 133.740234375
1.685 133.740234375
1.695 133.740234375
1.705 133.740234375
1.715 133.740234375
1.725 133.740234375
1.735 133.740234375
1.745 133.740234375
1.755 133.740234375
1.765 133.740234375
1.775 133.740234375
1.785 133.740234375
1.795 136.171875
1.805 133.740234375
1.815 133.740234375
1.825 133.740234375
1.835 136.171875
1.845 133.740234375
1.855 133.740234375
1.865 136.171875
1.875 136.171875
1.885 133.740234375
1.895 133.740234375
1.905 136.171875
1.915 136.171875
1.925 133.740234375
1.935 133.740234375
1.945 136.171875
1.955 136.171875
1.965 133.740234375
1.975 133.740234375
1.985 136.171875
1.995 133.740234375
2.005 136.171875
2.015 136.171875
2.025 136.171875
2.035 133.740234375
2.045 136.171875
2.055 136.171875
2.065 133.740234375001
2.075 133.740234375
2.085 136.171875
2.095 136.171875
2.105 133.740234375001
2.115 133.740234375
2.125 136.171875
2.135 136.171875
2.145 133.740234375001
2.155 136.171875
2.165 138.603515625001
2.175 138.603515625001
2.185 136.171875000001
2.195 138.603515625001
2.205 141.035156250001
2.215 143.466796875001
2.225 143.466796875001
2.235 145.8984375
2.245 148.330078125001
2.255 155.625000000001
2.265 158.056640625
2.275 158.056640625001
2.285 160.48828125
2.295 170.21484375
2.305 172.646484375
2.315 172.646484375
2.325 175.078125
2.335 184.8046875
2.345 184.8046875
2.355 182.373046875
2.365 187.236328125
2.375 194.53125
2.385 196.962890625
2.395 194.53125
2.405 194.53125
2.415 201.826171875
2.425 201.826171874999
2.435 201.826171875
2.445 201.826171875
2.455 201.826171875
2.465 201.826171875
2.475 201.826171875
2.485 201.826171875
2.495 201.826171875
2.505 201.826171875
2.515 201.826171875
2.525 201.826171875
2.535 201.826171875
2.545 201.826171875
2.555 201.826171875
2.565 201.826171875
2.575 201.826171875
2.585 201.826171875
2.595 201.826171875
2.605 201.826171875
2.615 201.826171875
2.625 201.826171875
2.635 201.826171875
2.645 201.826171875
2.655 201.826171875
2.665 201.826171875001
2.675 201.826171875
2.685 201.826171875001
2.695 201.826171875
2.705 201.826171875
2.715 201.826171875
2.725 201.826171875
2.735 201.826171875
2.745 201.826171875
2.755 201.826171875001
2.765 201.826171875
2.775 201.826171875
2.785 201.826171875
2.795 201.826171875
2.805 201.826171875
2.815 201.826171875
2.825 201.826171875
2.835 201.826171875
2.845 201.826171875
2.855 201.826171875
2.865 201.826171875
2.875 201.826171875
2.885 201.826171875
2.895 201.826171875
2.905 201.826171875
2.915 201.826171875
2.925 201.826171875
2.935 201.826171875
2.945 201.826171875
2.955 201.826171875
2.965 201.826171875
2.975 201.826171875
2.985 201.826171875
2.995 201.826171875
3.005 201.826171875
3.015 201.826171875
3.025 201.826171875
3.035 201.826171874999
3.045 201.826171875
3.055 201.826171875
3.065 201.826171875
3.075 201.826171875
3.085 201.826171875
3.095 201.826171875
3.105 201.826171875
3.115 201.826171875
3.125 201.826171875
3.135 201.826171875
3.145 201.826171875
3.155 201.826171875
3.165 201.826171875
3.175 201.826171875
3.185 201.826171875001
3.195 201.826171875
3.205 201.826171875
3.215 201.826171875
3.225 201.826171875
3.235 201.826171875
3.245 201.826171875
3.255 201.826171875
3.265 201.826171875
3.275 201.826171875
3.285 201.826171875
3.295 201.826171875
3.305 201.826171875
3.315 201.826171875
3.325 201.826171875
3.335 201.826171875
3.345 201.826171875
3.355 201.826171875
3.365 201.826171875
3.375 201.826171875
3.385 201.826171874999
3.395 201.826171875
3.405 201.826171874999
3.415 201.826171875
3.425 201.826171874999
3.435 201.826171875
3.445 201.826171875
3.455 201.826171875
3.465 201.826171875
3.475 201.826171875
3.485 201.826171875
3.495 201.826171875
3.505 201.826171875
3.515 201.826171875
3.525 201.826171875
3.535 201.826171875
3.545 201.826171875
3.555 201.826171875
3.565 201.826171875
3.575 201.826171875
3.585 201.826171875
3.595 201.826171875
3.605 201.826171875
3.615 201.826171875
3.625 201.826171875
3.635 201.826171875
3.645 201.826171875
3.655 201.826171875
3.665 201.826171875001
3.675 201.826171875
3.685 201.826171875001
3.695 201.826171875
3.705 201.826171875
3.715 201.826171875
3.725 201.826171875
3.735 201.826171875
3.745 201.826171875
3.755 201.826171875001
3.765 201.826171875
3.775 201.826171875
3.785 201.826171875
3.795 201.826171875
3.805 201.826171875
3.815 201.826171875
3.825 201.826171875
3.835 201.826171875
3.845 201.826171875
3.855 201.826171875
3.865 201.826171875
3.875 201.826171875
3.885 201.826171875
3.895 201.826171875
3.905 201.826171875
3.915 201.826171875
3.925 201.826171875
3.935 201.826171875
3.945 201.826171875
3.955 201.826171875
3.965 201.826171875
3.975 201.826171875
3.985 201.826171875
3.995 201.826171875
4.005 201.826171875
4.015 201.826171875
4.025 201.826171875
4.035 201.826171875
4.045 201.826171875
4.055 201.826171875
4.065 201.826171874999
4.075 201.826171874999
4.085 201.826171875
4.095 201.826171875
4.105 201.826171874999
4.115 201.826171874999
4.125 201.826171875
4.135 201.826171875
4.145 201.826171874999
4.155 201.826171874999
4.165 201.826171875
4.175 201.826171875
4.185 201.826171874999
4.195 201.826171874999
4.205 201.826171874999
4.215 201.826171874999
4.225 201.826171874999
4.235 201.826171874999
4.245 201.826171874999
4.255 201.826171874999
4.265 201.826171875
4.275 201.826171875
4.285 201.826171875
4.295 201.826171875
4.305 201.826171875001
4.315 201.826171875
4.325 201.826171875
4.335 201.826171875
4.345 201.826171875001
4.355 201.826171875
4.365 201.826171875
4.375 201.826171875
4.385 201.826171875001
4.395 201.826171875
4.405 201.826171875
4.415 201.826171875
4.425 201.826171875001
4.435 201.826171875
4.445 201.826171875
4.455 201.826171875
4.465 201.826171875
4.475 201.826171875
4.485 201.826171875
4.495 201.826171875
4.505 201.826171875
4.515 201.826171875001
4.525 201.826171875
4.535 201.826171875
4.545 201.826171875
4.555 201.826171875001
4.565 201.826171875
4.575 201.826171875
4.585 201.826171875
4.595 201.826171875
4.605 201.826171875
4.615 201.826171875
4.625 201.826171875
4.635 201.826171875001
4.645 201.826171875
4.655 201.826171875
4.665 201.826171875
4.675 201.826171875001
4.685 201.826171875
4.695 201.826171875
4.705 201.826171875
4.715 201.826171875
4.725 201.826171875
4.735 201.826171875
4.745 201.826171875
4.755 201.826171875
4.765 201.826171875001
4.775 201.826171875
4.785 201.826171875
4.795 201.826171875
4.805 201.826171875001
4.815 201.826171875
4.825 204.2578125
4.835 201.826171875
4.845 201.826171875001
4.855 204.2578125
4.865 201.826171875
4.875 201.826171875
4.885 201.826171875001
4.895 201.826171875
4.905 201.826171875
4.915 201.826171875
4.925 201.826171875001
4.935 201.826171875
4.945 201.826171875
4.955 201.826171875
4.965 201.826171875
4.975 201.826171875
4.985 201.826171875
4.995 201.826171875
5.005 201.826171875
5.015 201.826171875001
5.025 201.826171875
5.035 201.826171875
5.045 201.826171875
5.055 199.394531250001
5.065 201.826171875
5.075 201.826171875
5.085 199.39453125
5.095 189.66796875
5.105 187.236328124999
5.115 189.66796875
5.125 187.236328124999
5.135 177.509765625
5.145 177.509765624999
5.155 177.509765624999
5.165 172.646484374999
5.175 165.3515625
5.185 162.919921874999
5.195 162.919921874999
5.205 160.488281249999
5.215 150.761718749998
5.225 148.330078124999
5.235 150.761718749999
5.245 145.898437499999
5.255 138.603515624998
5.265 136.171874999999
5.275 138.603515624998
5.285 136.171874999998
5.295 136.171874999998
5.305 136.171874999999
5.315 136.171874999998
5.325 133.740234374998
5.335 133.740234374998
5.345 136.171874999999
5.355 136.171874999998
5.365 133.740234374998
5.375 133.740234374998
5.385 136.171874999999
5.395 136.171874999998
5.405 133.740234374998
5.415 133.740234374998
5.425 136.171874999999
5.435 133.740234374998
5.445 133.740234374998
5.455 133.740234374998
5.465 136.171874999998
5.475 133.740234374998
5.485 133.740234374998
5.495 133.740234374998
5.505 136.171874999998
5.515 133.740234374999
5.525 133.740234374999
5.535 133.740234374999
5.545 133.740234374999
5.555 133.740234375
5.565 133.740234374999
5.575 133.740234374999
5.585 133.740234374999
5.595 133.740234375
5.605 133.740234375
5.615 133.740234375
5.625 133.740234375
5.635 133.740234375001
5.645 133.740234375
5.655 133.740234375
5.665 133.740234375
5.675 133.740234375001
5.685 133.740234375001
5.695 133.740234375001
5.705 133.740234375001
5.715 133.740234375001
5.725 133.740234375001
5.735 133.740234375001
5.745 133.740234375001
5.755 133.740234375001
5.765 133.740234375001
5.775 133.740234375001
5.785 133.740234375001
5.795 136.171875000001
5.805 133.740234375002
5.815 133.740234375002
5.825 133.740234375002
5.835 136.171875000002
5.845 133.740234375002
5.855 133.740234375002
5.865 133.740234375002
5.875 136.171875000002
5.885 136.171875000002
5.895 136.171875000002
5.905 136.171875000002
5.915 136.171875000002
5.925 136.171875000003
5.935 136.171875000003
5.945 136.171875000003
5.955 136.171875000003
5.965 136.171875000003
5.975 136.171875000003
5.985 136.171875000003
5.995 133.740234375003
6.005 136.171875000003
6.015 136.171875000003
6.025 136.171875000002
6.035 133.740234375002
6.045 136.171875000002
6.055 136.171875000002
6.065 136.171875000001
6.075 133.740234375001
6.085 133.740234375001
6.095 133.740234375001
6.105 133.740234375
6.115 133.740234375
6.125 133.740234375
6.135 133.740234375
6.145 133.740234374998
6.155 133.740234374998
6.165 133.740234374998
6.175 133.740234374998
6.185 133.740234374997
6.195 133.740234374997
6.205 133.740234374997
6.215 133.740234374997
6.225 133.740234374997
6.235 133.740234374997
6.245 133.740234374997
6.255 133.740234374997
6.265 133.740234374998
6.275 133.740234374998
6.285 133.740234374998
6.295 133.740234374998
6.305 133.740234374999
6.315 133.740234374998
6.325 133.740234374998
6.335 133.740234374998
6.345 133.740234374999
6.355 133.740234374998
6.365 133.740234374998
6.375 133.740234374998
6.385 133.740234374999
6.395 136.171874999998
6.405 133.740234374998
6.415 133.740234374998
6.425 133.740234374999
6.435 136.171874999998
6.445 136.171874999998
6.455 136.171874999998
6.465 136.171874999998
6.475 136.171874999998
6.485 136.171874999998
6.495 136.171874999998
6.505 136.171874999998
6.515 136.171874999999
6.525 138.603515624998
6.535 138.603515624998
6.545 138.603515624998
6.555 138.603515624999
6.565 143.466796874998
6.575 143.466796874998
6.585 143.466796874998
6.595 141.03515625
6.605 148.330078124999
6.615 155.624999999999
6.625 158.056640624999
6.635 155.625
6.645 160.488281249999
6.655 167.783203124999
6.665 167.783203124999
6.675 167.783203125
6.685 175.078124999999
6.695 179.94140625
6.705 182.373046875
6.715 182.373046875
6.725 184.804687499999
6.735 192.099609375
6.745 192.099609375
6.755 194.53125
6.765 194.53125
6.775 199.39453125
6.785 201.826171875
6.795 201.826171875
6.805 201.826171875001
6.815 201.826171875
6.825 201.826171875
6.835 201.826171875
6.845 201.826171875001
6.855 199.394531250001
6.865 201.826171875001
6.875 201.826171875001
6.885 201.826171875002
6.895 201.826171875001
6.905 201.826171875001
6.915 201.826171875001
6.925 201.826171875002
6.935 201.826171875002
6.945 201.826171875002
6.955 201.826171875002
6.965 201.826171875002
6.975 201.826171875002
6.985 201.826171875002
6.995 201.826171875002
7.005 201.826171875002
7.015 201.826171875002
7.025 201.826171875001
7.035 201.826171875001
7.045 201.826171875001
7.055 201.826171875001
7.065 201.826171875
7.075 201.826171875
7.085 201.826171875
7.095 201.826171875001
7.105 201.826171874999
7.115 201.826171874999
7.125 201.826171874999
7.135 201.826171875
7.145 201.826171874999
7.155 201.826171874999
7.165 201.826171874999
7.175 201.826171874999
7.185 201.826171874998
7.195 201.826171874998
7.205 201.826171874998
7.215 201.826171874998
7.225 201.826171874998
7.235 201.826171874998
7.245 201.826171874998
7.255 201.826171874998
7.265 201.826171874999
7.275 201.826171874998
7.285 201.826171874998
7.295 201.826171874998
7.305 201.826171875
7.315 201.826171874999
7.325 201.826171874999
7.335 201.826171874999
7.345 201.826171875
7.355 201.826171874999
7.365 201.826171874999
7.375 201.826171874999
7.385 201.826171875
7.395 201.826171874999
7.405 201.826171874999
7.415 201.826171874999
7.425 201.826171875001
7.435 201.826171875
7.445 201.826171875
7.455 201.826171875
7.465 201.826171875
7.475 201.826171875
7.485 201.826171875
7.495 201.826171875
7.505 201.826171875
7.515 201.826171875001
7.525 201.826171875
7.535 201.826171875
7.545 201.826171875
7.555 201.826171875001
7.565 201.826171875
7.575 201.826171875
7.585 201.826171875
7.595 201.826171875001
7.605 201.826171875
7.615 201.826171875
7.625 201.826171875
7.635 201.826171875001
7.645 201.826171875
7.655 201.826171875
7.665 201.826171875
7.675 201.826171875001
7.685 201.826171875
7.695 201.826171875
7.705 201.826171875
7.715 201.826171875
7.725 201.826171875
7.735 201.826171875
7.745 201.826171875
7.755 201.826171875
7.765 201.826171875001
7.775 201.826171875
7.785 201.826171875
7.795 201.826171875
7.805 201.826171875001
7.815 201.826171875
7.825 201.826171875
7.835 201.826171875
7.845 201.826171875001
7.855 201.826171875001
7.865 201.826171875001
7.875 201.826171875001
7.885 201.826171875002
7.895 201.826171875001
7.905 201.826171875001
7.915 201.826171875001
7.925 201.826171875002
7.935 201.826171875002
7.945 201.826171875002
7.955 201.826171875002
7.965 201.826171875002
7.975 201.826171875002
7.985 201.826171875002
7.995 201.826171875002
8.005 201.826171875002
8.015 201.826171875002
8.025 201.826171875002
8.035 201.826171875002
8.045 201.826171875001
8.055 201.826171875001
8.065 201.826171875001
8.075 201.826171875001
8.085 201.826171875001
8.095 201.826171875001
8.105 201.826171875001
8.115 201.826171875001
8.125 201.826171875
8.135 201.826171875
8.145 201.826171875
8.155 201.826171875
8.165 201.826171875
8.175 201.826171875001
8.185 201.826171875001
8.195 201.826171875001
8.205 201.826171874999
8.215 201.826171874999
8.225 201.826171874999
8.235 201.826171874999
8.245 201.826171875001
8.255 201.826171875001
8.265 201.826171875001
8.275 201.826171875001
8.285 201.826171875001
8.295 201.826171875
8.305 201.826171875
8.315 201.826171875
8.325 201.826171875002
8.335 201.826171875002
8.345 201.826171875002
8.355 201.826171875002
8.365 201.826171875002
8.375 201.826171875001
8.385 201.826171875001
8.395 201.826171875001
8.405 201.826171875003
8.415 201.826171875003
8.425 201.826171875003
8.435 201.826171875003
8.445 201.826171875003
8.455 201.826171875002
8.465 201.826171875002
8.475 201.826171875002
};
\addplot [semithick, color1]
table {%
0.015 0
0.025 0
0.035 0
0.045 0
0.055 0
0.065 0
0.075 0
0.085 0
0.095 0
0.105 0
0.115 0
0.125 0
0.135 0
0.145 0
0.155 0
0.165 0
0.175 0
0.185 0
0.195 0
0.205 0
0.215 0
0.225 0
0.235 0
0.245 0
0.255 0
0.265 0
0.275 0
0.285 0
0.295 0
0.305 0
0.315 0
0.325 0
0.335 0
0.345 0
0.355 0
0.365 0
0.375 0
0.385 0
0.395 0
0.405 0
0.415 0
0.425 0
0.435 0
0.445 0
0.455 0
0.465 0
0.475 0
0.485 0
0.495 0
0.505 0
0.515 0
0.525 0
0.535 0
0.545 0
0.555 0
0.565 0
0.575 0
0.585 0
0.595 0
0.605 0
0.615 0
0.625 0
0.635 0
0.645 0
0.655 0
0.665 0
0.675 0
0.685 0
0.695 0
0.705 0
0.715 0
0.725 0
0.735 0
0.745 0
0.755 0
0.765 19.453125
0.775 38.90625
0.785 38.90625
0.795 38.90625
0.805 58.359375
0.815 77.8125000000002
0.825 77.8125000000002
0.835 77.8125000000002
0.845 85.1074218750002
0.855 104.560546875
0.865 104.560546875
0.875 104.560546875
0.885 111.85546875
0.895 133.740234375
0.905 133.740234375
0.915 133.740234375
0.925 141.03515625
0.935 160.48828125
0.945 160.48828125
0.955 160.48828125
0.965 148.330078125
0.975 148.330078125
0.985 148.330078125
0.995 148.330078125
1.005 136.171875
1.015 136.171875
1.025 136.171875
1.035 136.171875
1.045 136.171875
1.055 136.171875
1.065 136.171875
1.075 136.171875
1.085 136.171875
1.095 133.740234375
1.105 133.740234375
1.115 133.740234375
1.125 133.740234375
1.135 133.740234375
1.145 133.740234375
1.155 133.740234375
1.165 133.740234375
1.175 133.740234375
1.185 133.740234375
1.195 133.740234375
1.205 136.171875
1.215 133.740234375
1.225 133.740234375
1.235 133.740234375
1.245 136.171875
1.255 133.740234375
1.265 136.171875
1.275 136.171875
1.285 136.171875
1.295 133.740234375
1.305 136.171875
1.315 136.171875
1.325 136.171875
1.335 133.740234375
1.345 136.171875
1.355 136.171875
1.365 136.171875
1.375 133.740234375
1.385 136.171875
1.395 136.171875
1.405 133.740234375
1.415 136.171875
1.425 136.171875
1.435 136.171875
1.445 133.740234375
1.455 136.171875
1.465 133.740234375
1.475 133.740234375
1.485 133.740234375
1.495 136.171875
1.505 133.740234375
1.515 133.740234375
1.525 133.740234375
1.535 136.171875
1.545 133.740234375
1.555 133.740234375
1.565 133.740234375
1.575 136.171875
1.585 133.740234375
1.595 133.740234375
1.605 133.740234375
1.615 133.740234375
1.625 133.740234375
1.635 133.740234375
1.645 133.740234375
1.655 133.740234375
1.665 133.740234375
1.675 133.740234375
1.685 133.740234375
1.695 133.740234375
1.705 133.740234375
1.715 133.740234375
1.725 133.740234375
1.735 133.740234375
1.745 133.740234375
1.755 133.740234375
1.765 133.740234375
1.775 133.740234375
1.785 133.740234375
1.795 133.740234375
1.805 136.171875
1.815 133.740234375
1.825 133.740234375
1.835 133.740234375
1.845 136.171875
1.855 133.740234375
1.865 136.171875
1.875 136.171875
1.885 136.171875
1.895 136.171875
1.905 136.171875
1.915 136.171875
1.925 136.171875
1.935 133.740234375
1.945 136.171875
1.955 136.171875
1.965 136.171875
1.975 133.740234375
1.985 136.171875
1.995 136.171875
2.005 133.740234375
2.015 133.740234375
2.025 136.171875
2.035 136.171875
2.045 133.740234375
2.055 136.171874999999
2.065 133.740234374999
2.075 133.740234374999
2.085 133.740234375
2.095 131.308593749999
2.105 133.740234374999
2.115 133.740234374999
2.125 131.308593749999
2.135 133.740234374999
2.145 131.308593749999
2.155 131.308593749999
2.165 126.445312499999
2.175 128.876953124999
2.185 126.445312499999
2.195 126.445312499999
2.205 119.150390624998
2.215 114.287109374999
2.225 111.855468749999
2.235 111.855468749999
2.245 104.560546874998
2.255 87.5390624999988
2.265 87.5390624999988
2.275 87.5390624999988
2.285 80.2441406249987
2.295 63.2226562499991
2.305 60.791015624999
2.315 60.791015624999
2.325 55.9277343749989
2.335 36.4746093749994
2.345 36.4746093749994
2.355 36.4746093749994
2.365 34.0429687499993
2.375 14.5898437499998
2.385 14.5898437499998
2.395 14.5898437499998
2.405 14.5898437499998
2.415 2.43164062500004
2.425 2.43164062500004
2.435 2.43164062500004
2.445 2.43164062500004
2.455 -1.49213974509621e-14
2.465 -1.49213974509621e-14
2.475 -1.49213974509621e-14
2.485 -1.49213974509621e-14
2.495 -1.49213974509621e-14
2.505 -1.49213974509621e-14
2.515 -1.49213974509621e-14
2.525 -1.49213974509621e-14
2.535 -1.49213974509621e-14
2.545 -1.49213974509621e-14
2.555 -1.49213974509621e-14
2.565 -1.49213974509621e-14
2.575 -1.49213974509621e-14
2.585 -1.49213974509621e-14
2.595 -1.49213974509621e-14
2.605 -1.49213974509621e-14
2.615 -1.49213974509621e-14
2.625 -1.49213974509621e-14
2.635 -1.49213974509621e-14
2.645 -1.49213974509621e-14
2.655 -1.49213974509621e-14
2.665 -1.49213974509621e-14
2.675 -1.49213974509621e-14
2.685 -1.49213974509621e-14
2.695 -1.49213974509621e-14
2.705 -1.49213974509621e-14
2.715 -1.49213974509621e-14
2.725 -1.49213974509621e-14
2.735 -1.49213974509621e-14
2.745 -1.49213974509621e-14
2.755 -1.49213974509621e-14
2.765 -1.49213974509621e-14
2.775 -1.49213974509621e-14
2.785 -1.49213974509621e-14
2.795 -1.49213974509621e-14
2.805 -1.49213974509621e-14
2.815 -1.49213974509621e-14
2.825 -1.49213974509621e-14
2.835 -1.49213974509621e-14
2.845 -1.49213974509621e-14
2.855 -1.49213974509621e-14
2.865 -1.49213974509621e-14
2.875 -1.49213974509621e-14
2.885 -1.49213974509621e-14
2.895 -1.49213974509621e-14
2.905 -1.49213974509621e-14
2.915 -1.49213974509621e-14
2.925 -1.49213974509621e-14
2.935 -1.49213974509621e-14
2.945 -1.49213974509621e-14
2.955 -1.49213974509621e-14
2.965 -1.49213974509621e-14
2.975 -1.49213974509621e-14
2.985 -1.49213974509621e-14
2.995 -1.49213974509621e-14
3.005 -1.49213974509621e-14
3.015 -1.49213974509621e-14
3.025 -1.49213974509621e-14
3.035 -1.49213974509621e-14
3.045 -1.49213974509621e-14
3.055 -1.49213974509621e-14
3.065 -1.49213974509621e-14
3.075 -1.49213974509621e-14
3.085 -1.49213974509621e-14
3.095 -1.49213974509621e-14
3.105 -1.49213974509621e-14
3.115 -1.49213974509621e-14
3.125 -1.49213974509621e-14
3.135 -1.49213974509621e-14
3.145 -1.49213974509621e-14
3.155 -1.49213974509621e-14
3.165 -1.49213974509621e-14
3.175 -1.49213974509621e-14
3.185 -1.49213974509621e-14
3.195 -1.49213974509621e-14
3.205 -1.49213974509621e-14
3.215 -1.49213974509621e-14
3.225 -1.49213974509621e-14
3.235 -1.49213974509621e-14
3.245 -1.49213974509621e-14
3.255 -1.49213974509621e-14
3.265 -1.49213974509621e-14
3.275 -1.49213974509621e-14
3.285 -1.49213974509621e-14
3.295 -1.49213974509621e-14
3.305 -1.49213974509621e-14
3.315 -1.49213974509621e-14
3.325 -1.49213974509621e-14
3.335 -1.49213974509621e-14
3.345 -1.49213974509621e-14
3.355 -1.49213974509621e-14
3.365 -1.49213974509621e-14
3.375 -1.49213974509621e-14
3.385 -1.49213974509621e-14
3.395 -1.49213974509621e-14
3.405 -1.49213974509621e-14
3.415 -1.49213974509621e-14
3.425 -1.49213974509621e-14
3.435 -1.49213974509621e-14
3.445 -1.49213974509621e-14
3.455 -1.49213974509621e-14
3.465 -1.49213974509621e-14
3.475 -1.49213974509621e-14
3.485 -1.49213974509621e-14
3.495 -1.49213974509621e-14
3.505 -1.49213974509621e-14
3.515 -1.49213974509621e-14
3.525 -1.49213974509621e-14
3.535 -1.49213974509621e-14
3.545 -1.49213974509621e-14
3.555 -1.49213974509621e-14
3.565 -1.49213974509621e-14
3.575 -1.49213974509621e-14
3.585 -1.49213974509621e-14
3.595 -1.49213974509621e-14
3.605 -1.49213974509621e-14
3.615 -1.49213974509621e-14
3.625 -1.49213974509621e-14
3.635 -1.49213974509621e-14
3.645 -1.49213974509621e-14
3.655 -1.49213974509621e-14
3.665 -1.49213974509621e-14
3.675 -1.49213974509621e-14
3.685 -1.49213974509621e-14
3.695 -1.49213974509621e-14
3.705 -1.49213974509621e-14
3.715 -1.49213974509621e-14
3.725 -1.49213974509621e-14
3.735 -1.49213974509621e-14
3.745 -1.49213974509621e-14
3.755 -1.49213974509621e-14
3.765 -1.49213974509621e-14
3.775 -1.49213974509621e-14
3.785 -1.49213974509621e-14
3.795 -1.49213974509621e-14
3.805 -1.49213974509621e-14
3.815 -1.49213974509621e-14
3.825 -1.49213974509621e-14
3.835 -1.49213974509621e-14
3.845 -1.49213974509621e-14
3.855 -1.49213974509621e-14
3.865 -1.49213974509621e-14
3.875 -1.49213974509621e-14
3.885 -1.49213974509621e-14
3.895 -1.49213974509621e-14
3.905 -1.49213974509621e-14
3.915 -1.49213974509621e-14
3.925 -1.49213974509621e-14
3.935 -1.49213974509621e-14
3.945 -1.49213974509621e-14
3.955 -1.49213974509621e-14
3.965 -1.49213974509621e-14
3.975 -1.49213974509621e-14
3.985 -1.49213974509621e-14
3.995 -1.49213974509621e-14
4.005 -1.49213974509621e-14
4.015 -1.49213974509621e-14
4.025 -1.49213974509621e-14
4.035 -1.49213974509621e-14
4.045 -1.49213974509621e-14
4.055 -1.49213974509621e-14
4.065 -1.49213974509621e-14
4.075 -1.49213974509621e-14
4.085 -1.49213974509621e-14
4.095 -1.49213974509621e-14
4.105 -1.49213974509621e-14
4.115 -1.49213974509621e-14
4.125 -1.49213974509621e-14
4.135 -1.49213974509621e-14
4.145 -1.49213974509621e-14
4.155 -1.49213974509621e-14
4.165 -1.49213974509621e-14
4.175 -1.49213974509621e-14
4.185 -1.49213974509621e-14
4.195 -1.49213974509621e-14
4.205 -1.49213974509621e-14
4.215 -1.49213974509621e-14
4.225 -1.49213974509621e-14
4.235 -1.49213974509621e-14
4.245 -1.49213974509621e-14
4.255 -1.49213974509621e-14
4.265 -1.49213974509621e-14
4.275 -1.49213974509621e-14
4.285 -1.49213974509621e-14
4.295 -1.49213974509621e-14
4.305 -1.49213974509621e-14
4.315 -1.49213974509621e-14
4.325 -1.49213974509621e-14
4.335 -1.49213974509621e-14
4.345 -1.49213974509621e-14
4.355 -1.49213974509621e-14
4.365 -1.49213974509621e-14
4.375 -1.49213974509621e-14
4.385 -1.49213974509621e-14
4.395 -1.49213974509621e-14
4.405 -1.49213974509621e-14
4.415 -1.49213974509621e-14
4.425 -1.49213974509621e-14
4.435 -1.49213974509621e-14
4.445 -1.49213974509621e-14
4.455 -1.49213974509621e-14
4.465 -1.49213974509621e-14
4.475 -1.49213974509621e-14
4.485 -1.49213974509621e-14
4.495 -1.49213974509621e-14
4.505 -1.49213974509621e-14
4.515 -1.49213974509621e-14
4.525 -1.49213974509621e-14
4.535 -1.49213974509621e-14
4.545 -1.49213974509621e-14
4.555 -1.49213974509621e-14
4.565 -1.49213974509621e-14
4.575 -1.49213974509621e-14
4.585 -1.49213974509621e-14
4.595 -1.49213974509621e-14
4.605 -1.49213974509621e-14
4.615 -1.49213974509621e-14
4.625 -1.49213974509621e-14
4.635 -1.49213974509621e-14
4.645 -1.49213974509621e-14
4.655 -1.49213974509621e-14
4.665 -1.49213974509621e-14
4.675 -1.49213974509621e-14
4.685 -1.49213974509621e-14
4.695 -1.49213974509621e-14
4.705 -1.49213974509621e-14
4.715 -1.49213974509621e-14
4.725 -1.49213974509621e-14
4.735 -1.49213974509621e-14
4.745 -1.49213974509621e-14
4.755 -1.49213974509621e-14
4.765 -1.49213974509621e-14
4.775 -1.49213974509621e-14
4.785 -1.49213974509621e-14
4.795 -1.49213974509621e-14
4.805 -1.49213974509621e-14
4.815 -1.49213974509621e-14
4.825 -1.49213974509621e-14
4.835 -1.49213974509621e-14
4.845 -1.49213974509621e-14
4.855 -1.49213974509621e-14
4.865 -1.49213974509621e-14
4.875 -1.49213974509621e-14
4.885 -1.49213974509621e-14
4.895 -1.49213974509621e-14
4.905 -1.49213974509621e-14
4.915 -1.49213974509621e-14
4.925 -1.49213974509621e-14
4.935 -1.49213974509621e-14
4.945 -1.49213974509621e-14
4.955 -1.49213974509621e-14
4.965 -1.49213974509621e-14
4.975 -1.49213974509621e-14
4.985 -1.49213974509621e-14
4.995 -1.49213974509621e-14
5.005 -1.49213974509621e-14
5.015 -1.49213974509621e-14
5.025 -1.49213974509621e-14
5.035 -1.49213974509621e-14
5.045 -1.49213974509621e-14
5.055 -1.49213974509621e-14
5.065 -1.49213974509621e-14
5.075 -1.49213974509621e-14
5.085 7.29492187500014
5.095 21.8847656250005
5.105 24.3164062500003
5.115 24.3164062500003
5.125 31.6113281250004
5.135 43.7695312500007
5.145 48.6328125000004
5.155 48.6328125000004
5.165 58.3593750000006
5.175 70.5175781250008
5.185 75.3808593750005
5.195 75.3808593750005
5.205 82.6757812500007
5.215 94.8339843750009
5.225 102.12890625
5.235 102.12890625
5.245 109.423828125001
5.255 121.582031250001
5.265 128.876953125001
5.275 128.876953125001
5.285 128.876953125001
5.295 126.445312500001
5.305 131.308593750001
5.315 131.308593750001
5.325 131.308593750001
5.335 131.308593750001
5.345 133.740234375002
5.355 133.740234375002
5.365 131.308593750002
5.375 131.308593750002
5.385 133.740234375002
5.395 133.740234375002
5.405 133.740234375002
5.415 133.740234375002
5.425 133.740234375003
5.435 133.740234375003
5.445 133.740234375003
5.455 136.171875000003
5.465 133.740234375003
5.475 133.740234375003
5.485 133.740234375003
5.495 136.171875000003
5.505 133.740234375003
5.515 133.740234375003
5.525 133.740234375002
5.535 138.603515625002
5.545 133.740234375002
5.555 133.740234375002
5.565 133.740234375002
5.575 138.603515625002
5.585 133.740234375002
5.595 133.740234375002
5.605 136.171875000001
5.615 141.035156250001
5.625 133.740234375001
5.635 133.740234375001
5.645 136.171875
5.655 138.603515625
5.665 136.171875
5.675 136.171875
5.685 136.171874999999
5.695 138.603515624999
5.705 136.171874999999
5.715 136.171874999999
5.725 136.171874999999
5.735 136.171874999999
5.745 136.171874999999
5.755 136.171874999999
5.765 136.171875
5.775 136.171874999998
5.785 136.171874999998
5.795 136.171874999998
5.805 133.740234374999
5.815 133.740234374998
5.825 136.171874999998
5.835 136.171874999998
5.845 133.740234374999
5.855 133.740234374997
5.865 133.740234374997
5.875 133.740234374997
5.885 133.740234374998
5.895 133.740234374996
5.905 133.740234374996
5.915 133.740234374996
5.925 133.740234374997
5.935 133.740234374995
5.945 133.740234374995
5.955 133.740234374995
5.965 133.740234374995
5.975 133.740234374995
5.985 133.740234374995
5.995 133.740234374995
6.005 133.740234374995
6.015 133.740234374997
6.025 133.740234374997
6.035 133.740234374997
6.045 133.740234374997
6.055 133.740234374998
6.065 133.740234374998
6.075 133.740234374998
6.085 133.740234374998
6.095 133.740234374999
6.105 133.740234374999
6.115 133.740234374999
6.125 133.740234374999
6.135 133.740234375001
6.145 133.740234375
6.155 133.740234375
6.165 133.740234375
6.175 133.740234375002
6.185 133.740234375002
6.195 133.740234375002
6.205 136.171875000002
6.215 136.171875000002
6.225 133.740234375002
6.235 133.740234375002
6.245 136.171875000002
6.255 136.171875000002
6.265 136.171875000002
6.275 136.171875000002
6.285 136.171875000002
6.295 136.171875000002
6.305 136.171875000002
6.315 136.171875000002
6.325 136.171875000002
6.335 136.171875000002
6.345 136.171875000003
6.355 136.171875000003
6.365 136.171875000003
6.375 136.171875000003
6.385 136.171875000003
6.395 136.171875000003
6.405 133.740234375003
6.415 133.740234375003
6.425 136.171875000003
6.435 136.171875000003
6.445 133.740234375003
6.455 133.740234375003
6.465 133.740234375003
6.475 133.740234375003
6.485 133.740234375003
6.495 131.308593750003
6.505 131.308593750003
6.515 131.308593750003
6.525 128.876953125002
6.535 128.876953125002
6.545 128.876953125002
6.555 128.876953125002
6.565 121.582031250002
6.575 116.718750000002
6.585 116.718750000002
6.595 116.718750000002
6.605 109.423828125002
6.615 94.8339843750015
6.625 92.4023437500014
6.635 92.4023437500014
6.645 85.1074218750013
6.655 68.0859375000009
6.665 65.6542968750009
6.675 65.6542968750009
6.685 58.3593750000007
6.695 43.7695312500004
6.705 41.3378906250003
6.715 41.3378906250003
6.725 36.4746093750007
6.735 19.4531250000003
6.745 17.0214843750003
6.755 17.0214843750003
6.765 17.0214843750003
6.775 4.86328125
6.785 2.43164062499995
6.795 2.43164062499995
6.805 2.43164062499995
6.815 -1.00897068477934e-13
6.825 -1.00897068477934e-13
6.835 -1.00897068477934e-13
6.845 -1.00897068477934e-13
6.855 -1.00897068477934e-13
6.865 -1.00897068477934e-13
6.875 -1.00897068477934e-13
6.885 -1.00897068477934e-13
6.895 -1.00897068477934e-13
6.905 -1.00897068477934e-13
6.915 -1.00897068477934e-13
6.925 -1.00897068477934e-13
6.935 -1.00897068477934e-13
6.945 -1.00897068477934e-13
6.955 -1.00897068477934e-13
6.965 -1.00897068477934e-13
6.975 -1.00897068477934e-13
6.985 -1.00897068477934e-13
6.995 -1.00897068477934e-13
7.005 -1.00897068477934e-13
7.015 -1.00897068477934e-13
7.025 -1.00897068477934e-13
7.035 -1.00897068477934e-13
7.045 -1.00897068477934e-13
7.055 -1.00897068477934e-13
7.065 -1.00897068477934e-13
7.075 -1.00897068477934e-13
7.085 -1.00897068477934e-13
7.095 -1.00897068477934e-13
7.105 -1.00897068477934e-13
7.115 -1.00897068477934e-13
7.125 -1.00897068477934e-13
7.135 -1.00897068477934e-13
7.145 -1.00897068477934e-13
7.155 -1.00897068477934e-13
7.165 -1.00897068477934e-13
7.175 -1.00897068477934e-13
7.185 -1.00897068477934e-13
7.195 -1.00897068477934e-13
7.205 -1.00897068477934e-13
7.215 -1.00897068477934e-13
7.225 -1.00897068477934e-13
7.235 -1.00897068477934e-13
7.245 -1.00897068477934e-13
7.255 -1.00897068477934e-13
7.265 -1.00897068477934e-13
7.275 -1.00897068477934e-13
7.285 -1.00897068477934e-13
7.295 -1.00897068477934e-13
7.305 -1.00897068477934e-13
7.315 -1.00897068477934e-13
7.325 -1.00897068477934e-13
7.335 -1.00897068477934e-13
7.345 -1.00897068477934e-13
7.355 -1.00897068477934e-13
7.365 -1.00897068477934e-13
7.375 -1.00897068477934e-13
7.385 -1.00897068477934e-13
7.395 -1.00897068477934e-13
7.405 -1.00897068477934e-13
7.415 -1.00897068477934e-13
7.425 -1.00897068477934e-13
7.435 -1.00897068477934e-13
7.445 -1.00897068477934e-13
7.455 -1.00897068477934e-13
7.465 -1.00897068477934e-13
7.475 -1.00897068477934e-13
7.485 -1.00897068477934e-13
7.495 -1.00897068477934e-13
7.505 -1.00897068477934e-13
7.515 -1.00897068477934e-13
7.525 -1.00897068477934e-13
7.535 -1.00897068477934e-13
7.545 -1.00897068477934e-13
7.555 -1.00897068477934e-13
7.565 -1.00897068477934e-13
7.575 -1.00897068477934e-13
7.585 -1.00897068477934e-13
7.595 -1.00897068477934e-13
7.605 -1.00897068477934e-13
7.615 -1.00897068477934e-13
7.625 -1.00897068477934e-13
7.635 -1.00897068477934e-13
7.645 -1.00897068477934e-13
7.655 -1.00897068477934e-13
7.665 -1.00897068477934e-13
7.675 -1.00897068477934e-13
7.685 -1.00897068477934e-13
7.695 -1.00897068477934e-13
7.705 -1.00897068477934e-13
7.715 -1.00897068477934e-13
7.725 -1.00897068477934e-13
7.735 -1.00897068477934e-13
7.745 -1.00897068477934e-13
7.755 -1.00897068477934e-13
7.765 -1.00897068477934e-13
7.775 -1.00897068477934e-13
7.785 -1.00897068477934e-13
7.795 -1.00897068477934e-13
7.805 -1.00897068477934e-13
7.815 -1.00897068477934e-13
7.825 -1.00897068477934e-13
7.835 -1.00897068477934e-13
7.845 -1.00897068477934e-13
7.855 -1.00897068477934e-13
7.865 -1.00897068477934e-13
7.875 -1.00897068477934e-13
7.885 -1.00897068477934e-13
7.895 -1.00897068477934e-13
7.905 -1.00897068477934e-13
7.915 -1.00897068477934e-13
7.925 -1.00897068477934e-13
7.935 -1.00897068477934e-13
7.945 -1.00897068477934e-13
7.955 -1.00897068477934e-13
7.965 -1.00897068477934e-13
7.975 -1.00897068477934e-13
7.985 -1.00897068477934e-13
7.995 -1.00897068477934e-13
8.005 -1.00897068477934e-13
8.015 -1.00897068477934e-13
8.025 -1.00897068477934e-13
8.035 -1.00897068477934e-13
8.045 -1.00897068477934e-13
8.055 -1.00897068477934e-13
8.065 -1.00897068477934e-13
8.075 -1.00897068477934e-13
8.085 -1.00897068477934e-13
8.095 -1.00897068477934e-13
8.105 -1.00897068477934e-13
8.115 -1.00897068477934e-13
8.125 -1.00897068477934e-13
8.135 -1.00897068477934e-13
8.145 -1.00897068477934e-13
8.155 -1.00897068477934e-13
8.165 -1.00897068477934e-13
8.175 -1.00897068477934e-13
8.185 -1.00897068477934e-13
8.195 -1.00897068477934e-13
8.205 -1.00897068477934e-13
8.215 -1.00897068477934e-13
8.225 -1.00897068477934e-13
8.235 -1.00897068477934e-13
8.245 -1.00897068477934e-13
8.255 -1.00897068477934e-13
8.265 -1.00897068477934e-13
8.275 -1.00897068477934e-13
8.285 -1.00897068477934e-13
8.295 -1.00897068477934e-13
8.305 -1.00897068477934e-13
8.315 -1.00897068477934e-13
8.325 -1.00897068477934e-13
8.335 -1.00897068477934e-13
8.345 -1.00897068477934e-13
8.355 -1.00897068477934e-13
8.365 -1.00897068477934e-13
8.375 -1.00897068477934e-13
8.385 -1.00897068477934e-13
8.395 -1.00897068477934e-13
8.405 -1.00897068477934e-13
8.415 -1.00897068477934e-13
8.425 -1.00897068477934e-13
8.435 -1.00897068477934e-13
8.445 -1.00897068477934e-13
8.455 -1.00897068477934e-13
8.465 -1.00897068477934e-13
8.475 -1.00897068477934e-13
};
\addplot [semithick, color2]
table {%
0.015 0
0.025 0
0.035 0
0.045 0
0.055 0
0.065 0
0.075 0
0.085 0
0.095 0
0.105 0
0.115 0
0.125 0
0.135 0
0.145 0
0.155 0
0.165 0
0.175 0
0.185 0
0.195 0
0.205 0
0.215 0
0.225 0
0.235 0
0.245 0
0.255 0
0.265 0
0.275 0
0.285 0
0.295 0
0.305 0
0.315 0
0.325 0
0.335 0
0.345 0
0.355 0
0.365 0
0.375 0
0.385 0
0.395 0
0.405 0
0.415 0
0.425 0
0.435 0
0.445 0
0.455 0
0.465 0
0.475 0
0.485 0
0.495 0
0.505 0
0.515 0
0.525 0
0.535 0
0.545 0
0.555 0
0.565 0
0.575 0
0.585 0
0.595 0
0.605 0
0.615 0
0.625 0
0.635 0
0.645 0
0.655 0
0.665 0
0.675 0
0.685 0
0.695 0
0.705 0
0.715 0
0.725 0
0.735 0
0.745 0
0.755 0
0.765 0
0.775 0
0.785 0
0.795 0
0.805 0
0.815 0
0.825 9.72656249999999
0.835 19.453125
0.845 24.31640625
0.855 24.31640625
0.865 31.611328125
0.875 43.76953125
0.885 48.6328125
0.895 48.6328125
0.905 55.9277343749999
0.915 70.5175781249999
0.925 75.3808593749999
0.935 75.3808593749999
0.945 85.1074218749999
0.955 94.8339843749999
0.965 102.12890625
0.975 102.12890625
0.985 109.423828125
0.995 121.58203125
1.005 128.876953125
1.015 128.876953125
1.025 126.4453125
1.035 128.876953125
1.045 128.876953125
1.055 128.876953125
1.065 131.30859375
1.075 131.30859375
1.085 131.30859375
1.095 131.30859375
1.105 133.740234375
1.115 131.30859375
1.125 133.740234375
1.135 133.740234375
1.145 131.30859375
1.155 133.740234375
1.165 133.740234375
1.175 133.740234375
1.185 133.740234375
1.195 133.740234375
1.205 133.740234375
1.215 133.740234375
1.225 133.740234375
1.235 133.740234375
1.245 136.171875
1.255 136.171875
1.265 133.740234375
1.275 133.740234375
1.285 136.171875
1.295 136.171875
1.305 133.740234375
1.315 133.740234375
1.325 133.740234375
1.335 133.740234375
1.345 133.740234375
1.355 136.171875
1.365 133.740234375
1.375 133.740234375
1.385 136.171875
1.395 136.171875
1.405 133.740234375
1.415 133.740234375
1.425 133.740234375
1.435 136.171875
1.445 133.740234375
1.455 133.740234375
1.465 133.740234375
1.475 136.171875
1.485 133.740234375
1.495 133.740234375
1.505 136.171875
1.515 136.171875
1.525 133.740234375
1.535 133.740234375
1.545 136.171875
1.555 133.740234375
1.565 133.740234375
1.575 133.740234375
1.585 133.740234375
1.595 133.740234375
1.605 133.740234375
1.615 133.740234375
1.625 136.171875
1.635 133.740234375
1.645 133.740234375
1.655 133.740234375
1.665 136.171875
1.675 133.740234375
1.685 133.740234375
1.695 133.740234375
1.705 133.740234375
1.715 133.740234375
1.725 133.740234375
1.735 133.740234375
1.745 133.740234375
1.755 133.740234375
1.765 133.740234375
1.775 133.740234375
1.785 133.740234375
1.795 133.740234375
1.805 136.171875
1.815 136.171875
1.825 133.740234375
1.835 133.740234375
1.845 136.171875
1.855 136.171875
1.865 133.740234375
1.875 133.740234375
1.885 136.171875
1.895 136.171875
1.905 133.740234375
1.915 133.740234375
1.925 136.171875
1.935 136.171875
1.945 133.740234375
1.955 136.171875
1.965 136.171875
1.975 136.171875
1.985 136.171875
1.995 136.171875
2.005 133.740234375
2.015 133.740234375
2.025 133.740234375
2.035 136.171875
2.045 133.740234375
2.055 133.740234375
2.065 138.603515625
2.075 136.171875
2.085 136.171875
2.095 136.171875
2.105 138.603515625
2.115 136.171875
2.125 136.171875
2.135 136.171875
2.145 138.603515625001
2.155 133.740234375
2.165 138.603515625001
2.175 138.603515625001
2.185 138.603515625001
2.195 136.171875000001
2.205 143.466796875001
2.215 145.898437500001
2.225 145.898437500001
2.235 143.466796875001
2.245 150.761718750001
2.255 158.056640625001
2.265 155.625000000001
2.275 158.056640625001
2.285 160.488281250001
2.295 170.214843750001
2.305 167.783203125
2.315 172.646484375001
2.325 175.078125000001
2.335 182.373046875001
2.345 184.8046875
2.355 184.804687500001
2.365 184.8046875
2.375 194.53125
2.385 192.099609375
2.395 196.962890625001
2.405 194.53125
2.415 199.39453125
2.425 201.826171875
2.435 201.826171875
2.445 201.826171875
2.455 201.826171875
2.465 201.826171875
2.475 201.826171875
2.485 201.826171875
2.495 201.826171875
2.505 204.2578125
2.515 201.826171875
2.525 201.826171875
2.535 201.826171875
2.545 199.39453125
2.555 201.826171875
2.565 201.826171875
2.575 201.826171875
2.585 204.2578125
2.595 201.826171875
2.605 201.826171875
2.615 204.2578125
2.625 201.826171875
2.635 201.826171875
2.645 201.826171875
2.655 201.826171875
2.665 201.826171875
2.675 201.826171875
2.685 201.826171875
2.695 201.826171875
2.705 201.826171875
2.715 201.826171875
2.725 201.826171875
2.735 201.826171875
2.745 201.826171875
2.755 201.826171875
2.765 201.826171875
2.775 201.826171875
2.785 201.826171875
2.795 201.826171875
2.805 201.826171875
2.815 201.826171875
2.825 201.826171875
2.835 201.826171875001
2.845 201.826171875
2.855 201.826171875
2.865 201.826171875
2.875 201.826171875
2.885 201.826171875
2.895 201.826171875
2.905 201.826171875
2.915 201.826171875001
2.925 201.826171875
2.935 201.826171875
2.945 201.826171875
2.955 201.826171875
2.965 201.826171875
2.975 201.826171875
2.985 201.826171875
2.995 201.826171875
3.005 201.826171875
3.015 201.826171875
3.025 201.826171875
3.035 201.826171875
3.045 201.826171875
3.055 201.826171875
3.065 201.826171875
3.075 201.826171875
3.085 201.826171875
3.095 201.826171875
3.105 201.826171875
3.115 201.826171875
3.125 201.826171875
3.135 201.826171875
3.145 201.826171875
3.155 201.826171875
3.165 201.826171875
3.175 201.826171875
3.185 201.826171875
3.195 201.826171875
3.205 201.826171875
3.215 201.826171875
3.225 201.826171875
3.235 201.826171875
3.245 201.826171875
3.255 201.826171875
3.265 201.826171875
3.275 201.826171875
3.285 201.826171875
3.295 201.826171875
3.305 201.826171875
3.315 201.826171875
3.325 201.826171875
3.335 201.826171875
3.345 201.826171875
3.355 201.826171875
3.365 201.826171875
3.375 201.826171875
3.385 201.826171875
3.395 201.826171875
3.405 201.826171875
3.415 201.826171875
3.425 201.826171875
3.435 201.826171875001
3.445 201.826171875
3.455 201.826171875
3.465 201.826171875
3.475 201.826171875
3.485 201.826171875
3.495 201.826171875
3.505 201.826171875
3.515 201.826171875
3.525 201.826171875
3.535 201.826171875
3.545 201.826171875
3.555 201.826171875
3.565 201.826171875
3.575 201.826171875
3.585 201.826171875
3.595 201.826171875
3.605 201.826171875
3.615 201.826171875
3.625 201.826171875
3.635 201.826171875
3.645 201.826171875
3.655 201.826171875
3.665 201.826171875
3.675 201.826171875
3.685 201.826171875
3.695 201.826171875
3.705 201.826171875
3.715 201.826171875
3.725 201.826171875
3.735 201.826171875
3.745 201.826171875
3.755 201.826171875
3.765 201.826171875
3.775 201.826171875
3.785 201.826171875
3.795 201.826171875
3.805 201.826171875
3.815 201.826171875
3.825 201.826171875
3.835 201.826171875001
3.845 201.826171875
3.855 201.826171875
3.865 201.826171875
3.875 201.826171875
3.885 201.826171875
3.895 201.826171875
3.905 201.826171875
3.915 201.826171875001
3.925 201.826171875
3.935 201.826171875
3.945 201.826171875
3.955 201.826171875
3.965 201.826171875
3.975 201.826171875
3.985 201.826171875
3.995 201.826171875
4.005 201.826171875
4.015 201.826171875
4.025 201.826171875
4.035 201.826171875
4.045 201.826171875001
4.055 201.826171875001
4.065 201.826171875
4.075 201.826171875
4.085 201.826171875001
4.095 201.826171875001
4.105 201.826171875
4.115 201.826171875
4.125 201.826171875001
4.135 201.826171875001
4.145 201.826171875
4.155 201.826171875
4.165 201.826171875001
4.175 201.826171875001
4.185 201.826171875
4.195 201.826171875
4.205 201.826171875
4.215 201.826171875
4.225 201.826171875
4.235 201.826171875
4.245 201.826171875
4.255 201.826171875
4.265 201.826171875001
4.275 201.826171875
4.285 201.826171875
4.295 201.826171875
4.305 201.826171875001
4.315 201.826171875
4.325 201.826171875
4.335 201.826171875
4.345 201.826171875001
4.355 201.826171875
4.365 201.826171875
4.375 201.826171875
4.385 201.826171875
4.395 201.826171874999
4.405 201.826171874999
4.415 201.826171874999
4.425 201.826171875
4.435 201.826171874999
4.445 201.826171874999
4.455 201.826171874999
4.465 201.826171874999
4.475 201.826171874999
4.485 201.826171874999
4.495 201.826171874999
4.505 201.826171874999
4.515 201.826171875
4.525 201.826171874999
4.535 201.826171874999
4.545 201.826171874999
4.555 201.826171875
4.565 201.826171874999
4.575 201.826171874999
4.585 204.257812499999
4.595 201.826171875
4.605 201.826171874999
4.615 201.826171874999
4.625 204.2578125
4.635 201.826171875001
4.645 201.826171874999
4.655 201.826171874999
4.665 201.826171874999
4.675 201.826171875001
4.685 201.826171875
4.695 201.826171875
4.705 199.39453125
4.715 201.826171875
4.725 201.826171875
4.735 201.826171875
4.745 204.2578125
4.755 201.826171875
4.765 201.826171875001
4.775 201.826171875
4.785 199.39453125
4.795 201.826171875
4.805 201.826171875001
4.815 201.826171875
4.825 199.39453125
4.835 201.826171875
4.845 201.826171875001
4.855 201.826171875
4.865 201.826171875
4.875 199.39453125
4.885 201.826171875001
4.895 201.826171875
4.905 204.2578125
4.915 201.826171875
4.925 201.826171875001
4.935 201.826171875
4.945 201.826171875
4.955 201.826171875
4.965 201.826171875
4.975 201.826171875
4.985 201.826171875
4.995 201.826171875
5.005 201.826171875
5.015 201.826171875001
5.025 201.826171875001
5.035 201.826171875001
5.045 201.826171875001
5.055 201.826171875001
5.065 201.826171875
5.075 204.2578125
5.085 199.39453125
5.095 189.667968750001
5.105 189.66796875
5.115 187.236328125
5.125 184.8046875
5.135 177.509765625001
5.145 175.078125
5.155 177.509765625
5.165 172.646484375
5.175 162.919921875
5.185 160.488281249999
5.195 162.919921875
5.205 160.488281249999
5.215 150.761718749999
5.225 150.761718749999
5.235 150.761718749999
5.245 145.898437499999
5.255 138.603515624999
5.265 136.171875
5.275 136.171874999999
5.285 136.171874999999
5.295 136.171874999999
5.305 136.171875
5.315 136.171874999999
5.325 136.171874999999
5.335 136.171874999999
5.345 136.171875
5.355 133.740234374999
5.365 136.171874999999
5.375 136.171874999999
5.385 138.603515624999
5.395 133.740234374998
5.405 133.740234374998
5.415 133.740234374998
5.425 136.171874999999
5.435 136.171874999998
5.445 133.740234374998
5.455 133.740234374998
5.465 136.171874999998
5.475 136.171874999998
5.485 133.740234374998
5.495 133.740234374998
5.505 131.308593749998
5.515 136.171874999999
5.525 133.740234374998
5.535 133.740234374998
5.545 133.740234374998
5.555 136.171874999999
5.565 133.740234374999
5.575 133.740234374999
5.585 136.171874999999
5.595 136.171875
5.605 133.740234374999
5.615 133.740234374999
5.625 136.171874999999
5.635 133.740234375
5.645 133.740234375
5.655 133.740234375
5.665 136.171875
5.675 133.740234375001
5.685 133.740234375001
5.695 133.740234375001
5.705 138.603515625001
5.715 133.740234375001
5.725 133.740234375001
5.735 133.740234375001
5.745 136.171875000001
5.755 133.740234375001
5.765 133.740234375001
5.775 133.740234375001
5.785 133.740234375001
5.795 133.740234375001
5.805 133.740234375002
5.815 133.740234375002
5.825 133.740234375002
5.835 133.740234375002
5.845 133.740234375002
5.855 133.740234375002
5.865 133.740234375002
5.875 133.740234375002
5.885 133.740234375002
5.895 133.740234375002
5.905 131.308593750002
5.915 133.740234375002
5.925 133.740234375003
5.935 133.740234375003
5.945 131.308593750003
5.955 133.740234375003
5.965 133.740234375003
5.975 133.740234375003
5.985 131.308593750003
5.995 133.740234375003
6.005 133.740234375003
6.015 133.740234375003
6.025 131.308593750002
6.035 136.171875000002
6.045 133.740234375002
6.055 133.740234375002
6.065 131.308593750001
6.075 136.171875000001
6.085 133.740234375001
6.095 133.740234375001
6.105 133.740234375
6.115 136.171875
6.125 136.171875
6.135 136.171875
6.145 136.171874999999
6.155 136.171874999999
6.165 136.171874999999
6.175 136.171874999999
6.185 136.171874999999
6.195 136.171874999999
6.205 136.171874999999
6.215 136.171874999999
6.225 136.171874999999
6.235 133.740234374998
6.245 136.171874999999
6.255 136.171874999999
6.265 136.171874999999
6.275 133.740234374998
6.285 136.171874999998
6.295 136.171874999998
6.305 136.171874999999
6.315 133.740234374998
6.325 133.740234374998
6.335 133.740234374998
6.345 133.740234374999
6.355 133.740234374998
6.365 133.740234374998
6.375 133.740234374998
6.385 133.740234374999
6.395 133.740234374998
6.405 133.740234374998
6.415 133.740234374998
6.425 133.740234374998
6.435 133.740234374997
6.445 133.740234374997
6.455 133.740234374997
6.465 133.740234374997
6.475 133.740234374997
6.485 133.740234374997
6.495 133.740234374997
6.505 133.740234374997
6.515 136.171874999998
6.525 136.171874999998
6.535 136.171874999998
6.545 138.603515624998
6.555 138.603515624999
6.565 141.035156249999
6.575 141.035156249999
6.585 145.898437499999
6.595 143.466796875
6.605 148.330078124999
6.615 153.193359374999
6.625 155.624999999999
6.635 155.625
6.645 162.919921874999
6.655 167.783203124999
6.665 170.214843749999
6.675 170.214843750001
6.685 175.078125
6.695 179.94140625
6.705 182.373046875
6.715 182.373046875
6.725 187.236328125
6.735 192.099609375
6.745 194.53125
6.755 192.099609375
6.765 194.53125
6.775 199.39453125
6.785 199.39453125
6.795 201.826171875
6.805 201.826171875001
6.815 201.826171875001
6.825 201.826171875001
6.835 201.826171875001
6.845 201.826171875002
6.855 201.826171875001
6.865 204.257812500001
6.875 201.826171875001
6.885 201.826171875002
6.895 201.826171875002
6.905 204.257812500002
6.915 201.826171875002
6.925 201.826171875003
6.935 201.826171875002
6.945 199.394531250002
6.955 201.826171875002
6.965 201.826171875002
6.975 204.257812500002
6.985 201.826171875002
6.995 201.826171875002
7.005 201.826171875002
7.015 201.826171875002
7.025 201.826171875001
7.035 201.826171875001
7.045 201.826171875001
7.055 201.826171875002
7.065 201.826171875
7.075 201.826171875
7.085 201.826171875
7.095 201.826171875001
7.105 201.826171875
7.115 201.826171875
7.125 201.826171875
7.135 201.826171875
7.145 201.826171874999
7.155 201.826171874999
7.165 201.826171874999
7.175 201.826171875
7.185 201.826171874998
7.195 201.826171874998
7.205 201.826171874998
7.215 201.826171874998
7.225 201.826171874998
7.235 201.826171874998
7.245 201.826171874998
7.255 201.826171874998
7.265 201.826171875
7.275 201.826171874999
7.285 201.826171874999
7.295 201.826171874999
7.305 201.826171875
7.315 201.826171874999
7.325 201.826171874999
7.335 201.826171874999
7.345 201.826171875
7.355 201.826171874999
7.365 201.826171874999
7.375 201.826171874999
7.385 201.826171875
7.395 201.826171874999
7.405 201.826171874999
7.415 201.826171874999
7.425 201.826171875
7.435 201.826171874999
7.445 201.826171874999
7.455 201.826171874999
7.465 201.826171874999
7.475 201.826171874999
7.485 201.826171874999
7.495 201.826171874999
7.505 201.826171874999
7.515 201.826171875
7.525 201.826171874999
7.535 201.826171874999
7.545 201.826171874999
7.555 201.826171875
7.565 201.826171875
7.575 201.826171875
7.585 201.826171875
7.595 201.826171875001
7.605 201.826171875
7.615 201.826171875
7.625 201.826171875
7.635 201.826171875001
7.645 201.826171875
7.655 201.826171875
7.665 201.826171875
7.675 201.826171875001
7.685 201.826171875
7.695 201.826171875
7.705 201.826171875
7.715 201.826171875
7.725 201.826171875
7.735 201.826171875
7.745 201.826171875
7.755 201.826171875
7.765 201.826171875001
7.775 201.826171875
7.785 201.826171875
7.795 201.826171875
7.805 201.826171875001
7.815 201.826171875
7.825 201.826171875
7.835 201.826171875
7.845 201.826171875001
7.855 201.826171875001
7.865 201.826171875001
7.875 201.826171875001
7.885 201.826171875002
7.895 201.826171875001
7.905 201.826171875001
7.915 201.826171875001
7.925 201.826171875002
7.935 201.826171875002
7.945 201.826171875002
7.955 201.826171875002
7.965 201.826171875002
7.975 201.826171875002
7.985 201.826171875002
7.995 201.826171875002
8.005 201.826171875002
8.015 201.826171875002
8.025 201.826171875002
8.035 201.826171875002
8.045 201.826171875
8.055 201.826171875001
8.065 201.826171875001
8.075 201.826171875001
8.085 201.826171875001
8.095 201.826171875001
8.105 201.826171875001
8.115 201.826171875001
8.125 201.826171874999
8.135 201.826171875
8.145 201.826171875
8.155 201.826171875
8.165 201.826171875
8.175 201.826171875
8.185 201.826171875
8.195 201.826171875
8.205 201.826171874999
8.215 201.826171874999
8.225 201.826171874999
8.235 201.826171874999
8.245 201.826171875001
8.255 201.826171875001
8.265 201.826171875001
8.275 201.826171875001
8.285 201.826171875001
8.295 201.826171875
8.305 201.826171875
8.315 201.826171875
8.325 201.826171875002
8.335 201.826171875002
8.345 201.826171875002
8.355 201.826171875002
8.365 201.826171875002
8.375 201.826171875
8.385 201.826171875
8.395 201.826171875
8.405 201.826171875002
8.415 201.826171875002
8.425 201.826171875002
8.435 201.826171875002
8.445 201.826171875002
8.455 201.826171875001
8.465 201.826171875001
8.475 201.826171875001
};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={Vanilla Tor},
x grid style={white!69.0196078431373!black},
xlabel={Simulation time [s]},
xmajorgrids,
xmin=0, xmax=8.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-50, ymax=450,
ytick style={color=black},
yticklabels={}
]
\addplot [semithick, color0]
table {%
0.015 0
0.025 0
0.035 0
0.045 0
0.055 0
0.065 0
0.075 0
0.085 0
0.095 0
0.105 0
0.115 0
0.125 0
0.135 0
0.145 0
0.155 0
0.165 0
0.175 0
0.185 0
0.195 0
0.205 0
0.215 0
0.225 0
0.235 0
0.245 0
0.255 0
0.265 0
0.275 0
0.285 0
0.295 0
0.305 0
0.315 0
0.325 0
0.335 0
0.345 0
0.355 0
0.365 0
0.375 0
0.385 0
0.395 0
0.405 0
0.415 0
0.425 0
0.435 0
0.445 0
0.455 0
0.465 0
0.475 0
0.485 0
0.495 0
0.505 0
0.515 0
0.525 4.86328125
0.535 26.748046875
0.545 46.201171875
0.555 70.5175781249999
0.565 87.5390625000001
0.575 111.85546875
0.585 131.30859375
0.595 153.193359375
0.605 175.078125
0.615 196.962890625
0.625 218.84765625
0.635 240.732421875
0.645 260.185546875
0.655 282.0703125
0.665 303.955078125
0.675 325.83984375
0.685 347.724609375
0.695 367.177734375
0.705 391.494140625
0.715 410.947265625
0.725 430.400390625
0.735 427.96875
0.745 430.400390625
0.755 427.96875
0.765 430.400390625
0.775 427.96875
0.785 430.400390625
0.795 427.96875
0.805 427.96875
0.815 425.537109375
0.825 425.537109375
0.835 423.10546875
0.845 425.537109375
0.855 425.537109375
0.865 413.37890625
0.875 401.220703125
0.885 389.0625
0.895 381.767578125
0.905 367.177734375
0.915 357.451171875
0.925 345.29296875
0.935 333.134765625
0.945 320.9765625
0.955 311.25
0.965 301.5234375
0.975 289.365234375
0.985 277.20703125
0.995 267.48046875
1.005 255.322265625
1.015 245.595703125
1.025 235.869140625
1.035 226.142578125
1.045 213.984375
1.055 201.826171875
1.065 201.826171875
1.075 201.826171875
1.085 204.2578125
1.095 201.826171875
1.105 201.826171875
1.115 201.826171875
1.125 199.39453125
1.135 194.53125
1.145 187.236328125
1.155 179.94140625
1.165 172.646484375
1.175 165.3515625
1.185 158.056640625
1.195 150.76171875
1.205 143.466796875
1.215 138.603515625
1.225 128.876953125
1.235 121.58203125
1.245 116.71875
1.255 109.423828125
1.265 102.12890625
1.275 94.833984375
1.285 85.107421875
1.295 80.244140625
1.305 72.94921875
1.315 65.654296875
1.325 58.3593749999998
1.335 58.3593749999998
1.345 58.3593749999998
1.355 55.9277343749998
1.365 58.3593749999998
1.375 58.3593749999999
1.385 58.3593749999999
1.395 58.3593749999999
1.405 58.3593749999999
1.415 58.3593749999999
1.425 58.3593749999999
1.435 58.3593749999999
1.445 55.9277343749999
1.455 55.9277343749999
1.465 55.9277343749999
1.475 58.3593749999999
1.485 60.7910156249999
1.495 58.3593749999999
1.505 58.3593749999999
1.515 58.3593749999999
1.525 58.3593749999999
1.535 63.2226562499999
1.545 70.5175781249998
1.555 77.8124999999998
1.565 85.1074218749998
1.575 92.4023437499998
1.585 99.6972656249998
1.595 104.560546875
1.605 114.287109375
1.615 119.150390625
1.625 126.4453125
1.635 133.740234375
1.645 141.03515625
1.655 150.76171875
1.665 158.056640625
1.675 162.919921875
1.685 170.21484375
1.695 175.078125
1.705 184.8046875
1.715 189.66796875
1.725 196.962890625
1.735 192.099609375
1.745 184.8046875
1.755 177.509765625
1.765 167.783203125
1.775 160.48828125
1.785 153.193359375
1.795 150.76171875
1.805 138.603515625
1.815 131.30859375
1.825 126.4453125
1.835 119.150390625
1.845 111.85546875
1.855 102.12890625
1.865 94.8339843749998
1.875 87.5390624999999
1.885 77.8124999999999
1.895 75.3808593749999
1.905 63.2226562499999
1.915 60.7910156249999
1.925 53.4960937499999
1.935 55.9277343749999
1.945 55.9277343749999
1.955 55.9277343749999
1.965 55.9277343749999
1.975 55.9277343749999
1.985 55.9277343749999
1.995 53.4960937499999
2.005 55.927734375
2.015 55.9277343749999
2.025 55.927734375
2.035 55.927734375
2.045 55.927734375
2.055 55.927734375
2.065 55.927734375
2.075 55.9277343749999
2.085 55.927734375
2.095 53.4960937499999
2.105 58.359375
2.115 55.927734375
2.125 55.927734375
2.135 58.3593749999998
2.145 65.654296875
2.155 75.3808593749998
2.165 82.67578125
2.175 89.9707031249998
2.185 99.697265625
2.195 106.9921875
2.205 114.287109375
2.215 121.58203125
2.225 126.4453125
2.235 133.740234375
2.245 141.03515625
2.255 148.330078125
2.265 155.625
2.275 165.3515625
2.285 172.646484375
2.295 179.94140625
2.305 184.8046875
2.315 194.53125
2.325 201.826171875
2.335 204.2578125
2.345 201.826171875
2.355 192.099609375
2.365 184.8046875
2.375 175.078125
2.385 162.919921875
2.395 155.625
2.405 145.8984375
2.415 141.03515625
2.425 138.603515625
2.435 136.171875
2.445 126.4453125
2.455 119.150390625
2.465 109.423828125
2.475 97.265625
2.485 87.5390625000002
2.495 82.6757812500001
2.505 80.2441406250005
2.515 75.3808593750001
2.525 68.0859375000003
2.535 58.3593750000001
2.545 53.4960937500003
2.555 51.0644531250003
2.565 48.6328125000003
2.575 51.0644531250003
2.585 55.9277343750004
2.595 60.7910156250002
2.605 65.6542968750003
2.615 60.7910156250002
2.625 53.4960937500004
2.635 48.6328125000001
2.645 48.6328125000001
2.655 48.6328125
2.665 51.0644531250001
2.675 63.2226562499998
2.685 72.94921875
2.695 75.3808593749997
2.705 72.9492187499997
2.715 70.5175781249997
2.725 75.3808593749998
2.735 80.2441406249997
2.745 80.2441406249997
2.755 89.9707031249999
2.765 104.560546875
2.775 119.150390625
2.785 136.171874999999
2.795 148.330078125
2.805 162.919921874999
2.815 184.8046875
2.825 204.257812499999
2.835 221.279296875
2.845 243.164062499999
2.855 260.185546875
2.865 279.638671874999
2.875 286.93359375
2.885 296.660156249999
2.895 311.25
2.905 325.839843749999
2.915 337.998046875
2.925 352.587890624999
2.935 367.177734375
2.945 384.199218749999
2.955 391.494140624999
2.965 376.904296875
2.975 364.74609375
2.985 347.724609375
2.995 328.271484375
3.005 313.681640625
3.015 291.796875
3.025 282.0703125
3.035 282.070312499999
3.045 267.48046875
3.055 250.458984375
3.065 228.57421875
3.075 213.984375
3.085 194.53125
3.095 172.646484375
3.105 160.48828125
3.115 162.919921874999
3.125 150.76171875
3.135 136.171874999999
3.145 116.71875
3.155 104.560546874999
3.165 104.560546874999
3.175 99.6972656249994
3.185 99.6972656249996
3.195 114.287109374999
3.205 124.013671874999
3.215 131.308593749999
3.225 121.582031249999
3.235 102.12890625
3.245 99.6972656249995
3.255 97.2656249999995
3.265 99.6972656249995
3.275 102.12890625
3.285 124.013671874999
3.295 128.876953124999
3.305 126.445312499999
3.315 111.85546875
3.325 106.992187499999
3.335 111.85546875
3.345 116.71875
3.355 116.71875
3.365 121.58203125
3.375 138.603515625
3.385 155.624999999999
3.395 160.48828125
3.405 165.351562499999
3.415 177.509765625
3.425 199.394531249999
3.435 218.84765625
3.445 233.437499999999
3.455 255.322265625
3.465 267.480468749999
3.475 284.501953125
3.485 282.0703125
3.495 299.091796875
3.505 316.113281250001
3.515 328.271484375
3.525 342.861328125001
3.535 355.01953125
3.545 369.609375000001
3.555 386.630859375
3.565 398.789062500001
3.575 396.357421875
3.585 374.47265625
3.595 355.01953125
3.605 335.56640625
3.615 316.11328125
3.625 294.228515625001
3.635 274.775390625
3.645 255.322265625001
3.655 233.4375
3.665 218.84765625
3.675 194.53125
3.685 175.078125
3.695 153.193359375
3.705 131.308593749999
3.715 114.287109375
3.725 94.8339843749994
3.735 72.9492187499999
3.745 53.4960937499995
3.755 31.611328125
3.765 14.5898437499997
3.775 9.72656250000021
3.785 19.453125
3.795 29.1796875000002
3.805 41.3378906249999
3.815 51.0644531250001
3.825 63.2226562499998
3.835 72.94921875
3.845 82.6757812499998
3.855 94.8339843750001
3.865 104.560546875
3.875 121.58203125
3.885 121.58203125
3.895 121.58203125
3.905 121.58203125
3.915 121.58203125
3.925 121.58203125
3.935 121.58203125
3.945 138.603515625
3.955 158.056640625
3.965 179.94140625
3.975 189.66796875
3.985 201.826171875
3.995 213.984375
4.005 216.416015625001
4.015 228.574218750001
4.025 238.30078125
4.035 248.02734375
4.045 260.185546875001
4.055 269.912109375001
4.065 274.775390625
4.075 279.638671875
4.085 301.523437500001
4.095 320.976562500001
4.105 342.861328124999
4.115 364.74609375
4.125 364.74609375
4.135 364.74609375
4.145 355.01953125
4.155 350.15625
4.165 342.861328125001
4.175 337.998046875
4.185 333.134765625
4.195 325.83984375
4.205 325.83984375
4.215 320.9765625
4.225 306.386718750001
4.235 286.93359375
4.245 265.048828125
4.255 243.164062499999
4.265 228.57421875
4.275 206.689453125
4.285 184.804687499999
4.295 165.351562499999
4.305 143.466796875
4.315 121.58203125
4.325 121.58203125
4.335 121.58203125
4.345 114.287109375
4.355 99.6972656250002
4.365 99.6972656250002
4.375 85.1074218749998
4.385 77.8125000000012
4.395 72.9492187500002
4.405 68.0859375000001
4.415 60.791015625
4.425 63.2226562500007
4.435 75.3808593749999
4.445 85.1074218750001
4.455 94.8339843750003
4.465 104.560546875
4.475 121.582031249999
4.485 121.582031249999
4.495 121.582031249999
4.505 121.582031249999
4.515 121.582031249999
4.525 121.582031249999
4.535 121.582031249999
4.545 141.03515625
4.555 160.48828125
4.565 165.351562499999
4.575 187.236328124999
4.585 196.962890624999
4.595 209.12109375
4.605 218.847656249999
4.615 228.574218749999
4.625 238.300781249999
4.635 248.027343750001
4.645 257.753906249999
4.655 269.912109374999
4.665 277.207031249999
4.675 277.207031250001
4.685 301.523437499999
4.695 323.408203125
4.705 342.861328125
4.715 364.746093750001
4.725 379.3359375
4.735 398.7890625
4.745 398.7890625
4.755 401.220703125
4.765 401.220703125002
4.775 398.7890625
4.785 386.630859375
4.795 364.746093749999
4.805 345.292968750001
4.815 325.83984375
4.825 306.38671875
4.835 284.501953124999
4.845 265.048828125001
4.855 243.1640625
4.865 226.142578125
4.875 209.12109375
4.885 184.804687500001
4.895 162.919921875001
4.905 143.466796875
4.915 121.58203125
4.925 106.992187500001
4.935 87.5390625000004
4.945 68.0859375
4.955 46.2011718749995
4.965 26.7480468749991
4.975 7.29492187500041
4.985 12.1582031250005
4.995 21.8847656250007
5.005 31.6113281250009
5.015 41.3378906250011
5.025 51.0644531250005
5.035 63.2226562500007
5.045 75.380859375001
5.055 85.1074218750012
5.065 94.8339843750006
5.075 111.855468750001
5.085 121.582031250001
5.095 121.582031250001
5.105 121.582031250001
5.115 121.582031250001
5.125 121.582031250001
5.135 121.582031250001
5.145 126.445312500001
5.155 148.330078125001
5.165 167.783203125002
5.175 189.667968750002
5.185 199.39453125
5.195 211.552734375001
5.205 216.416015625001
5.215 226.142578125001
5.225 238.30078125
5.235 248.02734375
5.245 255.322265625001
5.255 269.912109375001
5.265 274.775390625002
5.275 277.20703125
5.285 289.365234375
5.295 311.250000000001
5.305 330.703125000001
5.315 355.01953125
5.325 369.609375
5.335 379.3359375
5.345 386.630859375001
5.355 376.904296875
5.365 374.472656249999
5.375 367.177734374999
5.385 359.882812500001
5.395 352.587890625
5.405 355.01953125
5.415 340.429687499999
5.425 318.544921875001
5.435 296.66015625
5.445 277.20703125
5.455 252.890624999999
5.465 238.300781249999
5.475 218.84765625
5.485 196.962890625
5.495 175.078125
5.505 155.624999999999
5.515 131.308593750001
5.525 116.71875
5.535 106.9921875
5.545 94.833984375
5.555 82.6757812500008
5.565 65.6542968750004
5.575 53.4960937500002
5.585 51.0644531250001
5.595 46.2011718750013
5.605 38.9062500000003
5.615 43.7695312500004
5.625 53.4960937500006
5.635 63.2226562500008
5.645 77.8124999999998
5.655 87.5390625
5.665 97.2656250000002
5.675 111.855468750001
5.685 121.58203125
5.695 121.58203125
5.705 121.58203125
5.715 121.58203125
5.725 121.58203125
5.735 121.58203125
5.745 128.876953125
5.755 150.761718750001
5.765 170.214843750001
5.775 189.667968749999
5.785 194.53125
5.795 204.2578125
5.805 213.984375000001
5.815 223.710937499999
5.825 233.4375
5.835 243.1640625
5.845 252.890625000001
5.855 262.6171875
5.865 272.34375
5.875 277.20703125
5.885 286.933593750001
5.895 306.38671875
5.905 328.271484375
5.915 350.156250000001
5.925 367.177734375001
5.935 389.0625
5.945 401.220703125
5.955 398.7890625
5.965 398.7890625
5.975 396.357421875
5.985 398.7890625
5.995 379.3359375
6.005 359.882812499999
6.015 340.429687500001
6.025 320.9765625
6.035 301.5234375
6.045 277.207031249999
6.055 257.753906250001
6.065 238.30078125
6.075 218.84765625
6.085 199.394531249999
6.095 179.941406250001
6.105 158.056640625
6.115 136.171875
6.125 119.150390624999
6.135 97.2656250000009
6.145 77.8125000000005
6.155 58.3593750000001
6.165 38.9062499999997
6.175 19.453125000001
6.185 5.51381162949838e-13
6.195 7.29492187500071
6.205 19.453125000001
6.215 29.1796875000012
6.225 38.9062500000005
6.235 48.6328125000007
6.245 63.222656250001
6.255 72.9492187500012
6.265 82.6757812500014
6.275 97.2656250000005
6.285 119.150390625001
6.295 121.582031250001
6.305 121.582031250001
6.315 121.582031250001
6.325 121.582031250001
6.335 121.582031250001
6.345 121.582031250001
6.355 121.582031250001
6.365 121.582031250001
6.375 121.582031250001
6.385 121.582031250001
6.395 114.287109375001
6.405 102.128906250001
6.415 94.8339843750004
6.425 97.2656250000013
6.435 97.2656250000004
6.445 92.4023437500003
6.455 92.4023437500003
6.465 92.4023437500003
6.475 87.5390625000007
6.485 75.3808593750004
6.495 85.1074218750006
6.505 94.8339843750008
6.515 104.560546875001
6.525 114.287109375
6.535 124.013671875001
6.545 133.740234375001
6.555 143.466796875001
6.565 153.193359375
6.575 165.351562500001
6.585 175.078125000001
6.595 182.373046875001
6.605 182.373046875001
6.615 179.941406250001
6.625 167.783203125001
6.635 158.056640625001
6.645 148.330078125001
6.655 138.603515625001
6.665 128.876953125001
6.675 119.150390625001
6.685 109.423828125001
6.695 97.2656250000009
6.705 87.5390625000007
6.715 77.8125000000005
6.725 68.0859375000011
6.735 58.3593750000009
6.745 48.6328125000007
6.755 38.9062500000005
6.765 29.1796875000012
6.775 17.0214843750009
6.785 7.29492187500071
6.795 5.49960077478318e-13
6.805 4.86328125000065
6.815 9.72656250000033
6.825 14.5898437500004
6.835 19.4531250000005
6.845 24.3164062500006
6.855 31.6113281250001
6.865 36.4746093750002
6.875 43.7695312500004
6.885 51.0644531250006
6.895 60.7910156249999
6.905 60.7910156249999
6.915 60.7910156249999
6.925 60.7910156249999
6.935 60.7910156249999
6.945 60.7910156249999
6.955 60.7910156249999
6.965 70.5175781250001
6.975 80.2441406249994
6.985 92.4023437499997
6.995 102.12890625
7.005 106.9921875
7.015 111.855468750001
7.025 116.71875
7.035 124.013671875
7.045 128.876953125
7.055 131.308593750001
7.065 136.171875
7.075 138.603515625
7.085 143.466796875
7.095 143.466796875001
7.105 150.761718750001
7.115 160.488281250001
7.125 172.646484375001
7.135 182.373046875001
7.145 192.099609375001
7.155 201.826171875001
7.165 201.826171875001
7.175 201.826171875002
7.185 201.826171875001
7.195 201.826171875001
7.205 199.394531250001
7.215 189.66796875
7.225 179.941406250001
7.235 167.783203125001
7.245 158.056640625001
7.255 148.330078125
7.265 138.603515625001
7.275 128.876953125001
7.285 116.718750000001
7.295 106.9921875
7.305 99.6972656250008
7.315 89.9707031250006
7.325 77.8125000000003
7.335 68.0859375000001
7.345 58.3593750000008
7.355 48.6328125000006
7.365 38.9062500000004
7.375 29.1796875000002
7.385 19.453125000001
7.395 19.4531250000002
7.405 19.4531250000002
7.415 29.1796875000004
7.425 38.9062500000006
7.435 46.2011718750001
7.445 48.6328125000001
7.455 51.0644531250002
7.465 53.4960937500002
7.475 58.3593749999999
7.485 60.791015625
7.495 60.791015625
7.505 60.791015625
7.515 63.22265625
7.525 65.6542968749999
7.535 68.0859374999999
7.545 72.94921875
7.555 75.3808593750001
7.565 77.8124999999999
7.575 80.244140625
7.585 80.244140625
7.595 80.2441406250009
7.605 82.67578125
7.615 82.67578125
7.625 82.67578125
7.635 87.5390625000008
7.645 94.8339843750001
7.655 102.12890625
7.665 109.423828125
7.675 114.287109375001
7.685 121.58203125
7.695 131.30859375
7.705 141.035156250001
7.715 150.761718750001
7.725 158.056640625
7.735 165.351562500001
7.745 170.214843750001
7.755 179.941406250001
7.765 184.804687500001
7.775 192.099609375
7.785 199.394531250001
7.795 201.826171875001
7.805 201.826171875002
7.815 199.394531250001
7.825 189.667968750001
7.835 177.509765625
7.845 167.783203125001
7.855 158.056640625001
7.865 148.330078125001
7.875 138.603515625
7.885 128.876953125001
7.895 119.150390625001
7.905 109.423828125001
7.915 97.2656250000004
7.925 87.539062500001
7.935 77.8125000000008
7.945 68.0859375000006
7.955 55.9277343750004
7.965 48.6328125000002
7.975 38.9062500000009
7.985 29.1796875000007
7.995 19.4531250000005
8.005 19.4531250000005
8.015 21.8847656250012
8.025 31.6113281250014
8.035 38.9062500000015
8.045 46.2011718750004
8.055 48.6328125000004
8.065 51.0644531250005
8.075 53.4960937500005
8.085 55.9277343750006
8.095 58.3593750000007
8.105 60.7910156250007
8.115 60.7910156250007
8.125 63.2226562500003
8.135 68.0859375000004
8.145 72.9492187500005
8.155 77.8125000000006
8.165 82.6757812500007
8.175 87.5390625000009
8.185 97.2656250000011
8.195 99.6972656250011
8.205 109.423828124998
8.215 121.582031249998
8.225 131.308593749998
8.235 141.035156249999
8.245 155.625
8.255 175.078125000001
8.265 192.099609375001
8.275 209.121093750001
8.285 228.574218750002
8.295 245.595703124999
8.305 262.617187499999
8.315 282.070312499999
8.325 299.091796875
8.335 313.681640625001
8.345 333.134765625001
8.355 345.292968750001
8.365 362.314453125002
8.375 376.904296874998
8.385 386.630859374999
8.395 401.220703124999
8.405 403.652343750003
8.415 401.220703125002
8.425 396.357421875002
8.435 379.335937500002
8.445 357.451171875002
8.455 335.566406250001
8.465 316.113281250001
8.475 296.66015625
};
\addplot [semithick, color1]
table {%
0.015 0
0.025 0
0.035 0
0.045 0
0.055 0
0.065 0
0.075 0
0.085 0
0.095 0
0.105 0
0.115 0
0.125 0
0.135 0
0.145 0
0.155 0
0.165 0
0.175 0
0.185 0
0.195 0
0.205 0
0.215 0
0.225 0
0.235 0
0.245 0
0.255 0
0.265 0
0.275 0
0.285 0
0.295 0
0.305 0
0.315 0
0.325 0
0.335 0
0.345 0
0.355 0
0.365 0
0.375 0
0.385 0
0.395 0
0.405 0
0.415 0
0.425 0
0.435 0
0.445 0
0.455 0
0.465 0
0.475 0
0.485 0
0.495 0
0.505 0
0.515 0
0.525 0
0.535 0
0.545 0
0.555 0
0.565 0
0.575 0
0.585 0
0.595 0
0.605 0
0.615 0
0.625 0
0.635 0
0.645 0
0.655 0
0.665 0
0.675 0
0.685 0
0.695 0
0.705 0
0.715 0
0.725 0
0.735 0
0.745 0
0.755 0
0.765 0
0.775 0
0.785 0
0.795 0
0.805 0
0.815 0
0.825 0
0.835 0
0.845 0
0.855 0
0.865 9.72656249999999
0.875 19.453125
0.885 29.1796875
0.895 38.90625
0.905 48.6328125
0.915 58.3593749999999
0.925 70.5175781249999
0.935 80.244140625
0.945 89.970703125
0.955 99.697265625
0.965 109.423828125
0.975 121.58203125
0.985 131.30859375
0.995 138.603515625
1.005 150.76171875
1.015 160.48828125
1.025 170.21484375
1.035 182.373046875
1.045 192.099609375
1.055 201.826171875
1.065 201.826171875
1.075 201.826171875
1.085 201.826171875
1.095 201.826171875
1.105 201.826171875
1.115 204.2578125
1.125 201.826171875
1.135 194.53125
1.145 187.236328125
1.155 179.94140625
1.165 172.646484375
1.175 165.3515625
1.185 158.056640625
1.195 153.193359375
1.205 143.466796875
1.215 136.171875
1.225 131.30859375
1.235 121.58203125
1.245 114.287109375
1.255 106.9921875
1.265 99.6972656250001
1.275 92.4023437500001
1.285 87.5390625000001
1.295 82.6757812500001
1.305 75.3808593750001
1.315 65.6542968750002
1.325 55.9277343749999
1.335 55.9277343749999
1.345 58.3593749999999
1.355 58.3593749999999
1.365 58.3593749999999
1.375 55.927734375
1.385 55.927734375
1.395 58.359375
1.405 58.359375
1.415 58.359375
1.425 55.927734375
1.435 58.359375
1.445 58.359375
1.455 58.359375
1.465 58.359375
1.475 58.359375
1.485 58.359375
1.495 55.927734375
1.505 55.927734375
1.515 55.927734375
1.525 58.359375
1.535 63.22265625
1.545 70.517578125
1.555 77.8125
1.565 85.107421875
1.575 92.4023437499999
1.585 99.6972656249999
1.595 104.560546875
1.605 111.85546875
1.615 119.150390625
1.625 128.876953125
1.635 133.740234375
1.645 141.03515625
1.655 148.330078125
1.665 158.056640625
1.675 165.3515625
1.685 170.21484375
1.695 177.509765625
1.705 184.8046875
1.715 192.099609375
1.725 196.962890625
1.735 192.099609375
1.745 182.373046875
1.755 175.078125
1.765 167.783203125
1.775 160.48828125
1.785 153.193359375
1.795 148.330078125
1.805 138.603515625
1.815 133.740234375
1.825 126.4453125
1.835 119.150390625
1.845 111.85546875
1.855 104.560546875
1.865 94.8339843749999
1.875 87.5390625
1.885 80.244140625
1.895 72.94921875
1.905 65.654296875
1.915 60.791015625
1.925 53.49609375
1.935 55.927734375
1.945 55.927734375
1.955 55.927734375
1.965 55.927734375
1.975 55.927734375
1.985 55.927734375
1.995 55.927734375
2.005 58.359375
2.015 55.927734375
2.025 53.49609375
2.035 55.9277343749999
2.045 55.927734375
2.055 55.9277343749999
2.065 55.927734375
2.075 55.9277343749999
2.085 55.9277343749999
2.095 55.9277343749999
2.105 55.9277343749999
2.115 53.4960937499999
2.125 58.359375
2.135 60.7910156249998
2.145 68.0859375
2.155 75.3808593749998
2.165 82.67578125
2.175 92.4023437499997
2.185 99.6972656249999
2.195 104.560546875
2.205 114.287109375
2.215 121.58203125
2.225 128.876953125
2.235 133.740234375
2.245 141.03515625
2.255 148.330078125
2.265 155.625
2.275 162.919921875
2.285 172.646484375
2.295 179.94140625
2.305 187.236328125
2.315 194.53125
2.325 199.39453125
2.335 201.826171875
2.345 201.826171875
2.355 192.099609375
2.365 187.236328125
2.375 175.078125
2.385 165.3515625
2.395 158.056640625
2.405 145.8984375
2.415 138.603515625
2.425 138.603515625
2.435 133.740234375
2.445 126.4453125
2.455 116.718749999999
2.465 109.423828125
2.475 99.6972656249994
2.485 87.5390624999997
2.495 80.2441406249996
2.505 77.8124999999999
2.515 75.3808593749996
2.525 68.0859374999998
2.535 58.3593749999996
2.545 51.0644531249999
2.555 51.0644531249999
2.565 48.6328125000001
2.575 48.6328125000001
2.585 55.9277343750002
2.595 60.791015625
2.605 65.6542968750001
2.615 63.22265625
2.625 53.4960937500003
2.635 51.0644531250001
2.645 48.6328125000002
2.655 51.0644531250001
2.665 51.0644531250002
2.675 58.3593750000001
2.685 58.3593750000001
2.695 55.927734375
2.705 48.6328124999999
2.715 41.337890625
2.725 38.90625
2.735 38.90625
2.745 36.4746093749999
2.755 36.4746093749999
2.765 34.0429687499999
2.775 34.0429687499999
2.785 26.7480468749997
2.795 19.4531249999999
2.805 14.5898437499998
2.815 14.5898437499998
2.825 14.5898437499998
2.835 12.1582031249998
2.845 12.1582031249998
2.855 9.72656249999989
2.865 7.29492187499984
2.875 9.9475983006414e-15
2.885 9.9475983006414e-15
2.895 9.9475983006414e-15
2.905 9.9475983006414e-15
2.915 9.9475983006414e-15
2.925 9.9475983006414e-15
2.935 9.9475983006414e-15
2.945 9.9475983006414e-15
2.955 9.9475983006414e-15
2.965 9.9475983006414e-15
2.975 9.9475983006414e-15
2.985 9.9475983006414e-15
2.995 9.9475983006414e-15
3.005 9.9475983006414e-15
3.015 9.9475983006414e-15
3.025 9.9475983006414e-15
3.035 9.9475983006414e-15
3.045 9.9475983006414e-15
3.055 9.9475983006414e-15
3.065 9.9475983006414e-15
3.075 9.9475983006414e-15
3.085 9.9475983006414e-15
3.095 9.9475983006414e-15
3.105 9.9475983006414e-15
3.115 9.9475983006414e-15
3.125 9.9475983006414e-15
3.135 9.9475983006414e-15
3.145 9.9475983006414e-15
3.155 9.9475983006414e-15
3.165 9.9475983006414e-15
3.175 9.9475983006414e-15
3.185 9.9475983006414e-15
3.195 9.9475983006414e-15
3.205 9.9475983006414e-15
3.215 9.9475983006414e-15
3.225 9.9475983006414e-15
3.235 9.9475983006414e-15
3.245 9.9475983006414e-15
3.255 9.9475983006414e-15
3.265 9.9475983006414e-15
3.275 9.9475983006414e-15
3.285 9.9475983006414e-15
3.295 9.9475983006414e-15
3.305 9.9475983006414e-15
3.315 9.9475983006414e-15
3.325 9.9475983006414e-15
3.335 9.9475983006414e-15
3.345 9.9475983006414e-15
3.355 9.9475983006414e-15
3.365 9.9475983006414e-15
3.375 9.9475983006414e-15
3.385 9.9475983006414e-15
3.395 9.9475983006414e-15
3.405 9.9475983006414e-15
3.415 9.9475983006414e-15
3.425 9.9475983006414e-15
3.435 9.9475983006414e-15
3.445 9.9475983006414e-15
3.455 9.9475983006414e-15
3.465 9.9475983006414e-15
3.475 9.9475983006414e-15
3.485 9.9475983006414e-15
3.495 9.9475983006414e-15
3.505 9.9475983006414e-15
3.515 9.9475983006414e-15
3.525 9.9475983006414e-15
3.535 9.9475983006414e-15
3.545 9.9475983006414e-15
3.555 9.9475983006414e-15
3.565 9.9475983006414e-15
3.575 9.9475983006414e-15
3.585 9.9475983006414e-15
3.595 9.9475983006414e-15
3.605 9.9475983006414e-15
3.615 9.9475983006414e-15
3.625 9.9475983006414e-15
3.635 9.9475983006414e-15
3.645 9.9475983006414e-15
3.655 9.9475983006414e-15
3.665 9.9475983006414e-15
3.675 9.9475983006414e-15
3.685 9.9475983006414e-15
3.695 9.9475983006414e-15
3.705 9.9475983006414e-15
3.715 9.9475983006414e-15
3.725 9.9475983006414e-15
3.735 9.9475983006414e-15
3.745 9.9475983006414e-15
3.755 9.9475983006414e-15
3.765 9.9475983006414e-15
3.775 9.9475983006414e-15
3.785 9.9475983006414e-15
3.795 9.9475983006414e-15
3.805 9.9475983006414e-15
3.815 9.9475983006414e-15
3.825 9.9475983006414e-15
3.835 9.9475983006414e-15
3.845 9.9475983006414e-15
3.855 9.9475983006414e-15
3.865 9.9475983006414e-15
3.875 9.9475983006414e-15
3.885 9.9475983006414e-15
3.895 9.9475983006414e-15
3.905 9.9475983006414e-15
3.915 9.9475983006414e-15
3.925 9.9475983006414e-15
3.935 9.9475983006414e-15
3.945 9.9475983006414e-15
3.955 9.9475983006414e-15
3.965 9.9475983006414e-15
3.975 9.9475983006414e-15
3.985 9.9475983006414e-15
3.995 9.9475983006414e-15
4.005 9.9475983006414e-15
4.015 9.9475983006414e-15
4.025 9.9475983006414e-15
4.035 9.9475983006414e-15
4.045 9.9475983006414e-15
4.055 9.9475983006414e-15
4.065 9.9475983006414e-15
4.075 9.9475983006414e-15
4.085 9.9475983006414e-15
4.095 9.9475983006414e-15
4.105 9.9475983006414e-15
4.115 9.9475983006414e-15
4.125 9.9475983006414e-15
4.135 9.9475983006414e-15
4.145 9.9475983006414e-15
4.155 9.9475983006414e-15
4.165 9.9475983006414e-15
4.175 9.9475983006414e-15
4.185 9.9475983006414e-15
4.195 9.9475983006414e-15
4.205 9.9475983006414e-15
4.215 9.9475983006414e-15
4.225 9.9475983006414e-15
4.235 9.9475983006414e-15
4.245 9.9475983006414e-15
4.255 9.9475983006414e-15
4.265 9.9475983006414e-15
4.275 9.9475983006414e-15
4.285 9.9475983006414e-15
4.295 9.9475983006414e-15
4.305 9.9475983006414e-15
4.315 9.9475983006414e-15
4.325 9.9475983006414e-15
4.335 9.9475983006414e-15
4.345 9.9475983006414e-15
4.355 9.9475983006414e-15
4.365 9.9475983006414e-15
4.375 9.9475983006414e-15
4.385 9.9475983006414e-15
4.395 9.9475983006414e-15
4.405 9.9475983006414e-15
4.415 9.9475983006414e-15
4.425 9.9475983006414e-15
4.435 9.9475983006414e-15
4.445 9.9475983006414e-15
4.455 9.9475983006414e-15
4.465 9.9475983006414e-15
4.475 9.9475983006414e-15
4.485 9.9475983006414e-15
4.495 9.9475983006414e-15
4.505 9.9475983006414e-15
4.515 9.9475983006414e-15
4.525 9.9475983006414e-15
4.535 9.9475983006414e-15
4.545 9.9475983006414e-15
4.555 9.9475983006414e-15
4.565 9.9475983006414e-15
4.575 9.9475983006414e-15
4.585 9.9475983006414e-15
4.595 9.9475983006414e-15
4.605 9.9475983006414e-15
4.615 9.9475983006414e-15
4.625 9.9475983006414e-15
4.635 9.9475983006414e-15
4.645 9.9475983006414e-15
4.655 9.9475983006414e-15
4.665 9.9475983006414e-15
4.675 9.9475983006414e-15
4.685 9.9475983006414e-15
4.695 9.9475983006414e-15
4.705 9.9475983006414e-15
4.715 9.9475983006414e-15
4.725 9.9475983006414e-15
4.735 9.9475983006414e-15
4.745 9.9475983006414e-15
4.755 9.9475983006414e-15
4.765 9.9475983006414e-15
4.775 9.9475983006414e-15
4.785 9.9475983006414e-15
4.795 9.9475983006414e-15
4.805 9.9475983006414e-15
4.815 9.9475983006414e-15
4.825 9.9475983006414e-15
4.835 9.9475983006414e-15
4.845 9.9475983006414e-15
4.855 9.9475983006414e-15
4.865 9.9475983006414e-15
4.875 9.9475983006414e-15
4.885 9.9475983006414e-15
4.895 9.9475983006414e-15
4.905 9.9475983006414e-15
4.915 9.9475983006414e-15
4.925 9.9475983006414e-15
4.935 9.9475983006414e-15
4.945 9.9475983006414e-15
4.955 9.9475983006414e-15
4.965 9.9475983006414e-15
4.975 9.9475983006414e-15
4.985 9.9475983006414e-15
4.995 9.9475983006414e-15
5.005 9.9475983006414e-15
5.015 9.9475983006414e-15
5.025 9.9475983006414e-15
5.035 9.9475983006414e-15
5.045 9.9475983006414e-15
5.055 9.9475983006414e-15
5.065 9.9475983006414e-15
5.075 9.9475983006414e-15
5.085 9.9475983006414e-15
5.095 9.9475983006414e-15
5.105 9.9475983006414e-15
5.115 9.9475983006414e-15
5.125 9.9475983006414e-15
5.135 9.9475983006414e-15
5.145 9.9475983006414e-15
5.155 9.9475983006414e-15
5.165 9.9475983006414e-15
5.175 9.9475983006414e-15
5.185 9.9475983006414e-15
5.195 9.9475983006414e-15
5.205 9.9475983006414e-15
5.215 9.9475983006414e-15
5.225 9.9475983006414e-15
5.235 9.9475983006414e-15
5.245 9.9475983006414e-15
5.255 9.9475983006414e-15
5.265 9.9475983006414e-15
5.275 9.9475983006414e-15
5.285 9.9475983006414e-15
5.295 9.9475983006414e-15
5.305 9.9475983006414e-15
5.315 9.9475983006414e-15
5.325 9.9475983006414e-15
5.335 9.9475983006414e-15
5.345 9.9475983006414e-15
5.355 9.9475983006414e-15
5.365 9.9475983006414e-15
5.375 9.9475983006414e-15
5.385 9.9475983006414e-15
5.395 9.9475983006414e-15
5.405 9.9475983006414e-15
5.415 9.9475983006414e-15
5.425 9.9475983006414e-15
5.435 9.9475983006414e-15
5.445 9.9475983006414e-15
5.455 9.9475983006414e-15
5.465 9.9475983006414e-15
5.475 9.9475983006414e-15
5.485 9.9475983006414e-15
5.495 9.9475983006414e-15
5.505 9.9475983006414e-15
5.515 9.9475983006414e-15
5.525 9.9475983006414e-15
5.535 9.9475983006414e-15
5.545 9.9475983006414e-15
5.555 9.9475983006414e-15
5.565 9.9475983006414e-15
5.575 9.9475983006414e-15
5.585 9.9475983006414e-15
5.595 9.9475983006414e-15
5.605 9.9475983006414e-15
5.615 9.9475983006414e-15
5.625 9.9475983006414e-15
5.635 9.9475983006414e-15
5.645 9.9475983006414e-15
5.655 9.9475983006414e-15
5.665 9.9475983006414e-15
5.675 9.9475983006414e-15
5.685 9.9475983006414e-15
5.695 9.9475983006414e-15
5.705 9.9475983006414e-15
5.715 9.9475983006414e-15
5.725 9.9475983006414e-15
5.735 9.9475983006414e-15
5.745 9.9475983006414e-15
5.755 9.9475983006414e-15
5.765 9.9475983006414e-15
5.775 9.9475983006414e-15
5.785 9.9475983006414e-15
5.795 9.9475983006414e-15
5.805 9.9475983006414e-15
5.815 9.9475983006414e-15
5.825 9.9475983006414e-15
5.835 9.9475983006414e-15
5.845 9.9475983006414e-15
5.855 9.9475983006414e-15
5.865 9.9475983006414e-15
5.875 9.9475983006414e-15
5.885 9.9475983006414e-15
5.895 9.9475983006414e-15
5.905 9.9475983006414e-15
5.915 9.9475983006414e-15
5.925 9.9475983006414e-15
5.935 9.9475983006414e-15
5.945 9.9475983006414e-15
5.955 9.9475983006414e-15
5.965 9.9475983006414e-15
5.975 9.9475983006414e-15
5.985 9.9475983006414e-15
5.995 9.9475983006414e-15
6.005 9.9475983006414e-15
6.015 9.9475983006414e-15
6.025 9.9475983006414e-15
6.035 9.9475983006414e-15
6.045 9.9475983006414e-15
6.055 9.9475983006414e-15
6.065 9.9475983006414e-15
6.075 9.9475983006414e-15
6.085 9.9475983006414e-15
6.095 9.9475983006414e-15
6.105 9.9475983006414e-15
6.115 9.9475983006414e-15
6.125 9.9475983006414e-15
6.135 9.9475983006414e-15
6.145 9.9475983006414e-15
6.155 9.9475983006414e-15
6.165 9.9475983006414e-15
6.175 9.9475983006414e-15
6.185 9.9475983006414e-15
6.195 9.9475983006414e-15
6.205 9.9475983006414e-15
6.215 9.9475983006414e-15
6.225 9.9475983006414e-15
6.235 9.9475983006414e-15
6.245 9.9475983006414e-15
6.255 9.9475983006414e-15
6.265 9.9475983006414e-15
6.275 9.9475983006414e-15
6.285 9.9475983006414e-15
6.295 9.9475983006414e-15
6.305 9.9475983006414e-15
6.315 9.9475983006414e-15
6.325 9.9475983006414e-15
6.335 9.9475983006414e-15
6.345 9.9475983006414e-15
6.355 17.0214843749989
6.365 36.4746093749993
6.375 58.3593749999998
6.385 80.2441406250002
6.395 99.6972656249989
6.405 119.150390624999
6.415 138.603515625
6.425 148.330078125
6.435 158.056640624999
6.445 167.783203124999
6.455 179.94140625
6.465 189.66796875
6.475 199.394531249999
6.485 209.12109375
6.495 218.84765625
6.505 228.57421875
6.515 240.732421875
6.525 250.458984375
6.535 260.185546875
6.545 269.912109375
6.555 262.617187500001
6.565 252.890625
6.575 240.732421875
6.585 231.005859375
6.595 218.847656250001
6.605 199.394531250001
6.615 179.94140625
6.625 170.21484375
6.635 160.488281250001
6.645 150.761718750001
6.655 138.603515625
6.665 128.876953125
6.675 119.150390625001
6.685 109.423828125001
6.695 99.6972656250005
6.705 89.9707031250003
6.715 77.8125
6.725 68.0859375000007
6.735 58.3593750000005
6.745 48.6328125000003
6.755 38.9062500000001
6.765 29.1796875000007
6.775 19.4531250000005
6.785 7.29492187500027
6.795 1.17950094136177e-13
6.805 4.86328125000022
6.815 9.72656249999989
6.825 14.58984375
6.835 19.4531250000001
6.845 24.3164062500002
6.855 29.1796874999999
6.865 34.04296875
6.875 41.3378906250001
6.885 51.0644531250003
6.895 60.7910156249997
6.905 60.7910156249997
6.915 60.7910156249997
6.925 60.7910156249997
6.935 60.7910156249997
6.945 60.7910156249997
6.955 60.7910156249997
6.965 70.5175781249999
6.975 80.2441406249992
6.985 89.9707031249994
6.995 99.6972656249996
7.005 104.560546875
7.015 109.423828125
7.025 116.718749999999
7.035 121.582031249999
7.045 126.4453125
7.055 131.30859375
7.065 138.603515624999
7.075 141.035156249999
7.085 141.035156249999
7.095 141.03515625
7.105 150.761718749999
7.115 160.48828125
7.125 172.646484375
7.135 182.373046875
7.145 192.099609374999
7.155 201.826171875
7.165 201.826171875
7.175 201.826171875001
7.185 201.826171875
7.195 201.826171875
7.205 199.39453125
7.215 189.667968749999
7.225 177.509765625
7.235 167.783203125
7.245 158.056640625
7.255 148.330078125
7.265 136.171875
7.275 126.4453125
7.285 116.71875
7.295 106.9921875
7.305 97.2656250000005
7.315 87.5390625000003
7.325 75.380859375
7.335 65.6542968749998
7.345 55.9277343750005
7.355 46.2011718750003
7.365 36.4746093750001
7.375 29.1796874999999
7.385 19.4531250000006
7.395 19.4531249999997
7.405 21.8847656249997
7.415 31.611328125
7.425 38.9062500000001
7.435 46.2011718749996
7.445 48.6328124999997
7.455 51.0644531249997
7.465 53.4960937499998
7.475 58.3593749999994
7.485 60.7910156249995
7.495 63.2226562499996
7.505 63.2226562499996
7.515 65.6542968749996
7.525 68.0859374999995
7.535 70.5175781249995
7.545 72.9492187499996
7.555 75.3808593749996
7.565 80.2441406249993
7.575 80.2441406249993
7.585 82.6757812499994
7.595 82.6757812500002
7.605 82.6757812499994
7.615 82.6757812499994
7.625 85.1074218749994
7.635 87.5390625000001
7.645 94.8339843749994
7.655 102.12890625
7.665 109.423828125
7.675 116.71875
7.685 121.58203125
7.695 131.30859375
7.705 141.03515625
7.715 148.330078125
7.725 155.625
7.735 165.3515625
7.745 172.646484375
7.755 179.94140625
7.765 184.804687500001
7.775 192.099609375
7.785 199.39453125
7.795 199.39453125
7.805 199.394531250001
7.815 196.962890625001
7.825 187.236328125
7.835 177.509765625
7.845 167.783203125001
7.855 158.056640625001
7.865 148.330078125
7.875 136.171875
7.885 128.876953125001
7.895 116.71875
7.905 106.9921875
7.915 97.265625
7.925 87.5390625000006
7.935 75.3808593750004
7.945 65.6542968750002
7.955 55.9277343749999
7.965 46.2011718749997
7.975 36.4746093750004
7.985 26.7480468750002
7.995 19.453125
8.005 19.453125
8.015 21.8847656250007
8.025 34.042968750001
8.035 41.3378906250012
8.045 46.2011718750004
8.055 48.6328125000004
8.065 51.0644531250005
8.075 53.4960937500005
8.085 58.3593750000007
8.095 60.7910156250007
8.105 60.7910156250007
8.115 60.7910156250007
8.125 63.2226562500003
8.135 63.2226562500003
8.145 63.2226562500003
8.155 63.2226562500003
8.165 63.2226562500003
8.175 63.2226562500003
8.185 63.2226562500003
8.195 60.7910156250003
8.205 51.0644531250001
8.215 41.3378906249999
8.225 29.1796874999996
8.235 21.8847656249994
8.245 17.0214843750002
8.255 14.5898437500002
8.265 12.1582031250001
8.275 9.72656250000006
8.285 4.86328124999995
8.295 2.4316406249999
8.305 2.4316406249999
8.315 2.4316406249999
8.325 2.81374923361e-13
8.335 2.81374923361e-13
8.345 2.81374923361e-13
8.355 2.81374923361e-13
8.365 2.81374923361e-13
8.375 2.81374923361e-13
8.385 2.81374923361e-13
8.395 2.81374923361e-13
8.405 2.81374923361e-13
8.415 2.81374923361e-13
8.425 2.81374923361e-13
8.435 2.81374923361e-13
8.445 2.81374923361e-13
8.455 2.81374923361e-13
8.465 2.81374923361e-13
8.475 2.81374923361e-13
};
\addplot [semithick, color2]
table {%
0.015 0
0.025 0
0.035 0
0.045 0
0.055 0
0.065 0
0.075 0
0.085 0
0.095 0
0.105 0
0.115 0
0.125 0
0.135 0
0.145 0
0.155 0
0.165 0
0.175 0
0.185 0
0.195 0
0.205 0
0.215 0
0.225 0
0.235 0
0.245 0
0.255 0
0.265 0
0.275 0
0.285 0
0.295 0
0.305 0
0.315 0
0.325 0
0.335 0
0.345 0
0.355 0
0.365 0
0.375 0
0.385 0
0.395 0
0.405 0
0.415 0
0.425 0
0.435 0
0.445 0
0.455 0
0.465 0
0.475 0
0.485 0
0.495 0
0.505 0
0.515 0
0.525 0
0.535 0
0.545 0
0.555 0
0.565 0
0.575 0
0.585 0
0.595 0
0.605 0
0.615 0
0.625 0
0.635 0
0.645 0
0.655 0
0.665 0
0.675 0
0.685 0
0.695 0
0.705 0
0.715 0
0.725 0
0.735 0
0.745 0
0.755 0
0.765 0
0.775 0
0.785 0
0.795 0
0.805 0
0.815 0
0.825 0
0.835 0
0.845 0
0.855 0
0.865 0
0.875 0
0.885 0
0.895 0
0.905 0
0.915 0
0.925 0
0.935 0
0.945 0
0.955 0
0.965 0
0.975 0
0.985 0
0.995 0
1.005 0
1.015 0
1.025 0
1.035 0
1.045 0
1.055 0
1.065 0
1.075 0
1.085 0
1.095 0
1.105 0
1.115 0
1.125 0
1.135 14.58984375
1.145 31.611328125
1.155 43.76953125
1.165 60.7910156249999
1.175 75.3808593749999
1.185 89.9707031249999
1.195 109.423828125
1.205 124.013671875
1.215 138.603515625
1.225 153.193359375
1.235 170.21484375
1.245 182.373046875
1.255 199.39453125
1.265 213.984375
1.275 231.005859375
1.285 245.595703125
1.295 257.75390625
1.305 277.20703125
1.315 291.796875
1.325 308.818359375
1.335 311.25
1.345 306.38671875
1.355 308.818359375
1.365 306.38671875
1.375 308.818359375
1.385 308.818359375
1.395 306.38671875
1.405 306.38671875
1.415 308.818359375
1.425 308.818359375
1.435 303.955078125
1.445 311.25
1.455 308.818359375
1.465 308.818359375
1.475 306.38671875
1.485 306.38671875
1.495 311.25
1.505 306.38671875
1.515 308.818359375
1.525 308.818359375
1.535 296.66015625
1.545 284.501953125
1.555 269.912109375
1.565 255.322265625
1.575 238.30078125
1.585 223.7109375
1.595 206.689453125
1.605 192.099609375
1.615 175.078125
1.625 160.48828125
1.635 148.330078125
1.645 128.876953125
1.655 114.287109375
1.665 99.6972656249999
1.675 85.1074218749999
1.685 70.5175781249999
1.695 53.49609375
1.705 38.90625
1.715 21.884765625
1.725 9.72656249999999
1.735 19.453125
1.745 34.04296875
1.755 48.6328125
1.765 65.6542968749999
1.775 80.2441406249999
1.785 92.4023437499999
1.795 104.560546875
1.805 121.58203125
1.815 136.171875
1.825 150.76171875
1.835 167.783203125
1.845 182.373046875
1.855 196.962890625
1.865 211.552734375
1.875 228.57421875
1.885 243.1640625
1.895 252.890625
1.905 272.34375
1.915 284.501953125
1.925 296.66015625
1.935 294.228515625
1.945 296.66015625
1.955 296.66015625
1.965 294.228515625
1.975 289.365234375
1.985 296.66015625
1.995 296.66015625
2.005 296.660156250001
2.015 299.091796875
2.025 296.66015625
2.035 294.228515625
2.045 294.228515625
2.055 291.796875
2.065 291.796875
2.075 289.365234375
2.085 289.365234375
2.095 296.66015625
2.105 291.796875
2.115 294.228515625
2.125 291.796875
2.135 279.638671875
2.145 262.6171875
2.155 248.02734375
2.165 233.4375
2.175 223.7109375
2.185 204.2578125
2.195 192.099609375
2.205 175.078125
2.215 158.056640625
2.225 145.8984375
2.235 131.30859375
2.245 116.71875
2.255 104.560546875
2.265 89.9707031249999
2.275 75.3808593750002
2.285 60.7910156249999
2.295 43.7695312500003
2.305 29.1796875
2.315 14.5898437500003
2.325 -5.6843418860808e-15
2.335 -5.6843418860808e-15
2.345 -5.6843418860808e-15
2.355 14.5898437500003
2.365 29.1796875
2.375 46.2011718750003
2.385 70.5175781249998
2.395 85.1074218750001
2.405 104.560546875
2.415 121.58203125
2.425 121.58203125
2.435 124.013671875
2.445 141.03515625
2.455 158.056640625
2.465 179.94140625
2.475 199.39453125
2.485 218.84765625
2.495 238.30078125
2.505 243.1640625
2.515 243.1640625
2.525 257.75390625
2.535 277.20703125
2.545 294.228515625
2.555 301.523437499999
2.565 303.955078125
2.575 308.818359374999
2.585 294.228515625
2.595 279.638671875
2.605 269.912109375
2.615 272.343749999999
2.625 294.228515625
2.635 308.818359375
2.645 311.25
2.655 311.25
2.665 306.38671875
2.675 286.93359375
2.685 274.775390625001
2.695 269.912109375
2.705 279.638671875
2.715 294.228515625
2.725 296.66015625
2.735 291.796875
2.745 291.796875
2.755 286.933593750001
2.765 274.775390625
2.775 252.890625000001
2.785 243.164062500001
2.795 243.164062500001
2.805 233.4375
2.815 213.984375000001
2.825 192.099609375
2.835 175.078125000001
2.845 155.625
2.855 138.603515625001
2.865 121.58203125
2.875 121.58203125
2.885 114.287109375
2.895 99.6972656250005
2.905 85.1074218750002
2.915 70.5175781250005
2.925 53.4960937500002
2.935 38.9062500000005
2.945 21.8847656250001
2.955 9.72656249999989
2.965 24.3164062499996
2.975 38.9062499999999
2.985 53.4960937499995
2.995 77.8125000000001
3.005 92.4023437500004
3.015 114.287109375
3.025 121.58203125
3.035 124.013671875
3.045 136.171875
3.055 150.76171875
3.065 170.21484375
3.075 184.8046875
3.085 209.12109375
3.095 231.005859375
3.105 243.1640625
3.115 243.1640625
3.125 255.322265625001
3.135 267.48046875
3.145 286.933593750001
3.155 296.66015625
3.165 301.523437500001
3.175 306.38671875
3.185 306.386718750001
3.195 286.93359375
3.205 279.638671875
3.215 269.912109375
3.225 282.070312500001
3.235 299.091796875
3.245 303.955078125
3.255 308.818359375001
3.265 308.818359375
3.275 301.523437500001
3.285 277.20703125
3.295 269.912109375001
3.305 272.343750000001
3.315 286.933593750001
3.325 289.365234375
3.335 291.796875000001
3.345 286.93359375
3.355 289.365234375001
3.365 282.0703125
3.375 262.6171875
3.385 248.02734375
3.395 243.1640625
3.405 235.869140625
3.415 223.7109375
3.425 204.2578125
3.435 184.8046875
3.445 167.783203125
3.455 148.330078125
3.465 128.876953125
3.475 121.58203125
3.485 121.58203125
3.495 106.992187499999
3.505 92.4023437499998
3.515 77.8124999999995
3.525 63.2226562499999
3.535 48.6328124999995
3.545 34.0429687499999
3.555 17.0214843749995
3.565 -8.5265128291212e-14
3.575 2.43164062499986
3.585 21.8847656250003
3.595 41.3378906249998
3.605 63.2226562500003
3.615 82.6757812499998
3.625 104.560546875
3.635 121.58203125
3.645 138.603515625
3.655 158.056640625
3.665 182.373046875
3.675 201.826171875
3.685 221.279296875
3.695 243.1640625
3.705 257.75390625
3.715 279.638671875
3.725 301.5234375
3.735 320.9765625
3.745 342.861328125
3.755 364.746093750001
3.765 374.47265625
3.775 384.199218750001
3.785 374.47265625
3.795 364.746093750001
3.805 352.587890625
3.815 345.292968750001
3.825 333.134765625
3.835 328.271484375001
3.845 320.9765625
3.855 311.250000000001
3.865 299.091796875
3.875 284.501953125
3.885 279.638671875
3.895 277.207031250001
3.905 284.501953125
3.915 282.070312500001
3.925 282.0703125
3.935 282.070312500001
3.945 265.048828125
3.955 243.1640625
3.965 233.4375
3.975 221.279296874999
3.985 211.552734375
3.995 201.826171874999
4.005 192.099609375
4.015 179.941406249999
4.025 170.21484375
4.035 158.056640624999
4.045 148.330078125
4.055 138.603515624999
4.065 126.4453125
4.075 121.58203125
4.085 106.9921875
4.095 87.5390624999995
4.105 65.654296875
4.115 46.2011718749996
4.125 38.9062500000004
4.135 38.9062500000004
4.145 48.6328124999996
4.155 53.4960937499997
4.165 58.3593749999998
4.175 63.2226562499999
4.185 72.9492187499992
4.195 77.8124999999993
4.205 82.6757812499994
4.215 87.5390624999995
4.225 104.560546874998
4.235 124.013671874999
4.245 141.035156249999
4.255 160.48828125
4.265 179.94140625
4.275 204.257812499998
4.285 226.142578124999
4.295 243.164062499999
4.305 262.6171875
4.315 282.070312499998
4.325 286.933593749998
4.335 291.796874999998
4.345 296.66015625
4.355 311.249999999998
4.365 313.681640624998
4.375 325.839843749999
4.385 325.83984375
4.395 330.703124999999
4.405 340.429687499999
4.415 347.724609374999
4.425 337.998046875001
4.435 328.271484374999
4.445 320.976562499999
4.455 311.249999999999
4.465 301.523437499999
4.475 282.0703125
4.485 279.638671875
4.495 282.0703125
4.505 282.0703125
4.515 284.501953125002
4.525 286.93359375
4.535 282.0703125
4.545 262.617187499999
4.555 243.164062500001
4.565 235.869140625001
4.575 218.84765625
4.585 209.12109375
4.595 199.394531250001
4.605 184.8046875
4.615 172.646484375
4.625 165.3515625
4.635 155.625000000001
4.645 145.8984375
4.655 136.171875
4.665 126.4453125
4.675 121.58203125
4.685 102.12890625
4.695 82.6757812499996
4.705 63.2226562499992
4.715 41.3378906249987
4.725 19.4531250000002
4.735 -2.44426701101474e-13
4.745 -2.44426701101474e-13
4.755 -2.44426701101474e-13
4.765 -2.44426701101474e-13
4.775 -2.44426701101474e-13
4.785 7.29492187499991
4.795 29.1796875000004
4.805 48.6328125000008
4.815 70.5175781249993
4.825 92.4023437499998
4.835 114.287109375
4.845 128.876953125001
4.855 150.761718749999
4.865 170.21484375
4.875 192.099609375
4.885 211.552734375
4.895 235.869140624999
4.905 250.458984374999
4.915 269.912109374999
4.925 291.796875
4.935 313.681640624998
4.945 333.134765624999
4.955 357.451171874999
4.965 367.177734375
4.975 384.199218749998
4.985 386.630859374999
4.995 374.472656249998
5.005 364.746093749998
5.015 357.451171875
5.025 345.292968749999
5.035 333.134765624998
5.045 328.271484374998
5.055 316.11328125
5.065 311.249999999999
5.075 294.228515624998
5.085 279.638671874998
5.095 277.20703125
5.105 282.070312499998
5.115 284.501953124998
5.125 282.070312499998
5.135 284.501953125
5.145 274.775390624999
5.155 250.458984374999
5.165 240.732421874999
5.175 223.7109375
5.185 213.984374999999
5.195 204.257812499999
5.205 194.531249999999
5.215 179.941406249999
5.225 170.214843749999
5.235 160.488281249999
5.245 150.761718749999
5.255 141.035156249999
5.265 126.4453125
5.275 121.58203125
5.285 116.718749999999
5.295 94.833984374999
5.305 75.3808593750003
5.315 53.4960937499999
5.325 34.0429687499994
5.335 19.4531249999991
5.345 19.453125
5.355 24.3164062499997
5.365 34.0429687499999
5.375 38.90625
5.385 43.7695312500001
5.395 48.6328124999998
5.405 53.4960937499999
5.415 72.9492187500003
5.425 92.4023437500007
5.435 114.287109374999
5.445 133.740234375
5.455 150.76171875
5.465 170.21484375
5.475 194.531249999999
5.485 213.984374999999
5.495 233.4375
5.505 252.890625
5.515 272.34375
5.525 291.796874999999
5.535 306.386718749999
5.545 316.11328125
5.555 330.703125
5.565 340.429687499999
5.575 350.156249999999
5.585 355.019531249999
5.595 359.8828125
5.605 364.746093749999
5.615 355.019531249999
5.625 347.724609374999
5.635 335.56640625
5.645 325.839843749999
5.655 318.544921874999
5.665 308.818359374999
5.675 291.796875000001
5.685 279.638671875
5.695 282.0703125
5.705 282.0703125
5.715 284.501953125
5.725 284.501953125
5.735 279.638671875
5.745 272.34375
5.755 252.890624999999
5.765 233.437500000001
5.775 218.84765625
5.785 209.12109375
5.795 199.39453125
5.805 189.66796875
5.815 179.94140625
5.825 167.783203125
5.835 158.056640625
5.845 148.330078125
5.855 138.603515625
5.865 128.876953125
5.875 121.58203125
5.885 114.287109375
5.895 92.4023437499999
5.905 72.9492187499995
5.915 51.064453124999
5.925 31.6113281250003
5.935 12.1582031249999
5.945 -3.72324393538293e-13
5.955 -3.72324393538293e-13
5.965 -3.72324393538293e-13
5.975 -3.72324393538293e-13
5.985 -3.72324393538293e-13
5.995 14.5898437499999
6.005 36.4746093750004
6.015 58.3593750000009
6.025 77.8124999999995
6.035 99.697265625
6.045 121.58203125
6.055 136.171875000001
6.065 155.624999999999
6.075 179.94140625
6.085 199.39453125
6.095 218.847656250001
6.105 243.164062499999
6.115 257.753906249999
6.125 277.20703125
6.135 301.5234375
6.145 320.976562499999
6.155 340.4296875
6.165 364.74609375
6.175 374.47265625
6.185 391.494140624999
6.195 389.062499999999
6.205 376.904296874999
6.215 367.177734374999
6.225 359.882812499999
6.235 347.724609374999
6.245 335.566406249999
6.255 330.703124999998
6.265 323.408203125
6.275 306.386718749999
6.285 286.933593749999
6.295 279.638671874998
6.305 277.207031250001
6.315 284.501953124999
6.325 284.501953124999
6.335 282.070312499999
6.345 284.501953125001
6.355 267.48046875
6.365 243.164062499999
6.375 233.437499999999
6.385 216.416015625
6.395 204.2578125
6.405 194.53125
6.415 182.373046875
6.425 170.21484375
6.435 160.48828125
6.445 150.76171875
6.455 141.03515625
6.465 128.876953125
6.475 121.58203125
6.485 121.58203125
6.495 109.423828125
6.505 87.5390624999994
6.515 65.6542968750008
6.525 46.2011718750004
6.535 24.31640625
6.545 2.43164062499948
6.555 -3.5313973967277e-13
6.565 -3.5313973967277e-13
6.575 -3.5313973967277e-13
6.585 -3.5313973967277e-13
6.595 4.86328124999975
6.605 24.3164062499984
6.615 43.7695312499989
6.625 63.2226562499993
6.635 85.1074218749997
6.645 106.992187499998
6.655 124.013671874999
6.665 145.898437499999
6.675 165.3515625
6.685 184.804687499998
6.695 206.689453124999
6.705 226.142578124999
6.715 245.595703124999
6.725 267.480468749998
6.735 286.933593749998
6.745 306.386718749999
6.755 328.271484374999
6.765 347.724609375
6.775 367.177734374998
6.785 384.199218749999
6.795 398.789062499999
6.805 393.925781250001
6.815 384.19921875
6.825 376.904296874999
6.835 364.746093749999
6.845 352.587890625001
6.855 345.29296875
6.865 333.134765625
6.875 320.976562499999
6.885 301.523437500001
6.895 279.638671875
6.905 279.638671875
6.915 279.638671875
6.925 277.207031250002
6.935 282.0703125
6.945 282.0703125
6.955 279.638671875
6.965 260.185546875
6.975 240.732421875001
6.985 223.710937500001
6.995 204.2578125
7.005 189.66796875
7.015 179.94140625
7.025 167.783203125
7.035 158.056640625
7.045 148.330078125
7.055 138.603515625
7.065 128.876953125
7.075 121.58203125
7.085 121.58203125
7.095 121.58203125
7.105 102.12890625
7.115 82.6757812499993
7.125 63.2226562499989
7.135 38.9062500000005
7.145 19.4531250000001
7.155 -3.01270119962283e-13
7.165 -3.01270119962283e-13
7.175 -3.01270119962283e-13
7.185 -3.01270119962283e-13
7.195 -3.01270119962283e-13
7.205 -3.01270119962283e-13
7.215 19.4531250000001
7.225 38.9062499999988
7.235 60.7910156249993
7.245 82.6757812499997
7.255 102.12890625
7.265 121.582031250001
7.275 141.035156249999
7.285 160.48828125
7.295 182.373046875
7.305 204.257812500001
7.315 223.710937499999
7.325 243.1640625
7.335 260.185546875
7.345 282.070312500001
7.355 303.955078124999
7.365 323.408203124999
7.375 342.861328125
7.385 364.74609375
7.395 364.74609375
7.405 364.74609375
7.415 345.29296875
7.425 325.839843750001
7.435 308.818359375
7.445 303.955078125
7.455 299.091796875
7.465 294.228515625
7.475 291.796875
7.485 286.93359375
7.495 282.0703125
7.505 282.0703125
7.515 272.343750000002
7.525 267.48046875
7.535 267.48046875
7.545 260.185546875
7.555 252.890625000002
7.565 248.02734375
7.575 243.1640625
7.585 238.30078125
7.595 243.1640625
7.605 243.1640625
7.615 243.1640625
7.625 243.1640625
7.635 238.300781250001
7.645 221.279296875
7.655 206.689453125
7.665 192.099609375
7.675 175.078125000001
7.685 160.48828125
7.695 143.466796875
7.705 121.58203125
7.715 111.855468749999
7.725 97.2656250000004
7.735 80.2441406250001
7.745 65.6542968749998
7.755 51.0644531249994
7.765 36.4746093750004
7.775 21.8847656250001
7.785 4.86328124999976
7.795 -3.45323769579409e-13
7.805 -3.45323769579409e-13
7.815 4.86328124999933
7.825 24.3164062499997
7.835 43.7695312500002
7.845 63.2226562500006
7.855 87.5390624999989
7.865 106.992187499999
7.875 126.4453125
7.885 145.8984375
7.895 165.351562499999
7.905 184.804687499999
7.915 206.689453125
7.925 226.142578125
7.935 245.595703124999
7.945 267.480468749999
7.955 286.93359375
7.965 306.38671875
7.975 328.271484374999
7.985 347.724609374999
7.995 364.746093749999
8.005 364.746093749999
8.015 359.8828125
8.025 340.429687499999
8.035 325.839843749999
8.045 316.113281249997
8.055 306.386718749999
8.065 301.523437499999
8.075 296.660156249999
8.085 294.228515624999
8.095 289.365234375
8.105 286.93359375
8.115 284.501953125
8.125 279.638671874998
8.135 274.775390624999
8.145 267.480468749999
8.155 262.617187499999
8.165 260.185546874999
8.175 250.458984375001
8.185 245.595703125001
8.195 243.164062500001
8.205 243.164062500001
8.215 243.164062500001
8.225 243.164062500001
8.235 238.300781250001
8.245 228.574218750002
8.255 213.984375000002
8.265 199.394531250001
8.275 184.804687500001
8.285 167.783203125001
8.295 153.193359375
8.305 136.171875
8.315 116.71875
8.325 102.128906250002
8.335 87.5390625000016
8.345 72.9492187500013
8.355 58.3593750000009
8.365 41.3378906250006
8.375 29.1796875000003
8.385 14.58984375
8.395 -3.01270119962283e-13
8.405 -3.01270119962283e-13
8.415 -3.01270119962283e-13
8.425 -3.01270119962283e-13
8.435 19.4531250000001
8.445 38.9062500000005
8.455 60.7910156249971
8.465 82.6757812499976
8.475 102.128906249998
};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={PCTCP},
x grid style={white!69.0196078431373!black},
xlabel={Simulation time [s]},
xmajorgrids,
xmin=0, xmax=8.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-50, ymax=450,
ytick style={color=black},
yticklabels={}
]
\addplot [semithick, color0]
table {%
0.015 0
0.025 0
0.035 0
0.045 0
0.055 0
0.065 0
0.075 0
0.085 0
0.095 0
0.105 0
0.115 0
0.125 0
0.135 0
0.145 0
0.155 0
0.165 0
0.175 0
0.185 0
0.195 0
0.205 0
0.215 0
0.225 0
0.235 0
0.245 0
0.255 0
0.265 0
0.275 0
0.285 0
0.295 0
0.305 0
0.315 0
0.325 0
0.335 0
0.345 0
0.355 0
0.365 0
0.375 0
0.385 0
0.395 0
0.405 0
0.415 0
0.425 0
0.435 0
0.445 0
0.455 0
0.465 0
0.475 0
0.485 0
0.495 0
0.505 0
0.515 0
0.525 4.86328125
0.535 26.748046875
0.545 46.201171875
0.555 70.5175781249999
0.565 87.5390625000001
0.575 111.85546875
0.585 131.30859375
0.595 153.193359375
0.605 175.078125
0.615 196.962890625
0.625 218.84765625
0.635 240.732421875
0.645 260.185546875
0.655 282.0703125
0.665 303.955078125
0.675 325.83984375
0.685 347.724609375
0.695 367.177734375
0.705 391.494140625
0.715 410.947265625
0.725 430.400390625
0.735 427.96875
0.745 430.400390625
0.755 427.96875
0.765 430.400390625
0.775 427.96875
0.785 430.400390625
0.795 427.96875
0.805 427.96875
0.815 425.537109375
0.825 425.537109375
0.835 423.10546875
0.845 425.537109375
0.855 423.10546875
0.865 403.65234375
0.875 381.767578125
0.885 359.8828125
0.895 340.4296875
0.905 316.11328125
0.915 296.66015625
0.925 272.34375
0.935 252.890625
0.945 231.005859375
0.955 209.12109375
0.965 189.66796875
0.975 167.783203125
0.985 145.8984375
0.995 126.4453125
1.005 104.560546875
1.015 85.1074218749999
1.025 63.2226562499999
1.035 43.76953125
1.045 21.884765625
1.055 2.43164062499999
1.065 -1.20792265079217e-14
1.075 -1.20792265079217e-14
1.085 -1.20792265079217e-14
1.095 -1.20792265079217e-14
1.105 -1.20792265079217e-14
1.115 -1.20792265079217e-14
1.125 -1.20792265079217e-14
1.135 -1.20792265079217e-14
1.145 -1.20792265079217e-14
1.155 7.29492187499998
1.165 29.1796875
1.175 48.6328124999999
1.185 70.5175781249999
1.195 89.9707031249999
1.205 109.423828125
1.215 133.740234375
1.225 153.193359375
1.235 172.646484375
1.245 196.962890625
1.255 216.416015625
1.265 235.869140625
1.275 260.185546875
1.285 279.638671875
1.295 301.5234375
1.305 323.408203125
1.315 342.861328125
1.325 364.74609375
1.335 386.630859375
1.345 406.083984375
1.355 418.2421875
1.365 415.810546875
1.375 415.810546875
1.385 413.37890625
1.395 418.2421875
1.405 398.7890625
1.415 374.47265625
1.425 355.01953125
1.435 335.56640625
1.445 311.25
1.455 291.796875
1.465 272.34375
1.475 248.02734375
1.485 228.57421875
1.495 206.689453125
1.505 184.8046875
1.515 165.3515625
1.525 143.466796875
1.535 121.58203125
1.545 102.12890625
1.555 82.6757812500003
1.565 63.2226562500003
1.575 43.7695312499999
1.585 24.3164062499999
1.595 -3.41060513164848e-14
1.605 4.86328124999996
1.615 14.58984375
1.625 24.3164062500002
1.635 34.0429687500002
1.645 43.7695312500001
1.655 58.3593750000001
1.665 68.0859375000001
1.675 77.8125000000001
1.685 87.5390625000001
1.695 97.2656250000001
1.705 111.85546875
1.715 111.85546875
1.725 111.85546875
1.735 111.85546875
1.745 111.85546875
1.755 111.85546875
1.765 111.85546875
1.775 111.85546875
1.785 111.85546875
1.795 111.85546875
1.805 106.9921875
1.815 97.2656250000001
1.825 87.5390624999999
1.835 77.8124999999999
1.845 68.0859374999999
1.855 53.4960937499999
1.865 43.7695312499999
1.875 34.0429687499999
1.885 24.3164062499999
1.895 14.58984375
1.905 -3.69482222595252e-14
1.915 -3.69482222595252e-14
1.925 -3.69482222595252e-14
1.935 2.43164062499996
1.945 17.0214843749999
1.955 38.9062499999999
1.965 58.3593749999999
1.975 80.2441406249999
1.985 99.6972656249999
1.995 121.58203125
2.005 141.03515625
2.015 160.48828125
2.025 179.94140625
2.035 201.826171875
2.045 221.279296875
2.055 243.1640625
2.065 252.890625
2.075 272.343749999999
2.085 294.228515625
2.095 316.113281249999
2.105 335.56640625
2.115 357.451171874999
2.125 374.47265625
2.135 386.630859374999
2.145 386.630859375
2.155 379.335937499999
2.165 374.47265625
2.175 369.609374999999
2.185 364.74609375
2.195 357.451171874999
2.205 355.019531249999
2.215 335.56640625
2.225 316.113281249999
2.235 294.228515625
2.245 274.775390624999
2.255 252.890625
2.265 243.1640625
2.275 223.7109375
2.285 201.826171875
2.295 179.94140625
2.305 160.48828125
2.315 138.603515625
2.325 121.58203125
2.335 106.9921875
2.345 92.4023437499999
2.355 77.8125000000002
2.365 63.2226562499999
2.375 46.2011718750003
2.385 31.611328125
2.395 17.0214843750004
2.405 -1.4210854715202e-14
2.415 -1.4210854715202e-14
2.425 -1.4210854715202e-14
2.435 -1.4210854715202e-14
2.445 -1.4210854715202e-14
2.455 -1.4210854715202e-14
2.465 -1.4210854715202e-14
2.475 -1.4210854715202e-14
2.485 -1.4210854715202e-14
2.495 4.86328125000009
2.505 26.7480468750006
2.515 46.2011718750001
2.525 68.0859375000006
2.535 89.9707031250001
2.545 111.855468750001
2.555 126.4453125
2.565 145.898437500001
2.575 167.783203125
2.585 189.667968750001
2.595 209.12109375
2.605 233.437500000001
2.615 248.02734375
2.625 269.912109375001
2.635 289.365234375
2.645 311.250000000001
2.655 333.134765625
2.665 355.019531250001
2.675 374.47265625
2.685 396.357421875001
2.695 410.947265625
2.705 413.37890625
2.715 413.37890625
2.725 410.947265625
2.735 408.515625
2.745 403.65234375
2.755 408.515625000001
2.765 413.37890625
2.775 410.947265625001
2.785 408.515625
2.795 398.789062500001
2.805 374.47265625
2.815 359.8828125
2.825 337.998046875
2.835 318.544921875
2.845 296.66015625
2.855 274.775390625
2.865 252.890625
2.875 233.4375
2.885 211.552734375
2.895 192.099609375
2.905 167.783203125
2.915 148.330078125
2.925 128.876953125
2.935 109.423828125
2.945 92.40234375
2.955 72.9492187499996
2.965 48.6328125000002
2.975 29.1796874999998
2.985 9.72656250000021
2.995 2.8421709430404e-15
3.005 2.8421709430404e-15
3.015 2.8421709430404e-15
3.025 2.8421709430404e-15
3.035 2.8421709430404e-15
3.045 2.43164062500006
3.055 12.1582031249998
3.065 19.453125
3.075 29.1796874999998
3.085 34.0429687499999
3.095 38.9062499999998
3.105 43.7695312499999
3.115 48.6328124999997
3.125 72.9492187500003
3.135 92.4023437499998
3.145 111.85546875
3.155 131.30859375
3.165 150.76171875
3.175 170.21484375
3.185 192.099609375
3.195 211.552734375
3.205 231.005859375
3.215 250.458984375
3.225 272.34375
3.235 291.796875
3.245 311.25
3.255 320.976562500001
3.265 333.134765625
3.275 335.566406250001
3.285 350.15625
3.295 364.746093750001
3.305 384.19921875
3.315 398.789062500001
3.325 393.92578125
3.335 393.92578125
3.345 386.630859375
3.355 379.3359375
3.365 372.041015625
3.375 364.746093750001
3.385 359.8828125
3.395 355.01953125
3.405 352.587890625
3.415 350.15625
3.425 335.56640625
3.435 316.11328125
3.445 294.228515625
3.455 274.775390624999
3.465 255.322265625
3.475 243.1640625
3.485 223.7109375
3.495 204.2578125
3.505 179.94140625
3.515 160.48828125
3.525 141.03515625
3.535 121.58203125
3.545 109.423828125
3.555 97.2656249999998
3.565 85.1074218750001
3.575 72.9492187499998
3.585 55.9277343750002
3.595 41.3378906249999
3.605 24.3164062500003
3.615 7.29492187499995
3.625 1.17950094136177e-13
3.635 1.17950094136177e-13
3.645 1.17950094136177e-13
3.655 1.17950094136177e-13
3.665 1.17950094136177e-13
3.675 1.17950094136177e-13
3.685 1.17950094136177e-13
3.695 1.17950094136177e-13
3.705 14.5898437500004
3.715 36.4746093749999
3.725 58.3593750000004
3.735 77.8124999999999
3.745 99.6972656250004
3.755 121.582031250001
3.765 136.171875000001
3.775 158.056640625001
3.785 179.941406250001
3.795 199.394531250001
3.805 221.279296875
3.815 243.164062500001
3.825 257.753906250001
3.835 277.207031250001
3.845 301.5234375
3.855 320.976562500001
3.865 340.4296875
3.875 364.746093750001
3.885 386.630859375
3.895 406.083984375001
3.905 410.947265625
3.915 413.378906250001
3.925 410.947265625
3.935 408.515625000001
3.945 406.083984375
3.955 403.65234375
3.965 408.515625
3.975 410.947265625
3.985 408.515625
3.995 408.515625
4.005 386.630859375
4.015 364.74609375
4.025 350.15625
4.035 330.703125
4.045 306.38671875
4.055 286.93359375
4.065 267.480468750001
4.075 243.1640625
4.085 221.279296875001
4.095 201.826171875
4.105 182.373046875001
4.115 158.056640625
4.125 138.603515625
4.135 121.58203125
4.145 102.128906250001
4.155 82.6757812500002
4.165 63.2226562500006
4.175 38.9062500000001
4.185 19.4531250000005
4.195 1.30739863379858e-13
4.205 1.30739863379858e-13
4.215 1.30739863379858e-13
4.225 1.30739863379858e-13
4.235 1.30739863379858e-13
4.245 2.43164062500018
4.255 12.1582031250004
4.265 24.3164062500007
4.275 29.1796875000003
4.285 34.0429687500004
4.295 38.9062500000005
4.305 43.7695312500006
4.315 53.49609375
4.325 58.3593750000001
4.335 80.2441406250005
4.345 99.697265625001
4.355 121.582031249999
4.365 141.03515625
4.375 160.48828125
4.385 179.941406250001
4.395 201.826171874999
4.405 221.279296875
4.415 243.1640625
4.425 260.185546875
4.435 277.207031249999
4.445 299.091796875
4.455 311.25
4.465 318.544921875
4.475 335.566406249999
4.485 340.429687499999
4.495 355.019531249999
4.505 369.609375
4.515 384.199218750001
4.525 398.7890625
4.535 398.7890625
4.545 393.925781249999
4.555 381.767578125001
4.565 374.47265625
4.575 367.177734375
4.585 364.74609375
4.595 359.882812500002
4.605 352.587890625
4.615 345.29296875
4.625 345.29296875
4.635 330.703125000001
4.645 306.386718750001
4.655 284.501953125
4.665 265.048828125
4.675 243.164062500001
4.685 233.437500000001
4.695 213.984375000001
4.705 194.53125
4.715 170.21484375
4.725 150.761718750001
4.735 128.876953125001
4.745 114.287109375
4.755 104.560546875
4.765 92.402343750001
4.775 80.2441406250008
4.785 63.2226562500004
4.795 46.201171875
4.805 34.0429687500009
4.815 19.4531250000005
4.825 2.43164062500018
4.835 1.27187149701058e-13
4.845 1.27187149701058e-13
4.855 1.27187149701058e-13
4.865 1.27187149701058e-13
4.875 1.27187149701058e-13
4.885 1.27187149701058e-13
4.895 1.27187149701058e-13
4.905 4.86328125000023
4.915 24.3164062500006
4.925 46.2011718750011
4.935 68.0859374999996
4.945 87.5390625000001
4.955 111.855468750001
4.965 126.445312500001
4.975 145.8984375
4.985 165.3515625
4.995 189.667968750001
5.005 209.121093750001
5.015 231.005859375001
5.025 245.595703125
5.035 265.048828125001
5.045 284.501953125001
5.055 308.818359375002
5.065 328.271484375
5.075 347.724609375001
5.085 372.041015625001
5.095 391.494140625002
5.105 408.515625
5.115 410.947265625
5.125 408.515625
5.135 406.083984375002
5.145 406.083984375
5.155 403.65234375
5.165 408.515625
5.175 410.947265625002
5.185 408.515625000001
5.195 403.652343750001
5.205 398.7890625
5.215 376.904296875
5.225 362.314453125001
5.235 342.861328125001
5.245 323.408203125
5.255 299.091796875
5.265 279.638671875001
5.275 260.185546875001
5.285 235.869140625
5.295 216.416015625
5.305 194.531250000001
5.315 172.646484375001
5.325 153.193359375
5.335 133.740234375
5.345 114.287109375001
5.355 92.4023437500007
5.365 72.9492187500003
5.375 51.0644531249998
5.385 34.042968750001
5.395 14.5898437500006
5.405 2.52953213930596e-13
5.415 2.52953213930596e-13
5.425 2.52953213930596e-13
5.435 2.52953213930596e-13
5.445 2.52953213930596e-13
5.455 7.29492187500041
5.465 17.0214843750006
5.475 24.3164062500001
5.485 29.1796875000002
5.495 34.0429687500003
5.505 43.7695312500005
5.515 48.6328125000006
5.525 53.4960937500003
5.535 63.2226562500005
5.545 87.539062500001
5.555 106.992187500001
5.565 126.4453125
5.575 145.898437500001
5.585 165.351562500001
5.595 184.804687500001
5.605 209.12109375
5.615 228.57421875
5.625 248.027343750001
5.635 267.480468750001
5.645 267.480468750001
5.655 260.185546875001
5.665 250.458984375001
5.675 243.164062500001
5.685 238.300781250001
5.695 233.437500000001
5.705 223.710937500001
5.715 218.847656250001
5.725 213.984375000001
5.735 204.257812500001
5.745 179.94140625
5.755 160.48828125
5.765 141.035156250001
5.775 121.582031250001
5.785 102.12890625
5.795 82.6757812499998
5.805 58.3593750000015
5.815 38.906250000001
5.825 19.4531250000006
5.835 2.1032064978499e-13
5.845 2.1032064978499e-13
5.855 2.1032064978499e-13
5.865 2.1032064978499e-13
5.875 2.1032064978499e-13
5.885 2.1032064978499e-13
5.895 2.1032064978499e-13
5.905 2.1032064978499e-13
5.915 2.1032064978499e-13
5.925 2.1032064978499e-13
5.935 7.29492187499972
5.945 29.1796875000002
5.955 51.0644531250007
5.965 70.5175781250011
5.975 92.4023437499996
5.985 114.287109375
5.995 133.740234375
6.005 158.056640625001
6.015 177.509765625001
6.025 196.962890625
6.035 218.847656250001
6.045 231.005859375001
6.055 240.732421875001
6.065 255.322265625
6.075 267.48046875
6.085 284.501953125001
6.095 299.091796875001
6.105 313.681640625
6.115 330.703125
6.125 340.429687500001
6.135 333.134765625001
6.145 311.250000000001
6.155 289.365234375
6.165 269.912109375
6.175 248.027343750001
6.185 226.142578125001
6.195 206.689453125
6.205 182.373046875
6.215 162.919921874999
6.225 143.466796875001
6.235 121.58203125
6.245 109.423828125
6.255 99.6972656249999
6.265 85.1074218750009
6.275 72.9492187500006
6.285 55.9277343750002
6.295 41.3378906249999
6.305 26.7480468750009
6.315 9.72656250000055
6.325 3.38218342221808e-13
6.335 3.38218342221808e-13
6.345 3.38218342221808e-13
6.355 3.38218342221808e-13
6.365 3.38218342221808e-13
6.375 3.38218342221808e-13
6.385 3.38218342221808e-13
6.395 3.38218342221808e-13
6.405 14.5898437500006
6.415 34.0429687500011
6.425 58.3593750000016
6.435 77.8125000000003
6.445 97.2656250000007
6.455 121.582031250001
6.465 136.171875000002
6.475 155.625
6.485 177.509765625001
6.495 199.394531250001
6.505 218.847656250002
6.515 243.164062500002
6.525 243.164062500002
6.535 243.164062500002
6.545 243.164062500002
6.555 243.164062500002
6.565 243.164062500002
6.575 243.164062500002
6.585 243.164062500002
6.595 243.164062500002
6.605 228.574218750002
6.615 209.121093750001
6.625 184.804687500001
6.635 165.351562500002
6.645 145.898437500002
6.655 121.582031250001
6.665 121.582031250001
6.675 121.582031250003
6.685 104.560546875002
6.695 82.6757812500016
6.705 63.2226562500012
6.715 38.9062500000007
6.725 38.9062500000007
6.735 48.6328125000009
6.745 68.0859375000014
6.755 92.4023437500019
6.765 111.855468750002
6.775 131.308593750001
6.785 150.761718750001
6.795 172.646484375002
6.805 194.531250000002
6.815 213.984375000001
6.825 233.437500000001
6.835 252.890625000002
6.845 272.343750000002
6.855 291.796875000001
6.865 299.091796875001
6.875 299.091796875001
6.885 313.681640625002
6.895 325.839843750001
6.905 325.839843750001
6.915 325.839843750001
6.925 325.839843750001
6.935 316.113281250001
6.945 296.66015625
6.955 272.34375
6.965 252.890624999999
6.975 233.437500000001
6.985 213.984375
6.995 192.099609375
7.005 170.214843749999
7.015 150.761718750001
7.025 131.30859375
7.035 111.85546875
7.045 92.4023437499995
7.055 72.9492187500008
7.065 51.0644531250003
7.075 31.6113281249999
7.085 12.1582031249995
7.095 2.98427949019242e-13
7.105 2.98427949019242e-13
7.115 2.98427949019242e-13
7.125 2.98427949019242e-13
7.135 2.98427949019242e-13
7.145 7.29492187499981
7.155 17.021484375
7.165 24.3164062500002
7.175 29.1796875000003
7.185 34.0429687499999
7.195 43.7695312500001
7.205 48.6328125000003
7.215 53.4960937500004
7.225 63.2226562499997
7.235 87.5390625000002
7.245 106.992187500001
7.255 126.445312500001
7.265 145.898437500001
7.275 165.3515625
7.285 184.804687500001
7.295 209.121093750001
7.305 228.574218750001
7.315 243.1640625
7.325 243.1640625
7.335 255.322265625001
7.345 269.912109375002
7.355 282.0703125
7.365 294.228515625
7.375 311.250000000001
7.385 328.271484375001
7.395 333.134765625
7.405 350.156250000001
7.415 367.177734375001
7.425 376.904296875002
7.435 374.47265625
7.445 376.904296875
7.455 369.609375
7.465 359.8828125
7.475 350.15625
7.485 347.724609375
7.495 340.4296875
7.505 333.134765625
7.515 333.134765625001
7.525 347.724609375
7.535 352.587890625
7.545 330.703125
7.555 308.818359375001
7.565 289.365234375001
7.575 267.480468750001
7.585 245.595703125
7.595 231.005859375001
7.605 209.121093750001
7.615 187.236328125
7.625 167.783203125
7.635 145.898437500001
7.645 124.013671875001
7.655 111.855468750001
7.665 102.12890625
7.675 92.402343750001
7.685 75.3808593750007
7.695 58.3593750000003
7.705 46.201171875
7.715 31.6113281249997
7.725 17.0214843750007
7.735 3.49587025993969e-13
7.745 3.49587025993969e-13
7.755 3.49587025993969e-13
7.765 3.49587025993969e-13
7.775 3.49587025993969e-13
7.785 3.49587025993969e-13
7.795 3.49587025993969e-13
7.805 3.49587025993969e-13
7.815 9.72656249999969
7.825 29.1796875000001
7.835 48.6328125000005
7.845 72.9492187500011
7.855 92.4023437499997
7.865 114.287109375
7.875 128.876953125001
7.885 150.761718750001
7.895 170.21484375
7.905 194.53125
7.915 213.984375000001
7.925 235.869140625001
7.935 257.75390625
7.945 277.20703125
7.955 296.66015625
7.965 320.976562500001
7.975 340.4296875
7.985 359.8828125
7.995 379.3359375
8.005 398.789062500001
8.015 408.515625000002
8.025 413.378906250002
8.035 413.378906250002
8.045 408.515624999998
8.055 408.515625
8.065 406.083984375
8.075 410.947265625
8.085 410.947265625
8.095 410.947265625002
8.105 406.083984375002
8.115 393.925781250002
8.125 372.041015625001
8.135 350.156250000003
8.145 330.703125000002
8.155 311.250000000002
8.165 286.933593750001
8.175 267.480468750003
8.185 248.027343750002
8.195 228.574218750002
8.205 209.121093750001
8.215 189.667968750001
8.225 165.3515625
8.235 145.8984375
8.245 126.445312500003
8.255 106.992187500003
8.265 87.5390625000023
8.275 68.0859375000019
8.285 46.2011718750014
8.295 26.748046875001
8.305 7.29492187500059
8.315 4.36273239756702e-13
8.325 4.36273239756702e-13
8.335 4.36273239756702e-13
8.345 4.36273239756702e-13
8.355 4.36273239756702e-13
8.365 9.72656250000064
8.375 19.4531249999991
8.385 24.3164062499992
8.395 29.1796874999993
8.405 38.9062499999995
8.415 43.7695312499996
8.425 48.6328124999997
8.435 53.4960937499998
8.445 72.9492187500003
8.455 92.4023437499972
8.465 111.855468749998
8.475 131.308593749998
};
\addplot [semithick, color1]
table {%
0.015 0
0.025 0
0.035 0
0.045 0
0.055 0
0.065 0
0.075 0
0.085 0
0.095 0
0.105 0
0.115 0
0.125 0
0.135 0
0.145 0
0.155 0
0.165 0
0.175 0
0.185 0
0.195 0
0.205 0
0.215 0
0.225 0
0.235 0
0.245 0
0.255 0
0.265 0
0.275 0
0.285 0
0.295 0
0.305 0
0.315 0
0.325 0
0.335 0
0.345 0
0.355 0
0.365 0
0.375 0
0.385 0
0.395 0
0.405 0
0.415 0
0.425 0
0.435 0
0.445 0
0.455 0
0.465 0
0.475 0
0.485 0
0.495 0
0.505 0
0.515 0
0.525 0
0.535 0
0.545 0
0.555 0
0.565 0
0.575 0
0.585 0
0.595 0
0.605 0
0.615 0
0.625 0
0.635 0
0.645 0
0.655 0
0.665 0
0.675 0
0.685 0
0.695 0
0.705 0
0.715 0
0.725 0
0.735 0
0.745 0
0.755 0
0.765 0
0.775 0
0.785 0
0.795 0
0.805 0
0.815 0
0.825 0
0.835 0
0.845 0
0.855 0
0.865 19.453125
0.875 38.90625
0.885 60.7910156249999
0.895 80.2441406249999
0.905 99.6972656249999
0.915 121.58203125
0.925 143.466796875
0.935 165.3515625
0.945 184.8046875
0.955 206.689453125
0.965 228.57421875
0.975 248.02734375
0.985 272.34375
0.995 291.796875
1.005 311.25
1.015 335.56640625
1.025 355.01953125
1.035 374.47265625
1.045 396.357421875
1.055 415.810546875
1.065 418.2421875
1.075 420.673828125
1.085 418.2421875
1.095 420.673828125
1.105 423.10546875
1.115 423.10546875
1.125 420.673828125
1.135 420.673828125
1.145 423.10546875
1.155 415.810546875
1.165 393.92578125
1.175 374.47265625
1.185 350.15625
1.195 330.703125
1.205 311.25
1.215 286.93359375
1.225 267.48046875
1.235 248.02734375
1.245 226.142578125
1.255 206.689453125
1.265 184.8046875
1.275 162.919921875
1.285 143.466796875
1.295 121.58203125
1.305 99.6972656250003
1.315 77.8125000000003
1.325 58.3593749999999
1.335 36.4746093749999
1.345 14.58984375
1.355 -3.41060513164848e-14
1.365 -3.41060513164848e-14
1.375 -3.41060513164848e-14
1.385 -3.41060513164848e-14
1.395 -3.41060513164848e-14
1.405 -3.41060513164848e-14
1.415 -3.41060513164848e-14
1.425 -3.41060513164848e-14
1.435 -3.41060513164848e-14
1.445 -3.41060513164848e-14
1.455 -3.41060513164848e-14
1.465 -3.41060513164848e-14
1.475 -3.41060513164848e-14
1.485 -3.41060513164848e-14
1.495 -3.41060513164848e-14
1.505 4.86328124999996
1.515 9.72656249999996
1.525 14.58984375
1.535 19.453125
1.545 29.1796874999999
1.555 34.0429687499999
1.565 38.9062499999999
1.575 43.7695312499999
1.585 48.6328124999999
1.595 58.3593749999999
1.605 60.7910156249999
1.615 60.7910156249999
1.625 60.7910156249999
1.635 60.7910156249999
1.645 60.7910156249999
1.655 60.7910156249999
1.665 60.7910156249999
1.675 60.7910156249999
1.685 60.7910156249999
1.695 60.7910156249999
1.705 55.9277343749999
1.715 58.3593749999999
1.725 63.2226562499999
1.735 68.0859374999999
1.745 68.0859374999999
1.755 75.3808593749999
1.765 80.2441406249999
1.775 85.1074218749999
1.785 87.5390624999999
1.795 82.6757812499999
1.805 85.1074218749999
1.815 89.9707031249999
1.825 109.423828125
1.835 128.876953125
1.845 148.330078125
1.855 167.783203125
1.865 187.236328125
1.875 211.552734375
1.885 231.005859375
1.895 250.458984375
1.905 269.912109375
1.915 282.0703125
1.925 291.796875
1.935 291.796875
1.945 282.0703125
1.955 269.912109375
1.965 260.185546875
1.975 250.458984375
1.985 243.1640625
1.995 238.30078125
2.005 233.4375
2.015 228.57421875
2.025 209.12109375
2.035 189.66796875
2.045 170.21484375
2.055 150.76171875
2.065 131.30859375
2.075 106.9921875
2.085 87.5390624999999
2.095 68.0859374999999
2.105 48.6328125
2.115 29.1796875
2.125 9.72656249999998
2.135 -8.5265128291212e-15
2.145 -8.5265128291212e-15
2.155 -8.5265128291212e-15
2.165 -8.5265128291212e-15
2.175 -8.5265128291212e-15
2.185 -8.5265128291212e-15
2.195 -8.5265128291212e-15
2.205 -8.5265128291212e-15
2.215 -8.5265128291212e-15
2.225 -8.5265128291212e-15
2.235 -8.5265128291212e-15
2.245 -8.5265128291212e-15
2.255 -8.5265128291212e-15
2.265 -8.5265128291212e-15
2.275 -8.5265128291212e-15
2.285 -8.5265128291212e-15
2.295 -8.5265128291212e-15
2.305 -8.5265128291212e-15
2.315 -8.5265128291212e-15
2.325 -8.5265128291212e-15
2.335 -8.5265128291212e-15
2.345 -8.5265128291212e-15
2.355 -8.5265128291212e-15
2.365 -8.5265128291212e-15
2.375 -8.5265128291212e-15
2.385 -8.5265128291212e-15
2.395 -8.5265128291212e-15
2.405 -8.5265128291212e-15
2.415 -8.5265128291212e-15
2.425 -8.5265128291212e-15
2.435 -8.5265128291212e-15
2.445 -8.5265128291212e-15
2.455 -8.5265128291212e-15
2.465 -8.5265128291212e-15
2.475 -8.5265128291212e-15
2.485 -8.5265128291212e-15
2.495 -8.5265128291212e-15
2.505 -8.5265128291212e-15
2.515 -8.5265128291212e-15
2.525 -8.5265128291212e-15
2.535 -8.5265128291212e-15
2.545 -8.5265128291212e-15
2.555 -8.5265128291212e-15
2.565 -8.5265128291212e-15
2.575 -8.5265128291212e-15
2.585 -8.5265128291212e-15
2.595 -8.5265128291212e-15
2.605 -8.5265128291212e-15
2.615 -8.5265128291212e-15
2.625 -8.5265128291212e-15
2.635 -8.5265128291212e-15
2.645 -8.5265128291212e-15
2.655 -8.5265128291212e-15
2.665 -8.5265128291212e-15
2.675 -8.5265128291212e-15
2.685 -8.5265128291212e-15
2.695 -8.5265128291212e-15
2.705 -8.5265128291212e-15
2.715 -8.5265128291212e-15
2.725 -8.5265128291212e-15
2.735 -8.5265128291212e-15
2.745 -8.5265128291212e-15
2.755 -8.5265128291212e-15
2.765 -8.5265128291212e-15
2.775 -8.5265128291212e-15
2.785 -8.5265128291212e-15
2.795 -8.5265128291212e-15
2.805 -8.5265128291212e-15
2.815 -8.5265128291212e-15
2.825 -8.5265128291212e-15
2.835 -8.5265128291212e-15
2.845 -8.5265128291212e-15
2.855 -8.5265128291212e-15
2.865 -8.5265128291212e-15
2.875 -8.5265128291212e-15
2.885 -8.5265128291212e-15
2.895 -8.5265128291212e-15
2.905 -8.5265128291212e-15
2.915 -8.5265128291212e-15
2.925 -8.5265128291212e-15
2.935 -8.5265128291212e-15
2.945 -8.5265128291212e-15
2.955 -8.5265128291212e-15
2.965 -8.5265128291212e-15
2.975 -8.5265128291212e-15
2.985 -8.5265128291212e-15
2.995 -8.5265128291212e-15
3.005 -8.5265128291212e-15
3.015 -8.5265128291212e-15
3.025 -8.5265128291212e-15
3.035 -8.5265128291212e-15
3.045 -8.5265128291212e-15
3.055 -8.5265128291212e-15
3.065 -8.5265128291212e-15
3.075 -8.5265128291212e-15
3.085 -8.5265128291212e-15
3.095 -8.5265128291212e-15
3.105 -8.5265128291212e-15
3.115 -8.5265128291212e-15
3.125 -8.5265128291212e-15
3.135 -8.5265128291212e-15
3.145 -8.5265128291212e-15
3.155 -8.5265128291212e-15
3.165 -8.5265128291212e-15
3.175 -8.5265128291212e-15
3.185 -8.5265128291212e-15
3.195 -8.5265128291212e-15
3.205 -8.5265128291212e-15
3.215 -8.5265128291212e-15
3.225 -8.5265128291212e-15
3.235 -8.5265128291212e-15
3.245 -8.5265128291212e-15
3.255 -8.5265128291212e-15
3.265 -8.5265128291212e-15
3.275 -8.5265128291212e-15
3.285 -8.5265128291212e-15
3.295 -8.5265128291212e-15
3.305 -8.5265128291212e-15
3.315 -8.5265128291212e-15
3.325 -8.5265128291212e-15
3.335 -8.5265128291212e-15
3.345 -8.5265128291212e-15
3.355 -8.5265128291212e-15
3.365 -8.5265128291212e-15
3.375 -8.5265128291212e-15
3.385 -8.5265128291212e-15
3.395 -8.5265128291212e-15
3.405 -8.5265128291212e-15
3.415 -8.5265128291212e-15
3.425 -8.5265128291212e-15
3.435 -8.5265128291212e-15
3.445 -8.5265128291212e-15
3.455 -8.5265128291212e-15
3.465 -8.5265128291212e-15
3.475 -8.5265128291212e-15
3.485 -8.5265128291212e-15
3.495 -8.5265128291212e-15
3.505 -8.5265128291212e-15
3.515 -8.5265128291212e-15
3.525 -8.5265128291212e-15
3.535 -8.5265128291212e-15
3.545 -8.5265128291212e-15
3.555 -8.5265128291212e-15
3.565 -8.5265128291212e-15
3.575 -8.5265128291212e-15
3.585 -8.5265128291212e-15
3.595 -8.5265128291212e-15
3.605 -8.5265128291212e-15
3.615 -8.5265128291212e-15
3.625 -8.5265128291212e-15
3.635 -8.5265128291212e-15
3.645 -8.5265128291212e-15
3.655 -8.5265128291212e-15
3.665 -8.5265128291212e-15
3.675 -8.5265128291212e-15
3.685 -8.5265128291212e-15
3.695 -8.5265128291212e-15
3.705 -8.5265128291212e-15
3.715 -8.5265128291212e-15
3.725 -8.5265128291212e-15
3.735 -8.5265128291212e-15
3.745 -8.5265128291212e-15
3.755 -8.5265128291212e-15
3.765 -8.5265128291212e-15
3.775 -8.5265128291212e-15
3.785 -8.5265128291212e-15
3.795 -8.5265128291212e-15
3.805 -8.5265128291212e-15
3.815 -8.5265128291212e-15
3.825 -8.5265128291212e-15
3.835 -8.5265128291212e-15
3.845 -8.5265128291212e-15
3.855 -8.5265128291212e-15
3.865 -8.5265128291212e-15
3.875 -8.5265128291212e-15
3.885 -8.5265128291212e-15
3.895 -8.5265128291212e-15
3.905 -8.5265128291212e-15
3.915 -8.5265128291212e-15
3.925 -8.5265128291212e-15
3.935 -8.5265128291212e-15
3.945 -8.5265128291212e-15
3.955 -8.5265128291212e-15
3.965 -8.5265128291212e-15
3.975 -8.5265128291212e-15
3.985 -8.5265128291212e-15
3.995 -8.5265128291212e-15
4.005 -8.5265128291212e-15
4.015 -8.5265128291212e-15
4.025 -8.5265128291212e-15
4.035 -8.5265128291212e-15
4.045 -8.5265128291212e-15
4.055 -8.5265128291212e-15
4.065 -8.5265128291212e-15
4.075 -8.5265128291212e-15
4.085 -8.5265128291212e-15
4.095 -8.5265128291212e-15
4.105 -8.5265128291212e-15
4.115 -8.5265128291212e-15
4.125 -8.5265128291212e-15
4.135 -8.5265128291212e-15
4.145 -8.5265128291212e-15
4.155 -8.5265128291212e-15
4.165 -8.5265128291212e-15
4.175 -8.5265128291212e-15
4.185 -8.5265128291212e-15
4.195 -8.5265128291212e-15
4.205 -8.5265128291212e-15
4.215 -8.5265128291212e-15
4.225 -8.5265128291212e-15
4.235 -8.5265128291212e-15
4.245 -8.5265128291212e-15
4.255 -8.5265128291212e-15
4.265 -8.5265128291212e-15
4.275 -8.5265128291212e-15
4.285 -8.5265128291212e-15
4.295 -8.5265128291212e-15
4.305 -8.5265128291212e-15
4.315 -8.5265128291212e-15
4.325 -8.5265128291212e-15
4.335 -8.5265128291212e-15
4.345 -8.5265128291212e-15
4.355 -8.5265128291212e-15
4.365 -8.5265128291212e-15
4.375 -8.5265128291212e-15
4.385 -8.5265128291212e-15
4.395 -8.5265128291212e-15
4.405 -8.5265128291212e-15
4.415 -8.5265128291212e-15
4.425 -8.5265128291212e-15
4.435 -8.5265128291212e-15
4.445 -8.5265128291212e-15
4.455 -8.5265128291212e-15
4.465 -8.5265128291212e-15
4.475 -8.5265128291212e-15
4.485 -8.5265128291212e-15
4.495 -8.5265128291212e-15
4.505 -8.5265128291212e-15
4.515 -8.5265128291212e-15
4.525 -8.5265128291212e-15
4.535 -8.5265128291212e-15
4.545 -8.5265128291212e-15
4.555 -8.5265128291212e-15
4.565 -8.5265128291212e-15
4.575 -8.5265128291212e-15
4.585 -8.5265128291212e-15
4.595 -8.5265128291212e-15
4.605 -8.5265128291212e-15
4.615 -8.5265128291212e-15
4.625 -8.5265128291212e-15
4.635 -8.5265128291212e-15
4.645 -8.5265128291212e-15
4.655 -8.5265128291212e-15
4.665 -8.5265128291212e-15
4.675 -8.5265128291212e-15
4.685 -8.5265128291212e-15
4.695 -8.5265128291212e-15
4.705 -8.5265128291212e-15
4.715 -8.5265128291212e-15
4.725 -8.5265128291212e-15
4.735 -8.5265128291212e-15
4.745 -8.5265128291212e-15
4.755 -8.5265128291212e-15
4.765 -8.5265128291212e-15
4.775 -8.5265128291212e-15
4.785 -8.5265128291212e-15
4.795 -8.5265128291212e-15
4.805 -8.5265128291212e-15
4.815 -8.5265128291212e-15
4.825 -8.5265128291212e-15
4.835 -8.5265128291212e-15
4.845 -8.5265128291212e-15
4.855 -8.5265128291212e-15
4.865 -8.5265128291212e-15
4.875 -8.5265128291212e-15
4.885 -8.5265128291212e-15
4.895 -8.5265128291212e-15
4.905 -8.5265128291212e-15
4.915 -8.5265128291212e-15
4.925 -8.5265128291212e-15
4.935 -8.5265128291212e-15
4.945 -8.5265128291212e-15
4.955 -8.5265128291212e-15
4.965 -8.5265128291212e-15
4.975 -8.5265128291212e-15
4.985 -8.5265128291212e-15
4.995 -8.5265128291212e-15
5.005 -8.5265128291212e-15
5.015 -8.5265128291212e-15
5.025 -8.5265128291212e-15
5.035 -8.5265128291212e-15
5.045 -8.5265128291212e-15
5.055 -8.5265128291212e-15
5.065 -8.5265128291212e-15
5.075 -8.5265128291212e-15
5.085 -8.5265128291212e-15
5.095 -8.5265128291212e-15
5.105 -8.5265128291212e-15
5.115 -8.5265128291212e-15
5.125 -8.5265128291212e-15
5.135 -8.5265128291212e-15
5.145 -8.5265128291212e-15
5.155 -8.5265128291212e-15
5.165 -8.5265128291212e-15
5.175 -8.5265128291212e-15
5.185 -8.5265128291212e-15
5.195 -8.5265128291212e-15
5.205 -8.5265128291212e-15
5.215 -8.5265128291212e-15
5.225 -8.5265128291212e-15
5.235 -8.5265128291212e-15
5.245 -8.5265128291212e-15
5.255 -8.5265128291212e-15
5.265 -8.5265128291212e-15
5.275 -8.5265128291212e-15
5.285 -8.5265128291212e-15
5.295 -8.5265128291212e-15
5.305 -8.5265128291212e-15
5.315 -8.5265128291212e-15
5.325 -8.5265128291212e-15
5.335 -8.5265128291212e-15
5.345 -8.5265128291212e-15
5.355 -8.5265128291212e-15
5.365 -8.5265128291212e-15
5.375 -8.5265128291212e-15
5.385 -8.5265128291212e-15
5.395 -8.5265128291212e-15
5.405 -8.5265128291212e-15
5.415 -8.5265128291212e-15
5.425 -8.5265128291212e-15
5.435 -8.5265128291212e-15
5.445 -8.5265128291212e-15
5.455 -8.5265128291212e-15
5.465 -8.5265128291212e-15
5.475 -8.5265128291212e-15
5.485 -8.5265128291212e-15
5.495 -8.5265128291212e-15
5.505 -8.5265128291212e-15
5.515 -8.5265128291212e-15
5.525 -8.5265128291212e-15
5.535 -8.5265128291212e-15
5.545 -8.5265128291212e-15
5.555 -8.5265128291212e-15
5.565 -8.5265128291212e-15
5.575 -8.5265128291212e-15
5.585 -8.5265128291212e-15
5.595 -8.5265128291212e-15
5.605 -8.5265128291212e-15
5.615 -8.5265128291212e-15
5.625 -8.5265128291212e-15
5.635 -8.5265128291212e-15
5.645 19.4531249999987
5.655 41.3378906249991
5.665 63.2226562499996
5.675 82.67578125
5.685 104.560546874999
5.695 126.445312499999
5.705 145.898437499999
5.715 170.21484375
5.725 189.667968749999
5.735 209.121093749999
5.745 233.4375
5.755 252.890625
5.765 274.775390625
5.775 294.228515624999
5.785 313.681640625
5.795 335.56640625
5.805 357.451171875
5.815 376.904296874999
5.825 398.7890625
5.835 420.673828125
5.845 423.105468750002
5.855 420.673828125
5.865 420.673828125
5.875 423.10546875
5.885 420.673828125002
5.895 423.10546875
5.905 423.10546875
5.915 418.2421875
5.925 420.673828125002
5.935 413.37890625
5.945 389.0625
5.955 369.609374999999
5.965 347.724609374999
5.975 328.271484375
5.985 308.818359375
5.995 286.933593749999
6.005 265.048828124999
6.015 245.595703125
6.025 223.7109375
6.035 201.826171874999
6.045 179.941406249999
6.055 160.48828125
6.065 138.603515625
6.075 116.718749999999
6.085 97.265624999999
6.095 72.9492187500006
6.105 53.4960937500002
6.115 34.0429687499998
6.125 12.1582031249993
6.135 1.22213350550737e-13
6.145 1.22213350550737e-13
6.155 1.22213350550737e-13
6.165 1.22213350550737e-13
6.175 1.22213350550737e-13
6.185 1.22213350550737e-13
6.195 1.22213350550737e-13
6.205 1.22213350550737e-13
6.215 1.22213350550737e-13
6.225 1.22213350550737e-13
6.235 1.22213350550737e-13
6.245 1.22213350550737e-13
6.255 1.22213350550737e-13
6.265 1.22213350550737e-13
6.275 1.22213350550737e-13
6.285 1.22213350550737e-13
6.295 1.22213350550737e-13
6.305 1.22213350550737e-13
6.315 1.22213350550737e-13
6.325 1.22213350550737e-13
6.335 1.22213350550737e-13
6.345 1.22213350550737e-13
6.355 1.22213350550737e-13
6.365 1.22213350550737e-13
6.375 1.22213350550737e-13
6.385 1.22213350550737e-13
6.395 1.22213350550737e-13
6.405 1.22213350550737e-13
6.415 1.22213350550737e-13
6.425 1.22213350550737e-13
6.435 1.22213350550737e-13
6.445 1.22213350550737e-13
6.455 1.22213350550737e-13
6.465 1.22213350550737e-13
6.475 1.22213350550737e-13
6.485 1.22213350550737e-13
6.495 1.22213350550737e-13
6.505 1.22213350550737e-13
6.515 1.22213350550737e-13
6.525 19.4531249999988
6.535 38.9062499999992
6.545 60.7910156249997
6.555 80.2441406250001
6.565 99.6972656249988
6.575 121.582031249999
6.585 141.03515625
6.595 162.919921875
6.605 182.373046874999
6.615 201.826171874999
6.625 218.84765625
6.635 238.30078125
6.645 257.753906249999
6.655 282.070312499999
6.665 289.365234374999
6.675 289.365234374999
6.685 306.386718749998
6.695 325.839843749999
6.705 345.292968749999
6.715 364.746093749999
6.725 359.8828125
6.735 340.429687499999
6.745 318.544921874999
6.755 299.091796874998
6.765 279.638671875
6.775 257.753906249999
6.785 238.300781249999
6.795 216.416015624998
6.805 196.962890625
6.815 177.509765624999
6.825 160.488281249999
6.835 141.035156249999
6.845 121.58203125
6.855 97.2656249999994
6.865 89.9707031249992
6.875 89.9707031249992
6.885 72.9492187500004
6.895 53.49609375
6.905 34.0429687499995
6.915 14.5898437499991
6.925 1.10844666778576e-13
6.935 1.10844666778576e-13
6.945 1.10844666778576e-13
6.955 1.10844666778576e-13
6.965 1.10844666778576e-13
6.975 1.10844666778576e-13
6.985 1.10844666778576e-13
6.995 1.10844666778576e-13
7.005 1.10844666778576e-13
7.015 1.10844666778576e-13
7.025 1.10844666778576e-13
7.035 1.10844666778576e-13
7.045 1.10844666778576e-13
7.055 1.10844666778576e-13
7.065 1.10844666778576e-13
7.075 1.10844666778576e-13
7.085 1.10844666778576e-13
7.095 1.10844666778576e-13
7.105 1.10844666778576e-13
7.115 1.10844666778576e-13
7.125 1.10844666778576e-13
7.135 1.10844666778576e-13
7.145 1.10844666778576e-13
7.155 1.10844666778576e-13
7.165 1.10844666778576e-13
7.175 1.10844666778576e-13
7.185 1.10844666778576e-13
7.195 1.10844666778576e-13
7.205 1.10844666778576e-13
7.215 1.10844666778576e-13
7.225 1.10844666778576e-13
7.235 1.10844666778576e-13
7.245 1.10844666778576e-13
7.255 1.10844666778576e-13
7.265 1.10844666778576e-13
7.275 1.10844666778576e-13
7.285 1.10844666778576e-13
7.295 1.10844666778576e-13
7.305 1.10844666778576e-13
7.315 1.10844666778576e-13
7.325 1.10844666778576e-13
7.335 1.10844666778576e-13
7.345 1.10844666778576e-13
7.355 1.10844666778576e-13
7.365 1.10844666778576e-13
7.375 1.10844666778576e-13
7.385 1.10844666778576e-13
7.395 1.10844666778576e-13
7.405 1.10844666778576e-13
7.415 1.10844666778576e-13
7.425 1.10844666778576e-13
7.435 1.10844666778576e-13
7.445 1.10844666778576e-13
7.455 1.10844666778576e-13
7.465 1.10844666778576e-13
7.475 1.10844666778576e-13
7.485 1.10844666778576e-13
7.495 1.10844666778576e-13
7.505 1.10844666778576e-13
7.515 1.10844666778576e-13
7.525 1.10844666778576e-13
7.535 1.10844666778576e-13
7.545 1.10844666778576e-13
7.555 1.10844666778576e-13
7.565 1.10844666778576e-13
7.575 1.10844666778576e-13
7.585 1.10844666778576e-13
7.595 1.10844666778576e-13
7.605 1.10844666778576e-13
7.615 1.10844666778576e-13
7.625 1.10844666778576e-13
7.635 1.10844666778576e-13
7.645 1.10844666778576e-13
7.655 1.10844666778576e-13
7.665 1.10844666778576e-13
7.675 1.10844666778576e-13
7.685 1.10844666778576e-13
7.695 1.10844666778576e-13
7.705 1.10844666778576e-13
7.715 1.10844666778576e-13
7.725 1.10844666778576e-13
7.735 1.10844666778576e-13
7.745 1.10844666778576e-13
7.755 1.10844666778576e-13
7.765 1.10844666778576e-13
7.775 1.10844666778576e-13
7.785 1.10844666778576e-13
7.795 1.10844666778576e-13
7.805 1.10844666778576e-13
7.815 1.10844666778576e-13
7.825 1.10844666778576e-13
7.835 1.10844666778576e-13
7.845 1.10844666778576e-13
7.855 1.10844666778576e-13
7.865 1.10844666778576e-13
7.875 1.10844666778576e-13
7.885 1.10844666778576e-13
7.895 1.10844666778576e-13
7.905 1.10844666778576e-13
7.915 1.10844666778576e-13
7.925 1.10844666778576e-13
7.935 1.10844666778576e-13
7.945 1.10844666778576e-13
7.955 1.10844666778576e-13
7.965 1.10844666778576e-13
7.975 1.10844666778576e-13
7.985 1.10844666778576e-13
7.995 1.10844666778576e-13
8.005 1.10844666778576e-13
8.015 1.10844666778576e-13
8.025 1.10844666778576e-13
8.035 1.10844666778576e-13
8.045 1.10844666778576e-13
8.055 1.10844666778576e-13
8.065 1.10844666778576e-13
8.075 1.10844666778576e-13
8.085 1.10844666778576e-13
8.095 1.10844666778576e-13
8.105 1.10844666778576e-13
8.115 1.10844666778576e-13
8.125 1.10844666778576e-13
8.135 1.10844666778576e-13
8.145 1.10844666778576e-13
8.155 1.10844666778576e-13
8.165 1.10844666778576e-13
8.175 1.10844666778576e-13
8.185 1.10844666778576e-13
8.195 1.10844666778576e-13
8.205 1.10844666778576e-13
8.215 1.10844666778576e-13
8.225 1.10844666778576e-13
8.235 1.10844666778576e-13
8.245 1.10844666778576e-13
8.255 1.10844666778576e-13
8.265 1.10844666778576e-13
8.275 1.10844666778576e-13
8.285 1.10844666778576e-13
8.295 1.10844666778576e-13
8.305 1.10844666778576e-13
8.315 1.10844666778576e-13
8.325 1.10844666778576e-13
8.335 1.10844666778576e-13
8.345 1.10844666778576e-13
8.355 1.10844666778576e-13
8.365 1.10844666778576e-13
8.375 1.10844666778576e-13
8.385 1.10844666778576e-13
8.395 1.10844666778576e-13
8.405 1.10844666778576e-13
8.415 1.10844666778576e-13
8.425 1.10844666778576e-13
8.435 1.10844666778576e-13
8.445 1.10844666778576e-13
8.455 1.10844666778576e-13
8.465 1.10844666778576e-13
8.475 1.10844666778576e-13
};
\addplot [semithick, color2]
table {%
0.015 0
0.025 0
0.035 0
0.045 0
0.055 0
0.065 0
0.075 0
0.085 0
0.095 0
0.105 0
0.115 0
0.125 0
0.135 0
0.145 0
0.155 0
0.165 0
0.175 0
0.185 0
0.195 0
0.205 0
0.215 0
0.225 0
0.235 0
0.245 0
0.255 0
0.265 0
0.275 0
0.285 0
0.295 0
0.305 0
0.315 0
0.325 0
0.335 0
0.345 0
0.355 0
0.365 0
0.375 0
0.385 0
0.395 0
0.405 0
0.415 0
0.425 0
0.435 0
0.445 0
0.455 0
0.465 0
0.475 0
0.485 0
0.495 0
0.505 0
0.515 0
0.525 0
0.535 0
0.545 0
0.555 0
0.565 0
0.575 0
0.585 0
0.595 0
0.605 0
0.615 0
0.625 0
0.635 0
0.645 0
0.655 0
0.665 0
0.675 0
0.685 0
0.695 0
0.705 0
0.715 0
0.725 0
0.735 0
0.745 0
0.755 0
0.765 0
0.775 0
0.785 0
0.795 0
0.805 0
0.815 0
0.825 0
0.835 0
0.845 0
0.855 0
0.865 0
0.875 0
0.885 0
0.895 0
0.905 0
0.915 0
0.925 0
0.935 0
0.945 0
0.955 0
0.965 0
0.975 0
0.985 0
0.995 0
1.005 0
1.015 0
1.025 0
1.035 0
1.045 0
1.055 0
1.065 0
1.075 0
1.085 0
1.095 0
1.105 0
1.115 0
1.125 0
1.135 0
1.145 0
1.155 0
1.165 0
1.175 0
1.185 0
1.195 0
1.205 0
1.215 0
1.225 0
1.235 0
1.245 0
1.255 0
1.265 0
1.275 0
1.285 0
1.295 0
1.305 0
1.315 0
1.325 0
1.335 0
1.345 0
1.355 0
1.365 0
1.375 0
1.385 0
1.395 0
1.405 17.021484375
1.415 36.474609375
1.425 58.3593749999999
1.435 80.2441406249999
1.445 99.6972656249999
1.455 121.58203125
1.465 143.466796875
1.475 165.3515625
1.485 184.8046875
1.495 206.689453125
1.505 223.7109375
1.515 238.30078125
1.525 250.458984375
1.535 265.048828125
1.545 284.501953125
1.555 299.091796875
1.565 311.25
1.575 328.271484375
1.585 342.861328125
1.595 359.8828125
1.605 357.451171875
1.615 350.15625
1.625 340.4296875
1.635 328.271484375
1.645 318.544921875
1.655 306.38671875
1.665 296.66015625
1.675 286.93359375
1.685 277.20703125
1.695 265.048828125
1.705 257.75390625
1.715 255.322265625
1.725 252.890625
1.735 250.458984375
1.745 240.732421875
1.755 233.4375
1.765 235.869140625
1.775 228.57421875
1.785 228.57421875
1.795 226.142578125
1.805 226.142578125
1.815 228.57421875
1.825 223.7109375
1.835 213.984375
1.845 204.2578125
1.855 194.53125
1.865 182.373046875
1.875 170.21484375
1.885 160.48828125
1.895 150.76171875
1.905 141.03515625
1.915 128.876953125
1.925 119.150390625
1.935 106.9921875
1.945 97.2656249999998
1.955 89.9707031249998
1.965 75.3808593749999
1.975 65.6542968749999
1.985 51.0644531249999
1.995 36.4746093749999
2.005 21.8847656249999
2.015 7.29492187499991
2.025 -7.8159700933611e-14
2.035 -7.8159700933611e-14
2.045 -7.8159700933611e-14
2.055 -7.8159700933611e-14
2.065 -7.8159700933611e-14
2.075 -7.8159700933611e-14
2.085 -7.8159700933611e-14
2.095 -7.8159700933611e-14
2.105 -7.8159700933611e-14
2.115 -7.8159700933611e-14
2.125 -7.8159700933611e-14
2.135 4.86328124999981
2.145 9.72656249999991
2.155 14.5898437499998
2.165 19.4531249999999
2.175 29.1796874999997
2.185 34.0429687499998
2.195 38.9062499999997
2.205 43.7695312499998
2.215 68.0859374999992
2.225 87.5390624999996
2.235 109.423828124999
2.245 126.445312499999
2.255 145.8984375
2.265 170.214843749999
2.275 189.66796875
2.285 209.121093749999
2.295 228.57421875
2.305 248.027343749999
2.315 267.48046875
2.325 289.365234374999
2.335 303.955078125
2.345 320.976562499999
2.355 335.56640625
2.365 345.292968749999
2.375 357.451171875
2.385 372.041015624999
2.395 386.630859375
2.405 403.652343749999
2.415 393.92578125
2.425 393.925781249999
2.435 393.92578125
2.445 396.357421874999
2.455 393.925781249999
2.465 389.062499999999
2.475 389.062499999999
2.485 384.19921875
2.495 364.746093749999
2.505 345.29296875
2.515 325.839843749999
2.525 303.955078125
2.535 284.501953124999
2.545 262.6171875
2.555 243.164062499999
2.565 228.57421875
2.575 206.689453124999
2.585 187.236328125
2.595 167.783203124999
2.605 145.8984375
2.615 131.308593749999
2.625 111.85546875
2.635 89.9707031249994
2.645 70.5175781249999
2.655 53.4960937499995
2.665 34.04296875
2.675 14.5898437499996
2.685 -1.05160324892495e-13
2.695 -1.05160324892495e-13
2.705 -1.05160324892495e-13
2.715 -1.05160324892495e-13
2.725 -1.05160324892495e-13
2.735 -1.05160324892495e-13
2.745 -1.05160324892495e-13
2.755 -1.05160324892495e-13
2.765 -1.05160324892495e-13
2.775 -1.05160324892495e-13
2.785 -1.05160324892495e-13
2.795 2.43164062499995
2.805 24.3164062499994
2.815 43.7695312499999
2.825 65.6542968749993
2.835 87.5390624999998
2.845 109.423828124999
2.855 124.013671875
2.865 145.898437499999
2.875 165.3515625
2.885 187.236328124999
2.895 209.12109375
2.905 231.005859374999
2.915 245.595703124999
2.925 265.048828124999
2.935 286.933593749999
2.945 308.818359374999
2.955 328.271484374999
2.965 352.587890624999
2.975 367.177734374999
2.985 386.630859374999
2.995 406.083984374999
3.005 406.083984375
3.015 406.083984374999
3.025 408.515625
3.035 401.220703124999
3.045 396.357421875
3.055 393.92578125
3.065 381.767578125
3.075 379.335937499999
3.085 372.041015625
3.095 364.746093749999
3.105 357.451171875
3.115 357.451171875
3.125 342.861328125
3.135 320.9765625
3.145 299.091796875
3.155 279.638671875
3.165 255.322265625
3.175 240.732421875
3.185 221.279296875001
3.195 199.39453125
3.205 177.509765625
3.215 158.056640625
3.225 133.740234375
3.235 119.150390625
3.245 102.12890625
3.255 89.9707031249998
3.265 80.2441406249996
3.275 63.22265625
3.285 48.6328124999997
3.295 34.04296875
3.305 19.4531249999997
3.315 4.86328125000004
3.325 -6.3948846218409e-14
3.335 -6.3948846218409e-14
3.345 7.29492187499977
3.355 17.021484375
3.365 24.3164062499998
3.375 29.1796874999999
3.385 34.0429687499998
3.395 43.76953125
3.405 48.6328124999999
3.415 53.49609375
3.425 63.2226562499998
3.435 87.5390625000003
3.445 106.9921875
3.455 126.4453125
3.465 145.8984375
3.475 165.3515625
3.485 184.8046875
3.495 209.12109375
3.505 228.574218750001
3.515 248.02734375
3.525 267.480468750001
3.535 286.93359375
3.545 299.091796875001
3.555 313.681640625
3.565 325.839843750001
3.575 340.4296875
3.585 355.019531250001
3.595 364.74609375
3.605 379.3359375
3.615 398.7890625
3.625 408.515625
3.635 403.652343749999
3.645 403.65234375
3.655 403.652343749999
3.665 403.65234375
3.675 406.083984374999
3.685 406.083984375
3.695 398.789062499999
3.705 379.335937499999
3.715 359.882812499999
3.725 340.429687499999
3.735 320.976562499999
3.745 301.523437499999
3.755 277.20703125
3.765 257.753906249999
3.775 238.30078125
3.785 218.847656249999
3.795 199.39453125
3.805 179.941406249999
3.815 155.625
3.825 136.171874999999
3.835 116.71875
3.845 97.2656249999995
3.855 77.8124999999999
3.865 58.3593749999995
3.875 36.474609375
3.885 17.0214843749996
3.895 5.6843418860808e-15
3.905 5.6843418860808e-15
3.915 5.6843418860808e-15
3.925 5.6843418860808e-15
3.935 5.6843418860808e-15
3.945 5.6843418860808e-15
3.955 5.6843418860808e-15
3.965 5.6843418860808e-15
3.975 5.6843418860808e-15
3.985 5.6843418860808e-15
3.995 5.6843418860808e-15
4.005 12.1582031250003
4.015 34.0429687500007
4.025 55.9277343749993
4.035 75.3808593749997
4.045 97.2656250000001
4.055 119.150390625001
4.065 133.740234375
4.075 155.625
4.085 177.509765625001
4.095 196.962890625001
4.105 216.416015625
4.115 240.732421875
4.125 255.322265625
4.135 274.775390625001
4.145 299.091796874999
4.155 318.544921875
4.165 337.998046875
4.175 362.314453125001
4.185 376.904296875
4.195 396.357421875
4.205 403.65234375
4.215 406.083984375
4.225 403.65234375
4.235 406.083984375
4.245 398.7890625
4.255 386.630859375
4.265 381.767578125001
4.275 374.47265625
4.285 369.609375
4.295 364.74609375
4.305 359.882812500001
4.315 350.15625
4.325 352.587890625
4.335 333.134765624999
4.345 308.818359375001
4.355 289.365234375001
4.365 269.912109375
4.375 245.595703125
4.385 231.005859375001
4.395 211.552734375
4.405 192.099609375
4.415 167.783203124999
4.425 148.330078125001
4.435 126.4453125
4.445 111.85546875
4.455 102.12890625
4.465 92.4023437499994
4.475 77.8125000000004
4.485 60.791015625
4.495 46.2011718749997
4.505 31.6113281249994
4.515 17.0214843750004
4.525 -2.8421709430404e-15
4.535 -2.8421709430404e-15
4.545 -2.8421709430404e-15
4.555 12.1582031250003
4.565 19.4531249999998
4.575 29.1796875
4.585 34.0429687500001
4.595 38.9062500000002
4.605 43.7695312499998
4.615 48.6328124999999
4.625 58.3593750000001
4.635 77.8125000000006
4.645 97.2656249999993
4.655 116.71875
4.665 136.171875
4.675 155.625
4.685 175.078124999999
4.695 199.39453125
4.705 218.84765625
4.715 238.300781250001
4.725 257.753906249999
4.735 277.20703125
4.745 296.66015625
4.755 306.38671875
4.765 320.976562500001
4.775 330.703125
4.785 345.29296875
4.795 359.8828125
4.805 374.472656250001
4.815 391.494140624999
4.825 401.220703125
4.835 401.220703125
4.845 403.652343750001
4.855 403.65234375
4.865 398.7890625
4.875 403.65234375
4.885 403.652343750001
4.895 398.7890625
4.905 389.062499999999
4.915 369.609374999999
4.925 350.15625
4.935 330.703125
4.945 311.25
4.955 289.365234374999
4.965 267.480468749999
4.975 248.02734375
4.985 228.57421875
4.995 209.121093749999
5.005 189.667968749999
5.015 167.783203125
5.025 148.330078125
5.035 128.876953124999
5.045 106.992187499999
5.055 87.5390625000002
5.065 72.9492187499999
5.075 48.6328124999994
5.085 29.1796874999989
5.095 9.72656250000026
5.105 4.83169060316868e-14
5.115 4.83169060316868e-14
5.125 4.83169060316868e-14
5.135 4.83169060316868e-14
5.145 4.83169060316868e-14
5.155 4.83169060316868e-14
5.165 4.83169060316868e-14
5.175 4.83169060316868e-14
5.185 4.83169060316868e-14
5.195 4.83169060316868e-14
5.205 4.83169060316868e-14
5.215 19.4531250000005
5.225 41.337890624999
5.235 63.2226562499995
5.245 82.6757812499999
5.255 104.560546875
5.265 121.582031250001
5.275 141.035156249999
5.285 160.48828125
5.295 184.8046875
5.305 204.257812500001
5.315 223.710937499999
5.325 243.1640625
5.335 262.6171875
5.345 282.070312500001
5.355 306.386718749999
5.365 325.839843749999
5.375 345.29296875
5.385 364.74609375
5.395 384.199218749999
5.405 403.652343749999
5.415 406.083984374999
5.425 406.083984375001
5.435 403.65234375
5.445 403.65234375
5.455 393.925781249999
5.465 386.630859374999
5.475 381.767578125
5.485 374.472656249999
5.495 367.177734374999
5.505 362.314453124999
5.515 357.451171875001
5.525 355.019531249999
5.535 345.292968749999
5.545 325.839843749999
5.555 301.5234375
5.565 282.0703125
5.575 262.617187499999
5.585 243.164062499999
5.595 223.7109375
5.605 204.2578125
5.615 182.373046874999
5.625 160.488281249999
5.635 141.03515625
5.645 121.58203125
5.655 109.423828125
5.665 99.6972656249995
5.675 85.1074218750005
5.685 72.9492187500002
5.695 55.9277343749998
5.705 41.3378906249995
5.715 26.7480468749992
5.725 9.72656250000035
5.735 1.4495071809506e-13
5.745 1.4495071809506e-13
5.755 1.4495071809506e-13
5.765 1.4495071809506e-13
5.775 1.4495071809506e-13
5.785 1.4495071809506e-13
5.795 1.4495071809506e-13
5.805 1.4495071809506e-13
5.815 1.4495071809506e-13
5.825 1.4495071809506e-13
5.835 1.4495071809506e-13
5.845 1.4495071809506e-13
5.855 1.4495071809506e-13
5.865 1.4495071809506e-13
5.875 1.4495071809506e-13
5.885 1.4495071809506e-13
5.895 1.4495071809506e-13
5.905 1.4495071809506e-13
5.915 1.4495071809506e-13
5.925 1.4495071809506e-13
5.935 1.4495071809506e-13
5.945 1.4495071809506e-13
5.955 1.4495071809506e-13
5.965 1.4495071809506e-13
5.975 1.4495071809506e-13
5.985 1.4495071809506e-13
5.995 1.4495071809506e-13
6.005 1.4495071809506e-13
6.015 1.4495071809506e-13
6.025 1.4495071809506e-13
6.035 1.4495071809506e-13
6.045 7.2949218750003
6.055 17.0214843750005
6.065 24.31640625
6.075 29.1796875000001
6.085 34.0429687500002
6.095 43.7695312500004
6.105 48.6328125000001
6.115 53.4960937500002
6.125 63.2226562500004
6.135 87.5390625000009
6.145 106.9921875
6.155 126.4453125
6.165 145.8984375
6.175 165.351562500001
6.185 184.8046875
6.195 209.12109375
6.205 228.57421875
6.215 248.027343750001
6.225 267.480468749999
6.235 286.93359375
6.245 299.091796875
6.255 311.25
6.265 325.839843750001
6.275 337.998046875
6.285 355.019531250001
6.295 364.746093750001
6.305 379.335937500001
6.315 396.357421875
6.325 406.083984375
6.335 401.220703125
6.345 403.652343750002
6.355 398.7890625
6.365 398.7890625
6.375 403.65234375
6.385 403.652343750002
6.395 398.7890625
6.405 379.3359375
6.415 359.8828125
6.425 340.429687500001
6.435 320.9765625
6.445 301.5234375
6.455 279.638671875
6.465 257.753906249999
6.475 240.732421875
6.485 218.84765625
6.495 199.394531249999
6.505 179.941406249999
6.515 158.056640625
6.525 138.603515625
6.535 119.150390625
6.545 97.2656249999992
6.555 82.6757812500002
6.565 63.2226562499998
6.575 38.9062499999993
6.585 19.4531249999988
6.595 1.53477230924182e-13
6.605 1.53477230924182e-13
6.615 1.53477230924182e-13
6.625 1.53477230924182e-13
6.635 1.53477230924182e-13
6.645 1.53477230924182e-13
6.655 1.53477230924182e-13
6.665 1.53477230924182e-13
6.675 1.53477230924182e-13
6.685 1.53477230924182e-13
6.695 1.53477230924182e-13
6.705 1.53477230924182e-13
6.715 1.53477230924182e-13
6.725 1.53477230924182e-13
6.735 1.53477230924182e-13
6.745 1.53477230924182e-13
6.755 1.53477230924182e-13
6.765 1.53477230924182e-13
6.775 1.53477230924182e-13
6.785 1.53477230924182e-13
6.795 1.53477230924182e-13
6.805 1.53477230924182e-13
6.815 1.53477230924182e-13
6.825 1.53477230924182e-13
6.835 1.53477230924182e-13
6.845 1.53477230924182e-13
6.855 1.53477230924182e-13
6.865 1.53477230924182e-13
6.875 1.53477230924182e-13
6.885 1.53477230924182e-13
6.895 1.53477230924182e-13
6.905 21.8847656250006
6.915 41.337890625001
6.925 63.2226562500015
6.935 85.107421875
6.945 104.560546875
6.955 121.582031250001
6.965 141.035156250001
6.975 162.919921875
6.985 184.8046875
6.995 204.257812500001
7.005 226.142578125001
7.015 243.164062500001
7.025 262.6171875
7.035 284.501953125001
7.045 306.386718750001
7.055 325.839843750001
7.065 347.724609375
7.075 364.74609375
7.085 384.199218750001
7.095 403.652343750001
7.105 406.083984374999
7.115 406.083984374999
7.125 403.652343749999
7.135 401.220703125001
7.145 393.92578125
7.155 389.0625
7.165 381.767578124999
7.175 372.041015625001
7.185 367.177734375
7.195 362.314453124999
7.205 355.019531249999
7.215 357.451171874999
7.225 345.29296875
7.235 323.408203125
7.245 301.523437499999
7.255 282.070312499999
7.265 260.185546875
7.275 243.1640625
7.285 223.7109375
7.295 204.257812499999
7.305 179.941406250001
7.315 160.48828125
7.325 141.03515625
7.335 121.58203125
7.345 109.423828125
7.355 97.2656250000002
7.365 85.1074218749999
7.375 72.9492187499996
7.385 55.9277343750008
7.395 41.3378906250005
7.405 26.7480468750002
7.415 7.29492187499974
7.425 2.37321273743873e-13
7.435 2.37321273743873e-13
7.445 2.37321273743873e-13
7.455 2.43164062500029
7.465 14.5898437500005
7.475 24.3164062499999
7.485 29.1796875
7.495 34.0429687500001
7.505 38.9062500000002
7.515 43.7695312500003
7.525 53.4960937499997
7.535 58.3593749999998
7.545 82.6757812500003
7.555 102.128906250001
7.565 121.582031249999
7.575 141.03515625
7.585 160.48828125
7.595 179.941406250001
7.605 201.826171874999
7.615 221.279296875
7.625 243.1640625
7.635 262.6171875
7.645 282.070312499999
7.655 299.091796874999
7.665 308.818359375
7.675 318.544921875001
7.685 335.566406249999
7.695 347.724609374999
7.705 364.74609375
7.715 379.3359375
7.725 391.494140624999
7.735 406.083984375
7.745 403.65234375
7.755 401.220703125
7.765 398.789062500001
7.775 398.7890625
7.785 403.65234375
7.795 403.65234375
7.805 401.220703125002
7.815 386.630859375001
7.825 364.74609375
7.835 345.29296875
7.845 325.839843750001
7.855 306.386718750001
7.865 284.501953125
7.875 265.048828125
7.885 243.164062500001
7.895 226.142578125001
7.905 204.257812500001
7.915 184.8046875
7.925 162.919921875002
7.935 143.466796875001
7.945 121.582031250001
7.955 104.560546875
7.965 87.5390625000001
7.975 68.0859375000014
7.985 43.7695312500009
7.995 24.3164062500005
8.005 4.86328125000006
8.015 3.90798504668055e-13
8.025 3.90798504668055e-13
8.035 3.90798504668055e-13
8.045 3.90798504668055e-13
8.055 3.90798504668055e-13
8.065 3.90798504668055e-13
8.075 3.90798504668055e-13
8.085 3.90798504668055e-13
8.095 3.90798504668055e-13
8.105 3.90798504668055e-13
8.115 4.86328125000049
8.125 24.3164062499975
8.135 46.2011718749979
8.145 68.0859374999984
8.155 87.5390624999988
8.165 111.855468749999
8.175 126.4453125
8.185 145.8984375
8.195 167.783203125001
8.205 189.667968749997
8.215 209.121093749997
8.225 233.437499999998
8.235 248.027343749998
8.245 267.480468749999
8.255 286.933593749999
8.265 311.25
8.275 330.703125
8.285 352.587890625001
8.295 369.609374999998
8.305 389.062499999998
8.315 403.652343749999
8.325 408.515625000002
8.335 406.083984375002
8.345 406.083984375002
8.355 401.220703125002
8.365 389.062500000002
8.375 386.630859374999
8.385 379.335937499999
8.395 369.609374999999
8.405 367.177734375003
8.415 362.314453125003
8.425 352.587890625003
8.435 355.019531250003
8.445 340.429687500002
8.455 320.976562500002
8.465 296.660156250001
8.475 277.207031250001
};
\end{groupplot}

\end{tikzpicture}


==> figures/acm-toit-single-run-latency.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={PredicTor},
x grid style={white!69.0196078431373!black},
xlabel={Latency [ms]},
xmajorgrids,
xmin=0, xmax=1000,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Amount of data [KB]},
ymajorgrids,
ymin=0, ymax=3000,
ytick style={color=black}
]
\draw[draw=none,fill=color0] (axis cs:60,0) rectangle (axis cs:89.5,259.5);
\draw[draw=none,fill=color0] (axis cs:90,0) rectangle (axis cs:119.5,2352);
\draw[draw=none,fill=color0] (axis cs:120,0) rectangle (axis cs:149.5,609);
\draw[draw=none,fill=color0] (axis cs:150,0) rectangle (axis cs:179.5,12.5);

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={Vanilla Tor},
x grid style={white!69.0196078431373!black},
xlabel={Latency [ms]},
xmajorgrids,
xmin=0, xmax=1000,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=3000,
ytick style={color=black},
yticklabels={}
]
\draw[draw=none,fill=color0] (axis cs:60,0) rectangle (axis cs:89.5,3);
\draw[draw=none,fill=color0] (axis cs:90,0) rectangle (axis cs:119.5,12.5);
\draw[draw=none,fill=color0] (axis cs:120,0) rectangle (axis cs:149.5,12.5);
\draw[draw=none,fill=color0] (axis cs:150,0) rectangle (axis cs:179.5,12.5);
\draw[draw=none,fill=color0] (axis cs:180,0) rectangle (axis cs:209.5,12.5);
\draw[draw=none,fill=color0] (axis cs:210,0) rectangle (axis cs:239.5,13);
\draw[draw=none,fill=color0] (axis cs:240,0) rectangle (axis cs:269.5,12.5);
\draw[draw=none,fill=color0] (axis cs:270,0) rectangle (axis cs:299.5,13);
\draw[draw=none,fill=color0] (axis cs:300,0) rectangle (axis cs:329.5,151.5);
\draw[draw=none,fill=color0] (axis cs:330,0) rectangle (axis cs:359.5,26.5);
\draw[draw=none,fill=color0] (axis cs:360,0) rectangle (axis cs:389.5,25.5);
\draw[draw=none,fill=color0] (axis cs:390,0) rectangle (axis cs:419.5,14);
\draw[draw=none,fill=color0] (axis cs:420,0) rectangle (axis cs:449.5,13.5);
\draw[draw=none,fill=color0] (axis cs:450,0) rectangle (axis cs:479.5,14);
\draw[draw=none,fill=color0] (axis cs:480,0) rectangle (axis cs:509.5,46.5);
\draw[draw=none,fill=color0] (axis cs:510,0) rectangle (axis cs:539.5,83.5);
\draw[draw=none,fill=color0] (axis cs:540,0) rectangle (axis cs:569.5,395);
\draw[draw=none,fill=color0] (axis cs:570,0) rectangle (axis cs:599.5,495.5);
\draw[draw=none,fill=color0] (axis cs:600,0) rectangle (axis cs:629.5,1895);
\draw[draw=none,fill=color0] (axis cs:630,0) rectangle (axis cs:659.5,17);
\draw[draw=none,fill=color0] (axis cs:750,0) rectangle (axis cs:779.5,0.5);
\draw[draw=none,fill=color0] (axis cs:780,0) rectangle (axis cs:809.5,0.5);
\draw[draw=none,fill=color0] (axis cs:660,0) rectangle (axis cs:689.5,9);
\draw[draw=none,fill=color0] (axis cs:690,0) rectangle (axis cs:719.5,9);
\draw[draw=none,fill=color0] (axis cs:720,0) rectangle (axis cs:749.5,2.5);

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={PCTCP},
x grid style={white!69.0196078431373!black},
xlabel={Latency [ms]},
xmajorgrids,
xmin=0, xmax=1000,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=3000,
ytick style={color=black},
yticklabels={}
]
\draw[draw=none,fill=color0] (axis cs:60,0) rectangle (axis cs:89.5,3);
\draw[draw=none,fill=color0] (axis cs:90,0) rectangle (axis cs:119.5,12.5);
\draw[draw=none,fill=color0] (axis cs:120,0) rectangle (axis cs:149.5,12.5);
\draw[draw=none,fill=color0] (axis cs:150,0) rectangle (axis cs:179.5,12.5);
\draw[draw=none,fill=color0] (axis cs:180,0) rectangle (axis cs:209.5,12.5);
\draw[draw=none,fill=color0] (axis cs:210,0) rectangle (axis cs:239.5,13);
\draw[draw=none,fill=color0] (axis cs:240,0) rectangle (axis cs:269.5,12.5);
\draw[draw=none,fill=color0] (axis cs:270,0) rectangle (axis cs:299.5,13);
\draw[draw=none,fill=color0] (axis cs:300,0) rectangle (axis cs:329.5,40.5);
\draw[draw=none,fill=color0] (axis cs:330,0) rectangle (axis cs:359.5,25);
\draw[draw=none,fill=color0] (axis cs:360,0) rectangle (axis cs:389.5,24);
\draw[draw=none,fill=color0] (axis cs:600,0) rectangle (axis cs:629.5,886);
\draw[draw=none,fill=color0] (axis cs:720,0) rectangle (axis cs:749.5,86);
\draw[draw=none,fill=color0] (axis cs:750,0) rectangle (axis cs:779.5,140);
\draw[draw=none,fill=color0] (axis cs:780,0) rectangle (axis cs:809.5,293.5);
\draw[draw=none,fill=color0] (axis cs:810,0) rectangle (axis cs:839.5,30.5);
\draw[draw=none,fill=color0] (axis cs:840,0) rectangle (axis cs:869.5,67.5);
\draw[draw=none,fill=color0] (axis cs:1050,0) rectangle (axis cs:1079.5,1);
\draw[draw=none,fill=color0] (axis cs:510,0) rectangle (axis cs:539.5,17);
\draw[draw=none,fill=color0] (axis cs:540,0) rectangle (axis cs:569.5,419);
\draw[draw=none,fill=color0] (axis cs:570,0) rectangle (axis cs:599.5,601);
\draw[draw=none,fill=color0] (axis cs:630,0) rectangle (axis cs:659.5,29.5);
\draw[draw=none,fill=color0] (axis cs:900,0) rectangle (axis cs:929.5,229.5);
\draw[draw=none,fill=color0] (axis cs:870,0) rectangle (axis cs:899.5,149.5);
\draw[draw=none,fill=color0] (axis cs:930,0) rectangle (axis cs:959.5,7.5);
\draw[draw=none,fill=color0] (axis cs:960,0) rectangle (axis cs:989.5,7.5);
\draw[draw=none,fill=color0] (axis cs:390,0) rectangle (axis cs:419.5,13);
\draw[draw=none,fill=color0] (axis cs:420,0) rectangle (axis cs:449.5,12.5);
\draw[draw=none,fill=color0] (axis cs:450,0) rectangle (axis cs:479.5,12.5);
\draw[draw=none,fill=color0] (axis cs:480,0) rectangle (axis cs:509.5,12.5);
\draw[draw=none,fill=color0] (axis cs:660,0) rectangle (axis cs:689.5,39.5);
\draw[draw=none,fill=color0] (axis cs:690,0) rectangle (axis cs:719.5,41);
\draw[draw=none,fill=color0] (axis cs:990,0) rectangle (axis cs:1019.5,9);
\draw[draw=none,fill=color0] (axis cs:1020,0) rectangle (axis cs:1049.5,3);
\end{groupplot}

\end{tikzpicture}


==> figures/acm-toit-webratio_50_300_0.9.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Average latency [s]},
xmajorgrids,
xmin=0, xmax=10,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Cumulative share},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
0.260199415249746 0
0.260199415249746 0.000148148148148148
0.260199415249746 0.000296296296296296
0.260199415249746 0.000444444444444444
0.260199415249746 0.000592592592592593
0.260199415249746 0.000740740740740741
0.260199415249746 0.000888888888888889
0.260199415249746 0.00103703703703704
0.260199415249746 0.00118518518518519
0.260199415249746 0.00133333333333333
0.260199415249746 0.00148148148148148
0.260199415249746 0.00162962962962963
0.260199415249746 0.00177777777777778
0.260199415249746 0.00192592592592593
0.260199415249746 0.00207407407407407
0.260199415249746 0.00222222222222222
0.260199415249746 0.00237037037037037
0.260199415249746 0.00251851851851852
0.260199415249746 0.00266666666666667
0.260199415249746 0.00281481481481481
0.260199415249746 0.00296296296296296
0.260199415249746 0.00311111111111111
0.260199415249746 0.00325925925925926
0.260199415249746 0.00340740740740741
0.260199415249746 0.00355555555555556
0.282742163542551 0.0037037037037037
0.282742163542551 0.00385185185185185
0.282742163542551 0.004
0.282742163542551 0.00414814814814815
0.282742163542551 0.0042962962962963
0.282742163542551 0.00444444444444444
0.282742163542551 0.00459259259259259
0.282742163542551 0.00474074074074074
0.282742163542551 0.00488888888888889
0.282742163542551 0.00503703703703704
0.282742163542551 0.00518518518518519
0.282742163542551 0.00533333333333333
0.282742163542551 0.00548148148148148
0.282742163542551 0.00562962962962963
0.282742163542551 0.00577777777777778
0.282742163542551 0.00592592592592593
0.282742163542551 0.00607407407407407
0.282742163542551 0.00622222222222222
0.282742163542551 0.00637037037037037
0.282742163542551 0.00651851851851852
0.282742163542551 0.00666666666666667
0.282742163542551 0.00681481481481482
0.282742163542551 0.00696296296296296
0.282742163542551 0.00711111111111111
0.282742163542551 0.00725925925925926
0.290504389792811 0.00740740740740741
0.290504389792811 0.00755555555555556
0.290504389792811 0.0077037037037037
0.290504389792811 0.00785185185185185
0.290504389792811 0.008
0.290504389792811 0.00814814814814815
0.290504389792811 0.0082962962962963
0.290504389792811 0.00844444444444444
0.290504389792811 0.00859259259259259
0.290504389792811 0.00874074074074074
0.290504389792811 0.00888888888888889
0.290504389792811 0.00903703703703704
0.290504389792811 0.00918518518518519
0.290504389792811 0.00933333333333333
0.290504389792811 0.00948148148148148
0.290504389792811 0.00962962962962963
0.290504389792811 0.00977777777777778
0.290504389792811 0.00992592592592593
0.290504389792811 0.0100740740740741
0.290504389792811 0.0102222222222222
0.290504389792811 0.0103703703703704
0.290504389792811 0.0105185185185185
0.290504389792811 0.0106666666666667
0.290504389792811 0.0108148148148148
0.290504389792811 0.010962962962963
0.319219931529716 0.0111111111111111
0.319219931529716 0.0112592592592593
0.319219931529716 0.0114074074074074
0.319219931529716 0.0115555555555556
0.319219931529716 0.0117037037037037
0.319219931529716 0.0118518518518519
0.319219931529716 0.012
0.319219931529716 0.0121481481481481
0.319219931529716 0.0122962962962963
0.319219931529716 0.0124444444444444
0.319219931529716 0.0125925925925926
0.319219931529716 0.0127407407407407
0.319219931529716 0.0128888888888889
0.319219931529716 0.013037037037037
0.319219931529716 0.0131851851851852
0.319219931529716 0.0133333333333333
0.319219931529716 0.0134814814814815
0.319219931529716 0.0136296296296296
0.319219931529716 0.0137777777777778
0.319219931529716 0.0139259259259259
0.319219931529716 0.0140740740740741
0.319219931529716 0.0142222222222222
0.319219931529716 0.0143703703703704
0.319219931529716 0.0145185185185185
0.319219931529716 0.0146666666666667
0.321075978998733 0.0148148148148148
0.321075978998733 0.014962962962963
0.321075978998733 0.0151111111111111
0.321075978998733 0.0152592592592593
0.321075978998733 0.0154074074074074
0.321075978998733 0.0155555555555556
0.321075978998733 0.0157037037037037
0.321075978998733 0.0158518518518519
0.321075978998733 0.016
0.321075978998733 0.0161481481481481
0.321075978998733 0.0162962962962963
0.321075978998733 0.0164444444444444
0.321075978998733 0.0165925925925926
0.321075978998733 0.0167407407407407
0.321075978998733 0.0168888888888889
0.321075978998733 0.017037037037037
0.321075978998733 0.0171851851851852
0.321075978998733 0.0173333333333333
0.321075978998733 0.0174814814814815
0.321075978998733 0.0176296296296296
0.321075978998733 0.0177777777777778
0.321075978998733 0.0179259259259259
0.321075978998733 0.0180740740740741
0.321075978998733 0.0182222222222222
0.321075978998733 0.0183703703703704
0.336543421093693 0.0185185185185185
0.336543421093693 0.0186666666666667
0.336543421093693 0.0188148148148148
0.336543421093693 0.018962962962963
0.336543421093693 0.0191111111111111
0.336543421093693 0.0192592592592593
0.336543421093693 0.0194074074074074
0.336543421093693 0.0195555555555556
0.336543421093693 0.0197037037037037
0.336543421093693 0.0198518518518519
0.336543421093693 0.02
0.336543421093693 0.0201481481481481
0.336543421093693 0.0202962962962963
0.336543421093693 0.0204444444444444
0.336543421093693 0.0205925925925926
0.336543421093693 0.0207407407407407
0.336543421093693 0.0208888888888889
0.336543421093693 0.021037037037037
0.336543421093693 0.0211851851851852
0.336543421093693 0.0213333333333333
0.336543421093693 0.0214814814814815
0.336543421093693 0.0216296296296296
0.336543421093693 0.0217777777777778
0.336543421093693 0.0219259259259259
0.336543421093693 0.0220740740740741
0.339281525443848 0.0222222222222222
0.339281525443848 0.0223703703703704
0.339281525443848 0.0225185185185185
0.339281525443848 0.0226666666666667
0.339281525443848 0.0228148148148148
0.339281525443848 0.022962962962963
0.339281525443848 0.0231111111111111
0.339281525443848 0.0232592592592593
0.339281525443848 0.0234074074074074
0.339281525443848 0.0235555555555556
0.339281525443848 0.0237037037037037
0.339281525443848 0.0238518518518519
0.339281525443848 0.024
0.339281525443848 0.0241481481481481
0.339281525443848 0.0242962962962963
0.339281525443848 0.0244444444444444
0.339281525443848 0.0245925925925926
0.339281525443848 0.0247407407407407
0.339281525443848 0.0248888888888889
0.339281525443848 0.025037037037037
0.339281525443848 0.0251851851851852
0.339281525443848 0.0253333333333333
0.339281525443848 0.0254814814814815
0.339281525443848 0.0256296296296296
0.339281525443848 0.0257777777777778
0.353242274808052 0.0259259259259259
0.353242274808052 0.0260740740740741
0.353242274808052 0.0262222222222222
0.353242274808052 0.0263703703703704
0.353242274808052 0.0265185185185185
0.353242274808052 0.0266666666666667
0.353242274808052 0.0268148148148148
0.353242274808052 0.026962962962963
0.353242274808052 0.0271111111111111
0.353242274808052 0.0272592592592593
0.353242274808052 0.0274074074074074
0.353242274808052 0.0275555555555556
0.353242274808052 0.0277037037037037
0.353242274808052 0.0278518518518519
0.353242274808052 0.028
0.353242274808052 0.0281481481481481
0.353242274808052 0.0282962962962963
0.353242274808052 0.0284444444444444
0.353242274808052 0.0285925925925926
0.353242274808052 0.0287407407407407
0.353242274808052 0.0288888888888889
0.353242274808052 0.029037037037037
0.353242274808052 0.0291851851851852
0.353242274808052 0.0293333333333333
0.353242274808052 0.0294814814814815
0.378424229789513 0.0296296296296296
0.378424229789513 0.0297777777777778
0.378424229789513 0.0299259259259259
0.378424229789513 0.0300740740740741
0.378424229789513 0.0302222222222222
0.378424229789513 0.0303703703703704
0.378424229789513 0.0305185185185185
0.378424229789513 0.0306666666666667
0.378424229789513 0.0308148148148148
0.378424229789513 0.030962962962963
0.378424229789513 0.0311111111111111
0.378424229789513 0.0312592592592593
0.378424229789513 0.0314074074074074
0.378424229789513 0.0315555555555556
0.378424229789513 0.0317037037037037
0.378424229789513 0.0318518518518519
0.378424229789513 0.032
0.378424229789513 0.0321481481481481
0.378424229789513 0.0322962962962963
0.378424229789513 0.0324444444444444
0.378424229789513 0.0325925925925926
0.378424229789513 0.0327407407407407
0.378424229789513 0.0328888888888889
0.378424229789513 0.033037037037037
0.378424229789513 0.0331851851851852
0.398906570338576 0.0333333333333333
0.398906570338576 0.0334814814814815
0.398906570338576 0.0336296296296296
0.398906570338576 0.0337777777777778
0.398906570338576 0.0339259259259259
0.398906570338576 0.0340740740740741
0.398906570338576 0.0342222222222222
0.398906570338576 0.0343703703703704
0.398906570338576 0.0345185185185185
0.398906570338576 0.0346666666666667
0.398906570338576 0.0348148148148148
0.398906570338576 0.034962962962963
0.398906570338576 0.0351111111111111
0.398906570338576 0.0352592592592593
0.398906570338576 0.0354074074074074
0.398906570338576 0.0355555555555556
0.398906570338576 0.0357037037037037
0.398906570338576 0.0358518518518519
0.398906570338576 0.036
0.398906570338576 0.0361481481481482
0.398906570338576 0.0362962962962963
0.398906570338576 0.0364444444444444
0.398906570338576 0.0365925925925926
0.398906570338576 0.0367407407407407
0.398906570338576 0.0368888888888889
0.4113985285038 0.037037037037037
0.4113985285038 0.0371851851851852
0.4113985285038 0.0373333333333333
0.4113985285038 0.0374814814814815
0.4113985285038 0.0376296296296296
0.4113985285038 0.0377777777777778
0.4113985285038 0.0379259259259259
0.4113985285038 0.0380740740740741
0.4113985285038 0.0382222222222222
0.4113985285038 0.0383703703703704
0.4113985285038 0.0385185185185185
0.4113985285038 0.0386666666666667
0.4113985285038 0.0388148148148148
0.4113985285038 0.038962962962963
0.4113985285038 0.0391111111111111
0.4113985285038 0.0392592592592593
0.4113985285038 0.0394074074074074
0.4113985285038 0.0395555555555556
0.4113985285038 0.0397037037037037
0.4113985285038 0.0398518518518519
0.4113985285038 0.04
0.4113985285038 0.0401481481481481
0.4113985285038 0.0402962962962963
0.4113985285038 0.0404444444444444
0.4113985285038 0.0405925925925926
0.414608188366869 0.0407407407407407
0.414608188366869 0.0408888888888889
0.414608188366869 0.041037037037037
0.414608188366869 0.0411851851851852
0.414608188366869 0.0413333333333333
0.414608188366869 0.0414814814814815
0.414608188366869 0.0416296296296296
0.414608188366869 0.0417777777777778
0.414608188366869 0.0419259259259259
0.414608188366869 0.0420740740740741
0.414608188366869 0.0422222222222222
0.414608188366869 0.0423703703703704
0.414608188366869 0.0425185185185185
0.414608188366869 0.0426666666666667
0.414608188366869 0.0428148148148148
0.414608188366869 0.042962962962963
0.414608188366869 0.0431111111111111
0.414608188366869 0.0432592592592593
0.414608188366869 0.0434074074074074
0.414608188366869 0.0435555555555556
0.414608188366869 0.0437037037037037
0.414608188366869 0.0438518518518519
0.414608188366869 0.044
0.414608188366869 0.0441481481481481
0.414608188366869 0.0442962962962963
0.426937095654595 0.0444444444444444
0.426937095654595 0.0445925925925926
0.426937095654595 0.0447407407407407
0.426937095654595 0.0448888888888889
0.426937095654595 0.045037037037037
0.426937095654595 0.0451851851851852
0.426937095654595 0.0453333333333333
0.426937095654595 0.0454814814814815
0.426937095654595 0.0456296296296296
0.426937095654595 0.0457777777777778
0.426937095654595 0.0459259259259259
0.426937095654595 0.0460740740740741
0.426937095654595 0.0462222222222222
0.426937095654595 0.0463703703703704
0.426937095654595 0.0465185185185185
0.426937095654595 0.0466666666666667
0.426937095654595 0.0468148148148148
0.426937095654595 0.046962962962963
0.426937095654595 0.0471111111111111
0.426937095654595 0.0472592592592593
0.426937095654595 0.0474074074074074
0.426937095654595 0.0475555555555556
0.426937095654595 0.0477037037037037
0.426937095654595 0.0478518518518519
0.426937095654595 0.048
0.429046999045896 0.0481481481481481
0.429046999045896 0.0482962962962963
0.429046999045896 0.0484444444444444
0.429046999045896 0.0485925925925926
0.429046999045896 0.0487407407407407
0.429046999045896 0.0488888888888889
0.429046999045896 0.049037037037037
0.429046999045896 0.0491851851851852
0.429046999045896 0.0493333333333333
0.429046999045896 0.0494814814814815
0.429046999045896 0.0496296296296296
0.429046999045896 0.0497777777777778
0.429046999045896 0.0499259259259259
0.429046999045896 0.0500740740740741
0.429046999045896 0.0502222222222222
0.429046999045896 0.0503703703703704
0.429046999045896 0.0505185185185185
0.429046999045896 0.0506666666666667
0.429046999045896 0.0508148148148148
0.429046999045896 0.050962962962963
0.429046999045896 0.0511111111111111
0.429046999045896 0.0512592592592593
0.429046999045896 0.0514074074074074
0.429046999045896 0.0515555555555556
0.429046999045896 0.0517037037037037
0.430149174751901 0.0518518518518519
0.430149174751901 0.052
0.430149174751901 0.0521481481481481
0.430149174751901 0.0522962962962963
0.430149174751901 0.0524444444444444
0.430149174751901 0.0525925925925926
0.430149174751901 0.0527407407407407
0.430149174751901 0.0528888888888889
0.430149174751901 0.053037037037037
0.430149174751901 0.0531851851851852
0.430149174751901 0.0533333333333333
0.430149174751901 0.0534814814814815
0.430149174751901 0.0536296296296296
0.430149174751901 0.0537777777777778
0.430149174751901 0.0539259259259259
0.430149174751901 0.0540740740740741
0.430149174751901 0.0542222222222222
0.430149174751901 0.0543703703703704
0.430149174751901 0.0545185185185185
0.430149174751901 0.0546666666666667
0.430149174751901 0.0548148148148148
0.430149174751901 0.054962962962963
0.430149174751901 0.0551111111111111
0.430149174751901 0.0552592592592593
0.430149174751901 0.0554074074074074
0.432853371164356 0.0555555555555556
0.432853371164356 0.0557037037037037
0.432853371164356 0.0558518518518519
0.432853371164356 0.056
0.432853371164356 0.0561481481481481
0.432853371164356 0.0562962962962963
0.432853371164356 0.0564444444444444
0.432853371164356 0.0565925925925926
0.432853371164356 0.0567407407407407
0.432853371164356 0.0568888888888889
0.432853371164356 0.057037037037037
0.432853371164356 0.0571851851851852
0.432853371164356 0.0573333333333333
0.432853371164356 0.0574814814814815
0.432853371164356 0.0576296296296296
0.432853371164356 0.0577777777777778
0.432853371164356 0.0579259259259259
0.432853371164356 0.0580740740740741
0.432853371164356 0.0582222222222222
0.432853371164356 0.0583703703703704
0.432853371164356 0.0585185185185185
0.432853371164356 0.0586666666666667
0.432853371164356 0.0588148148148148
0.432853371164356 0.058962962962963
0.432853371164356 0.0591111111111111
0.43428662713335 0.0592592592592593
0.43428662713335 0.0594074074074074
0.43428662713335 0.0595555555555556
0.43428662713335 0.0597037037037037
0.43428662713335 0.0598518518518519
0.43428662713335 0.06
0.43428662713335 0.0601481481481481
0.43428662713335 0.0602962962962963
0.43428662713335 0.0604444444444444
0.43428662713335 0.0605925925925926
0.43428662713335 0.0607407407407407
0.43428662713335 0.0608888888888889
0.43428662713335 0.061037037037037
0.43428662713335 0.0611851851851852
0.43428662713335 0.0613333333333333
0.43428662713335 0.0614814814814815
0.43428662713335 0.0616296296296296
0.43428662713335 0.0617777777777778
0.43428662713335 0.0619259259259259
0.43428662713335 0.0620740740740741
0.43428662713335 0.0622222222222222
0.43428662713335 0.0623703703703704
0.43428662713335 0.0625185185185185
0.43428662713335 0.0626666666666667
0.43428662713335 0.0628148148148148
0.438393325757493 0.062962962962963
0.438393325757493 0.0631111111111111
0.438393325757493 0.0632592592592593
0.438393325757493 0.0634074074074074
0.438393325757493 0.0635555555555556
0.438393325757493 0.0637037037037037
0.438393325757493 0.0638518518518519
0.438393325757493 0.064
0.438393325757493 0.0641481481481481
0.438393325757493 0.0642962962962963
0.438393325757493 0.0644444444444444
0.438393325757493 0.0645925925925926
0.438393325757493 0.0647407407407407
0.438393325757493 0.0648888888888889
0.438393325757493 0.065037037037037
0.438393325757493 0.0651851851851852
0.438393325757493 0.0653333333333333
0.438393325757493 0.0654814814814815
0.438393325757493 0.0656296296296296
0.438393325757493 0.0657777777777778
0.438393325757493 0.0659259259259259
0.438393325757493 0.0660740740740741
0.438393325757493 0.0662222222222222
0.438393325757493 0.0663703703703704
0.438393325757493 0.0665185185185185
0.440032003352076 0.0666666666666667
0.440032003352076 0.0668148148148148
0.440032003352076 0.066962962962963
0.440032003352076 0.0671111111111111
0.440032003352076 0.0672592592592593
0.440032003352076 0.0674074074074074
0.440032003352076 0.0675555555555555
0.440032003352076 0.0677037037037037
0.440032003352076 0.0678518518518519
0.440032003352076 0.068
0.440032003352076 0.0681481481481482
0.440032003352076 0.0682962962962963
0.440032003352076 0.0684444444444444
0.440032003352076 0.0685925925925926
0.440032003352076 0.0687407407407407
0.440032003352076 0.0688888888888889
0.440032003352076 0.069037037037037
0.440032003352076 0.0691851851851852
0.440032003352076 0.0693333333333333
0.440032003352076 0.0694814814814815
0.440032003352076 0.0696296296296296
0.440032003352076 0.0697777777777778
0.440032003352076 0.0699259259259259
0.440032003352076 0.0700740740740741
0.440032003352076 0.0702222222222222
0.45798506925059 0.0703703703703704
0.45798506925059 0.0705185185185185
0.45798506925059 0.0706666666666667
0.45798506925059 0.0708148148148148
0.45798506925059 0.070962962962963
0.45798506925059 0.0711111111111111
0.45798506925059 0.0712592592592593
0.45798506925059 0.0714074074074074
0.45798506925059 0.0715555555555556
0.45798506925059 0.0717037037037037
0.45798506925059 0.0718518518518518
0.45798506925059 0.072
0.45798506925059 0.0721481481481481
0.45798506925059 0.0722962962962963
0.45798506925059 0.0724444444444445
0.45798506925059 0.0725925925925926
0.45798506925059 0.0727407407407407
0.45798506925059 0.0728888888888889
0.45798506925059 0.073037037037037
0.45798506925059 0.0731851851851852
0.45798506925059 0.0733333333333333
0.45798506925059 0.0734814814814815
0.45798506925059 0.0736296296296296
0.45798506925059 0.0737777777777778
0.45798506925059 0.0739259259259259
0.460255598217519 0.0740740740740741
0.460255598217519 0.0742222222222222
0.460255598217519 0.0743703703703704
0.460255598217519 0.0745185185185185
0.460255598217519 0.0746666666666667
0.460255598217519 0.0748148148148148
0.460255598217519 0.074962962962963
0.460255598217519 0.0751111111111111
0.460255598217519 0.0752592592592593
0.460255598217519 0.0754074074074074
0.460255598217519 0.0755555555555556
0.460255598217519 0.0757037037037037
0.460255598217519 0.0758518518518519
0.460255598217519 0.076
0.460255598217519 0.0761481481481481
0.460255598217519 0.0762962962962963
0.460255598217519 0.0764444444444444
0.460255598217519 0.0765925925925926
0.460255598217519 0.0767407407407407
0.460255598217519 0.0768888888888889
0.460255598217519 0.077037037037037
0.460255598217519 0.0771851851851852
0.460255598217519 0.0773333333333333
0.460255598217519 0.0774814814814815
0.460255598217519 0.0776296296296296
0.466229667982495 0.0777777777777778
0.466229667982495 0.0779259259259259
0.466229667982495 0.0780740740740741
0.466229667982495 0.0782222222222222
0.466229667982495 0.0783703703703704
0.466229667982495 0.0785185185185185
0.466229667982495 0.0786666666666667
0.466229667982495 0.0788148148148148
0.466229667982495 0.078962962962963
0.466229667982495 0.0791111111111111
0.466229667982495 0.0792592592592593
0.466229667982495 0.0794074074074074
0.466229667982495 0.0795555555555556
0.466229667982495 0.0797037037037037
0.466229667982495 0.0798518518518519
0.466229667982495 0.08
0.466229667982495 0.0801481481481481
0.466229667982495 0.0802962962962963
0.466229667982495 0.0804444444444444
0.466229667982495 0.0805925925925926
0.466229667982495 0.0807407407407407
0.466229667982495 0.0808888888888889
0.466229667982495 0.081037037037037
0.466229667982495 0.0811851851851852
0.466229667982495 0.0813333333333333
0.47352433917128 0.0814814814814815
0.47352433917128 0.0816296296296296
0.47352433917128 0.0817777777777778
0.47352433917128 0.0819259259259259
0.47352433917128 0.0820740740740741
0.47352433917128 0.0822222222222222
0.47352433917128 0.0823703703703704
0.47352433917128 0.0825185185185185
0.47352433917128 0.0826666666666667
0.47352433917128 0.0828148148148148
0.47352433917128 0.082962962962963
0.47352433917128 0.0831111111111111
0.47352433917128 0.0832592592592593
0.47352433917128 0.0834074074074074
0.47352433917128 0.0835555555555555
0.47352433917128 0.0837037037037037
0.47352433917128 0.0838518518518519
0.47352433917128 0.084
0.47352433917128 0.0841481481481482
0.47352433917128 0.0842962962962963
0.47352433917128 0.0844444444444444
0.47352433917128 0.0845925925925926
0.47352433917128 0.0847407407407407
0.47352433917128 0.0848888888888889
0.47352433917128 0.085037037037037
0.481700890668212 0.0851851851851852
0.481700890668212 0.0853333333333333
0.481700890668212 0.0854814814814815
0.481700890668212 0.0856296296296296
0.481700890668212 0.0857777777777778
0.481700890668212 0.0859259259259259
0.481700890668212 0.0860740740740741
0.481700890668212 0.0862222222222222
0.481700890668212 0.0863703703703704
0.481700890668212 0.0865185185185185
0.481700890668212 0.0866666666666667
0.481700890668212 0.0868148148148148
0.481700890668212 0.086962962962963
0.481700890668212 0.0871111111111111
0.481700890668212 0.0872592592592593
0.481700890668212 0.0874074074074074
0.481700890668212 0.0875555555555556
0.481700890668212 0.0877037037037037
0.481700890668212 0.0878518518518518
0.481700890668212 0.088
0.481700890668212 0.0881481481481481
0.481700890668212 0.0882962962962963
0.481700890668212 0.0884444444444445
0.481700890668212 0.0885925925925926
0.481700890668212 0.0887407407407407
0.48191458428085 0.0888888888888889
0.48191458428085 0.089037037037037
0.48191458428085 0.0891851851851852
0.48191458428085 0.0893333333333333
0.48191458428085 0.0894814814814815
0.48191458428085 0.0896296296296296
0.48191458428085 0.0897777777777778
0.48191458428085 0.0899259259259259
0.48191458428085 0.0900740740740741
0.48191458428085 0.0902222222222222
0.48191458428085 0.0903703703703704
0.48191458428085 0.0905185185185185
0.48191458428085 0.0906666666666667
0.48191458428085 0.0908148148148148
0.48191458428085 0.090962962962963
0.48191458428085 0.0911111111111111
0.48191458428085 0.0912592592592593
0.48191458428085 0.0914074074074074
0.48191458428085 0.0915555555555556
0.48191458428085 0.0917037037037037
0.48191458428085 0.0918518518518519
0.48191458428085 0.092
0.48191458428085 0.0921481481481481
0.48191458428085 0.0922962962962963
0.48191458428085 0.0924444444444444
0.485263855881597 0.0925925925925926
0.485263855881597 0.0927407407407407
0.485263855881597 0.0928888888888889
0.485263855881597 0.093037037037037
0.485263855881597 0.0931851851851852
0.485263855881597 0.0933333333333333
0.485263855881597 0.0934814814814815
0.485263855881597 0.0936296296296296
0.485263855881597 0.0937777777777778
0.485263855881597 0.0939259259259259
0.485263855881597 0.0940740740740741
0.485263855881597 0.0942222222222222
0.485263855881597 0.0943703703703704
0.485263855881597 0.0945185185185185
0.485263855881597 0.0946666666666667
0.485263855881597 0.0948148148148148
0.485263855881597 0.094962962962963
0.485263855881597 0.0951111111111111
0.485263855881597 0.0952592592592593
0.485263855881597 0.0954074074074074
0.485263855881597 0.0955555555555556
0.485263855881597 0.0957037037037037
0.485263855881597 0.0958518518518519
0.485263855881597 0.096
0.485263855881597 0.0961481481481481
0.489089212664652 0.0962962962962963
0.489089212664652 0.0964444444444444
0.489089212664652 0.0965925925925926
0.489089212664652 0.0967407407407407
0.489089212664652 0.0968888888888889
0.489089212664652 0.097037037037037
0.489089212664652 0.0971851851851852
0.489089212664652 0.0973333333333333
0.489089212664652 0.0974814814814815
0.489089212664652 0.0976296296296296
0.489089212664652 0.0977777777777778
0.489089212664652 0.0979259259259259
0.489089212664652 0.0980740740740741
0.489089212664652 0.0982222222222222
0.489089212664652 0.0983703703703704
0.489089212664652 0.0985185185185185
0.489089212664652 0.0986666666666667
0.489089212664652 0.0988148148148148
0.489089212664652 0.098962962962963
0.489089212664652 0.0991111111111111
0.489089212664652 0.0992592592592593
0.489089212664652 0.0994074074074074
0.489089212664652 0.0995555555555555
0.489089212664652 0.0997037037037037
0.489089212664652 0.0998518518518519
0.522568763926387 0.1
0.522568763926387 0.100148148148148
0.522568763926387 0.100296296296296
0.522568763926387 0.100444444444444
0.522568763926387 0.100592592592593
0.522568763926387 0.100740740740741
0.522568763926387 0.100888888888889
0.522568763926387 0.101037037037037
0.522568763926387 0.101185185185185
0.522568763926387 0.101333333333333
0.522568763926387 0.101481481481481
0.522568763926387 0.10162962962963
0.522568763926387 0.101777777777778
0.522568763926387 0.101925925925926
0.522568763926387 0.102074074074074
0.522568763926387 0.102222222222222
0.522568763926387 0.10237037037037
0.522568763926387 0.102518518518519
0.522568763926387 0.102666666666667
0.522568763926387 0.102814814814815
0.522568763926387 0.102962962962963
0.522568763926387 0.103111111111111
0.522568763926387 0.103259259259259
0.522568763926387 0.103407407407407
0.522568763926387 0.103555555555556
0.531598657763562 0.103703703703704
0.531598657763562 0.103851851851852
0.531598657763562 0.104
0.531598657763562 0.104148148148148
0.531598657763562 0.104296296296296
0.531598657763562 0.104444444444444
0.531598657763562 0.104592592592593
0.531598657763562 0.104740740740741
0.531598657763562 0.104888888888889
0.531598657763562 0.105037037037037
0.531598657763562 0.105185185185185
0.531598657763562 0.105333333333333
0.531598657763562 0.105481481481481
0.531598657763562 0.10562962962963
0.531598657763562 0.105777777777778
0.531598657763562 0.105925925925926
0.531598657763562 0.106074074074074
0.531598657763562 0.106222222222222
0.531598657763562 0.10637037037037
0.531598657763562 0.106518518518519
0.531598657763562 0.106666666666667
0.531598657763562 0.106814814814815
0.531598657763562 0.106962962962963
0.531598657763562 0.107111111111111
0.531598657763562 0.107259259259259
0.532099507885189 0.107407407407407
0.532099507885189 0.107555555555556
0.532099507885189 0.107703703703704
0.532099507885189 0.107851851851852
0.532099507885189 0.108
0.532099507885189 0.108148148148148
0.532099507885189 0.108296296296296
0.532099507885189 0.108444444444444
0.532099507885189 0.108592592592593
0.532099507885189 0.108740740740741
0.532099507885189 0.108888888888889
0.532099507885189 0.109037037037037
0.532099507885189 0.109185185185185
0.532099507885189 0.109333333333333
0.532099507885189 0.109481481481481
0.532099507885189 0.10962962962963
0.532099507885189 0.109777777777778
0.532099507885189 0.109925925925926
0.532099507885189 0.110074074074074
0.532099507885189 0.110222222222222
0.532099507885189 0.11037037037037
0.532099507885189 0.110518518518519
0.532099507885189 0.110666666666667
0.532099507885189 0.110814814814815
0.532099507885189 0.110962962962963
0.548512009839599 0.111111111111111
0.548512009839599 0.111259259259259
0.548512009839599 0.111407407407407
0.548512009839599 0.111555555555556
0.548512009839599 0.111703703703704
0.548512009839599 0.111851851851852
0.548512009839599 0.112
0.548512009839599 0.112148148148148
0.548512009839599 0.112296296296296
0.548512009839599 0.112444444444444
0.548512009839599 0.112592592592593
0.548512009839599 0.112740740740741
0.548512009839599 0.112888888888889
0.548512009839599 0.113037037037037
0.548512009839599 0.113185185185185
0.548512009839599 0.113333333333333
0.548512009839599 0.113481481481481
0.548512009839599 0.11362962962963
0.548512009839599 0.113777777777778
0.548512009839599 0.113925925925926
0.548512009839599 0.114074074074074
0.548512009839599 0.114222222222222
0.548512009839599 0.11437037037037
0.548512009839599 0.114518518518519
0.548512009839599 0.114666666666667
0.564413789667963 0.114814814814815
0.564413789667963 0.114962962962963
0.564413789667963 0.115111111111111
0.564413789667963 0.115259259259259
0.564413789667963 0.115407407407407
0.564413789667963 0.115555555555556
0.564413789667963 0.115703703703704
0.564413789667963 0.115851851851852
0.564413789667963 0.116
0.564413789667963 0.116148148148148
0.564413789667963 0.116296296296296
0.564413789667963 0.116444444444444
0.564413789667963 0.116592592592593
0.564413789667963 0.116740740740741
0.564413789667963 0.116888888888889
0.564413789667963 0.117037037037037
0.564413789667963 0.117185185185185
0.564413789667963 0.117333333333333
0.564413789667963 0.117481481481481
0.564413789667963 0.11762962962963
0.564413789667963 0.117777777777778
0.564413789667963 0.117925925925926
0.564413789667963 0.118074074074074
0.564413789667963 0.118222222222222
0.564413789667963 0.11837037037037
0.565049392066021 0.118518518518519
0.565049392066021 0.118666666666667
0.565049392066021 0.118814814814815
0.565049392066021 0.118962962962963
0.565049392066021 0.119111111111111
0.565049392066021 0.119259259259259
0.565049392066021 0.119407407407407
0.565049392066021 0.119555555555556
0.565049392066021 0.119703703703704
0.565049392066021 0.119851851851852
0.565049392066021 0.12
0.565049392066021 0.120148148148148
0.565049392066021 0.120296296296296
0.565049392066021 0.120444444444444
0.565049392066021 0.120592592592593
0.565049392066021 0.120740740740741
0.565049392066021 0.120888888888889
0.565049392066021 0.121037037037037
0.565049392066021 0.121185185185185
0.565049392066021 0.121333333333333
0.565049392066021 0.121481481481481
0.565049392066021 0.12162962962963
0.565049392066021 0.121777777777778
0.565049392066021 0.121925925925926
0.565049392066021 0.122074074074074
0.567345388623124 0.122222222222222
0.567345388623124 0.12237037037037
0.567345388623124 0.122518518518519
0.567345388623124 0.122666666666667
0.567345388623124 0.122814814814815
0.567345388623124 0.122962962962963
0.567345388623124 0.123111111111111
0.567345388623124 0.123259259259259
0.567345388623124 0.123407407407407
0.567345388623124 0.123555555555556
0.567345388623124 0.123703703703704
0.567345388623124 0.123851851851852
0.567345388623124 0.124
0.567345388623124 0.124148148148148
0.567345388623124 0.124296296296296
0.567345388623124 0.124444444444444
0.567345388623124 0.124592592592593
0.567345388623124 0.124740740740741
0.567345388623124 0.124888888888889
0.567345388623124 0.125037037037037
0.567345388623124 0.125185185185185
0.567345388623124 0.125333333333333
0.567345388623124 0.125481481481481
0.567345388623124 0.12562962962963
0.567345388623124 0.125777777777778
0.567648546995945 0.125925925925926
0.567648546995945 0.126074074074074
0.567648546995945 0.126222222222222
0.567648546995945 0.12637037037037
0.567648546995945 0.126518518518519
0.567648546995945 0.126666666666667
0.567648546995945 0.126814814814815
0.567648546995945 0.126962962962963
0.567648546995945 0.127111111111111
0.567648546995945 0.127259259259259
0.567648546995945 0.127407407407407
0.567648546995945 0.127555555555556
0.567648546995945 0.127703703703704
0.567648546995945 0.127851851851852
0.567648546995945 0.128
0.567648546995945 0.128148148148148
0.567648546995945 0.128296296296296
0.567648546995945 0.128444444444444
0.567648546995945 0.128592592592593
0.567648546995945 0.128740740740741
0.567648546995945 0.128888888888889
0.567648546995945 0.129037037037037
0.567648546995945 0.129185185185185
0.567648546995945 0.129333333333333
0.567648546995945 0.129481481481481
0.569342270590723 0.12962962962963
0.569342270590723 0.129777777777778
0.569342270590723 0.129925925925926
0.569342270590723 0.130074074074074
0.569342270590723 0.130222222222222
0.569342270590723 0.13037037037037
0.569342270590723 0.130518518518519
0.569342270590723 0.130666666666667
0.569342270590723 0.130814814814815
0.569342270590723 0.130962962962963
0.569342270590723 0.131111111111111
0.569342270590723 0.131259259259259
0.569342270590723 0.131407407407407
0.569342270590723 0.131555555555556
0.569342270590723 0.131703703703704
0.569342270590723 0.131851851851852
0.569342270590723 0.132
0.569342270590723 0.132148148148148
0.569342270590723 0.132296296296296
0.569342270590723 0.132444444444444
0.569342270590723 0.132592592592593
0.569342270590723 0.132740740740741
0.569342270590723 0.132888888888889
0.569342270590723 0.133037037037037
0.569342270590723 0.133185185185185
0.578657148514087 0.133333333333333
0.578657148514087 0.133481481481481
0.578657148514087 0.13362962962963
0.578657148514087 0.133777777777778
0.578657148514087 0.133925925925926
0.578657148514087 0.134074074074074
0.578657148514087 0.134222222222222
0.578657148514087 0.13437037037037
0.578657148514087 0.134518518518519
0.578657148514087 0.134666666666667
0.578657148514087 0.134814814814815
0.578657148514087 0.134962962962963
0.578657148514087 0.135111111111111
0.578657148514087 0.135259259259259
0.578657148514087 0.135407407407407
0.578657148514087 0.135555555555556
0.578657148514087 0.135703703703704
0.578657148514087 0.135851851851852
0.578657148514087 0.136
0.578657148514087 0.136148148148148
0.578657148514087 0.136296296296296
0.578657148514087 0.136444444444444
0.578657148514087 0.136592592592593
0.578657148514087 0.136740740740741
0.578657148514087 0.136888888888889
0.58078862416334 0.137037037037037
0.58078862416334 0.137185185185185
0.58078862416334 0.137333333333333
0.58078862416334 0.137481481481481
0.58078862416334 0.13762962962963
0.58078862416334 0.137777777777778
0.58078862416334 0.137925925925926
0.58078862416334 0.138074074074074
0.58078862416334 0.138222222222222
0.58078862416334 0.13837037037037
0.58078862416334 0.138518518518519
0.58078862416334 0.138666666666667
0.58078862416334 0.138814814814815
0.58078862416334 0.138962962962963
0.58078862416334 0.139111111111111
0.58078862416334 0.139259259259259
0.58078862416334 0.139407407407407
0.58078862416334 0.139555555555556
0.58078862416334 0.139703703703704
0.58078862416334 0.139851851851852
0.58078862416334 0.14
0.58078862416334 0.140148148148148
0.58078862416334 0.140296296296296
0.58078862416334 0.140444444444444
0.58078862416334 0.140592592592593
0.583355686531478 0.140740740740741
0.583355686531478 0.140888888888889
0.583355686531478 0.141037037037037
0.583355686531478 0.141185185185185
0.583355686531478 0.141333333333333
0.583355686531478 0.141481481481481
0.583355686531478 0.14162962962963
0.583355686531478 0.141777777777778
0.583355686531478 0.141925925925926
0.583355686531478 0.142074074074074
0.583355686531478 0.142222222222222
0.583355686531478 0.14237037037037
0.583355686531478 0.142518518518519
0.583355686531478 0.142666666666667
0.583355686531478 0.142814814814815
0.583355686531478 0.142962962962963
0.583355686531478 0.143111111111111
0.583355686531478 0.143259259259259
0.583355686531478 0.143407407407407
0.583355686531478 0.143555555555556
0.583355686531478 0.143703703703704
0.583355686531478 0.143851851851852
0.583355686531478 0.144
0.583355686531478 0.144148148148148
0.583355686531478 0.144296296296296
0.605936014018173 0.144444444444444
0.605936014018173 0.144592592592593
0.605936014018173 0.144740740740741
0.605936014018173 0.144888888888889
0.605936014018173 0.145037037037037
0.605936014018173 0.145185185185185
0.605936014018173 0.145333333333333
0.605936014018173 0.145481481481481
0.605936014018173 0.14562962962963
0.605936014018173 0.145777777777778
0.605936014018173 0.145925925925926
0.605936014018173 0.146074074074074
0.605936014018173 0.146222222222222
0.605936014018173 0.14637037037037
0.605936014018173 0.146518518518519
0.605936014018173 0.146666666666667
0.605936014018173 0.146814814814815
0.605936014018173 0.146962962962963
0.605936014018173 0.147111111111111
0.605936014018173 0.147259259259259
0.605936014018173 0.147407407407407
0.605936014018173 0.147555555555556
0.605936014018173 0.147703703703704
0.605936014018173 0.147851851851852
0.605936014018173 0.148
0.613208824137322 0.148148148148148
0.613208824137322 0.148296296296296
0.613208824137322 0.148444444444444
0.613208824137322 0.148592592592593
0.613208824137322 0.148740740740741
0.613208824137322 0.148888888888889
0.613208824137322 0.149037037037037
0.613208824137322 0.149185185185185
0.613208824137322 0.149333333333333
0.613208824137322 0.149481481481481
0.613208824137322 0.14962962962963
0.613208824137322 0.149777777777778
0.613208824137322 0.149925925925926
0.613208824137322 0.150074074074074
0.613208824137322 0.150222222222222
0.613208824137322 0.15037037037037
0.613208824137322 0.150518518518519
0.613208824137322 0.150666666666667
0.613208824137322 0.150814814814815
0.613208824137322 0.150962962962963
0.613208824137322 0.151111111111111
0.613208824137322 0.151259259259259
0.613208824137322 0.151407407407407
0.613208824137322 0.151555555555556
0.613208824137322 0.151703703703704
0.620818335017022 0.151851851851852
0.620818335017022 0.152
0.620818335017022 0.152148148148148
0.620818335017022 0.152296296296296
0.620818335017022 0.152444444444444
0.620818335017022 0.152592592592593
0.620818335017022 0.152740740740741
0.620818335017022 0.152888888888889
0.620818335017022 0.153037037037037
0.620818335017022 0.153185185185185
0.620818335017022 0.153333333333333
0.620818335017022 0.153481481481481
0.620818335017022 0.15362962962963
0.620818335017022 0.153777777777778
0.620818335017022 0.153925925925926
0.620818335017022 0.154074074074074
0.620818335017022 0.154222222222222
0.620818335017022 0.15437037037037
0.620818335017022 0.154518518518519
0.620818335017022 0.154666666666667
0.620818335017022 0.154814814814815
0.620818335017022 0.154962962962963
0.620818335017022 0.155111111111111
0.620818335017022 0.155259259259259
0.620818335017022 0.155407407407407
0.631911339471898 0.155555555555556
0.631911339471898 0.155703703703704
0.631911339471898 0.155851851851852
0.631911339471898 0.156
0.631911339471898 0.156148148148148
0.631911339471898 0.156296296296296
0.631911339471898 0.156444444444444
0.631911339471898 0.156592592592593
0.631911339471898 0.156740740740741
0.631911339471898 0.156888888888889
0.631911339471898 0.157037037037037
0.631911339471898 0.157185185185185
0.631911339471898 0.157333333333333
0.631911339471898 0.157481481481481
0.631911339471898 0.15762962962963
0.631911339471898 0.157777777777778
0.631911339471898 0.157925925925926
0.631911339471898 0.158074074074074
0.631911339471898 0.158222222222222
0.631911339471898 0.15837037037037
0.631911339471898 0.158518518518519
0.631911339471898 0.158666666666667
0.631911339471898 0.158814814814815
0.631911339471898 0.158962962962963
0.631911339471898 0.159111111111111
0.640280634925779 0.159259259259259
0.640280634925779 0.159407407407407
0.640280634925779 0.159555555555556
0.640280634925779 0.159703703703704
0.640280634925779 0.159851851851852
0.640280634925779 0.16
0.640280634925779 0.160148148148148
0.640280634925779 0.160296296296296
0.640280634925779 0.160444444444444
0.640280634925779 0.160592592592593
0.640280634925779 0.160740740740741
0.640280634925779 0.160888888888889
0.640280634925779 0.161037037037037
0.640280634925779 0.161185185185185
0.640280634925779 0.161333333333333
0.640280634925779 0.161481481481481
0.640280634925779 0.16162962962963
0.640280634925779 0.161777777777778
0.640280634925779 0.161925925925926
0.640280634925779 0.162074074074074
0.640280634925779 0.162222222222222
0.640280634925779 0.16237037037037
0.640280634925779 0.162518518518519
0.640280634925779 0.162666666666667
0.640280634925779 0.162814814814815
0.643743771855996 0.162962962962963
0.643743771855996 0.163111111111111
0.643743771855996 0.163259259259259
0.643743771855996 0.163407407407407
0.643743771855996 0.163555555555556
0.643743771855996 0.163703703703704
0.643743771855996 0.163851851851852
0.643743771855996 0.164
0.643743771855996 0.164148148148148
0.643743771855996 0.164296296296296
0.643743771855996 0.164444444444444
0.643743771855996 0.164592592592593
0.643743771855996 0.164740740740741
0.643743771855996 0.164888888888889
0.643743771855996 0.165037037037037
0.643743771855996 0.165185185185185
0.643743771855996 0.165333333333333
0.643743771855996 0.165481481481481
0.643743771855996 0.16562962962963
0.643743771855996 0.165777777777778
0.643743771855996 0.165925925925926
0.643743771855996 0.166074074074074
0.643743771855996 0.166222222222222
0.643743771855996 0.16637037037037
0.643743771855996 0.166518518518519
0.648919867270011 0.166666666666667
0.648919867270011 0.166814814814815
0.648919867270011 0.166962962962963
0.648919867270011 0.167111111111111
0.648919867270011 0.167259259259259
0.648919867270011 0.167407407407407
0.648919867270011 0.167555555555556
0.648919867270011 0.167703703703704
0.648919867270011 0.167851851851852
0.648919867270011 0.168
0.648919867270011 0.168148148148148
0.648919867270011 0.168296296296296
0.648919867270011 0.168444444444444
0.648919867270011 0.168592592592593
0.648919867270011 0.168740740740741
0.648919867270011 0.168888888888889
0.648919867270011 0.169037037037037
0.648919867270011 0.169185185185185
0.648919867270011 0.169333333333333
0.648919867270011 0.169481481481481
0.648919867270011 0.16962962962963
0.648919867270011 0.169777777777778
0.648919867270011 0.169925925925926
0.648919867270011 0.170074074074074
0.648919867270011 0.170222222222222
0.65064880319848 0.17037037037037
0.65064880319848 0.170518518518519
0.65064880319848 0.170666666666667
0.65064880319848 0.170814814814815
0.65064880319848 0.170962962962963
0.65064880319848 0.171111111111111
0.65064880319848 0.171259259259259
0.65064880319848 0.171407407407407
0.65064880319848 0.171555555555556
0.65064880319848 0.171703703703704
0.65064880319848 0.171851851851852
0.65064880319848 0.172
0.65064880319848 0.172148148148148
0.65064880319848 0.172296296296296
0.65064880319848 0.172444444444444
0.65064880319848 0.172592592592593
0.65064880319848 0.172740740740741
0.65064880319848 0.172888888888889
0.65064880319848 0.173037037037037
0.65064880319848 0.173185185185185
0.65064880319848 0.173333333333333
0.65064880319848 0.173481481481481
0.65064880319848 0.17362962962963
0.65064880319848 0.173777777777778
0.65064880319848 0.173925925925926
0.652388872342624 0.174074074074074
0.652388872342624 0.174222222222222
0.652388872342624 0.17437037037037
0.652388872342624 0.174518518518519
0.652388872342624 0.174666666666667
0.652388872342624 0.174814814814815
0.652388872342624 0.174962962962963
0.652388872342624 0.175111111111111
0.652388872342624 0.175259259259259
0.652388872342624 0.175407407407407
0.652388872342624 0.175555555555556
0.652388872342624 0.175703703703704
0.652388872342624 0.175851851851852
0.652388872342624 0.176
0.652388872342624 0.176148148148148
0.652388872342624 0.176296296296296
0.652388872342624 0.176444444444444
0.652388872342624 0.176592592592593
0.652388872342624 0.176740740740741
0.652388872342624 0.176888888888889
0.652388872342624 0.177037037037037
0.652388872342624 0.177185185185185
0.652388872342624 0.177333333333333
0.652388872342624 0.177481481481481
0.652388872342624 0.17762962962963
0.666956400641953 0.177777777777778
0.666956400641953 0.177925925925926
0.666956400641953 0.178074074074074
0.666956400641953 0.178222222222222
0.666956400641953 0.17837037037037
0.666956400641953 0.178518518518519
0.666956400641953 0.178666666666667
0.666956400641953 0.178814814814815
0.666956400641953 0.178962962962963
0.666956400641953 0.179111111111111
0.666956400641953 0.179259259259259
0.666956400641953 0.179407407407407
0.666956400641953 0.179555555555556
0.666956400641953 0.179703703703704
0.666956400641953 0.179851851851852
0.666956400641953 0.18
0.666956400641953 0.180148148148148
0.666956400641953 0.180296296296296
0.666956400641953 0.180444444444444
0.666956400641953 0.180592592592593
0.666956400641953 0.180740740740741
0.666956400641953 0.180888888888889
0.666956400641953 0.181037037037037
0.666956400641953 0.181185185185185
0.666956400641953 0.181333333333333
0.667627860125488 0.181481481481481
0.667627860125488 0.18162962962963
0.667627860125488 0.181777777777778
0.667627860125488 0.181925925925926
0.667627860125488 0.182074074074074
0.667627860125488 0.182222222222222
0.667627860125488 0.18237037037037
0.667627860125488 0.182518518518519
0.667627860125488 0.182666666666667
0.667627860125488 0.182814814814815
0.667627860125488 0.182962962962963
0.667627860125488 0.183111111111111
0.667627860125488 0.183259259259259
0.667627860125488 0.183407407407407
0.667627860125488 0.183555555555556
0.667627860125488 0.183703703703704
0.667627860125488 0.183851851851852
0.667627860125488 0.184
0.667627860125488 0.184148148148148
0.667627860125488 0.184296296296296
0.667627860125488 0.184444444444444
0.667627860125488 0.184592592592593
0.667627860125488 0.184740740740741
0.667627860125488 0.184888888888889
0.667627860125488 0.185037037037037
0.679093420186608 0.185185185185185
0.679093420186608 0.185333333333333
0.679093420186608 0.185481481481481
0.679093420186608 0.18562962962963
0.679093420186608 0.185777777777778
0.679093420186608 0.185925925925926
0.679093420186608 0.186074074074074
0.679093420186608 0.186222222222222
0.679093420186608 0.18637037037037
0.679093420186608 0.186518518518519
0.679093420186608 0.186666666666667
0.679093420186608 0.186814814814815
0.679093420186608 0.186962962962963
0.679093420186608 0.187111111111111
0.679093420186608 0.187259259259259
0.679093420186608 0.187407407407407
0.679093420186608 0.187555555555556
0.679093420186608 0.187703703703704
0.679093420186608 0.187851851851852
0.679093420186608 0.188
0.679093420186608 0.188148148148148
0.679093420186608 0.188296296296296
0.679093420186608 0.188444444444444
0.679093420186608 0.188592592592593
0.679093420186608 0.188740740740741
0.680736215194036 0.188888888888889
0.680736215194036 0.189037037037037
0.680736215194036 0.189185185185185
0.680736215194036 0.189333333333333
0.680736215194036 0.189481481481481
0.680736215194036 0.18962962962963
0.680736215194036 0.189777777777778
0.680736215194036 0.189925925925926
0.680736215194036 0.190074074074074
0.680736215194036 0.190222222222222
0.680736215194036 0.19037037037037
0.680736215194036 0.190518518518519
0.680736215194036 0.190666666666667
0.680736215194036 0.190814814814815
0.680736215194036 0.190962962962963
0.680736215194036 0.191111111111111
0.680736215194036 0.191259259259259
0.680736215194036 0.191407407407407
0.680736215194036 0.191555555555556
0.680736215194036 0.191703703703704
0.680736215194036 0.191851851851852
0.680736215194036 0.192
0.680736215194036 0.192148148148148
0.680736215194036 0.192296296296296
0.680736215194036 0.192444444444444
0.683074018339076 0.192592592592593
0.683074018339076 0.192740740740741
0.683074018339076 0.192888888888889
0.683074018339076 0.193037037037037
0.683074018339076 0.193185185185185
0.683074018339076 0.193333333333333
0.683074018339076 0.193481481481481
0.683074018339076 0.19362962962963
0.683074018339076 0.193777777777778
0.683074018339076 0.193925925925926
0.683074018339076 0.194074074074074
0.683074018339076 0.194222222222222
0.683074018339076 0.19437037037037
0.683074018339076 0.194518518518519
0.683074018339076 0.194666666666667
0.683074018339076 0.194814814814815
0.683074018339076 0.194962962962963
0.683074018339076 0.195111111111111
0.683074018339076 0.195259259259259
0.683074018339076 0.195407407407407
0.683074018339076 0.195555555555556
0.683074018339076 0.195703703703704
0.683074018339076 0.195851851851852
0.683074018339076 0.196
0.683074018339076 0.196148148148148
0.686461304658229 0.196296296296296
0.686461304658229 0.196444444444444
0.686461304658229 0.196592592592593
0.686461304658229 0.196740740740741
0.686461304658229 0.196888888888889
0.686461304658229 0.197037037037037
0.686461304658229 0.197185185185185
0.686461304658229 0.197333333333333
0.686461304658229 0.197481481481481
0.686461304658229 0.19762962962963
0.686461304658229 0.197777777777778
0.686461304658229 0.197925925925926
0.686461304658229 0.198074074074074
0.686461304658229 0.198222222222222
0.686461304658229 0.19837037037037
0.686461304658229 0.198518518518519
0.686461304658229 0.198666666666667
0.686461304658229 0.198814814814815
0.686461304658229 0.198962962962963
0.686461304658229 0.199111111111111
0.686461304658229 0.199259259259259
0.686461304658229 0.199407407407407
0.686461304658229 0.199555555555556
0.686461304658229 0.199703703703704
0.686461304658229 0.199851851851852
0.690400298170501 0.2
0.690400298170501 0.200148148148148
0.690400298170501 0.200296296296296
0.690400298170501 0.200444444444444
0.690400298170501 0.200592592592593
0.690400298170501 0.200740740740741
0.690400298170501 0.200888888888889
0.690400298170501 0.201037037037037
0.690400298170501 0.201185185185185
0.690400298170501 0.201333333333333
0.690400298170501 0.201481481481481
0.690400298170501 0.20162962962963
0.690400298170501 0.201777777777778
0.690400298170501 0.201925925925926
0.690400298170501 0.202074074074074
0.690400298170501 0.202222222222222
0.690400298170501 0.20237037037037
0.690400298170501 0.202518518518519
0.690400298170501 0.202666666666667
0.690400298170501 0.202814814814815
0.690400298170501 0.202962962962963
0.690400298170501 0.203111111111111
0.690400298170501 0.203259259259259
0.690400298170501 0.203407407407407
0.690400298170501 0.203555555555556
0.704292658321814 0.203703703703704
0.704292658321814 0.203851851851852
0.704292658321814 0.204
0.704292658321814 0.204148148148148
0.704292658321814 0.204296296296296
0.704292658321814 0.204444444444444
0.704292658321814 0.204592592592593
0.704292658321814 0.204740740740741
0.704292658321814 0.204888888888889
0.704292658321814 0.205037037037037
0.704292658321814 0.205185185185185
0.704292658321814 0.205333333333333
0.704292658321814 0.205481481481481
0.704292658321814 0.20562962962963
0.704292658321814 0.205777777777778
0.704292658321814 0.205925925925926
0.704292658321814 0.206074074074074
0.704292658321814 0.206222222222222
0.704292658321814 0.20637037037037
0.704292658321814 0.206518518518519
0.704292658321814 0.206666666666667
0.704292658321814 0.206814814814815
0.704292658321814 0.206962962962963
0.704292658321814 0.207111111111111
0.704292658321814 0.207259259259259
0.707353147659455 0.207407407407407
0.707353147659455 0.207555555555556
0.707353147659455 0.207703703703704
0.707353147659455 0.207851851851852
0.707353147659455 0.208
0.707353147659455 0.208148148148148
0.707353147659455 0.208296296296296
0.707353147659455 0.208444444444444
0.707353147659455 0.208592592592593
0.707353147659455 0.208740740740741
0.707353147659455 0.208888888888889
0.707353147659455 0.209037037037037
0.707353147659455 0.209185185185185
0.707353147659455 0.209333333333333
0.707353147659455 0.209481481481481
0.707353147659455 0.20962962962963
0.707353147659455 0.209777777777778
0.707353147659455 0.209925925925926
0.707353147659455 0.210074074074074
0.707353147659455 0.210222222222222
0.707353147659455 0.21037037037037
0.707353147659455 0.210518518518519
0.707353147659455 0.210666666666667
0.707353147659455 0.210814814814815
0.707353147659455 0.210962962962963
0.708676161112494 0.211111111111111
0.708676161112494 0.211259259259259
0.708676161112494 0.211407407407407
0.708676161112494 0.211555555555556
0.708676161112494 0.211703703703704
0.708676161112494 0.211851851851852
0.708676161112494 0.212
0.708676161112494 0.212148148148148
0.708676161112494 0.212296296296296
0.708676161112494 0.212444444444444
0.708676161112494 0.212592592592593
0.708676161112494 0.212740740740741
0.708676161112494 0.212888888888889
0.708676161112494 0.213037037037037
0.708676161112494 0.213185185185185
0.708676161112494 0.213333333333333
0.708676161112494 0.213481481481481
0.708676161112494 0.21362962962963
0.708676161112494 0.213777777777778
0.708676161112494 0.213925925925926
0.708676161112494 0.214074074074074
0.708676161112494 0.214222222222222
0.708676161112494 0.21437037037037
0.708676161112494 0.214518518518519
0.708676161112494 0.214666666666667
0.712178223352451 0.214814814814815
0.712178223352451 0.214962962962963
0.712178223352451 0.215111111111111
0.712178223352451 0.215259259259259
0.712178223352451 0.215407407407407
0.712178223352451 0.215555555555556
0.712178223352451 0.215703703703704
0.712178223352451 0.215851851851852
0.712178223352451 0.216
0.712178223352451 0.216148148148148
0.712178223352451 0.216296296296296
0.712178223352451 0.216444444444444
0.712178223352451 0.216592592592593
0.712178223352451 0.216740740740741
0.712178223352451 0.216888888888889
0.712178223352451 0.217037037037037
0.712178223352451 0.217185185185185
0.712178223352451 0.217333333333333
0.712178223352451 0.217481481481481
0.712178223352451 0.21762962962963
0.712178223352451 0.217777777777778
0.712178223352451 0.217925925925926
0.712178223352451 0.218074074074074
0.712178223352451 0.218222222222222
0.712178223352451 0.21837037037037
0.720745849110183 0.218518518518519
0.720745849110183 0.218666666666667
0.720745849110183 0.218814814814815
0.720745849110183 0.218962962962963
0.720745849110183 0.219111111111111
0.720745849110183 0.219259259259259
0.720745849110183 0.219407407407407
0.720745849110183 0.219555555555556
0.720745849110183 0.219703703703704
0.720745849110183 0.219851851851852
0.720745849110183 0.22
0.720745849110183 0.220148148148148
0.720745849110183 0.220296296296296
0.720745849110183 0.220444444444444
0.720745849110183 0.220592592592593
0.720745849110183 0.220740740740741
0.720745849110183 0.220888888888889
0.720745849110183 0.221037037037037
0.720745849110183 0.221185185185185
0.720745849110183 0.221333333333333
0.720745849110183 0.221481481481481
0.720745849110183 0.22162962962963
0.720745849110183 0.221777777777778
0.720745849110183 0.221925925925926
0.720745849110183 0.222074074074074
0.729720325373864 0.222222222222222
0.729720325373864 0.22237037037037
0.729720325373864 0.222518518518519
0.729720325373864 0.222666666666667
0.729720325373864 0.222814814814815
0.729720325373864 0.222962962962963
0.729720325373864 0.223111111111111
0.729720325373864 0.223259259259259
0.729720325373864 0.223407407407407
0.729720325373864 0.223555555555556
0.729720325373864 0.223703703703704
0.729720325373864 0.223851851851852
0.729720325373864 0.224
0.729720325373864 0.224148148148148
0.729720325373864 0.224296296296296
0.729720325373864 0.224444444444444
0.729720325373864 0.224592592592593
0.729720325373864 0.224740740740741
0.729720325373864 0.224888888888889
0.729720325373864 0.225037037037037
0.729720325373864 0.225185185185185
0.729720325373864 0.225333333333333
0.729720325373864 0.225481481481481
0.729720325373864 0.22562962962963
0.729720325373864 0.225777777777778
0.738397596836607 0.225925925925926
0.738397596836607 0.226074074074074
0.738397596836607 0.226222222222222
0.738397596836607 0.22637037037037
0.738397596836607 0.226518518518519
0.738397596836607 0.226666666666667
0.738397596836607 0.226814814814815
0.738397596836607 0.226962962962963
0.738397596836607 0.227111111111111
0.738397596836607 0.227259259259259
0.738397596836607 0.227407407407407
0.738397596836607 0.227555555555556
0.738397596836607 0.227703703703704
0.738397596836607 0.227851851851852
0.738397596836607 0.228
0.738397596836607 0.228148148148148
0.738397596836607 0.228296296296296
0.738397596836607 0.228444444444444
0.738397596836607 0.228592592592593
0.738397596836607 0.228740740740741
0.738397596836607 0.228888888888889
0.738397596836607 0.229037037037037
0.738397596836607 0.229185185185185
0.738397596836607 0.229333333333333
0.738397596836607 0.229481481481481
0.739687325257625 0.22962962962963
0.739687325257625 0.229777777777778
0.739687325257625 0.229925925925926
0.739687325257625 0.230074074074074
0.739687325257625 0.230222222222222
0.739687325257625 0.23037037037037
0.739687325257625 0.230518518518519
0.739687325257625 0.230666666666667
0.739687325257625 0.230814814814815
0.739687325257625 0.230962962962963
0.739687325257625 0.231111111111111
0.739687325257625 0.231259259259259
0.739687325257625 0.231407407407407
0.739687325257625 0.231555555555556
0.739687325257625 0.231703703703704
0.739687325257625 0.231851851851852
0.739687325257625 0.232
0.739687325257625 0.232148148148148
0.739687325257625 0.232296296296296
0.739687325257625 0.232444444444444
0.739687325257625 0.232592592592593
0.739687325257625 0.232740740740741
0.739687325257625 0.232888888888889
0.739687325257625 0.233037037037037
0.739687325257625 0.233185185185185
0.744149929455185 0.233333333333333
0.744149929455185 0.233481481481481
0.744149929455185 0.23362962962963
0.744149929455185 0.233777777777778
0.744149929455185 0.233925925925926
0.744149929455185 0.234074074074074
0.744149929455185 0.234222222222222
0.744149929455185 0.23437037037037
0.744149929455185 0.234518518518519
0.744149929455185 0.234666666666667
0.744149929455185 0.234814814814815
0.744149929455185 0.234962962962963
0.744149929455185 0.235111111111111
0.744149929455185 0.235259259259259
0.744149929455185 0.235407407407407
0.744149929455185 0.235555555555556
0.744149929455185 0.235703703703704
0.744149929455185 0.235851851851852
0.744149929455185 0.236
0.744149929455185 0.236148148148148
0.744149929455185 0.236296296296296
0.744149929455185 0.236444444444444
0.744149929455185 0.236592592592593
0.744149929455185 0.236740740740741
0.744149929455185 0.236888888888889
0.75888532656202 0.237037037037037
0.75888532656202 0.237185185185185
0.75888532656202 0.237333333333333
0.75888532656202 0.237481481481481
0.75888532656202 0.23762962962963
0.75888532656202 0.237777777777778
0.75888532656202 0.237925925925926
0.75888532656202 0.238074074074074
0.75888532656202 0.238222222222222
0.75888532656202 0.23837037037037
0.75888532656202 0.238518518518519
0.75888532656202 0.238666666666667
0.75888532656202 0.238814814814815
0.75888532656202 0.238962962962963
0.75888532656202 0.239111111111111
0.75888532656202 0.239259259259259
0.75888532656202 0.239407407407407
0.75888532656202 0.239555555555556
0.75888532656202 0.239703703703704
0.75888532656202 0.239851851851852
0.75888532656202 0.24
0.75888532656202 0.240148148148148
0.75888532656202 0.240296296296296
0.75888532656202 0.240444444444444
0.75888532656202 0.240592592592593
0.782409536905017 0.240740740740741
0.782409536905017 0.240888888888889
0.782409536905017 0.241037037037037
0.782409536905017 0.241185185185185
0.782409536905017 0.241333333333333
0.782409536905017 0.241481481481481
0.782409536905017 0.24162962962963
0.782409536905017 0.241777777777778
0.782409536905017 0.241925925925926
0.782409536905017 0.242074074074074
0.782409536905017 0.242222222222222
0.782409536905017 0.24237037037037
0.782409536905017 0.242518518518519
0.782409536905017 0.242666666666667
0.782409536905017 0.242814814814815
0.782409536905017 0.242962962962963
0.782409536905017 0.243111111111111
0.782409536905017 0.243259259259259
0.782409536905017 0.243407407407407
0.782409536905017 0.243555555555556
0.782409536905017 0.243703703703704
0.782409536905017 0.243851851851852
0.782409536905017 0.244
0.782409536905017 0.244148148148148
0.782409536905017 0.244296296296296
0.794434766702183 0.244444444444444
0.794434766702183 0.244592592592593
0.794434766702183 0.244740740740741
0.794434766702183 0.244888888888889
0.794434766702183 0.245037037037037
0.794434766702183 0.245185185185185
0.794434766702183 0.245333333333333
0.794434766702183 0.245481481481481
0.794434766702183 0.24562962962963
0.794434766702183 0.245777777777778
0.794434766702183 0.245925925925926
0.794434766702183 0.246074074074074
0.794434766702183 0.246222222222222
0.794434766702183 0.24637037037037
0.794434766702183 0.246518518518519
0.794434766702183 0.246666666666667
0.794434766702183 0.246814814814815
0.794434766702183 0.246962962962963
0.794434766702183 0.247111111111111
0.794434766702183 0.247259259259259
0.794434766702183 0.247407407407407
0.794434766702183 0.247555555555556
0.794434766702183 0.247703703703704
0.794434766702183 0.247851851851852
0.794434766702183 0.248
0.825605410152667 0.248148148148148
0.825605410152667 0.248296296296296
0.825605410152667 0.248444444444444
0.825605410152667 0.248592592592593
0.825605410152667 0.248740740740741
0.825605410152667 0.248888888888889
0.825605410152667 0.249037037037037
0.825605410152667 0.249185185185185
0.825605410152667 0.249333333333333
0.825605410152667 0.249481481481481
0.825605410152667 0.24962962962963
0.825605410152667 0.249777777777778
0.825605410152667 0.249925925925926
0.825605410152667 0.250074074074074
0.825605410152667 0.250222222222222
0.825605410152667 0.25037037037037
0.825605410152667 0.250518518518519
0.825605410152667 0.250666666666667
0.825605410152667 0.250814814814815
0.825605410152667 0.250962962962963
0.825605410152667 0.251111111111111
0.825605410152667 0.251259259259259
0.825605410152667 0.251407407407407
0.825605410152667 0.251555555555556
0.825605410152667 0.251703703703704
0.83112710618758 0.251851851851852
0.83112710618758 0.252
0.83112710618758 0.252148148148148
0.83112710618758 0.252296296296296
0.83112710618758 0.252444444444444
0.83112710618758 0.252592592592593
0.83112710618758 0.252740740740741
0.83112710618758 0.252888888888889
0.83112710618758 0.253037037037037
0.83112710618758 0.253185185185185
0.83112710618758 0.253333333333333
0.83112710618758 0.253481481481481
0.83112710618758 0.25362962962963
0.83112710618758 0.253777777777778
0.83112710618758 0.253925925925926
0.83112710618758 0.254074074074074
0.83112710618758 0.254222222222222
0.83112710618758 0.25437037037037
0.83112710618758 0.254518518518519
0.83112710618758 0.254666666666667
0.83112710618758 0.254814814814815
0.83112710618758 0.254962962962963
0.83112710618758 0.255111111111111
0.83112710618758 0.255259259259259
0.83112710618758 0.255407407407407
0.851049077799926 0.255555555555556
0.851049077799926 0.255703703703704
0.851049077799926 0.255851851851852
0.851049077799926 0.256
0.851049077799926 0.256148148148148
0.851049077799926 0.256296296296296
0.851049077799926 0.256444444444444
0.851049077799926 0.256592592592593
0.851049077799926 0.256740740740741
0.851049077799926 0.256888888888889
0.851049077799926 0.257037037037037
0.851049077799926 0.257185185185185
0.851049077799926 0.257333333333333
0.851049077799926 0.257481481481481
0.851049077799926 0.25762962962963
0.851049077799926 0.257777777777778
0.851049077799926 0.257925925925926
0.851049077799926 0.258074074074074
0.851049077799926 0.258222222222222
0.851049077799926 0.25837037037037
0.851049077799926 0.258518518518519
0.851049077799926 0.258666666666667
0.851049077799926 0.258814814814815
0.851049077799926 0.258962962962963
0.851049077799926 0.259111111111111
0.852215309992091 0.259259259259259
0.852215309992091 0.259407407407407
0.852215309992091 0.259555555555556
0.852215309992091 0.259703703703704
0.852215309992091 0.259851851851852
0.852215309992091 0.26
0.852215309992091 0.260148148148148
0.852215309992091 0.260296296296296
0.852215309992091 0.260444444444444
0.852215309992091 0.260592592592593
0.852215309992091 0.260740740740741
0.852215309992091 0.260888888888889
0.852215309992091 0.261037037037037
0.852215309992091 0.261185185185185
0.852215309992091 0.261333333333333
0.852215309992091 0.261481481481481
0.852215309992091 0.26162962962963
0.852215309992091 0.261777777777778
0.852215309992091 0.261925925925926
0.852215309992091 0.262074074074074
0.852215309992091 0.262222222222222
0.852215309992091 0.26237037037037
0.852215309992091 0.262518518518519
0.852215309992091 0.262666666666667
0.852215309992091 0.262814814814815
0.855338071420466 0.262962962962963
0.855338071420466 0.263111111111111
0.855338071420466 0.263259259259259
0.855338071420466 0.263407407407407
0.855338071420466 0.263555555555556
0.855338071420466 0.263703703703704
0.855338071420466 0.263851851851852
0.855338071420466 0.264
0.855338071420466 0.264148148148148
0.855338071420466 0.264296296296296
0.855338071420466 0.264444444444444
0.855338071420466 0.264592592592593
0.855338071420466 0.264740740740741
0.855338071420466 0.264888888888889
0.855338071420466 0.265037037037037
0.855338071420466 0.265185185185185
0.855338071420466 0.265333333333333
0.855338071420466 0.265481481481481
0.855338071420466 0.26562962962963
0.855338071420466 0.265777777777778
0.855338071420466 0.265925925925926
0.855338071420466 0.266074074074074
0.855338071420466 0.266222222222222
0.855338071420466 0.26637037037037
0.855338071420466 0.266518518518519
0.866927515991484 0.266666666666667
0.866927515991484 0.266814814814815
0.866927515991484 0.266962962962963
0.866927515991484 0.267111111111111
0.866927515991484 0.267259259259259
0.866927515991484 0.267407407407407
0.866927515991484 0.267555555555556
0.866927515991484 0.267703703703704
0.866927515991484 0.267851851851852
0.866927515991484 0.268
0.866927515991484 0.268148148148148
0.866927515991484 0.268296296296296
0.866927515991484 0.268444444444444
0.866927515991484 0.268592592592593
0.866927515991484 0.268740740740741
0.866927515991484 0.268888888888889
0.866927515991484 0.269037037037037
0.866927515991484 0.269185185185185
0.866927515991484 0.269333333333333
0.866927515991484 0.269481481481481
0.866927515991484 0.26962962962963
0.866927515991484 0.269777777777778
0.866927515991484 0.269925925925926
0.866927515991484 0.270074074074074
0.866927515991484 0.270222222222222
0.867619665696638 0.27037037037037
0.867619665696638 0.270518518518518
0.867619665696638 0.270666666666667
0.867619665696638 0.270814814814815
0.867619665696638 0.270962962962963
0.867619665696638 0.271111111111111
0.867619665696638 0.271259259259259
0.867619665696638 0.271407407407407
0.867619665696638 0.271555555555556
0.867619665696638 0.271703703703704
0.867619665696638 0.271851851851852
0.867619665696638 0.272
0.867619665696638 0.272148148148148
0.867619665696638 0.272296296296296
0.867619665696638 0.272444444444444
0.867619665696638 0.272592592592593
0.867619665696638 0.272740740740741
0.867619665696638 0.272888888888889
0.867619665696638 0.273037037037037
0.867619665696638 0.273185185185185
0.867619665696638 0.273333333333333
0.867619665696638 0.273481481481481
0.867619665696638 0.27362962962963
0.867619665696638 0.273777777777778
0.867619665696638 0.273925925925926
0.870571454538012 0.274074074074074
0.870571454538012 0.274222222222222
0.870571454538012 0.27437037037037
0.870571454538012 0.274518518518518
0.870571454538012 0.274666666666667
0.870571454538012 0.274814814814815
0.870571454538012 0.274962962962963
0.870571454538012 0.275111111111111
0.870571454538012 0.275259259259259
0.870571454538012 0.275407407407407
0.870571454538012 0.275555555555556
0.870571454538012 0.275703703703704
0.870571454538012 0.275851851851852
0.870571454538012 0.276
0.870571454538012 0.276148148148148
0.870571454538012 0.276296296296296
0.870571454538012 0.276444444444444
0.870571454538012 0.276592592592593
0.870571454538012 0.276740740740741
0.870571454538012 0.276888888888889
0.870571454538012 0.277037037037037
0.870571454538012 0.277185185185185
0.870571454538012 0.277333333333333
0.870571454538012 0.277481481481481
0.870571454538012 0.27762962962963
0.871460811161737 0.277777777777778
0.871460811161737 0.277925925925926
0.871460811161737 0.278074074074074
0.871460811161737 0.278222222222222
0.871460811161737 0.27837037037037
0.871460811161737 0.278518518518518
0.871460811161737 0.278666666666667
0.871460811161737 0.278814814814815
0.871460811161737 0.278962962962963
0.871460811161737 0.279111111111111
0.871460811161737 0.279259259259259
0.871460811161737 0.279407407407407
0.871460811161737 0.279555555555556
0.871460811161737 0.279703703703704
0.871460811161737 0.279851851851852
0.871460811161737 0.28
0.871460811161737 0.280148148148148
0.871460811161737 0.280296296296296
0.871460811161737 0.280444444444444
0.871460811161737 0.280592592592593
0.871460811161737 0.280740740740741
0.871460811161737 0.280888888888889
0.871460811161737 0.281037037037037
0.871460811161737 0.281185185185185
0.871460811161737 0.281333333333333
0.878133697262918 0.281481481481481
0.878133697262918 0.28162962962963
0.878133697262918 0.281777777777778
0.878133697262918 0.281925925925926
0.878133697262918 0.282074074074074
0.878133697262918 0.282222222222222
0.878133697262918 0.28237037037037
0.878133697262918 0.282518518518519
0.878133697262918 0.282666666666667
0.878133697262918 0.282814814814815
0.878133697262918 0.282962962962963
0.878133697262918 0.283111111111111
0.878133697262918 0.283259259259259
0.878133697262918 0.283407407407407
0.878133697262918 0.283555555555556
0.878133697262918 0.283703703703704
0.878133697262918 0.283851851851852
0.878133697262918 0.284
0.878133697262918 0.284148148148148
0.878133697262918 0.284296296296296
0.878133697262918 0.284444444444444
0.878133697262918 0.284592592592593
0.878133697262918 0.284740740740741
0.878133697262918 0.284888888888889
0.878133697262918 0.285037037037037
0.883359620525065 0.285185185185185
0.883359620525065 0.285333333333333
0.883359620525065 0.285481481481482
0.883359620525065 0.28562962962963
0.883359620525065 0.285777777777778
0.883359620525065 0.285925925925926
0.883359620525065 0.286074074074074
0.883359620525065 0.286222222222222
0.883359620525065 0.28637037037037
0.883359620525065 0.286518518518519
0.883359620525065 0.286666666666667
0.883359620525065 0.286814814814815
0.883359620525065 0.286962962962963
0.883359620525065 0.287111111111111
0.883359620525065 0.287259259259259
0.883359620525065 0.287407407407407
0.883359620525065 0.287555555555556
0.883359620525065 0.287703703703704
0.883359620525065 0.287851851851852
0.883359620525065 0.288
0.883359620525065 0.288148148148148
0.883359620525065 0.288296296296296
0.883359620525065 0.288444444444444
0.883359620525065 0.288592592592593
0.883359620525065 0.288740740740741
0.883939522120141 0.288888888888889
0.883939522120141 0.289037037037037
0.883939522120141 0.289185185185185
0.883939522120141 0.289333333333333
0.883939522120141 0.289481481481482
0.883939522120141 0.28962962962963
0.883939522120141 0.289777777777778
0.883939522120141 0.289925925925926
0.883939522120141 0.290074074074074
0.883939522120141 0.290222222222222
0.883939522120141 0.29037037037037
0.883939522120141 0.290518518518519
0.883939522120141 0.290666666666667
0.883939522120141 0.290814814814815
0.883939522120141 0.290962962962963
0.883939522120141 0.291111111111111
0.883939522120141 0.291259259259259
0.883939522120141 0.291407407407407
0.883939522120141 0.291555555555556
0.883939522120141 0.291703703703704
0.883939522120141 0.291851851851852
0.883939522120141 0.292
0.883939522120141 0.292148148148148
0.883939522120141 0.292296296296296
0.883939522120141 0.292444444444444
0.887378699093103 0.292592592592593
0.887378699093103 0.292740740740741
0.887378699093103 0.292888888888889
0.887378699093103 0.293037037037037
0.887378699093103 0.293185185185185
0.887378699093103 0.293333333333333
0.887378699093103 0.293481481481481
0.887378699093103 0.29362962962963
0.887378699093103 0.293777777777778
0.887378699093103 0.293925925925926
0.887378699093103 0.294074074074074
0.887378699093103 0.294222222222222
0.887378699093103 0.29437037037037
0.887378699093103 0.294518518518519
0.887378699093103 0.294666666666667
0.887378699093103 0.294814814814815
0.887378699093103 0.294962962962963
0.887378699093103 0.295111111111111
0.887378699093103 0.295259259259259
0.887378699093103 0.295407407407407
0.887378699093103 0.295555555555556
0.887378699093103 0.295703703703704
0.887378699093103 0.295851851851852
0.887378699093103 0.296
0.887378699093103 0.296148148148148
0.888444175030117 0.296296296296296
0.888444175030117 0.296444444444444
0.888444175030117 0.296592592592593
0.888444175030117 0.296740740740741
0.888444175030117 0.296888888888889
0.888444175030117 0.297037037037037
0.888444175030117 0.297185185185185
0.888444175030117 0.297333333333333
0.888444175030117 0.297481481481481
0.888444175030117 0.29762962962963
0.888444175030117 0.297777777777778
0.888444175030117 0.297925925925926
0.888444175030117 0.298074074074074
0.888444175030117 0.298222222222222
0.888444175030117 0.29837037037037
0.888444175030117 0.298518518518519
0.888444175030117 0.298666666666667
0.888444175030117 0.298814814814815
0.888444175030117 0.298962962962963
0.888444175030117 0.299111111111111
0.888444175030117 0.299259259259259
0.888444175030117 0.299407407407407
0.888444175030117 0.299555555555556
0.888444175030117 0.299703703703704
0.888444175030117 0.299851851851852
0.897434773006315 0.3
0.897434773006315 0.300148148148148
0.897434773006315 0.300296296296296
0.897434773006315 0.300444444444444
0.897434773006315 0.300592592592593
0.897434773006315 0.300740740740741
0.897434773006315 0.300888888888889
0.897434773006315 0.301037037037037
0.897434773006315 0.301185185185185
0.897434773006315 0.301333333333333
0.897434773006315 0.301481481481481
0.897434773006315 0.30162962962963
0.897434773006315 0.301777777777778
0.897434773006315 0.301925925925926
0.897434773006315 0.302074074074074
0.897434773006315 0.302222222222222
0.897434773006315 0.30237037037037
0.897434773006315 0.302518518518519
0.897434773006315 0.302666666666667
0.897434773006315 0.302814814814815
0.897434773006315 0.302962962962963
0.897434773006315 0.303111111111111
0.897434773006315 0.303259259259259
0.897434773006315 0.303407407407407
0.897434773006315 0.303555555555556
0.898225590781579 0.303703703703704
0.898225590781579 0.303851851851852
0.898225590781579 0.304
0.898225590781579 0.304148148148148
0.898225590781579 0.304296296296296
0.898225590781579 0.304444444444444
0.898225590781579 0.304592592592593
0.898225590781579 0.304740740740741
0.898225590781579 0.304888888888889
0.898225590781579 0.305037037037037
0.898225590781579 0.305185185185185
0.898225590781579 0.305333333333333
0.898225590781579 0.305481481481481
0.898225590781579 0.30562962962963
0.898225590781579 0.305777777777778
0.898225590781579 0.305925925925926
0.898225590781579 0.306074074074074
0.898225590781579 0.306222222222222
0.898225590781579 0.30637037037037
0.898225590781579 0.306518518518519
0.898225590781579 0.306666666666667
0.898225590781579 0.306814814814815
0.898225590781579 0.306962962962963
0.898225590781579 0.307111111111111
0.898225590781579 0.307259259259259
0.905861570477029 0.307407407407407
0.905861570477029 0.307555555555556
0.905861570477029 0.307703703703704
0.905861570477029 0.307851851851852
0.905861570477029 0.308
0.905861570477029 0.308148148148148
0.905861570477029 0.308296296296296
0.905861570477029 0.308444444444444
0.905861570477029 0.308592592592593
0.905861570477029 0.308740740740741
0.905861570477029 0.308888888888889
0.905861570477029 0.309037037037037
0.905861570477029 0.309185185185185
0.905861570477029 0.309333333333333
0.905861570477029 0.309481481481481
0.905861570477029 0.30962962962963
0.905861570477029 0.309777777777778
0.905861570477029 0.309925925925926
0.905861570477029 0.310074074074074
0.905861570477029 0.310222222222222
0.905861570477029 0.31037037037037
0.905861570477029 0.310518518518519
0.905861570477029 0.310666666666667
0.905861570477029 0.310814814814815
0.905861570477029 0.310962962962963
0.915107133654003 0.311111111111111
0.915107133654003 0.311259259259259
0.915107133654003 0.311407407407407
0.915107133654003 0.311555555555556
0.915107133654003 0.311703703703704
0.915107133654003 0.311851851851852
0.915107133654003 0.312
0.915107133654003 0.312148148148148
0.915107133654003 0.312296296296296
0.915107133654003 0.312444444444444
0.915107133654003 0.312592592592593
0.915107133654003 0.312740740740741
0.915107133654003 0.312888888888889
0.915107133654003 0.313037037037037
0.915107133654003 0.313185185185185
0.915107133654003 0.313333333333333
0.915107133654003 0.313481481481481
0.915107133654003 0.31362962962963
0.915107133654003 0.313777777777778
0.915107133654003 0.313925925925926
0.915107133654003 0.314074074074074
0.915107133654003 0.314222222222222
0.915107133654003 0.31437037037037
0.915107133654003 0.314518518518519
0.915107133654003 0.314666666666667
0.917771129116509 0.314814814814815
0.917771129116509 0.314962962962963
0.917771129116509 0.315111111111111
0.917771129116509 0.315259259259259
0.917771129116509 0.315407407407407
0.917771129116509 0.315555555555556
0.917771129116509 0.315703703703704
0.917771129116509 0.315851851851852
0.917771129116509 0.316
0.917771129116509 0.316148148148148
0.917771129116509 0.316296296296296
0.917771129116509 0.316444444444444
0.917771129116509 0.316592592592593
0.917771129116509 0.316740740740741
0.917771129116509 0.316888888888889
0.917771129116509 0.317037037037037
0.917771129116509 0.317185185185185
0.917771129116509 0.317333333333333
0.917771129116509 0.317481481481481
0.917771129116509 0.31762962962963
0.917771129116509 0.317777777777778
0.917771129116509 0.317925925925926
0.917771129116509 0.318074074074074
0.917771129116509 0.318222222222222
0.917771129116509 0.31837037037037
0.930043253729003 0.318518518518519
0.930043253729003 0.318666666666667
0.930043253729003 0.318814814814815
0.930043253729003 0.318962962962963
0.930043253729003 0.319111111111111
0.930043253729003 0.319259259259259
0.930043253729003 0.319407407407407
0.930043253729003 0.319555555555556
0.930043253729003 0.319703703703704
0.930043253729003 0.319851851851852
0.930043253729003 0.32
0.930043253729003 0.320148148148148
0.930043253729003 0.320296296296296
0.930043253729003 0.320444444444444
0.930043253729003 0.320592592592593
0.930043253729003 0.320740740740741
0.930043253729003 0.320888888888889
0.930043253729003 0.321037037037037
0.930043253729003 0.321185185185185
0.930043253729003 0.321333333333333
0.930043253729003 0.321481481481481
0.930043253729003 0.32162962962963
0.930043253729003 0.321777777777778
0.930043253729003 0.321925925925926
0.930043253729003 0.322074074074074
0.940678543340562 0.322222222222222
0.940678543340562 0.32237037037037
0.940678543340562 0.322518518518519
0.940678543340562 0.322666666666667
0.940678543340562 0.322814814814815
0.940678543340562 0.322962962962963
0.940678543340562 0.323111111111111
0.940678543340562 0.323259259259259
0.940678543340562 0.323407407407407
0.940678543340562 0.323555555555556
0.940678543340562 0.323703703703704
0.940678543340562 0.323851851851852
0.940678543340562 0.324
0.940678543340562 0.324148148148148
0.940678543340562 0.324296296296296
0.940678543340562 0.324444444444444
0.940678543340562 0.324592592592593
0.940678543340562 0.324740740740741
0.940678543340562 0.324888888888889
0.940678543340562 0.325037037037037
0.940678543340562 0.325185185185185
0.940678543340562 0.325333333333333
0.940678543340562 0.325481481481481
0.940678543340562 0.32562962962963
0.940678543340562 0.325777777777778
0.941004236346634 0.325925925925926
0.941004236346634 0.326074074074074
0.941004236346634 0.326222222222222
0.941004236346634 0.32637037037037
0.941004236346634 0.326518518518519
0.941004236346634 0.326666666666667
0.941004236346634 0.326814814814815
0.941004236346634 0.326962962962963
0.941004236346634 0.327111111111111
0.941004236346634 0.327259259259259
0.941004236346634 0.327407407407407
0.941004236346634 0.327555555555556
0.941004236346634 0.327703703703704
0.941004236346634 0.327851851851852
0.941004236346634 0.328
0.941004236346634 0.328148148148148
0.941004236346634 0.328296296296296
0.941004236346634 0.328444444444444
0.941004236346634 0.328592592592593
0.941004236346634 0.328740740740741
0.941004236346634 0.328888888888889
0.941004236346634 0.329037037037037
0.941004236346634 0.329185185185185
0.941004236346634 0.329333333333333
0.941004236346634 0.329481481481481
0.943049870777929 0.32962962962963
0.943049870777929 0.329777777777778
0.943049870777929 0.329925925925926
0.943049870777929 0.330074074074074
0.943049870777929 0.330222222222222
0.943049870777929 0.33037037037037
0.943049870777929 0.330518518518519
0.943049870777929 0.330666666666667
0.943049870777929 0.330814814814815
0.943049870777929 0.330962962962963
0.943049870777929 0.331111111111111
0.943049870777929 0.331259259259259
0.943049870777929 0.331407407407407
0.943049870777929 0.331555555555556
0.943049870777929 0.331703703703704
0.943049870777929 0.331851851851852
0.943049870777929 0.332
0.943049870777929 0.332148148148148
0.943049870777929 0.332296296296296
0.943049870777929 0.332444444444444
0.943049870777929 0.332592592592593
0.943049870777929 0.332740740740741
0.943049870777929 0.332888888888889
0.943049870777929 0.333037037037037
0.943049870777929 0.333185185185185
0.952644679377152 0.333333333333333
0.952644679377152 0.333481481481481
0.952644679377152 0.33362962962963
0.952644679377152 0.333777777777778
0.952644679377152 0.333925925925926
0.952644679377152 0.334074074074074
0.952644679377152 0.334222222222222
0.952644679377152 0.33437037037037
0.952644679377152 0.334518518518518
0.952644679377152 0.334666666666667
0.952644679377152 0.334814814814815
0.952644679377152 0.334962962962963
0.952644679377152 0.335111111111111
0.952644679377152 0.335259259259259
0.952644679377152 0.335407407407407
0.952644679377152 0.335555555555556
0.952644679377152 0.335703703703704
0.952644679377152 0.335851851851852
0.952644679377152 0.336
0.952644679377152 0.336148148148148
0.952644679377152 0.336296296296296
0.952644679377152 0.336444444444444
0.952644679377152 0.336592592592593
0.952644679377152 0.336740740740741
0.952644679377152 0.336888888888889
0.954342286417699 0.337037037037037
0.954342286417699 0.337185185185185
0.954342286417699 0.337333333333333
0.954342286417699 0.337481481481481
0.954342286417699 0.33762962962963
0.954342286417699 0.337777777777778
0.954342286417699 0.337925925925926
0.954342286417699 0.338074074074074
0.954342286417699 0.338222222222222
0.954342286417699 0.33837037037037
0.954342286417699 0.338518518518518
0.954342286417699 0.338666666666667
0.954342286417699 0.338814814814815
0.954342286417699 0.338962962962963
0.954342286417699 0.339111111111111
0.954342286417699 0.339259259259259
0.954342286417699 0.339407407407407
0.954342286417699 0.339555555555556
0.954342286417699 0.339703703703704
0.954342286417699 0.339851851851852
0.954342286417699 0.34
0.954342286417699 0.340148148148148
0.954342286417699 0.340296296296296
0.954342286417699 0.340444444444444
0.954342286417699 0.340592592592593
0.965942346391057 0.340740740740741
0.965942346391057 0.340888888888889
0.965942346391057 0.341037037037037
0.965942346391057 0.341185185185185
0.965942346391057 0.341333333333333
0.965942346391057 0.341481481481481
0.965942346391057 0.34162962962963
0.965942346391057 0.341777777777778
0.965942346391057 0.341925925925926
0.965942346391057 0.342074074074074
0.965942346391057 0.342222222222222
0.965942346391057 0.34237037037037
0.965942346391057 0.342518518518518
0.965942346391057 0.342666666666667
0.965942346391057 0.342814814814815
0.965942346391057 0.342962962962963
0.965942346391057 0.343111111111111
0.965942346391057 0.343259259259259
0.965942346391057 0.343407407407407
0.965942346391057 0.343555555555556
0.965942346391057 0.343703703703704
0.965942346391057 0.343851851851852
0.965942346391057 0.344
0.965942346391057 0.344148148148148
0.965942346391057 0.344296296296296
0.967777995065352 0.344444444444444
0.967777995065352 0.344592592592593
0.967777995065352 0.344740740740741
0.967777995065352 0.344888888888889
0.967777995065352 0.345037037037037
0.967777995065352 0.345185185185185
0.967777995065352 0.345333333333333
0.967777995065352 0.345481481481482
0.967777995065352 0.34562962962963
0.967777995065352 0.345777777777778
0.967777995065352 0.345925925925926
0.967777995065352 0.346074074074074
0.967777995065352 0.346222222222222
0.967777995065352 0.34637037037037
0.967777995065352 0.346518518518519
0.967777995065352 0.346666666666667
0.967777995065352 0.346814814814815
0.967777995065352 0.346962962962963
0.967777995065352 0.347111111111111
0.967777995065352 0.347259259259259
0.967777995065352 0.347407407407407
0.967777995065352 0.347555555555556
0.967777995065352 0.347703703703704
0.967777995065352 0.347851851851852
0.967777995065352 0.348
0.979391232390329 0.348148148148148
0.979391232390329 0.348296296296296
0.979391232390329 0.348444444444444
0.979391232390329 0.348592592592593
0.979391232390329 0.348740740740741
0.979391232390329 0.348888888888889
0.979391232390329 0.349037037037037
0.979391232390329 0.349185185185185
0.979391232390329 0.349333333333333
0.979391232390329 0.349481481481482
0.979391232390329 0.34962962962963
0.979391232390329 0.349777777777778
0.979391232390329 0.349925925925926
0.979391232390329 0.350074074074074
0.979391232390329 0.350222222222222
0.979391232390329 0.35037037037037
0.979391232390329 0.350518518518519
0.979391232390329 0.350666666666667
0.979391232390329 0.350814814814815
0.979391232390329 0.350962962962963
0.979391232390329 0.351111111111111
0.979391232390329 0.351259259259259
0.979391232390329 0.351407407407407
0.979391232390329 0.351555555555556
0.979391232390329 0.351703703703704
1.00848610949645 0.351851851851852
1.00848610949645 0.352
1.00848610949645 0.352148148148148
1.00848610949645 0.352296296296296
1.00848610949645 0.352444444444444
1.00848610949645 0.352592592592593
1.00848610949645 0.352740740740741
1.00848610949645 0.352888888888889
1.00848610949645 0.353037037037037
1.00848610949645 0.353185185185185
1.00848610949645 0.353333333333333
1.00848610949645 0.353481481481482
1.00848610949645 0.35362962962963
1.00848610949645 0.353777777777778
1.00848610949645 0.353925925925926
1.00848610949645 0.354074074074074
1.00848610949645 0.354222222222222
1.00848610949645 0.35437037037037
1.00848610949645 0.354518518518519
1.00848610949645 0.354666666666667
1.00848610949645 0.354814814814815
1.00848610949645 0.354962962962963
1.00848610949645 0.355111111111111
1.00848610949645 0.355259259259259
1.00848610949645 0.355407407407407
1.00971318526221 0.355555555555556
1.00971318526221 0.355703703703704
1.00971318526221 0.355851851851852
1.00971318526221 0.356
1.00971318526221 0.356148148148148
1.00971318526221 0.356296296296296
1.00971318526221 0.356444444444444
1.00971318526221 0.356592592592593
1.00971318526221 0.356740740740741
1.00971318526221 0.356888888888889
1.00971318526221 0.357037037037037
1.00971318526221 0.357185185185185
1.00971318526221 0.357333333333333
1.00971318526221 0.357481481481481
1.00971318526221 0.35762962962963
1.00971318526221 0.357777777777778
1.00971318526221 0.357925925925926
1.00971318526221 0.358074074074074
1.00971318526221 0.358222222222222
1.00971318526221 0.35837037037037
1.00971318526221 0.358518518518519
1.00971318526221 0.358666666666667
1.00971318526221 0.358814814814815
1.00971318526221 0.358962962962963
1.00971318526221 0.359111111111111
1.01151381471109 0.359259259259259
1.01151381471109 0.359407407407407
1.01151381471109 0.359555555555556
1.01151381471109 0.359703703703704
1.01151381471109 0.359851851851852
1.01151381471109 0.36
1.01151381471109 0.360148148148148
1.01151381471109 0.360296296296296
1.01151381471109 0.360444444444444
1.01151381471109 0.360592592592593
1.01151381471109 0.360740740740741
1.01151381471109 0.360888888888889
1.01151381471109 0.361037037037037
1.01151381471109 0.361185185185185
1.01151381471109 0.361333333333333
1.01151381471109 0.361481481481481
1.01151381471109 0.36162962962963
1.01151381471109 0.361777777777778
1.01151381471109 0.361925925925926
1.01151381471109 0.362074074074074
1.01151381471109 0.362222222222222
1.01151381471109 0.36237037037037
1.01151381471109 0.362518518518519
1.01151381471109 0.362666666666667
1.01151381471109 0.362814814814815
1.01571594902059 0.362962962962963
1.01571594902059 0.363111111111111
1.01571594902059 0.363259259259259
1.01571594902059 0.363407407407407
1.01571594902059 0.363555555555556
1.01571594902059 0.363703703703704
1.01571594902059 0.363851851851852
1.01571594902059 0.364
1.01571594902059 0.364148148148148
1.01571594902059 0.364296296296296
1.01571594902059 0.364444444444444
1.01571594902059 0.364592592592593
1.01571594902059 0.364740740740741
1.01571594902059 0.364888888888889
1.01571594902059 0.365037037037037
1.01571594902059 0.365185185185185
1.01571594902059 0.365333333333333
1.01571594902059 0.365481481481481
1.01571594902059 0.36562962962963
1.01571594902059 0.365777777777778
1.01571594902059 0.365925925925926
1.01571594902059 0.366074074074074
1.01571594902059 0.366222222222222
1.01571594902059 0.36637037037037
1.01571594902059 0.366518518518519
1.016588046814 0.366666666666667
1.016588046814 0.366814814814815
1.016588046814 0.366962962962963
1.016588046814 0.367111111111111
1.016588046814 0.367259259259259
1.016588046814 0.367407407407407
1.016588046814 0.367555555555556
1.016588046814 0.367703703703704
1.016588046814 0.367851851851852
1.016588046814 0.368
1.016588046814 0.368148148148148
1.016588046814 0.368296296296296
1.016588046814 0.368444444444444
1.016588046814 0.368592592592593
1.016588046814 0.368740740740741
1.016588046814 0.368888888888889
1.016588046814 0.369037037037037
1.016588046814 0.369185185185185
1.016588046814 0.369333333333333
1.016588046814 0.369481481481481
1.016588046814 0.36962962962963
1.016588046814 0.369777777777778
1.016588046814 0.369925925925926
1.016588046814 0.370074074074074
1.016588046814 0.370222222222222
1.02166615759133 0.37037037037037
1.02166615759133 0.370518518518519
1.02166615759133 0.370666666666667
1.02166615759133 0.370814814814815
1.02166615759133 0.370962962962963
1.02166615759133 0.371111111111111
1.02166615759133 0.371259259259259
1.02166615759133 0.371407407407407
1.02166615759133 0.371555555555556
1.02166615759133 0.371703703703704
1.02166615759133 0.371851851851852
1.02166615759133 0.372
1.02166615759133 0.372148148148148
1.02166615759133 0.372296296296296
1.02166615759133 0.372444444444444
1.02166615759133 0.372592592592593
1.02166615759133 0.372740740740741
1.02166615759133 0.372888888888889
1.02166615759133 0.373037037037037
1.02166615759133 0.373185185185185
1.02166615759133 0.373333333333333
1.02166615759133 0.373481481481481
1.02166615759133 0.37362962962963
1.02166615759133 0.373777777777778
1.02166615759133 0.373925925925926
1.02455781830207 0.374074074074074
1.02455781830207 0.374222222222222
1.02455781830207 0.37437037037037
1.02455781830207 0.374518518518519
1.02455781830207 0.374666666666667
1.02455781830207 0.374814814814815
1.02455781830207 0.374962962962963
1.02455781830207 0.375111111111111
1.02455781830207 0.375259259259259
1.02455781830207 0.375407407407407
1.02455781830207 0.375555555555556
1.02455781830207 0.375703703703704
1.02455781830207 0.375851851851852
1.02455781830207 0.376
1.02455781830207 0.376148148148148
1.02455781830207 0.376296296296296
1.02455781830207 0.376444444444444
1.02455781830207 0.376592592592593
1.02455781830207 0.376740740740741
1.02455781830207 0.376888888888889
1.02455781830207 0.377037037037037
1.02455781830207 0.377185185185185
1.02455781830207 0.377333333333333
1.02455781830207 0.377481481481481
1.02455781830207 0.37762962962963
1.03858699904511 0.377777777777778
1.03858699904511 0.377925925925926
1.03858699904511 0.378074074074074
1.03858699904511 0.378222222222222
1.03858699904511 0.37837037037037
1.03858699904511 0.378518518518519
1.03858699904511 0.378666666666667
1.03858699904511 0.378814814814815
1.03858699904511 0.378962962962963
1.03858699904511 0.379111111111111
1.03858699904511 0.379259259259259
1.03858699904511 0.379407407407407
1.03858699904511 0.379555555555556
1.03858699904511 0.379703703703704
1.03858699904511 0.379851851851852
1.03858699904511 0.38
1.03858699904511 0.380148148148148
1.03858699904511 0.380296296296296
1.03858699904511 0.380444444444444
1.03858699904511 0.380592592592593
1.03858699904511 0.380740740740741
1.03858699904511 0.380888888888889
1.03858699904511 0.381037037037037
1.03858699904511 0.381185185185185
1.03858699904511 0.381333333333333
1.0414463711825 0.381481481481481
1.0414463711825 0.38162962962963
1.0414463711825 0.381777777777778
1.0414463711825 0.381925925925926
1.0414463711825 0.382074074074074
1.0414463711825 0.382222222222222
1.0414463711825 0.38237037037037
1.0414463711825 0.382518518518519
1.0414463711825 0.382666666666667
1.0414463711825 0.382814814814815
1.0414463711825 0.382962962962963
1.0414463711825 0.383111111111111
1.0414463711825 0.383259259259259
1.0414463711825 0.383407407407407
1.0414463711825 0.383555555555556
1.0414463711825 0.383703703703704
1.0414463711825 0.383851851851852
1.0414463711825 0.384
1.0414463711825 0.384148148148148
1.0414463711825 0.384296296296296
1.0414463711825 0.384444444444444
1.0414463711825 0.384592592592593
1.0414463711825 0.384740740740741
1.0414463711825 0.384888888888889
1.0414463711825 0.385037037037037
1.04187340724249 0.385185185185185
1.04187340724249 0.385333333333333
1.04187340724249 0.385481481481481
1.04187340724249 0.38562962962963
1.04187340724249 0.385777777777778
1.04187340724249 0.385925925925926
1.04187340724249 0.386074074074074
1.04187340724249 0.386222222222222
1.04187340724249 0.38637037037037
1.04187340724249 0.386518518518519
1.04187340724249 0.386666666666667
1.04187340724249 0.386814814814815
1.04187340724249 0.386962962962963
1.04187340724249 0.387111111111111
1.04187340724249 0.387259259259259
1.04187340724249 0.387407407407407
1.04187340724249 0.387555555555556
1.04187340724249 0.387703703703704
1.04187340724249 0.387851851851852
1.04187340724249 0.388
1.04187340724249 0.388148148148148
1.04187340724249 0.388296296296296
1.04187340724249 0.388444444444444
1.04187340724249 0.388592592592593
1.04187340724249 0.388740740740741
1.05222609651841 0.388888888888889
1.05222609651841 0.389037037037037
1.05222609651841 0.389185185185185
1.05222609651841 0.389333333333333
1.05222609651841 0.389481481481481
1.05222609651841 0.38962962962963
1.05222609651841 0.389777777777778
1.05222609651841 0.389925925925926
1.05222609651841 0.390074074074074
1.05222609651841 0.390222222222222
1.05222609651841 0.39037037037037
1.05222609651841 0.390518518518519
1.05222609651841 0.390666666666667
1.05222609651841 0.390814814814815
1.05222609651841 0.390962962962963
1.05222609651841 0.391111111111111
1.05222609651841 0.391259259259259
1.05222609651841 0.391407407407407
1.05222609651841 0.391555555555556
1.05222609651841 0.391703703703704
1.05222609651841 0.391851851851852
1.05222609651841 0.392
1.05222609651841 0.392148148148148
1.05222609651841 0.392296296296296
1.05222609651841 0.392444444444444
1.05335284599163 0.392592592592593
1.05335284599163 0.392740740740741
1.05335284599163 0.392888888888889
1.05335284599163 0.393037037037037
1.05335284599163 0.393185185185185
1.05335284599163 0.393333333333333
1.05335284599163 0.393481481481481
1.05335284599163 0.39362962962963
1.05335284599163 0.393777777777778
1.05335284599163 0.393925925925926
1.05335284599163 0.394074074074074
1.05335284599163 0.394222222222222
1.05335284599163 0.39437037037037
1.05335284599163 0.394518518518519
1.05335284599163 0.394666666666667
1.05335284599163 0.394814814814815
1.05335284599163 0.394962962962963
1.05335284599163 0.395111111111111
1.05335284599163 0.395259259259259
1.05335284599163 0.395407407407407
1.05335284599163 0.395555555555556
1.05335284599163 0.395703703703704
1.05335284599163 0.395851851851852
1.05335284599163 0.396
1.05335284599163 0.396148148148148
1.0548474235911 0.396296296296296
1.0548474235911 0.396444444444444
1.0548474235911 0.396592592592593
1.0548474235911 0.396740740740741
1.0548474235911 0.396888888888889
1.0548474235911 0.397037037037037
1.0548474235911 0.397185185185185
1.0548474235911 0.397333333333333
1.0548474235911 0.397481481481481
1.0548474235911 0.39762962962963
1.0548474235911 0.397777777777778
1.0548474235911 0.397925925925926
1.0548474235911 0.398074074074074
1.0548474235911 0.398222222222222
1.0548474235911 0.39837037037037
1.0548474235911 0.398518518518518
1.0548474235911 0.398666666666667
1.0548474235911 0.398814814814815
1.0548474235911 0.398962962962963
1.0548474235911 0.399111111111111
1.0548474235911 0.399259259259259
1.0548474235911 0.399407407407407
1.0548474235911 0.399555555555556
1.0548474235911 0.399703703703704
1.0548474235911 0.399851851851852
1.0731181893991 0.4
1.0731181893991 0.400148148148148
1.0731181893991 0.400296296296296
1.0731181893991 0.400444444444444
1.0731181893991 0.400592592592593
1.0731181893991 0.400740740740741
1.0731181893991 0.400888888888889
1.0731181893991 0.401037037037037
1.0731181893991 0.401185185185185
1.0731181893991 0.401333333333333
1.0731181893991 0.401481481481481
1.0731181893991 0.40162962962963
1.0731181893991 0.401777777777778
1.0731181893991 0.401925925925926
1.0731181893991 0.402074074074074
1.0731181893991 0.402222222222222
1.0731181893991 0.40237037037037
1.0731181893991 0.402518518518518
1.0731181893991 0.402666666666667
1.0731181893991 0.402814814814815
1.0731181893991 0.402962962962963
1.0731181893991 0.403111111111111
1.0731181893991 0.403259259259259
1.0731181893991 0.403407407407407
1.0731181893991 0.403555555555556
1.076025382148 0.403703703703704
1.076025382148 0.403851851851852
1.076025382148 0.404
1.076025382148 0.404148148148148
1.076025382148 0.404296296296296
1.076025382148 0.404444444444444
1.076025382148 0.404592592592593
1.076025382148 0.404740740740741
1.076025382148 0.404888888888889
1.076025382148 0.405037037037037
1.076025382148 0.405185185185185
1.076025382148 0.405333333333333
1.076025382148 0.405481481481481
1.076025382148 0.40562962962963
1.076025382148 0.405777777777778
1.076025382148 0.405925925925926
1.076025382148 0.406074074074074
1.076025382148 0.406222222222222
1.076025382148 0.40637037037037
1.076025382148 0.406518518518519
1.076025382148 0.406666666666667
1.076025382148 0.406814814814815
1.076025382148 0.406962962962963
1.076025382148 0.407111111111111
1.076025382148 0.407259259259259
1.07871762291113 0.407407407407407
1.07871762291113 0.407555555555556
1.07871762291113 0.407703703703704
1.07871762291113 0.407851851851852
1.07871762291113 0.408
1.07871762291113 0.408148148148148
1.07871762291113 0.408296296296296
1.07871762291113 0.408444444444444
1.07871762291113 0.408592592592593
1.07871762291113 0.408740740740741
1.07871762291113 0.408888888888889
1.07871762291113 0.409037037037037
1.07871762291113 0.409185185185185
1.07871762291113 0.409333333333333
1.07871762291113 0.409481481481482
1.07871762291113 0.40962962962963
1.07871762291113 0.409777777777778
1.07871762291113 0.409925925925926
1.07871762291113 0.410074074074074
1.07871762291113 0.410222222222222
1.07871762291113 0.41037037037037
1.07871762291113 0.410518518518519
1.07871762291113 0.410666666666667
1.07871762291113 0.410814814814815
1.07871762291113 0.410962962962963
1.08750804511105 0.411111111111111
1.08750804511105 0.411259259259259
1.08750804511105 0.411407407407407
1.08750804511105 0.411555555555556
1.08750804511105 0.411703703703704
1.08750804511105 0.411851851851852
1.08750804511105 0.412
1.08750804511105 0.412148148148148
1.08750804511105 0.412296296296296
1.08750804511105 0.412444444444444
1.08750804511105 0.412592592592593
1.08750804511105 0.412740740740741
1.08750804511105 0.412888888888889
1.08750804511105 0.413037037037037
1.08750804511105 0.413185185185185
1.08750804511105 0.413333333333333
1.08750804511105 0.413481481481482
1.08750804511105 0.41362962962963
1.08750804511105 0.413777777777778
1.08750804511105 0.413925925925926
1.08750804511105 0.414074074074074
1.08750804511105 0.414222222222222
1.08750804511105 0.41437037037037
1.08750804511105 0.414518518518519
1.08750804511105 0.414666666666667
1.0903371225555 0.414814814814815
1.0903371225555 0.414962962962963
1.0903371225555 0.415111111111111
1.0903371225555 0.415259259259259
1.0903371225555 0.415407407407407
1.0903371225555 0.415555555555556
1.0903371225555 0.415703703703704
1.0903371225555 0.415851851851852
1.0903371225555 0.416
1.0903371225555 0.416148148148148
1.0903371225555 0.416296296296296
1.0903371225555 0.416444444444444
1.0903371225555 0.416592592592593
1.0903371225555 0.416740740740741
1.0903371225555 0.416888888888889
1.0903371225555 0.417037037037037
1.0903371225555 0.417185185185185
1.0903371225555 0.417333333333333
1.0903371225555 0.417481481481482
1.0903371225555 0.41762962962963
1.0903371225555 0.417777777777778
1.0903371225555 0.417925925925926
1.0903371225555 0.418074074074074
1.0903371225555 0.418222222222222
1.0903371225555 0.41837037037037
1.09921968000977 0.418518518518519
1.09921968000977 0.418666666666667
1.09921968000977 0.418814814814815
1.09921968000977 0.418962962962963
1.09921968000977 0.419111111111111
1.09921968000977 0.419259259259259
1.09921968000977 0.419407407407407
1.09921968000977 0.419555555555556
1.09921968000977 0.419703703703704
1.09921968000977 0.419851851851852
1.09921968000977 0.42
1.09921968000977 0.420148148148148
1.09921968000977 0.420296296296296
1.09921968000977 0.420444444444444
1.09921968000977 0.420592592592593
1.09921968000977 0.420740740740741
1.09921968000977 0.420888888888889
1.09921968000977 0.421037037037037
1.09921968000977 0.421185185185185
1.09921968000977 0.421333333333333
1.09921968000977 0.421481481481481
1.09921968000977 0.42162962962963
1.09921968000977 0.421777777777778
1.09921968000977 0.421925925925926
1.09921968000977 0.422074074074074
1.10740925959042 0.422222222222222
1.10740925959042 0.42237037037037
1.10740925959042 0.422518518518519
1.10740925959042 0.422666666666667
1.10740925959042 0.422814814814815
1.10740925959042 0.422962962962963
1.10740925959042 0.423111111111111
1.10740925959042 0.423259259259259
1.10740925959042 0.423407407407407
1.10740925959042 0.423555555555556
1.10740925959042 0.423703703703704
1.10740925959042 0.423851851851852
1.10740925959042 0.424
1.10740925959042 0.424148148148148
1.10740925959042 0.424296296296296
1.10740925959042 0.424444444444444
1.10740925959042 0.424592592592593
1.10740925959042 0.424740740740741
1.10740925959042 0.424888888888889
1.10740925959042 0.425037037037037
1.10740925959042 0.425185185185185
1.10740925959042 0.425333333333333
1.10740925959042 0.425481481481481
1.10740925959042 0.42562962962963
1.10740925959042 0.425777777777778
1.11303572411217 0.425925925925926
1.11303572411217 0.426074074074074
1.11303572411217 0.426222222222222
1.11303572411217 0.42637037037037
1.11303572411217 0.426518518518519
1.11303572411217 0.426666666666667
1.11303572411217 0.426814814814815
1.11303572411217 0.426962962962963
1.11303572411217 0.427111111111111
1.11303572411217 0.427259259259259
1.11303572411217 0.427407407407407
1.11303572411217 0.427555555555556
1.11303572411217 0.427703703703704
1.11303572411217 0.427851851851852
1.11303572411217 0.428
1.11303572411217 0.428148148148148
1.11303572411217 0.428296296296296
1.11303572411217 0.428444444444444
1.11303572411217 0.428592592592593
1.11303572411217 0.428740740740741
1.11303572411217 0.428888888888889
1.11303572411217 0.429037037037037
1.11303572411217 0.429185185185185
1.11303572411217 0.429333333333333
1.11303572411217 0.429481481481481
1.1190225601155 0.42962962962963
1.1190225601155 0.429777777777778
1.1190225601155 0.429925925925926
1.1190225601155 0.430074074074074
1.1190225601155 0.430222222222222
1.1190225601155 0.43037037037037
1.1190225601155 0.430518518518519
1.1190225601155 0.430666666666667
1.1190225601155 0.430814814814815
1.1190225601155 0.430962962962963
1.1190225601155 0.431111111111111
1.1190225601155 0.431259259259259
1.1190225601155 0.431407407407407
1.1190225601155 0.431555555555556
1.1190225601155 0.431703703703704
1.1190225601155 0.431851851851852
1.1190225601155 0.432
1.1190225601155 0.432148148148148
1.1190225601155 0.432296296296296
1.1190225601155 0.432444444444444
1.1190225601155 0.432592592592593
1.1190225601155 0.432740740740741
1.1190225601155 0.432888888888889
1.1190225601155 0.433037037037037
1.1190225601155 0.433185185185185
1.12626488404691 0.433333333333333
1.12626488404691 0.433481481481481
1.12626488404691 0.43362962962963
1.12626488404691 0.433777777777778
1.12626488404691 0.433925925925926
1.12626488404691 0.434074074074074
1.12626488404691 0.434222222222222
1.12626488404691 0.43437037037037
1.12626488404691 0.434518518518519
1.12626488404691 0.434666666666667
1.12626488404691 0.434814814814815
1.12626488404691 0.434962962962963
1.12626488404691 0.435111111111111
1.12626488404691 0.435259259259259
1.12626488404691 0.435407407407407
1.12626488404691 0.435555555555556
1.12626488404691 0.435703703703704
1.12626488404691 0.435851851851852
1.12626488404691 0.436
1.12626488404691 0.436148148148148
1.12626488404691 0.436296296296296
1.12626488404691 0.436444444444444
1.12626488404691 0.436592592592593
1.12626488404691 0.436740740740741
1.12626488404691 0.436888888888889
1.13523843121146 0.437037037037037
1.13523843121146 0.437185185185185
1.13523843121146 0.437333333333333
1.13523843121146 0.437481481481481
1.13523843121146 0.43762962962963
1.13523843121146 0.437777777777778
1.13523843121146 0.437925925925926
1.13523843121146 0.438074074074074
1.13523843121146 0.438222222222222
1.13523843121146 0.43837037037037
1.13523843121146 0.438518518518519
1.13523843121146 0.438666666666667
1.13523843121146 0.438814814814815
1.13523843121146 0.438962962962963
1.13523843121146 0.439111111111111
1.13523843121146 0.439259259259259
1.13523843121146 0.439407407407407
1.13523843121146 0.439555555555556
1.13523843121146 0.439703703703704
1.13523843121146 0.439851851851852
1.13523843121146 0.44
1.13523843121146 0.440148148148148
1.13523843121146 0.440296296296296
1.13523843121146 0.440444444444444
1.13523843121146 0.440592592592593
1.14289845549807 0.440740740740741
1.14289845549807 0.440888888888889
1.14289845549807 0.441037037037037
1.14289845549807 0.441185185185185
1.14289845549807 0.441333333333333
1.14289845549807 0.441481481481481
1.14289845549807 0.44162962962963
1.14289845549807 0.441777777777778
1.14289845549807 0.441925925925926
1.14289845549807 0.442074074074074
1.14289845549807 0.442222222222222
1.14289845549807 0.44237037037037
1.14289845549807 0.442518518518519
1.14289845549807 0.442666666666667
1.14289845549807 0.442814814814815
1.14289845549807 0.442962962962963
1.14289845549807 0.443111111111111
1.14289845549807 0.443259259259259
1.14289845549807 0.443407407407407
1.14289845549807 0.443555555555556
1.14289845549807 0.443703703703704
1.14289845549807 0.443851851851852
1.14289845549807 0.444
1.14289845549807 0.444148148148148
1.14289845549807 0.444296296296296
1.14931857542098 0.444444444444444
1.14931857542098 0.444592592592593
1.14931857542098 0.444740740740741
1.14931857542098 0.444888888888889
1.14931857542098 0.445037037037037
1.14931857542098 0.445185185185185
1.14931857542098 0.445333333333333
1.14931857542098 0.445481481481481
1.14931857542098 0.44562962962963
1.14931857542098 0.445777777777778
1.14931857542098 0.445925925925926
1.14931857542098 0.446074074074074
1.14931857542098 0.446222222222222
1.14931857542098 0.44637037037037
1.14931857542098 0.446518518518519
1.14931857542098 0.446666666666667
1.14931857542098 0.446814814814815
1.14931857542098 0.446962962962963
1.14931857542098 0.447111111111111
1.14931857542098 0.447259259259259
1.14931857542098 0.447407407407407
1.14931857542098 0.447555555555556
1.14931857542098 0.447703703703704
1.14931857542098 0.447851851851852
1.14931857542098 0.448
1.15575070204715 0.448148148148148
1.15575070204715 0.448296296296296
1.15575070204715 0.448444444444444
1.15575070204715 0.448592592592593
1.15575070204715 0.448740740740741
1.15575070204715 0.448888888888889
1.15575070204715 0.449037037037037
1.15575070204715 0.449185185185185
1.15575070204715 0.449333333333333
1.15575070204715 0.449481481481481
1.15575070204715 0.44962962962963
1.15575070204715 0.449777777777778
1.15575070204715 0.449925925925926
1.15575070204715 0.450074074074074
1.15575070204715 0.450222222222222
1.15575070204715 0.45037037037037
1.15575070204715 0.450518518518519
1.15575070204715 0.450666666666667
1.15575070204715 0.450814814814815
1.15575070204715 0.450962962962963
1.15575070204715 0.451111111111111
1.15575070204715 0.451259259259259
1.15575070204715 0.451407407407407
1.15575070204715 0.451555555555556
1.15575070204715 0.451703703703704
1.19468319219098 0.451851851851852
1.19468319219098 0.452
1.19468319219098 0.452148148148148
1.19468319219098 0.452296296296296
1.19468319219098 0.452444444444444
1.19468319219098 0.452592592592593
1.19468319219098 0.452740740740741
1.19468319219098 0.452888888888889
1.19468319219098 0.453037037037037
1.19468319219098 0.453185185185185
1.19468319219098 0.453333333333333
1.19468319219098 0.453481481481481
1.19468319219098 0.45362962962963
1.19468319219098 0.453777777777778
1.19468319219098 0.453925925925926
1.19468319219098 0.454074074074074
1.19468319219098 0.454222222222222
1.19468319219098 0.45437037037037
1.19468319219098 0.454518518518519
1.19468319219098 0.454666666666667
1.19468319219098 0.454814814814815
1.19468319219098 0.454962962962963
1.19468319219098 0.455111111111111
1.19468319219098 0.455259259259259
1.19468319219098 0.455407407407407
1.20424728907315 0.455555555555556
1.20424728907315 0.455703703703704
1.20424728907315 0.455851851851852
1.20424728907315 0.456
1.20424728907315 0.456148148148148
1.20424728907315 0.456296296296296
1.20424728907315 0.456444444444444
1.20424728907315 0.456592592592593
1.20424728907315 0.456740740740741
1.20424728907315 0.456888888888889
1.20424728907315 0.457037037037037
1.20424728907315 0.457185185185185
1.20424728907315 0.457333333333333
1.20424728907315 0.457481481481481
1.20424728907315 0.45762962962963
1.20424728907315 0.457777777777778
1.20424728907315 0.457925925925926
1.20424728907315 0.458074074074074
1.20424728907315 0.458222222222222
1.20424728907315 0.45837037037037
1.20424728907315 0.458518518518518
1.20424728907315 0.458666666666667
1.20424728907315 0.458814814814815
1.20424728907315 0.458962962962963
1.20424728907315 0.459111111111111
1.20539580224686 0.459259259259259
1.20539580224686 0.459407407407407
1.20539580224686 0.459555555555556
1.20539580224686 0.459703703703704
1.20539580224686 0.459851851851852
1.20539580224686 0.46
1.20539580224686 0.460148148148148
1.20539580224686 0.460296296296296
1.20539580224686 0.460444444444444
1.20539580224686 0.460592592592593
1.20539580224686 0.460740740740741
1.20539580224686 0.460888888888889
1.20539580224686 0.461037037037037
1.20539580224686 0.461185185185185
1.20539580224686 0.461333333333333
1.20539580224686 0.461481481481481
1.20539580224686 0.46162962962963
1.20539580224686 0.461777777777778
1.20539580224686 0.461925925925926
1.20539580224686 0.462074074074074
1.20539580224686 0.462222222222222
1.20539580224686 0.46237037037037
1.20539580224686 0.462518518518518
1.20539580224686 0.462666666666667
1.20539580224686 0.462814814814815
1.2160834252951 0.462962962962963
1.2160834252951 0.463111111111111
1.2160834252951 0.463259259259259
1.2160834252951 0.463407407407407
1.2160834252951 0.463555555555556
1.2160834252951 0.463703703703704
1.2160834252951 0.463851851851852
1.2160834252951 0.464
1.2160834252951 0.464148148148148
1.2160834252951 0.464296296296296
1.2160834252951 0.464444444444444
1.2160834252951 0.464592592592593
1.2160834252951 0.464740740740741
1.2160834252951 0.464888888888889
1.2160834252951 0.465037037037037
1.2160834252951 0.465185185185185
1.2160834252951 0.465333333333333
1.2160834252951 0.465481481481481
1.2160834252951 0.46562962962963
1.2160834252951 0.465777777777778
1.2160834252951 0.465925925925926
1.2160834252951 0.466074074074074
1.2160834252951 0.466222222222222
1.2160834252951 0.46637037037037
1.2160834252951 0.466518518518518
1.22467019992793 0.466666666666667
1.22467019992793 0.466814814814815
1.22467019992793 0.466962962962963
1.22467019992793 0.467111111111111
1.22467019992793 0.467259259259259
1.22467019992793 0.467407407407407
1.22467019992793 0.467555555555556
1.22467019992793 0.467703703703704
1.22467019992793 0.467851851851852
1.22467019992793 0.468
1.22467019992793 0.468148148148148
1.22467019992793 0.468296296296296
1.22467019992793 0.468444444444444
1.22467019992793 0.468592592592593
1.22467019992793 0.468740740740741
1.22467019992793 0.468888888888889
1.22467019992793 0.469037037037037
1.22467019992793 0.469185185185185
1.22467019992793 0.469333333333333
1.22467019992793 0.469481481481481
1.22467019992793 0.46962962962963
1.22467019992793 0.469777777777778
1.22467019992793 0.469925925925926
1.22467019992793 0.470074074074074
1.22467019992793 0.470222222222222
1.23509504566279 0.47037037037037
1.23509504566279 0.470518518518519
1.23509504566279 0.470666666666667
1.23509504566279 0.470814814814815
1.23509504566279 0.470962962962963
1.23509504566279 0.471111111111111
1.23509504566279 0.471259259259259
1.23509504566279 0.471407407407407
1.23509504566279 0.471555555555556
1.23509504566279 0.471703703703704
1.23509504566279 0.471851851851852
1.23509504566279 0.472
1.23509504566279 0.472148148148148
1.23509504566279 0.472296296296296
1.23509504566279 0.472444444444444
1.23509504566279 0.472592592592593
1.23509504566279 0.472740740740741
1.23509504566279 0.472888888888889
1.23509504566279 0.473037037037037
1.23509504566279 0.473185185185185
1.23509504566279 0.473333333333333
1.23509504566279 0.473481481481482
1.23509504566279 0.47362962962963
1.23509504566279 0.473777777777778
1.23509504566279 0.473925925925926
1.2369780451055 0.474074074074074
1.2369780451055 0.474222222222222
1.2369780451055 0.47437037037037
1.2369780451055 0.474518518518519
1.2369780451055 0.474666666666667
1.2369780451055 0.474814814814815
1.2369780451055 0.474962962962963
1.2369780451055 0.475111111111111
1.2369780451055 0.475259259259259
1.2369780451055 0.475407407407407
1.2369780451055 0.475555555555556
1.2369780451055 0.475703703703704
1.2369780451055 0.475851851851852
1.2369780451055 0.476
1.2369780451055 0.476148148148148
1.2369780451055 0.476296296296296
1.2369780451055 0.476444444444444
1.2369780451055 0.476592592592593
1.2369780451055 0.476740740740741
1.2369780451055 0.476888888888889
1.2369780451055 0.477037037037037
1.2369780451055 0.477185185185185
1.2369780451055 0.477333333333333
1.2369780451055 0.477481481481482
1.2369780451055 0.47762962962963
1.24410276494679 0.477777777777778
1.24410276494679 0.477925925925926
1.24410276494679 0.478074074074074
1.24410276494679 0.478222222222222
1.24410276494679 0.47837037037037
1.24410276494679 0.478518518518519
1.24410276494679 0.478666666666667
1.24410276494679 0.478814814814815
1.24410276494679 0.478962962962963
1.24410276494679 0.479111111111111
1.24410276494679 0.479259259259259
1.24410276494679 0.479407407407407
1.24410276494679 0.479555555555556
1.24410276494679 0.479703703703704
1.24410276494679 0.479851851851852
1.24410276494679 0.48
1.24410276494679 0.480148148148148
1.24410276494679 0.480296296296296
1.24410276494679 0.480444444444444
1.24410276494679 0.480592592592593
1.24410276494679 0.480740740740741
1.24410276494679 0.480888888888889
1.24410276494679 0.481037037037037
1.24410276494679 0.481185185185185
1.24410276494679 0.481333333333333
1.24840088841228 0.481481481481481
1.24840088841228 0.48162962962963
1.24840088841228 0.481777777777778
1.24840088841228 0.481925925925926
1.24840088841228 0.482074074074074
1.24840088841228 0.482222222222222
1.24840088841228 0.48237037037037
1.24840088841228 0.482518518518519
1.24840088841228 0.482666666666667
1.24840088841228 0.482814814814815
1.24840088841228 0.482962962962963
1.24840088841228 0.483111111111111
1.24840088841228 0.483259259259259
1.24840088841228 0.483407407407407
1.24840088841228 0.483555555555556
1.24840088841228 0.483703703703704
1.24840088841228 0.483851851851852
1.24840088841228 0.484
1.24840088841228 0.484148148148148
1.24840088841228 0.484296296296296
1.24840088841228 0.484444444444444
1.24840088841228 0.484592592592593
1.24840088841228 0.484740740740741
1.24840088841228 0.484888888888889
1.24840088841228 0.485037037037037
1.26919031766963 0.485185185185185
1.26919031766963 0.485333333333333
1.26919031766963 0.485481481481481
1.26919031766963 0.48562962962963
1.26919031766963 0.485777777777778
1.26919031766963 0.485925925925926
1.26919031766963 0.486074074074074
1.26919031766963 0.486222222222222
1.26919031766963 0.48637037037037
1.26919031766963 0.486518518518519
1.26919031766963 0.486666666666667
1.26919031766963 0.486814814814815
1.26919031766963 0.486962962962963
1.26919031766963 0.487111111111111
1.26919031766963 0.487259259259259
1.26919031766963 0.487407407407407
1.26919031766963 0.487555555555556
1.26919031766963 0.487703703703704
1.26919031766963 0.487851851851852
1.26919031766963 0.488
1.26919031766963 0.488148148148148
1.26919031766963 0.488296296296296
1.26919031766963 0.488444444444444
1.26919031766963 0.488592592592593
1.26919031766963 0.488740740740741
1.27445888334479 0.488888888888889
1.27445888334479 0.489037037037037
1.27445888334479 0.489185185185185
1.27445888334479 0.489333333333333
1.27445888334479 0.489481481481481
1.27445888334479 0.48962962962963
1.27445888334479 0.489777777777778
1.27445888334479 0.489925925925926
1.27445888334479 0.490074074074074
1.27445888334479 0.490222222222222
1.27445888334479 0.49037037037037
1.27445888334479 0.490518518518519
1.27445888334479 0.490666666666667
1.27445888334479 0.490814814814815
1.27445888334479 0.490962962962963
1.27445888334479 0.491111111111111
1.27445888334479 0.491259259259259
1.27445888334479 0.491407407407407
1.27445888334479 0.491555555555556
1.27445888334479 0.491703703703704
1.27445888334479 0.491851851851852
1.27445888334479 0.492
1.27445888334479 0.492148148148148
1.27445888334479 0.492296296296296
1.27445888334479 0.492444444444444
1.27509249481044 0.492592592592593
1.27509249481044 0.492740740740741
1.27509249481044 0.492888888888889
1.27509249481044 0.493037037037037
1.27509249481044 0.493185185185185
1.27509249481044 0.493333333333333
1.27509249481044 0.493481481481481
1.27509249481044 0.49362962962963
1.27509249481044 0.493777777777778
1.27509249481044 0.493925925925926
1.27509249481044 0.494074074074074
1.27509249481044 0.494222222222222
1.27509249481044 0.49437037037037
1.27509249481044 0.494518518518519
1.27509249481044 0.494666666666667
1.27509249481044 0.494814814814815
1.27509249481044 0.494962962962963
1.27509249481044 0.495111111111111
1.27509249481044 0.495259259259259
1.27509249481044 0.495407407407407
1.27509249481044 0.495555555555556
1.27509249481044 0.495703703703704
1.27509249481044 0.495851851851852
1.27509249481044 0.496
1.27509249481044 0.496148148148148
1.2831703533591 0.496296296296296
1.2831703533591 0.496444444444444
1.2831703533591 0.496592592592593
1.2831703533591 0.496740740740741
1.2831703533591 0.496888888888889
1.2831703533591 0.497037037037037
1.2831703533591 0.497185185185185
1.2831703533591 0.497333333333333
1.2831703533591 0.497481481481481
1.2831703533591 0.49762962962963
1.2831703533591 0.497777777777778
1.2831703533591 0.497925925925926
1.2831703533591 0.498074074074074
1.2831703533591 0.498222222222222
1.2831703533591 0.49837037037037
1.2831703533591 0.498518518518519
1.2831703533591 0.498666666666667
1.2831703533591 0.498814814814815
1.2831703533591 0.498962962962963
1.2831703533591 0.499111111111111
1.2831703533591 0.499259259259259
1.2831703533591 0.499407407407407
1.2831703533591 0.499555555555556
1.2831703533591 0.499703703703704
1.2831703533591 0.499851851851852
1.29626854550557 0.5
1.29626854550557 0.500148148148148
1.29626854550557 0.500296296296296
1.29626854550557 0.500444444444444
1.29626854550557 0.500592592592593
1.29626854550557 0.500740740740741
1.29626854550557 0.500888888888889
1.29626854550557 0.501037037037037
1.29626854550557 0.501185185185185
1.29626854550557 0.501333333333333
1.29626854550557 0.501481481481482
1.29626854550557 0.50162962962963
1.29626854550557 0.501777777777778
1.29626854550557 0.501925925925926
1.29626854550557 0.502074074074074
1.29626854550557 0.502222222222222
1.29626854550557 0.50237037037037
1.29626854550557 0.502518518518518
1.29626854550557 0.502666666666667
1.29626854550557 0.502814814814815
1.29626854550557 0.502962962962963
1.29626854550557 0.503111111111111
1.29626854550557 0.503259259259259
1.29626854550557 0.503407407407407
1.29626854550557 0.503555555555556
1.31018484912553 0.503703703703704
1.31018484912553 0.503851851851852
1.31018484912553 0.504
1.31018484912553 0.504148148148148
1.31018484912553 0.504296296296296
1.31018484912553 0.504444444444444
1.31018484912553 0.504592592592593
1.31018484912553 0.504740740740741
1.31018484912553 0.504888888888889
1.31018484912553 0.505037037037037
1.31018484912553 0.505185185185185
1.31018484912553 0.505333333333333
1.31018484912553 0.505481481481482
1.31018484912553 0.50562962962963
1.31018484912553 0.505777777777778
1.31018484912553 0.505925925925926
1.31018484912553 0.506074074074074
1.31018484912553 0.506222222222222
1.31018484912553 0.50637037037037
1.31018484912553 0.506518518518518
1.31018484912553 0.506666666666667
1.31018484912553 0.506814814814815
1.31018484912553 0.506962962962963
1.31018484912553 0.507111111111111
1.31018484912553 0.507259259259259
1.31970484812004 0.507407407407407
1.31970484812004 0.507555555555556
1.31970484812004 0.507703703703704
1.31970484812004 0.507851851851852
1.31970484812004 0.508
1.31970484812004 0.508148148148148
1.31970484812004 0.508296296296296
1.31970484812004 0.508444444444444
1.31970484812004 0.508592592592593
1.31970484812004 0.508740740740741
1.31970484812004 0.508888888888889
1.31970484812004 0.509037037037037
1.31970484812004 0.509185185185185
1.31970484812004 0.509333333333333
1.31970484812004 0.509481481481482
1.31970484812004 0.50962962962963
1.31970484812004 0.509777777777778
1.31970484812004 0.509925925925926
1.31970484812004 0.510074074074074
1.31970484812004 0.510222222222222
1.31970484812004 0.51037037037037
1.31970484812004 0.510518518518518
1.31970484812004 0.510666666666667
1.31970484812004 0.510814814814815
1.31970484812004 0.510962962962963
1.38753233385873 0.511111111111111
1.38753233385873 0.511259259259259
1.38753233385873 0.511407407407407
1.38753233385873 0.511555555555556
1.38753233385873 0.511703703703704
1.38753233385873 0.511851851851852
1.38753233385873 0.512
1.38753233385873 0.512148148148148
1.38753233385873 0.512296296296296
1.38753233385873 0.512444444444444
1.38753233385873 0.512592592592593
1.38753233385873 0.512740740740741
1.38753233385873 0.512888888888889
1.38753233385873 0.513037037037037
1.38753233385873 0.513185185185185
1.38753233385873 0.513333333333333
1.38753233385873 0.513481481481481
1.38753233385873 0.51362962962963
1.38753233385873 0.513777777777778
1.38753233385873 0.513925925925926
1.38753233385873 0.514074074074074
1.38753233385873 0.514222222222222
1.38753233385873 0.51437037037037
1.38753233385873 0.514518518518518
1.38753233385873 0.514666666666667
1.39175045547639 0.514814814814815
1.39175045547639 0.514962962962963
1.39175045547639 0.515111111111111
1.39175045547639 0.515259259259259
1.39175045547639 0.515407407407407
1.39175045547639 0.515555555555556
1.39175045547639 0.515703703703704
1.39175045547639 0.515851851851852
1.39175045547639 0.516
1.39175045547639 0.516148148148148
1.39175045547639 0.516296296296296
1.39175045547639 0.516444444444444
1.39175045547639 0.516592592592593
1.39175045547639 0.516740740740741
1.39175045547639 0.516888888888889
1.39175045547639 0.517037037037037
1.39175045547639 0.517185185185185
1.39175045547639 0.517333333333333
1.39175045547639 0.517481481481481
1.39175045547639 0.51762962962963
1.39175045547639 0.517777777777778
1.39175045547639 0.517925925925926
1.39175045547639 0.518074074074074
1.39175045547639 0.518222222222222
1.39175045547639 0.51837037037037
1.41673411993352 0.518518518518518
1.41673411993352 0.518666666666667
1.41673411993352 0.518814814814815
1.41673411993352 0.518962962962963
1.41673411993352 0.519111111111111
1.41673411993352 0.519259259259259
1.41673411993352 0.519407407407407
1.41673411993352 0.519555555555556
1.41673411993352 0.519703703703704
1.41673411993352 0.519851851851852
1.41673411993352 0.52
1.41673411993352 0.520148148148148
1.41673411993352 0.520296296296296
1.41673411993352 0.520444444444444
1.41673411993352 0.520592592592593
1.41673411993352 0.520740740740741
1.41673411993352 0.520888888888889
1.41673411993352 0.521037037037037
1.41673411993352 0.521185185185185
1.41673411993352 0.521333333333333
1.41673411993352 0.521481481481481
1.41673411993352 0.52162962962963
1.41673411993352 0.521777777777778
1.41673411993352 0.521925925925926
1.41673411993352 0.522074074074074
1.42181447259885 0.522222222222222
1.42181447259885 0.52237037037037
1.42181447259885 0.522518518518518
1.42181447259885 0.522666666666667
1.42181447259885 0.522814814814815
1.42181447259885 0.522962962962963
1.42181447259885 0.523111111111111
1.42181447259885 0.523259259259259
1.42181447259885 0.523407407407407
1.42181447259885 0.523555555555556
1.42181447259885 0.523703703703704
1.42181447259885 0.523851851851852
1.42181447259885 0.524
1.42181447259885 0.524148148148148
1.42181447259885 0.524296296296296
1.42181447259885 0.524444444444444
1.42181447259885 0.524592592592593
1.42181447259885 0.524740740740741
1.42181447259885 0.524888888888889
1.42181447259885 0.525037037037037
1.42181447259885 0.525185185185185
1.42181447259885 0.525333333333333
1.42181447259885 0.525481481481481
1.42181447259885 0.52562962962963
1.42181447259885 0.525777777777778
1.43421637353547 0.525925925925926
1.43421637353547 0.526074074074074
1.43421637353547 0.526222222222222
1.43421637353547 0.52637037037037
1.43421637353547 0.526518518518518
1.43421637353547 0.526666666666667
1.43421637353547 0.526814814814815
1.43421637353547 0.526962962962963
1.43421637353547 0.527111111111111
1.43421637353547 0.527259259259259
1.43421637353547 0.527407407407407
1.43421637353547 0.527555555555556
1.43421637353547 0.527703703703704
1.43421637353547 0.527851851851852
1.43421637353547 0.528
1.43421637353547 0.528148148148148
1.43421637353547 0.528296296296296
1.43421637353547 0.528444444444444
1.43421637353547 0.528592592592593
1.43421637353547 0.528740740740741
1.43421637353547 0.528888888888889
1.43421637353547 0.529037037037037
1.43421637353547 0.529185185185185
1.43421637353547 0.529333333333333
1.43421637353547 0.529481481481481
1.43637033785554 0.52962962962963
1.43637033785554 0.529777777777778
1.43637033785554 0.529925925925926
1.43637033785554 0.530074074074074
1.43637033785554 0.530222222222222
1.43637033785554 0.53037037037037
1.43637033785554 0.530518518518519
1.43637033785554 0.530666666666667
1.43637033785554 0.530814814814815
1.43637033785554 0.530962962962963
1.43637033785554 0.531111111111111
1.43637033785554 0.531259259259259
1.43637033785554 0.531407407407407
1.43637033785554 0.531555555555556
1.43637033785554 0.531703703703704
1.43637033785554 0.531851851851852
1.43637033785554 0.532
1.43637033785554 0.532148148148148
1.43637033785554 0.532296296296296
1.43637033785554 0.532444444444444
1.43637033785554 0.532592592592593
1.43637033785554 0.532740740740741
1.43637033785554 0.532888888888889
1.43637033785554 0.533037037037037
1.43637033785554 0.533185185185185
1.43789829111074 0.533333333333333
1.43789829111074 0.533481481481481
1.43789829111074 0.53362962962963
1.43789829111074 0.533777777777778
1.43789829111074 0.533925925925926
1.43789829111074 0.534074074074074
1.43789829111074 0.534222222222222
1.43789829111074 0.53437037037037
1.43789829111074 0.534518518518519
1.43789829111074 0.534666666666667
1.43789829111074 0.534814814814815
1.43789829111074 0.534962962962963
1.43789829111074 0.535111111111111
1.43789829111074 0.535259259259259
1.43789829111074 0.535407407407407
1.43789829111074 0.535555555555556
1.43789829111074 0.535703703703704
1.43789829111074 0.535851851851852
1.43789829111074 0.536
1.43789829111074 0.536148148148148
1.43789829111074 0.536296296296296
1.43789829111074 0.536444444444444
1.43789829111074 0.536592592592593
1.43789829111074 0.536740740740741
1.43789829111074 0.536888888888889
1.48575802787145 0.537037037037037
1.48575802787145 0.537185185185185
1.48575802787145 0.537333333333333
1.48575802787145 0.537481481481481
1.48575802787145 0.53762962962963
1.48575802787145 0.537777777777778
1.48575802787145 0.537925925925926
1.48575802787145 0.538074074074074
1.48575802787145 0.538222222222222
1.48575802787145 0.53837037037037
1.48575802787145 0.538518518518519
1.48575802787145 0.538666666666667
1.48575802787145 0.538814814814815
1.48575802787145 0.538962962962963
1.48575802787145 0.539111111111111
1.48575802787145 0.539259259259259
1.48575802787145 0.539407407407407
1.48575802787145 0.539555555555556
1.48575802787145 0.539703703703704
1.48575802787145 0.539851851851852
1.48575802787145 0.54
1.48575802787145 0.540148148148148
1.48575802787145 0.540296296296296
1.48575802787145 0.540444444444444
1.48575802787145 0.540592592592593
1.51248960719341 0.540740740740741
1.51248960719341 0.540888888888889
1.51248960719341 0.541037037037037
1.51248960719341 0.541185185185185
1.51248960719341 0.541333333333333
1.51248960719341 0.541481481481481
1.51248960719341 0.54162962962963
1.51248960719341 0.541777777777778
1.51248960719341 0.541925925925926
1.51248960719341 0.542074074074074
1.51248960719341 0.542222222222222
1.51248960719341 0.54237037037037
1.51248960719341 0.542518518518519
1.51248960719341 0.542666666666667
1.51248960719341 0.542814814814815
1.51248960719341 0.542962962962963
1.51248960719341 0.543111111111111
1.51248960719341 0.543259259259259
1.51248960719341 0.543407407407407
1.51248960719341 0.543555555555556
1.51248960719341 0.543703703703704
1.51248960719341 0.543851851851852
1.51248960719341 0.544
1.51248960719341 0.544148148148148
1.51248960719341 0.544296296296296
1.5337638588617 0.544444444444444
1.5337638588617 0.544592592592593
1.5337638588617 0.544740740740741
1.5337638588617 0.544888888888889
1.5337638588617 0.545037037037037
1.5337638588617 0.545185185185185
1.5337638588617 0.545333333333333
1.5337638588617 0.545481481481481
1.5337638588617 0.54562962962963
1.5337638588617 0.545777777777778
1.5337638588617 0.545925925925926
1.5337638588617 0.546074074074074
1.5337638588617 0.546222222222222
1.5337638588617 0.54637037037037
1.5337638588617 0.546518518518519
1.5337638588617 0.546666666666667
1.5337638588617 0.546814814814815
1.5337638588617 0.546962962962963
1.5337638588617 0.547111111111111
1.5337638588617 0.547259259259259
1.5337638588617 0.547407407407407
1.5337638588617 0.547555555555556
1.5337638588617 0.547703703703704
1.5337638588617 0.547851851851852
1.5337638588617 0.548
1.53437151213192 0.548148148148148
1.53437151213192 0.548296296296296
1.53437151213192 0.548444444444444
1.53437151213192 0.548592592592593
1.53437151213192 0.548740740740741
1.53437151213192 0.548888888888889
1.53437151213192 0.549037037037037
1.53437151213192 0.549185185185185
1.53437151213192 0.549333333333333
1.53437151213192 0.549481481481481
1.53437151213192 0.54962962962963
1.53437151213192 0.549777777777778
1.53437151213192 0.549925925925926
1.53437151213192 0.550074074074074
1.53437151213192 0.550222222222222
1.53437151213192 0.55037037037037
1.53437151213192 0.550518518518519
1.53437151213192 0.550666666666667
1.53437151213192 0.550814814814815
1.53437151213192 0.550962962962963
1.53437151213192 0.551111111111111
1.53437151213192 0.551259259259259
1.53437151213192 0.551407407407407
1.53437151213192 0.551555555555556
1.53437151213192 0.551703703703704
1.55369927565104 0.551851851851852
1.55369927565104 0.552
1.55369927565104 0.552148148148148
1.55369927565104 0.552296296296296
1.55369927565104 0.552444444444444
1.55369927565104 0.552592592592593
1.55369927565104 0.552740740740741
1.55369927565104 0.552888888888889
1.55369927565104 0.553037037037037
1.55369927565104 0.553185185185185
1.55369927565104 0.553333333333333
1.55369927565104 0.553481481481481
1.55369927565104 0.55362962962963
1.55369927565104 0.553777777777778
1.55369927565104 0.553925925925926
1.55369927565104 0.554074074074074
1.55369927565104 0.554222222222222
1.55369927565104 0.55437037037037
1.55369927565104 0.554518518518519
1.55369927565104 0.554666666666667
1.55369927565104 0.554814814814815
1.55369927565104 0.554962962962963
1.55369927565104 0.555111111111111
1.55369927565104 0.555259259259259
1.55369927565104 0.555407407407407
1.5542620461742 0.555555555555556
1.5542620461742 0.555703703703704
1.5542620461742 0.555851851851852
1.5542620461742 0.556
1.5542620461742 0.556148148148148
1.5542620461742 0.556296296296296
1.5542620461742 0.556444444444444
1.5542620461742 0.556592592592593
1.5542620461742 0.556740740740741
1.5542620461742 0.556888888888889
1.5542620461742 0.557037037037037
1.5542620461742 0.557185185185185
1.5542620461742 0.557333333333333
1.5542620461742 0.557481481481481
1.5542620461742 0.55762962962963
1.5542620461742 0.557777777777778
1.5542620461742 0.557925925925926
1.5542620461742 0.558074074074074
1.5542620461742 0.558222222222222
1.5542620461742 0.55837037037037
1.5542620461742 0.558518518518519
1.5542620461742 0.558666666666667
1.5542620461742 0.558814814814815
1.5542620461742 0.558962962962963
1.5542620461742 0.559111111111111
1.57335063074819 0.559259259259259
1.57335063074819 0.559407407407407
1.57335063074819 0.559555555555556
1.57335063074819 0.559703703703704
1.57335063074819 0.559851851851852
1.57335063074819 0.56
1.57335063074819 0.560148148148148
1.57335063074819 0.560296296296296
1.57335063074819 0.560444444444444
1.57335063074819 0.560592592592593
1.57335063074819 0.560740740740741
1.57335063074819 0.560888888888889
1.57335063074819 0.561037037037037
1.57335063074819 0.561185185185185
1.57335063074819 0.561333333333333
1.57335063074819 0.561481481481481
1.57335063074819 0.56162962962963
1.57335063074819 0.561777777777778
1.57335063074819 0.561925925925926
1.57335063074819 0.562074074074074
1.57335063074819 0.562222222222222
1.57335063074819 0.56237037037037
1.57335063074819 0.562518518518519
1.57335063074819 0.562666666666667
1.57335063074819 0.562814814814815
1.59309738311874 0.562962962962963
1.59309738311874 0.563111111111111
1.59309738311874 0.563259259259259
1.59309738311874 0.563407407407407
1.59309738311874 0.563555555555556
1.59309738311874 0.563703703703704
1.59309738311874 0.563851851851852
1.59309738311874 0.564
1.59309738311874 0.564148148148148
1.59309738311874 0.564296296296296
1.59309738311874 0.564444444444444
1.59309738311874 0.564592592592593
1.59309738311874 0.564740740740741
1.59309738311874 0.564888888888889
1.59309738311874 0.565037037037037
1.59309738311874 0.565185185185185
1.59309738311874 0.565333333333333
1.59309738311874 0.565481481481481
1.59309738311874 0.56562962962963
1.59309738311874 0.565777777777778
1.59309738311874 0.565925925925926
1.59309738311874 0.566074074074074
1.59309738311874 0.566222222222222
1.59309738311874 0.56637037037037
1.59309738311874 0.566518518518519
1.60909449304 0.566666666666667
1.60909449304 0.566814814814815
1.60909449304 0.566962962962963
1.60909449304 0.567111111111111
1.60909449304 0.567259259259259
1.60909449304 0.567407407407407
1.60909449304 0.567555555555556
1.60909449304 0.567703703703704
1.60909449304 0.567851851851852
1.60909449304 0.568
1.60909449304 0.568148148148148
1.60909449304 0.568296296296296
1.60909449304 0.568444444444444
1.60909449304 0.568592592592593
1.60909449304 0.568740740740741
1.60909449304 0.568888888888889
1.60909449304 0.569037037037037
1.60909449304 0.569185185185185
1.60909449304 0.569333333333333
1.60909449304 0.569481481481481
1.60909449304 0.56962962962963
1.60909449304 0.569777777777778
1.60909449304 0.569925925925926
1.60909449304 0.570074074074074
1.60909449304 0.570222222222222
1.63098832651934 0.57037037037037
1.63098832651934 0.570518518518519
1.63098832651934 0.570666666666667
1.63098832651934 0.570814814814815
1.63098832651934 0.570962962962963
1.63098832651934 0.571111111111111
1.63098832651934 0.571259259259259
1.63098832651934 0.571407407407407
1.63098832651934 0.571555555555556
1.63098832651934 0.571703703703704
1.63098832651934 0.571851851851852
1.63098832651934 0.572
1.63098832651934 0.572148148148148
1.63098832651934 0.572296296296296
1.63098832651934 0.572444444444444
1.63098832651934 0.572592592592593
1.63098832651934 0.572740740740741
1.63098832651934 0.572888888888889
1.63098832651934 0.573037037037037
1.63098832651934 0.573185185185185
1.63098832651934 0.573333333333333
1.63098832651934 0.573481481481481
1.63098832651934 0.57362962962963
1.63098832651934 0.573777777777778
1.63098832651934 0.573925925925926
1.63878285483372 0.574074074074074
1.63878285483372 0.574222222222222
1.63878285483372 0.57437037037037
1.63878285483372 0.574518518518519
1.63878285483372 0.574666666666667
1.63878285483372 0.574814814814815
1.63878285483372 0.574962962962963
1.63878285483372 0.575111111111111
1.63878285483372 0.575259259259259
1.63878285483372 0.575407407407407
1.63878285483372 0.575555555555556
1.63878285483372 0.575703703703704
1.63878285483372 0.575851851851852
1.63878285483372 0.576
1.63878285483372 0.576148148148148
1.63878285483372 0.576296296296296
1.63878285483372 0.576444444444444
1.63878285483372 0.576592592592593
1.63878285483372 0.576740740740741
1.63878285483372 0.576888888888889
1.63878285483372 0.577037037037037
1.63878285483372 0.577185185185185
1.63878285483372 0.577333333333333
1.63878285483372 0.577481481481481
1.63878285483372 0.57762962962963
1.64562536278816 0.577777777777778
1.64562536278816 0.577925925925926
1.64562536278816 0.578074074074074
1.64562536278816 0.578222222222222
1.64562536278816 0.57837037037037
1.64562536278816 0.578518518518519
1.64562536278816 0.578666666666667
1.64562536278816 0.578814814814815
1.64562536278816 0.578962962962963
1.64562536278816 0.579111111111111
1.64562536278816 0.579259259259259
1.64562536278816 0.579407407407407
1.64562536278816 0.579555555555556
1.64562536278816 0.579703703703704
1.64562536278816 0.579851851851852
1.64562536278816 0.58
1.64562536278816 0.580148148148148
1.64562536278816 0.580296296296296
1.64562536278816 0.580444444444444
1.64562536278816 0.580592592592593
1.64562536278816 0.580740740740741
1.64562536278816 0.580888888888889
1.64562536278816 0.581037037037037
1.64562536278816 0.581185185185185
1.64562536278816 0.581333333333333
1.6969656417063 0.581481481481481
1.6969656417063 0.58162962962963
1.6969656417063 0.581777777777778
1.6969656417063 0.581925925925926
1.6969656417063 0.582074074074074
1.6969656417063 0.582222222222222
1.6969656417063 0.58237037037037
1.6969656417063 0.582518518518519
1.6969656417063 0.582666666666667
1.6969656417063 0.582814814814815
1.6969656417063 0.582962962962963
1.6969656417063 0.583111111111111
1.6969656417063 0.583259259259259
1.6969656417063 0.583407407407407
1.6969656417063 0.583555555555556
1.6969656417063 0.583703703703704
1.6969656417063 0.583851851851852
1.6969656417063 0.584
1.6969656417063 0.584148148148148
1.6969656417063 0.584296296296296
1.6969656417063 0.584444444444444
1.6969656417063 0.584592592592593
1.6969656417063 0.584740740740741
1.6969656417063 0.584888888888889
1.6969656417063 0.585037037037037
1.72583369627818 0.585185185185185
1.72583369627818 0.585333333333333
1.72583369627818 0.585481481481481
1.72583369627818 0.58562962962963
1.72583369627818 0.585777777777778
1.72583369627818 0.585925925925926
1.72583369627818 0.586074074074074
1.72583369627818 0.586222222222222
1.72583369627818 0.58637037037037
1.72583369627818 0.586518518518519
1.72583369627818 0.586666666666667
1.72583369627818 0.586814814814815
1.72583369627818 0.586962962962963
1.72583369627818 0.587111111111111
1.72583369627818 0.587259259259259
1.72583369627818 0.587407407407407
1.72583369627818 0.587555555555556
1.72583369627818 0.587703703703704
1.72583369627818 0.587851851851852
1.72583369627818 0.588
1.72583369627818 0.588148148148148
1.72583369627818 0.588296296296296
1.72583369627818 0.588444444444444
1.72583369627818 0.588592592592593
1.72583369627818 0.588740740740741
1.73526859178478 0.588888888888889
1.73526859178478 0.589037037037037
1.73526859178478 0.589185185185185
1.73526859178478 0.589333333333333
1.73526859178478 0.589481481481481
1.73526859178478 0.58962962962963
1.73526859178478 0.589777777777778
1.73526859178478 0.589925925925926
1.73526859178478 0.590074074074074
1.73526859178478 0.590222222222222
1.73526859178478 0.59037037037037
1.73526859178478 0.590518518518519
1.73526859178478 0.590666666666667
1.73526859178478 0.590814814814815
1.73526859178478 0.590962962962963
1.73526859178478 0.591111111111111
1.73526859178478 0.591259259259259
1.73526859178478 0.591407407407407
1.73526859178478 0.591555555555556
1.73526859178478 0.591703703703704
1.73526859178478 0.591851851851852
1.73526859178478 0.592
1.73526859178478 0.592148148148148
1.73526859178478 0.592296296296296
1.73526859178478 0.592444444444444
1.74993587503628 0.592592592592593
1.74993587503628 0.592740740740741
1.74993587503628 0.592888888888889
1.74993587503628 0.593037037037037
1.74993587503628 0.593185185185185
1.74993587503628 0.593333333333333
1.74993587503628 0.593481481481481
1.74993587503628 0.59362962962963
1.74993587503628 0.593777777777778
1.74993587503628 0.593925925925926
1.74993587503628 0.594074074074074
1.74993587503628 0.594222222222222
1.74993587503628 0.59437037037037
1.74993587503628 0.594518518518519
1.74993587503628 0.594666666666667
1.74993587503628 0.594814814814815
1.74993587503628 0.594962962962963
1.74993587503628 0.595111111111111
1.74993587503628 0.595259259259259
1.74993587503628 0.595407407407407
1.74993587503628 0.595555555555556
1.74993587503628 0.595703703703704
1.74993587503628 0.595851851851852
1.74993587503628 0.596
1.74993587503628 0.596148148148148
1.75585694071505 0.596296296296296
1.75585694071505 0.596444444444444
1.75585694071505 0.596592592592593
1.75585694071505 0.596740740740741
1.75585694071505 0.596888888888889
1.75585694071505 0.597037037037037
1.75585694071505 0.597185185185185
1.75585694071505 0.597333333333333
1.75585694071505 0.597481481481482
1.75585694071505 0.59762962962963
1.75585694071505 0.597777777777778
1.75585694071505 0.597925925925926
1.75585694071505 0.598074074074074
1.75585694071505 0.598222222222222
1.75585694071505 0.59837037037037
1.75585694071505 0.598518518518519
1.75585694071505 0.598666666666667
1.75585694071505 0.598814814814815
1.75585694071505 0.598962962962963
1.75585694071505 0.599111111111111
1.75585694071505 0.599259259259259
1.75585694071505 0.599407407407407
1.75585694071505 0.599555555555556
1.75585694071505 0.599703703703704
1.75585694071505 0.599851851851852
1.83252958805785 0.6
1.83252958805785 0.600148148148148
1.83252958805785 0.600296296296296
1.83252958805785 0.600444444444444
1.83252958805785 0.600592592592593
1.83252958805785 0.600740740740741
1.83252958805785 0.600888888888889
1.83252958805785 0.601037037037037
1.83252958805785 0.601185185185185
1.83252958805785 0.601333333333333
1.83252958805785 0.601481481481482
1.83252958805785 0.60162962962963
1.83252958805785 0.601777777777778
1.83252958805785 0.601925925925926
1.83252958805785 0.602074074074074
1.83252958805785 0.602222222222222
1.83252958805785 0.60237037037037
1.83252958805785 0.602518518518519
1.83252958805785 0.602666666666667
1.83252958805785 0.602814814814815
1.83252958805785 0.602962962962963
1.83252958805785 0.603111111111111
1.83252958805785 0.603259259259259
1.83252958805785 0.603407407407407
1.83252958805785 0.603555555555556
1.83882438405521 0.603703703703704
1.83882438405521 0.603851851851852
1.83882438405521 0.604
1.83882438405521 0.604148148148148
1.83882438405521 0.604296296296296
1.83882438405521 0.604444444444444
1.83882438405521 0.604592592592593
1.83882438405521 0.604740740740741
1.83882438405521 0.604888888888889
1.83882438405521 0.605037037037037
1.83882438405521 0.605185185185185
1.83882438405521 0.605333333333333
1.83882438405521 0.605481481481482
1.83882438405521 0.60562962962963
1.83882438405521 0.605777777777778
1.83882438405521 0.605925925925926
1.83882438405521 0.606074074074074
1.83882438405521 0.606222222222222
1.83882438405521 0.60637037037037
1.83882438405521 0.606518518518519
1.83882438405521 0.606666666666667
1.83882438405521 0.606814814814815
1.83882438405521 0.606962962962963
1.83882438405521 0.607111111111111
1.83882438405521 0.607259259259259
1.83905572961085 0.607407407407407
1.83905572961085 0.607555555555556
1.83905572961085 0.607703703703704
1.83905572961085 0.607851851851852
1.83905572961085 0.608
1.83905572961085 0.608148148148148
1.83905572961085 0.608296296296296
1.83905572961085 0.608444444444444
1.83905572961085 0.608592592592593
1.83905572961085 0.608740740740741
1.83905572961085 0.608888888888889
1.83905572961085 0.609037037037037
1.83905572961085 0.609185185185185
1.83905572961085 0.609333333333333
1.83905572961085 0.609481481481482
1.83905572961085 0.60962962962963
1.83905572961085 0.609777777777778
1.83905572961085 0.609925925925926
1.83905572961085 0.610074074074074
1.83905572961085 0.610222222222222
1.83905572961085 0.61037037037037
1.83905572961085 0.610518518518519
1.83905572961085 0.610666666666667
1.83905572961085 0.610814814814815
1.83905572961085 0.610962962962963
1.85938511527566 0.611111111111111
1.85938511527566 0.611259259259259
1.85938511527566 0.611407407407407
1.85938511527566 0.611555555555556
1.85938511527566 0.611703703703704
1.85938511527566 0.611851851851852
1.85938511527566 0.612
1.85938511527566 0.612148148148148
1.85938511527566 0.612296296296296
1.85938511527566 0.612444444444444
1.85938511527566 0.612592592592593
1.85938511527566 0.612740740740741
1.85938511527566 0.612888888888889
1.85938511527566 0.613037037037037
1.85938511527566 0.613185185185185
1.85938511527566 0.613333333333333
1.85938511527566 0.613481481481482
1.85938511527566 0.61362962962963
1.85938511527566 0.613777777777778
1.85938511527566 0.613925925925926
1.85938511527566 0.614074074074074
1.85938511527566 0.614222222222222
1.85938511527566 0.61437037037037
1.85938511527566 0.614518518518518
1.85938511527566 0.614666666666667
1.93240152021253 0.614814814814815
1.93240152021253 0.614962962962963
1.93240152021253 0.615111111111111
1.93240152021253 0.615259259259259
1.93240152021253 0.615407407407407
1.93240152021253 0.615555555555556
1.93240152021253 0.615703703703704
1.93240152021253 0.615851851851852
1.93240152021253 0.616
1.93240152021253 0.616148148148148
1.93240152021253 0.616296296296296
1.93240152021253 0.616444444444444
1.93240152021253 0.616592592592593
1.93240152021253 0.616740740740741
1.93240152021253 0.616888888888889
1.93240152021253 0.617037037037037
1.93240152021253 0.617185185185185
1.93240152021253 0.617333333333333
1.93240152021253 0.617481481481482
1.93240152021253 0.61762962962963
1.93240152021253 0.617777777777778
1.93240152021253 0.617925925925926
1.93240152021253 0.618074074074074
1.93240152021253 0.618222222222222
1.93240152021253 0.61837037037037
1.95804670896164 0.618518518518518
1.95804670896164 0.618666666666667
1.95804670896164 0.618814814814815
1.95804670896164 0.618962962962963
1.95804670896164 0.619111111111111
1.95804670896164 0.619259259259259
1.95804670896164 0.619407407407407
1.95804670896164 0.619555555555556
1.95804670896164 0.619703703703704
1.95804670896164 0.619851851851852
1.95804670896164 0.62
1.95804670896164 0.620148148148148
1.95804670896164 0.620296296296296
1.95804670896164 0.620444444444444
1.95804670896164 0.620592592592593
1.95804670896164 0.620740740740741
1.95804670896164 0.620888888888889
1.95804670896164 0.621037037037037
1.95804670896164 0.621185185185185
1.95804670896164 0.621333333333333
1.95804670896164 0.621481481481482
1.95804670896164 0.62162962962963
1.95804670896164 0.621777777777778
1.95804670896164 0.621925925925926
1.95804670896164 0.622074074074074
1.97653574240913 0.622222222222222
1.97653574240913 0.62237037037037
1.97653574240913 0.622518518518518
1.97653574240913 0.622666666666667
1.97653574240913 0.622814814814815
1.97653574240913 0.622962962962963
1.97653574240913 0.623111111111111
1.97653574240913 0.623259259259259
1.97653574240913 0.623407407407407
1.97653574240913 0.623555555555556
1.97653574240913 0.623703703703704
1.97653574240913 0.623851851851852
1.97653574240913 0.624
1.97653574240913 0.624148148148148
1.97653574240913 0.624296296296296
1.97653574240913 0.624444444444444
1.97653574240913 0.624592592592593
1.97653574240913 0.624740740740741
1.97653574240913 0.624888888888889
1.97653574240913 0.625037037037037
1.97653574240913 0.625185185185185
1.97653574240913 0.625333333333333
1.97653574240913 0.625481481481482
1.97653574240913 0.62562962962963
1.97653574240913 0.625777777777778
1.98203912067913 0.625925925925926
1.98203912067913 0.626074074074074
1.98203912067913 0.626222222222222
1.98203912067913 0.62637037037037
1.98203912067913 0.626518518518518
1.98203912067913 0.626666666666667
1.98203912067913 0.626814814814815
1.98203912067913 0.626962962962963
1.98203912067913 0.627111111111111
1.98203912067913 0.627259259259259
1.98203912067913 0.627407407407407
1.98203912067913 0.627555555555556
1.98203912067913 0.627703703703704
1.98203912067913 0.627851851851852
1.98203912067913 0.628
1.98203912067913 0.628148148148148
1.98203912067913 0.628296296296296
1.98203912067913 0.628444444444444
1.98203912067913 0.628592592592593
1.98203912067913 0.628740740740741
1.98203912067913 0.628888888888889
1.98203912067913 0.629037037037037
1.98203912067913 0.629185185185185
1.98203912067913 0.629333333333333
1.98203912067913 0.629481481481482
1.98316569962117 0.62962962962963
1.98316569962117 0.629777777777778
1.98316569962117 0.629925925925926
1.98316569962117 0.630074074074074
1.98316569962117 0.630222222222222
1.98316569962117 0.63037037037037
1.98316569962117 0.630518518518518
1.98316569962117 0.630666666666667
1.98316569962117 0.630814814814815
1.98316569962117 0.630962962962963
1.98316569962117 0.631111111111111
1.98316569962117 0.631259259259259
1.98316569962117 0.631407407407407
1.98316569962117 0.631555555555556
1.98316569962117 0.631703703703704
1.98316569962117 0.631851851851852
1.98316569962117 0.632
1.98316569962117 0.632148148148148
1.98316569962117 0.632296296296296
1.98316569962117 0.632444444444444
1.98316569962117 0.632592592592593
1.98316569962117 0.632740740740741
1.98316569962117 0.632888888888889
1.98316569962117 0.633037037037037
1.98316569962117 0.633185185185185
1.99371252013636 0.633333333333333
1.99371252013636 0.633481481481482
1.99371252013636 0.63362962962963
1.99371252013636 0.633777777777778
1.99371252013636 0.633925925925926
1.99371252013636 0.634074074074074
1.99371252013636 0.634222222222222
1.99371252013636 0.63437037037037
1.99371252013636 0.634518518518518
1.99371252013636 0.634666666666667
1.99371252013636 0.634814814814815
1.99371252013636 0.634962962962963
1.99371252013636 0.635111111111111
1.99371252013636 0.635259259259259
1.99371252013636 0.635407407407407
1.99371252013636 0.635555555555556
1.99371252013636 0.635703703703704
1.99371252013636 0.635851851851852
1.99371252013636 0.636
1.99371252013636 0.636148148148148
1.99371252013636 0.636296296296296
1.99371252013636 0.636444444444444
1.99371252013636 0.636592592592593
1.99371252013636 0.636740740740741
1.99371252013636 0.636888888888889
2.00131419570677 0.637037037037037
2.00131419570677 0.637185185185185
2.00131419570677 0.637333333333333
2.00131419570677 0.637481481481481
2.00131419570677 0.63762962962963
2.00131419570677 0.637777777777778
2.00131419570677 0.637925925925926
2.00131419570677 0.638074074074074
2.00131419570677 0.638222222222222
2.00131419570677 0.63837037037037
2.00131419570677 0.638518518518518
2.00131419570677 0.638666666666667
2.00131419570677 0.638814814814815
2.00131419570677 0.638962962962963
2.00131419570677 0.639111111111111
2.00131419570677 0.639259259259259
2.00131419570677 0.639407407407407
2.00131419570677 0.639555555555556
2.00131419570677 0.639703703703704
2.00131419570677 0.639851851851852
2.00131419570677 0.64
2.00131419570677 0.640148148148148
2.00131419570677 0.640296296296296
2.00131419570677 0.640444444444444
2.00131419570677 0.640592592592593
2.00250512487311 0.640740740740741
2.00250512487311 0.640888888888889
2.00250512487311 0.641037037037037
2.00250512487311 0.641185185185185
2.00250512487311 0.641333333333333
2.00250512487311 0.641481481481481
2.00250512487311 0.64162962962963
2.00250512487311 0.641777777777778
2.00250512487311 0.641925925925926
2.00250512487311 0.642074074074074
2.00250512487311 0.642222222222222
2.00250512487311 0.64237037037037
2.00250512487311 0.642518518518518
2.00250512487311 0.642666666666667
2.00250512487311 0.642814814814815
2.00250512487311 0.642962962962963
2.00250512487311 0.643111111111111
2.00250512487311 0.643259259259259
2.00250512487311 0.643407407407407
2.00250512487311 0.643555555555556
2.00250512487311 0.643703703703704
2.00250512487311 0.643851851851852
2.00250512487311 0.644
2.00250512487311 0.644148148148148
2.00250512487311 0.644296296296296
2.03867705819594 0.644444444444444
2.03867705819594 0.644592592592593
2.03867705819594 0.644740740740741
2.03867705819594 0.644888888888889
2.03867705819594 0.645037037037037
2.03867705819594 0.645185185185185
2.03867705819594 0.645333333333333
2.03867705819594 0.645481481481481
2.03867705819594 0.64562962962963
2.03867705819594 0.645777777777778
2.03867705819594 0.645925925925926
2.03867705819594 0.646074074074074
2.03867705819594 0.646222222222222
2.03867705819594 0.64637037037037
2.03867705819594 0.646518518518518
2.03867705819594 0.646666666666667
2.03867705819594 0.646814814814815
2.03867705819594 0.646962962962963
2.03867705819594 0.647111111111111
2.03867705819594 0.647259259259259
2.03867705819594 0.647407407407407
2.03867705819594 0.647555555555556
2.03867705819594 0.647703703703704
2.03867705819594 0.647851851851852
2.03867705819594 0.648
2.05833189060972 0.648148148148148
2.05833189060972 0.648296296296296
2.05833189060972 0.648444444444444
2.05833189060972 0.648592592592593
2.05833189060972 0.648740740740741
2.05833189060972 0.648888888888889
2.05833189060972 0.649037037037037
2.05833189060972 0.649185185185185
2.05833189060972 0.649333333333333
2.05833189060972 0.649481481481481
2.05833189060972 0.64962962962963
2.05833189060972 0.649777777777778
2.05833189060972 0.649925925925926
2.05833189060972 0.650074074074074
2.05833189060972 0.650222222222222
2.05833189060972 0.65037037037037
2.05833189060972 0.650518518518518
2.05833189060972 0.650666666666667
2.05833189060972 0.650814814814815
2.05833189060972 0.650962962962963
2.05833189060972 0.651111111111111
2.05833189060972 0.651259259259259
2.05833189060972 0.651407407407407
2.05833189060972 0.651555555555556
2.05833189060972 0.651703703703704
2.14670038703644 0.651851851851852
2.14670038703644 0.652
2.14670038703644 0.652148148148148
2.14670038703644 0.652296296296296
2.14670038703644 0.652444444444444
2.14670038703644 0.652592592592593
2.14670038703644 0.652740740740741
2.14670038703644 0.652888888888889
2.14670038703644 0.653037037037037
2.14670038703644 0.653185185185185
2.14670038703644 0.653333333333333
2.14670038703644 0.653481481481481
2.14670038703644 0.65362962962963
2.14670038703644 0.653777777777778
2.14670038703644 0.653925925925926
2.14670038703644 0.654074074074074
2.14670038703644 0.654222222222222
2.14670038703644 0.65437037037037
2.14670038703644 0.654518518518518
2.14670038703644 0.654666666666667
2.14670038703644 0.654814814814815
2.14670038703644 0.654962962962963
2.14670038703644 0.655111111111111
2.14670038703644 0.655259259259259
2.14670038703644 0.655407407407407
2.15263285274761 0.655555555555556
2.15263285274761 0.655703703703704
2.15263285274761 0.655851851851852
2.15263285274761 0.656
2.15263285274761 0.656148148148148
2.15263285274761 0.656296296296296
2.15263285274761 0.656444444444444
2.15263285274761 0.656592592592593
2.15263285274761 0.656740740740741
2.15263285274761 0.656888888888889
2.15263285274761 0.657037037037037
2.15263285274761 0.657185185185185
2.15263285274761 0.657333333333333
2.15263285274761 0.657481481481481
2.15263285274761 0.65762962962963
2.15263285274761 0.657777777777778
2.15263285274761 0.657925925925926
2.15263285274761 0.658074074074074
2.15263285274761 0.658222222222222
2.15263285274761 0.65837037037037
2.15263285274761 0.658518518518519
2.15263285274761 0.658666666666667
2.15263285274761 0.658814814814815
2.15263285274761 0.658962962962963
2.15263285274761 0.659111111111111
2.20179756389676 0.659259259259259
2.20179756389676 0.659407407407407
2.20179756389676 0.659555555555556
2.20179756389676 0.659703703703704
2.20179756389676 0.659851851851852
2.20179756389676 0.66
2.20179756389676 0.660148148148148
2.20179756389676 0.660296296296296
2.20179756389676 0.660444444444444
2.20179756389676 0.660592592592593
2.20179756389676 0.660740740740741
2.20179756389676 0.660888888888889
2.20179756389676 0.661037037037037
2.20179756389676 0.661185185185185
2.20179756389676 0.661333333333333
2.20179756389676 0.661481481481481
2.20179756389676 0.66162962962963
2.20179756389676 0.661777777777778
2.20179756389676 0.661925925925926
2.20179756389676 0.662074074074074
2.20179756389676 0.662222222222222
2.20179756389676 0.66237037037037
2.20179756389676 0.662518518518519
2.20179756389676 0.662666666666667
2.20179756389676 0.662814814814815
2.22511002327841 0.662962962962963
2.22511002327841 0.663111111111111
2.22511002327841 0.663259259259259
2.22511002327841 0.663407407407407
2.22511002327841 0.663555555555556
2.22511002327841 0.663703703703704
2.22511002327841 0.663851851851852
2.22511002327841 0.664
2.22511002327841 0.664148148148148
2.22511002327841 0.664296296296296
2.22511002327841 0.664444444444444
2.22511002327841 0.664592592592593
2.22511002327841 0.664740740740741
2.22511002327841 0.664888888888889
2.22511002327841 0.665037037037037
2.22511002327841 0.665185185185185
2.22511002327841 0.665333333333333
2.22511002327841 0.665481481481481
2.22511002327841 0.66562962962963
2.22511002327841 0.665777777777778
2.22511002327841 0.665925925925926
2.22511002327841 0.666074074074074
2.22511002327841 0.666222222222222
2.22511002327841 0.66637037037037
2.22511002327841 0.666518518518519
2.24522404269691 0.666666666666667
2.24522404269691 0.666814814814815
2.24522404269691 0.666962962962963
2.24522404269691 0.667111111111111
2.24522404269691 0.667259259259259
2.24522404269691 0.667407407407407
2.24522404269691 0.667555555555556
2.24522404269691 0.667703703703704
2.24522404269691 0.667851851851852
2.24522404269691 0.668
2.24522404269691 0.668148148148148
2.24522404269691 0.668296296296296
2.24522404269691 0.668444444444444
2.24522404269691 0.668592592592593
2.24522404269691 0.668740740740741
2.24522404269691 0.668888888888889
2.24522404269691 0.669037037037037
2.24522404269691 0.669185185185185
2.24522404269691 0.669333333333333
2.24522404269691 0.669481481481481
2.24522404269691 0.66962962962963
2.24522404269691 0.669777777777778
2.24522404269691 0.669925925925926
2.24522404269691 0.670074074074074
2.24522404269691 0.670222222222222
2.24842598733587 0.67037037037037
2.24842598733587 0.670518518518519
2.24842598733587 0.670666666666667
2.24842598733587 0.670814814814815
2.24842598733587 0.670962962962963
2.24842598733587 0.671111111111111
2.24842598733587 0.671259259259259
2.24842598733587 0.671407407407407
2.24842598733587 0.671555555555556
2.24842598733587 0.671703703703704
2.24842598733587 0.671851851851852
2.24842598733587 0.672
2.24842598733587 0.672148148148148
2.24842598733587 0.672296296296296
2.24842598733587 0.672444444444444
2.24842598733587 0.672592592592593
2.24842598733587 0.672740740740741
2.24842598733587 0.672888888888889
2.24842598733587 0.673037037037037
2.24842598733587 0.673185185185185
2.24842598733587 0.673333333333333
2.24842598733587 0.673481481481481
2.24842598733587 0.67362962962963
2.24842598733587 0.673777777777778
2.24842598733587 0.673925925925926
2.259442332478 0.674074074074074
2.259442332478 0.674222222222222
2.259442332478 0.67437037037037
2.259442332478 0.674518518518519
2.259442332478 0.674666666666667
2.259442332478 0.674814814814815
2.259442332478 0.674962962962963
2.259442332478 0.675111111111111
2.259442332478 0.675259259259259
2.259442332478 0.675407407407407
2.259442332478 0.675555555555556
2.259442332478 0.675703703703704
2.259442332478 0.675851851851852
2.259442332478 0.676
2.259442332478 0.676148148148148
2.259442332478 0.676296296296296
2.259442332478 0.676444444444444
2.259442332478 0.676592592592593
2.259442332478 0.676740740740741
2.259442332478 0.676888888888889
2.259442332478 0.677037037037037
2.259442332478 0.677185185185185
2.259442332478 0.677333333333333
2.259442332478 0.677481481481481
2.259442332478 0.67762962962963
2.26093457635182 0.677777777777778
2.26093457635182 0.677925925925926
2.26093457635182 0.678074074074074
2.26093457635182 0.678222222222222
2.26093457635182 0.67837037037037
2.26093457635182 0.678518518518519
2.26093457635182 0.678666666666667
2.26093457635182 0.678814814814815
2.26093457635182 0.678962962962963
2.26093457635182 0.679111111111111
2.26093457635182 0.679259259259259
2.26093457635182 0.679407407407407
2.26093457635182 0.679555555555556
2.26093457635182 0.679703703703704
2.26093457635182 0.679851851851852
2.26093457635182 0.68
2.26093457635182 0.680148148148148
2.26093457635182 0.680296296296296
2.26093457635182 0.680444444444444
2.26093457635182 0.680592592592593
2.26093457635182 0.680740740740741
2.26093457635182 0.680888888888889
2.26093457635182 0.681037037037037
2.26093457635182 0.681185185185185
2.26093457635182 0.681333333333333
2.28040670243979 0.681481481481481
2.28040670243979 0.68162962962963
2.28040670243979 0.681777777777778
2.28040670243979 0.681925925925926
2.28040670243979 0.682074074074074
2.28040670243979 0.682222222222222
2.28040670243979 0.68237037037037
2.28040670243979 0.682518518518519
2.28040670243979 0.682666666666667
2.28040670243979 0.682814814814815
2.28040670243979 0.682962962962963
2.28040670243979 0.683111111111111
2.28040670243979 0.683259259259259
2.28040670243979 0.683407407407407
2.28040670243979 0.683555555555556
2.28040670243979 0.683703703703704
2.28040670243979 0.683851851851852
2.28040670243979 0.684
2.28040670243979 0.684148148148148
2.28040670243979 0.684296296296296
2.28040670243979 0.684444444444444
2.28040670243979 0.684592592592593
2.28040670243979 0.684740740740741
2.28040670243979 0.684888888888889
2.28040670243979 0.685037037037037
2.31443700253723 0.685185185185185
2.31443700253723 0.685333333333333
2.31443700253723 0.685481481481481
2.31443700253723 0.68562962962963
2.31443700253723 0.685777777777778
2.31443700253723 0.685925925925926
2.31443700253723 0.686074074074074
2.31443700253723 0.686222222222222
2.31443700253723 0.68637037037037
2.31443700253723 0.686518518518519
2.31443700253723 0.686666666666667
2.31443700253723 0.686814814814815
2.31443700253723 0.686962962962963
2.31443700253723 0.687111111111111
2.31443700253723 0.687259259259259
2.31443700253723 0.687407407407407
2.31443700253723 0.687555555555556
2.31443700253723 0.687703703703704
2.31443700253723 0.687851851851852
2.31443700253723 0.688
2.31443700253723 0.688148148148148
2.31443700253723 0.688296296296296
2.31443700253723 0.688444444444444
2.31443700253723 0.688592592592593
2.31443700253723 0.688740740740741
2.33211669901662 0.688888888888889
2.33211669901662 0.689037037037037
2.33211669901662 0.689185185185185
2.33211669901662 0.689333333333333
2.33211669901662 0.689481481481481
2.33211669901662 0.68962962962963
2.33211669901662 0.689777777777778
2.33211669901662 0.689925925925926
2.33211669901662 0.690074074074074
2.33211669901662 0.690222222222222
2.33211669901662 0.69037037037037
2.33211669901662 0.690518518518519
2.33211669901662 0.690666666666667
2.33211669901662 0.690814814814815
2.33211669901662 0.690962962962963
2.33211669901662 0.691111111111111
2.33211669901662 0.691259259259259
2.33211669901662 0.691407407407407
2.33211669901662 0.691555555555556
2.33211669901662 0.691703703703704
2.33211669901662 0.691851851851852
2.33211669901662 0.692
2.33211669901662 0.692148148148148
2.33211669901662 0.692296296296296
2.33211669901662 0.692444444444444
2.35197000744285 0.692592592592593
2.35197000744285 0.692740740740741
2.35197000744285 0.692888888888889
2.35197000744285 0.693037037037037
2.35197000744285 0.693185185185185
2.35197000744285 0.693333333333333
2.35197000744285 0.693481481481481
2.35197000744285 0.69362962962963
2.35197000744285 0.693777777777778
2.35197000744285 0.693925925925926
2.35197000744285 0.694074074074074
2.35197000744285 0.694222222222222
2.35197000744285 0.69437037037037
2.35197000744285 0.694518518518519
2.35197000744285 0.694666666666667
2.35197000744285 0.694814814814815
2.35197000744285 0.694962962962963
2.35197000744285 0.695111111111111
2.35197000744285 0.695259259259259
2.35197000744285 0.695407407407407
2.35197000744285 0.695555555555556
2.35197000744285 0.695703703703704
2.35197000744285 0.695851851851852
2.35197000744285 0.696
2.35197000744285 0.696148148148148
2.37682310906341 0.696296296296296
2.37682310906341 0.696444444444444
2.37682310906341 0.696592592592593
2.37682310906341 0.696740740740741
2.37682310906341 0.696888888888889
2.37682310906341 0.697037037037037
2.37682310906341 0.697185185185185
2.37682310906341 0.697333333333333
2.37682310906341 0.697481481481481
2.37682310906341 0.69762962962963
2.37682310906341 0.697777777777778
2.37682310906341 0.697925925925926
2.37682310906341 0.698074074074074
2.37682310906341 0.698222222222222
2.37682310906341 0.69837037037037
2.37682310906341 0.698518518518519
2.37682310906341 0.698666666666667
2.37682310906341 0.698814814814815
2.37682310906341 0.698962962962963
2.37682310906341 0.699111111111111
2.37682310906341 0.699259259259259
2.37682310906341 0.699407407407407
2.37682310906341 0.699555555555556
2.37682310906341 0.699703703703704
2.37682310906341 0.699851851851852
2.38247175942683 0.7
2.38247175942683 0.700148148148148
2.38247175942683 0.700296296296296
2.38247175942683 0.700444444444444
2.38247175942683 0.700592592592593
2.38247175942683 0.700740740740741
2.38247175942683 0.700888888888889
2.38247175942683 0.701037037037037
2.38247175942683 0.701185185185185
2.38247175942683 0.701333333333333
2.38247175942683 0.701481481481481
2.38247175942683 0.70162962962963
2.38247175942683 0.701777777777778
2.38247175942683 0.701925925925926
2.38247175942683 0.702074074074074
2.38247175942683 0.702222222222222
2.38247175942683 0.70237037037037
2.38247175942683 0.702518518518519
2.38247175942683 0.702666666666667
2.38247175942683 0.702814814814815
2.38247175942683 0.702962962962963
2.38247175942683 0.703111111111111
2.38247175942683 0.703259259259259
2.38247175942683 0.703407407407407
2.38247175942683 0.703555555555556
2.40832388847077 0.703703703703704
2.40832388847077 0.703851851851852
2.40832388847077 0.704
2.40832388847077 0.704148148148148
2.40832388847077 0.704296296296296
2.40832388847077 0.704444444444444
2.40832388847077 0.704592592592593
2.40832388847077 0.704740740740741
2.40832388847077 0.704888888888889
2.40832388847077 0.705037037037037
2.40832388847077 0.705185185185185
2.40832388847077 0.705333333333333
2.40832388847077 0.705481481481481
2.40832388847077 0.70562962962963
2.40832388847077 0.705777777777778
2.40832388847077 0.705925925925926
2.40832388847077 0.706074074074074
2.40832388847077 0.706222222222222
2.40832388847077 0.70637037037037
2.40832388847077 0.706518518518519
2.40832388847077 0.706666666666667
2.40832388847077 0.706814814814815
2.40832388847077 0.706962962962963
2.40832388847077 0.707111111111111
2.40832388847077 0.707259259259259
2.43272355347265 0.707407407407407
2.43272355347265 0.707555555555556
2.43272355347265 0.707703703703704
2.43272355347265 0.707851851851852
2.43272355347265 0.708
2.43272355347265 0.708148148148148
2.43272355347265 0.708296296296296
2.43272355347265 0.708444444444444
2.43272355347265 0.708592592592593
2.43272355347265 0.708740740740741
2.43272355347265 0.708888888888889
2.43272355347265 0.709037037037037
2.43272355347265 0.709185185185185
2.43272355347265 0.709333333333333
2.43272355347265 0.709481481481481
2.43272355347265 0.70962962962963
2.43272355347265 0.709777777777778
2.43272355347265 0.709925925925926
2.43272355347265 0.710074074074074
2.43272355347265 0.710222222222222
2.43272355347265 0.71037037037037
2.43272355347265 0.710518518518519
2.43272355347265 0.710666666666667
2.43272355347265 0.710814814814815
2.43272355347265 0.710962962962963
2.43865600350736 0.711111111111111
2.43865600350736 0.711259259259259
2.43865600350736 0.711407407407407
2.43865600350736 0.711555555555556
2.43865600350736 0.711703703703704
2.43865600350736 0.711851851851852
2.43865600350736 0.712
2.43865600350736 0.712148148148148
2.43865600350736 0.712296296296296
2.43865600350736 0.712444444444444
2.43865600350736 0.712592592592593
2.43865600350736 0.712740740740741
2.43865600350736 0.712888888888889
2.43865600350736 0.713037037037037
2.43865600350736 0.713185185185185
2.43865600350736 0.713333333333333
2.43865600350736 0.713481481481481
2.43865600350736 0.71362962962963
2.43865600350736 0.713777777777778
2.43865600350736 0.713925925925926
2.43865600350736 0.714074074074074
2.43865600350736 0.714222222222222
2.43865600350736 0.71437037037037
2.43865600350736 0.714518518518519
2.43865600350736 0.714666666666667
2.44200517217104 0.714814814814815
2.44200517217104 0.714962962962963
2.44200517217104 0.715111111111111
2.44200517217104 0.715259259259259
2.44200517217104 0.715407407407407
2.44200517217104 0.715555555555556
2.44200517217104 0.715703703703704
2.44200517217104 0.715851851851852
2.44200517217104 0.716
2.44200517217104 0.716148148148148
2.44200517217104 0.716296296296296
2.44200517217104 0.716444444444444
2.44200517217104 0.716592592592593
2.44200517217104 0.716740740740741
2.44200517217104 0.716888888888889
2.44200517217104 0.717037037037037
2.44200517217104 0.717185185185185
2.44200517217104 0.717333333333333
2.44200517217104 0.717481481481481
2.44200517217104 0.71762962962963
2.44200517217104 0.717777777777778
2.44200517217104 0.717925925925926
2.44200517217104 0.718074074074074
2.44200517217104 0.718222222222222
2.44200517217104 0.71837037037037
2.44611794667739 0.718518518518519
2.44611794667739 0.718666666666667
2.44611794667739 0.718814814814815
2.44611794667739 0.718962962962963
2.44611794667739 0.719111111111111
2.44611794667739 0.719259259259259
2.44611794667739 0.719407407407407
2.44611794667739 0.719555555555556
2.44611794667739 0.719703703703704
2.44611794667739 0.719851851851852
2.44611794667739 0.72
2.44611794667739 0.720148148148148
2.44611794667739 0.720296296296296
2.44611794667739 0.720444444444444
2.44611794667739 0.720592592592593
2.44611794667739 0.720740740740741
2.44611794667739 0.720888888888889
2.44611794667739 0.721037037037037
2.44611794667739 0.721185185185185
2.44611794667739 0.721333333333333
2.44611794667739 0.721481481481482
2.44611794667739 0.72162962962963
2.44611794667739 0.721777777777778
2.44611794667739 0.721925925925926
2.44611794667739 0.722074074074074
2.45410800484925 0.722222222222222
2.45410800484925 0.72237037037037
2.45410800484925 0.722518518518519
2.45410800484925 0.722666666666667
2.45410800484925 0.722814814814815
2.45410800484925 0.722962962962963
2.45410800484925 0.723111111111111
2.45410800484925 0.723259259259259
2.45410800484925 0.723407407407407
2.45410800484925 0.723555555555556
2.45410800484925 0.723703703703704
2.45410800484925 0.723851851851852
2.45410800484925 0.724
2.45410800484925 0.724148148148148
2.45410800484925 0.724296296296296
2.45410800484925 0.724444444444444
2.45410800484925 0.724592592592593
2.45410800484925 0.724740740740741
2.45410800484925 0.724888888888889
2.45410800484925 0.725037037037037
2.45410800484925 0.725185185185185
2.45410800484925 0.725333333333333
2.45410800484925 0.725481481481482
2.45410800484925 0.72562962962963
2.45410800484925 0.725777777777778
2.47629928929849 0.725925925925926
2.47629928929849 0.726074074074074
2.47629928929849 0.726222222222222
2.47629928929849 0.72637037037037
2.47629928929849 0.726518518518519
2.47629928929849 0.726666666666667
2.47629928929849 0.726814814814815
2.47629928929849 0.726962962962963
2.47629928929849 0.727111111111111
2.47629928929849 0.727259259259259
2.47629928929849 0.727407407407407
2.47629928929849 0.727555555555556
2.47629928929849 0.727703703703704
2.47629928929849 0.727851851851852
2.47629928929849 0.728
2.47629928929849 0.728148148148148
2.47629928929849 0.728296296296296
2.47629928929849 0.728444444444444
2.47629928929849 0.728592592592593
2.47629928929849 0.728740740740741
2.47629928929849 0.728888888888889
2.47629928929849 0.729037037037037
2.47629928929849 0.729185185185185
2.47629928929849 0.729333333333333
2.47629928929849 0.729481481481482
2.52812969706148 0.72962962962963
2.52812969706148 0.729777777777778
2.52812969706148 0.729925925925926
2.52812969706148 0.730074074074074
2.52812969706148 0.730222222222222
2.52812969706148 0.73037037037037
2.52812969706148 0.730518518518519
2.52812969706148 0.730666666666667
2.52812969706148 0.730814814814815
2.52812969706148 0.730962962962963
2.52812969706148 0.731111111111111
2.52812969706148 0.731259259259259
2.52812969706148 0.731407407407407
2.52812969706148 0.731555555555556
2.52812969706148 0.731703703703704
2.52812969706148 0.731851851851852
2.52812969706148 0.732
2.52812969706148 0.732148148148148
2.52812969706148 0.732296296296296
2.52812969706148 0.732444444444444
2.52812969706148 0.732592592592593
2.52812969706148 0.732740740740741
2.52812969706148 0.732888888888889
2.52812969706148 0.733037037037037
2.52812969706148 0.733185185185185
2.58674294098102 0.733333333333333
2.58674294098102 0.733481481481482
2.58674294098102 0.73362962962963
2.58674294098102 0.733777777777778
2.58674294098102 0.733925925925926
2.58674294098102 0.734074074074074
2.58674294098102 0.734222222222222
2.58674294098102 0.73437037037037
2.58674294098102 0.734518518518519
2.58674294098102 0.734666666666667
2.58674294098102 0.734814814814815
2.58674294098102 0.734962962962963
2.58674294098102 0.735111111111111
2.58674294098102 0.735259259259259
2.58674294098102 0.735407407407407
2.58674294098102 0.735555555555556
2.58674294098102 0.735703703703704
2.58674294098102 0.735851851851852
2.58674294098102 0.736
2.58674294098102 0.736148148148148
2.58674294098102 0.736296296296296
2.58674294098102 0.736444444444444
2.58674294098102 0.736592592592593
2.58674294098102 0.736740740740741
2.58674294098102 0.736888888888889
2.59183764318239 0.737037037037037
2.59183764318239 0.737185185185185
2.59183764318239 0.737333333333333
2.59183764318239 0.737481481481482
2.59183764318239 0.73762962962963
2.59183764318239 0.737777777777778
2.59183764318239 0.737925925925926
2.59183764318239 0.738074074074074
2.59183764318239 0.738222222222222
2.59183764318239 0.73837037037037
2.59183764318239 0.738518518518518
2.59183764318239 0.738666666666667
2.59183764318239 0.738814814814815
2.59183764318239 0.738962962962963
2.59183764318239 0.739111111111111
2.59183764318239 0.739259259259259
2.59183764318239 0.739407407407407
2.59183764318239 0.739555555555556
2.59183764318239 0.739703703703704
2.59183764318239 0.739851851851852
2.59183764318239 0.74
2.59183764318239 0.740148148148148
2.59183764318239 0.740296296296296
2.59183764318239 0.740444444444444
2.59183764318239 0.740592592592593
2.60689883820733 0.740740740740741
2.60689883820733 0.740888888888889
2.60689883820733 0.741037037037037
2.60689883820733 0.741185185185185
2.60689883820733 0.741333333333333
2.60689883820733 0.741481481481482
2.60689883820733 0.74162962962963
2.60689883820733 0.741777777777778
2.60689883820733 0.741925925925926
2.60689883820733 0.742074074074074
2.60689883820733 0.742222222222222
2.60689883820733 0.74237037037037
2.60689883820733 0.742518518518518
2.60689883820733 0.742666666666667
2.60689883820733 0.742814814814815
2.60689883820733 0.742962962962963
2.60689883820733 0.743111111111111
2.60689883820733 0.743259259259259
2.60689883820733 0.743407407407407
2.60689883820733 0.743555555555556
2.60689883820733 0.743703703703704
2.60689883820733 0.743851851851852
2.60689883820733 0.744
2.60689883820733 0.744148148148148
2.60689883820733 0.744296296296296
2.64884491693672 0.744444444444444
2.64884491693672 0.744592592592593
2.64884491693672 0.744740740740741
2.64884491693672 0.744888888888889
2.64884491693672 0.745037037037037
2.64884491693672 0.745185185185185
2.64884491693672 0.745333333333333
2.64884491693672 0.745481481481482
2.64884491693672 0.74562962962963
2.64884491693672 0.745777777777778
2.64884491693672 0.745925925925926
2.64884491693672 0.746074074074074
2.64884491693672 0.746222222222222
2.64884491693672 0.74637037037037
2.64884491693672 0.746518518518518
2.64884491693672 0.746666666666667
2.64884491693672 0.746814814814815
2.64884491693672 0.746962962962963
2.64884491693672 0.747111111111111
2.64884491693672 0.747259259259259
2.64884491693672 0.747407407407407
2.64884491693672 0.747555555555556
2.64884491693672 0.747703703703704
2.64884491693672 0.747851851851852
2.64884491693672 0.748
2.67163260978269 0.748148148148148
2.67163260978269 0.748296296296296
2.67163260978269 0.748444444444444
2.67163260978269 0.748592592592593
2.67163260978269 0.748740740740741
2.67163260978269 0.748888888888889
2.67163260978269 0.749037037037037
2.67163260978269 0.749185185185185
2.67163260978269 0.749333333333333
2.67163260978269 0.749481481481482
2.67163260978269 0.74962962962963
2.67163260978269 0.749777777777778
2.67163260978269 0.749925925925926
2.67163260978269 0.750074074074074
2.67163260978269 0.750222222222222
2.67163260978269 0.75037037037037
2.67163260978269 0.750518518518518
2.67163260978269 0.750666666666667
2.67163260978269 0.750814814814815
2.67163260978269 0.750962962962963
2.67163260978269 0.751111111111111
2.67163260978269 0.751259259259259
2.67163260978269 0.751407407407407
2.67163260978269 0.751555555555556
2.67163260978269 0.751703703703704
2.75492213965103 0.751851851851852
2.75492213965103 0.752
2.75492213965103 0.752148148148148
2.75492213965103 0.752296296296296
2.75492213965103 0.752444444444444
2.75492213965103 0.752592592592593
2.75492213965103 0.752740740740741
2.75492213965103 0.752888888888889
2.75492213965103 0.753037037037037
2.75492213965103 0.753185185185185
2.75492213965103 0.753333333333333
2.75492213965103 0.753481481481482
2.75492213965103 0.75362962962963
2.75492213965103 0.753777777777778
2.75492213965103 0.753925925925926
2.75492213965103 0.754074074074074
2.75492213965103 0.754222222222222
2.75492213965103 0.75437037037037
2.75492213965103 0.754518518518518
2.75492213965103 0.754666666666667
2.75492213965103 0.754814814814815
2.75492213965103 0.754962962962963
2.75492213965103 0.755111111111111
2.75492213965103 0.755259259259259
2.75492213965103 0.755407407407407
2.78143974802263 0.755555555555556
2.78143974802263 0.755703703703704
2.78143974802263 0.755851851851852
2.78143974802263 0.756
2.78143974802263 0.756148148148148
2.78143974802263 0.756296296296296
2.78143974802263 0.756444444444444
2.78143974802263 0.756592592592593
2.78143974802263 0.756740740740741
2.78143974802263 0.756888888888889
2.78143974802263 0.757037037037037
2.78143974802263 0.757185185185185
2.78143974802263 0.757333333333333
2.78143974802263 0.757481481481482
2.78143974802263 0.75762962962963
2.78143974802263 0.757777777777778
2.78143974802263 0.757925925925926
2.78143974802263 0.758074074074074
2.78143974802263 0.758222222222222
2.78143974802263 0.75837037037037
2.78143974802263 0.758518518518518
2.78143974802263 0.758666666666667
2.78143974802263 0.758814814814815
2.78143974802263 0.758962962962963
2.78143974802263 0.759111111111111
2.78795107190059 0.759259259259259
2.78795107190059 0.759407407407407
2.78795107190059 0.759555555555556
2.78795107190059 0.759703703703704
2.78795107190059 0.759851851851852
2.78795107190059 0.76
2.78795107190059 0.760148148148148
2.78795107190059 0.760296296296296
2.78795107190059 0.760444444444444
2.78795107190059 0.760592592592593
2.78795107190059 0.760740740740741
2.78795107190059 0.760888888888889
2.78795107190059 0.761037037037037
2.78795107190059 0.761185185185185
2.78795107190059 0.761333333333333
2.78795107190059 0.761481481481482
2.78795107190059 0.76162962962963
2.78795107190059 0.761777777777778
2.78795107190059 0.761925925925926
2.78795107190059 0.762074074074074
2.78795107190059 0.762222222222222
2.78795107190059 0.76237037037037
2.78795107190059 0.762518518518518
2.78795107190059 0.762666666666667
2.78795107190059 0.762814814814815
2.83873475556872 0.762962962962963
2.83873475556872 0.763111111111111
2.83873475556872 0.763259259259259
2.83873475556872 0.763407407407407
2.83873475556872 0.763555555555556
2.83873475556872 0.763703703703704
2.83873475556872 0.763851851851852
2.83873475556872 0.764
2.83873475556872 0.764148148148148
2.83873475556872 0.764296296296296
2.83873475556872 0.764444444444444
2.83873475556872 0.764592592592593
2.83873475556872 0.764740740740741
2.83873475556872 0.764888888888889
2.83873475556872 0.765037037037037
2.83873475556872 0.765185185185185
2.83873475556872 0.765333333333333
2.83873475556872 0.765481481481481
2.83873475556872 0.76562962962963
2.83873475556872 0.765777777777778
2.83873475556872 0.765925925925926
2.83873475556872 0.766074074074074
2.83873475556872 0.766222222222222
2.83873475556872 0.76637037037037
2.83873475556872 0.766518518518518
2.88334041495751 0.766666666666667
2.88334041495751 0.766814814814815
2.88334041495751 0.766962962962963
2.88334041495751 0.767111111111111
2.88334041495751 0.767259259259259
2.88334041495751 0.767407407407407
2.88334041495751 0.767555555555556
2.88334041495751 0.767703703703704
2.88334041495751 0.767851851851852
2.88334041495751 0.768
2.88334041495751 0.768148148148148
2.88334041495751 0.768296296296296
2.88334041495751 0.768444444444444
2.88334041495751 0.768592592592593
2.88334041495751 0.768740740740741
2.88334041495751 0.768888888888889
2.88334041495751 0.769037037037037
2.88334041495751 0.769185185185185
2.88334041495751 0.769333333333333
2.88334041495751 0.769481481481481
2.88334041495751 0.76962962962963
2.88334041495751 0.769777777777778
2.88334041495751 0.769925925925926
2.88334041495751 0.770074074074074
2.88334041495751 0.770222222222222
2.89893805163843 0.77037037037037
2.89893805163843 0.770518518518518
2.89893805163843 0.770666666666667
2.89893805163843 0.770814814814815
2.89893805163843 0.770962962962963
2.89893805163843 0.771111111111111
2.89893805163843 0.771259259259259
2.89893805163843 0.771407407407407
2.89893805163843 0.771555555555556
2.89893805163843 0.771703703703704
2.89893805163843 0.771851851851852
2.89893805163843 0.772
2.89893805163843 0.772148148148148
2.89893805163843 0.772296296296296
2.89893805163843 0.772444444444444
2.89893805163843 0.772592592592593
2.89893805163843 0.772740740740741
2.89893805163843 0.772888888888889
2.89893805163843 0.773037037037037
2.89893805163843 0.773185185185185
2.89893805163843 0.773333333333333
2.89893805163843 0.773481481481481
2.89893805163843 0.77362962962963
2.89893805163843 0.773777777777778
2.89893805163843 0.773925925925926
2.91431151410701 0.774074074074074
2.91431151410701 0.774222222222222
2.91431151410701 0.77437037037037
2.91431151410701 0.774518518518518
2.91431151410701 0.774666666666667
2.91431151410701 0.774814814814815
2.91431151410701 0.774962962962963
2.91431151410701 0.775111111111111
2.91431151410701 0.775259259259259
2.91431151410701 0.775407407407407
2.91431151410701 0.775555555555556
2.91431151410701 0.775703703703704
2.91431151410701 0.775851851851852
2.91431151410701 0.776
2.91431151410701 0.776148148148148
2.91431151410701 0.776296296296296
2.91431151410701 0.776444444444444
2.91431151410701 0.776592592592593
2.91431151410701 0.776740740740741
2.91431151410701 0.776888888888889
2.91431151410701 0.777037037037037
2.91431151410701 0.777185185185185
2.91431151410701 0.777333333333333
2.91431151410701 0.777481481481481
2.91431151410701 0.77762962962963
2.91578402481755 0.777777777777778
2.91578402481755 0.777925925925926
2.91578402481755 0.778074074074074
2.91578402481755 0.778222222222222
2.91578402481755 0.77837037037037
2.91578402481755 0.778518518518518
2.91578402481755 0.778666666666667
2.91578402481755 0.778814814814815
2.91578402481755 0.778962962962963
2.91578402481755 0.779111111111111
2.91578402481755 0.779259259259259
2.91578402481755 0.779407407407407
2.91578402481755 0.779555555555556
2.91578402481755 0.779703703703704
2.91578402481755 0.779851851851852
2.91578402481755 0.78
2.91578402481755 0.780148148148148
2.91578402481755 0.780296296296296
2.91578402481755 0.780444444444444
2.91578402481755 0.780592592592593
2.91578402481755 0.780740740740741
2.91578402481755 0.780888888888889
2.91578402481755 0.781037037037037
2.91578402481755 0.781185185185185
2.91578402481755 0.781333333333333
2.99734623651126 0.781481481481481
2.99734623651126 0.78162962962963
2.99734623651126 0.781777777777778
2.99734623651126 0.781925925925926
2.99734623651126 0.782074074074074
2.99734623651126 0.782222222222222
2.99734623651126 0.78237037037037
2.99734623651126 0.782518518518519
2.99734623651126 0.782666666666667
2.99734623651126 0.782814814814815
2.99734623651126 0.782962962962963
2.99734623651126 0.783111111111111
2.99734623651126 0.783259259259259
2.99734623651126 0.783407407407407
2.99734623651126 0.783555555555556
2.99734623651126 0.783703703703704
2.99734623651126 0.783851851851852
2.99734623651126 0.784
2.99734623651126 0.784148148148148
2.99734623651126 0.784296296296296
2.99734623651126 0.784444444444444
2.99734623651126 0.784592592592593
2.99734623651126 0.784740740740741
2.99734623651126 0.784888888888889
2.99734623651126 0.785037037037037
3.02259337980813 0.785185185185185
3.02259337980813 0.785333333333333
3.02259337980813 0.785481481481481
3.02259337980813 0.78562962962963
3.02259337980813 0.785777777777778
3.02259337980813 0.785925925925926
3.02259337980813 0.786074074074074
3.02259337980813 0.786222222222222
3.02259337980813 0.78637037037037
3.02259337980813 0.786518518518519
3.02259337980813 0.786666666666667
3.02259337980813 0.786814814814815
3.02259337980813 0.786962962962963
3.02259337980813 0.787111111111111
3.02259337980813 0.787259259259259
3.02259337980813 0.787407407407407
3.02259337980813 0.787555555555556
3.02259337980813 0.787703703703704
3.02259337980813 0.787851851851852
3.02259337980813 0.788
3.02259337980813 0.788148148148148
3.02259337980813 0.788296296296296
3.02259337980813 0.788444444444444
3.02259337980813 0.788592592592593
3.02259337980813 0.788740740740741
3.06993083918722 0.788888888888889
3.06993083918722 0.789037037037037
3.06993083918722 0.789185185185185
3.06993083918722 0.789333333333333
3.06993083918722 0.789481481481481
3.06993083918722 0.78962962962963
3.06993083918722 0.789777777777778
3.06993083918722 0.789925925925926
3.06993083918722 0.790074074074074
3.06993083918722 0.790222222222222
3.06993083918722 0.79037037037037
3.06993083918722 0.790518518518519
3.06993083918722 0.790666666666667
3.06993083918722 0.790814814814815
3.06993083918722 0.790962962962963
3.06993083918722 0.791111111111111
3.06993083918722 0.791259259259259
3.06993083918722 0.791407407407407
3.06993083918722 0.791555555555556
3.06993083918722 0.791703703703704
3.06993083918722 0.791851851851852
3.06993083918722 0.792
3.06993083918722 0.792148148148148
3.06993083918722 0.792296296296296
3.06993083918722 0.792444444444444
3.12756034898339 0.792592592592593
3.12756034898339 0.792740740740741
3.12756034898339 0.792888888888889
3.12756034898339 0.793037037037037
3.12756034898339 0.793185185185185
3.12756034898339 0.793333333333333
3.12756034898339 0.793481481481481
3.12756034898339 0.79362962962963
3.12756034898339 0.793777777777778
3.12756034898339 0.793925925925926
3.12756034898339 0.794074074074074
3.12756034898339 0.794222222222222
3.12756034898339 0.79437037037037
3.12756034898339 0.794518518518519
3.12756034898339 0.794666666666667
3.12756034898339 0.794814814814815
3.12756034898339 0.794962962962963
3.12756034898339 0.795111111111111
3.12756034898339 0.795259259259259
3.12756034898339 0.795407407407407
3.12756034898339 0.795555555555556
3.12756034898339 0.795703703703704
3.12756034898339 0.795851851851852
3.12756034898339 0.796
3.12756034898339 0.796148148148148
3.18312283649217 0.796296296296296
3.18312283649217 0.796444444444444
3.18312283649217 0.796592592592593
3.18312283649217 0.796740740740741
3.18312283649217 0.796888888888889
3.18312283649217 0.797037037037037
3.18312283649217 0.797185185185185
3.18312283649217 0.797333333333333
3.18312283649217 0.797481481481481
3.18312283649217 0.79762962962963
3.18312283649217 0.797777777777778
3.18312283649217 0.797925925925926
3.18312283649217 0.798074074074074
3.18312283649217 0.798222222222222
3.18312283649217 0.79837037037037
3.18312283649217 0.798518518518519
3.18312283649217 0.798666666666667
3.18312283649217 0.798814814814815
3.18312283649217 0.798962962962963
3.18312283649217 0.799111111111111
3.18312283649217 0.799259259259259
3.18312283649217 0.799407407407407
3.18312283649217 0.799555555555556
3.18312283649217 0.799703703703704
3.18312283649217 0.799851851851852
3.18784405427127 0.8
3.18784405427127 0.800148148148148
3.18784405427127 0.800296296296296
3.18784405427127 0.800444444444444
3.18784405427127 0.800592592592593
3.18784405427127 0.800740740740741
3.18784405427127 0.800888888888889
3.18784405427127 0.801037037037037
3.18784405427127 0.801185185185185
3.18784405427127 0.801333333333333
3.18784405427127 0.801481481481481
3.18784405427127 0.80162962962963
3.18784405427127 0.801777777777778
3.18784405427127 0.801925925925926
3.18784405427127 0.802074074074074
3.18784405427127 0.802222222222222
3.18784405427127 0.80237037037037
3.18784405427127 0.802518518518519
3.18784405427127 0.802666666666667
3.18784405427127 0.802814814814815
3.18784405427127 0.802962962962963
3.18784405427127 0.803111111111111
3.18784405427127 0.803259259259259
3.18784405427127 0.803407407407407
3.18784405427127 0.803555555555556
3.23080653567624 0.803703703703704
3.23080653567624 0.803851851851852
3.23080653567624 0.804
3.23080653567624 0.804148148148148
3.23080653567624 0.804296296296296
3.23080653567624 0.804444444444444
3.23080653567624 0.804592592592593
3.23080653567624 0.804740740740741
3.23080653567624 0.804888888888889
3.23080653567624 0.805037037037037
3.23080653567624 0.805185185185185
3.23080653567624 0.805333333333333
3.23080653567624 0.805481481481481
3.23080653567624 0.80562962962963
3.23080653567624 0.805777777777778
3.23080653567624 0.805925925925926
3.23080653567624 0.806074074074074
3.23080653567624 0.806222222222222
3.23080653567624 0.80637037037037
3.23080653567624 0.806518518518519
3.23080653567624 0.806666666666667
3.23080653567624 0.806814814814815
3.23080653567624 0.806962962962963
3.23080653567624 0.807111111111111
3.23080653567624 0.807259259259259
3.4886104851278 0.807407407407407
3.4886104851278 0.807555555555556
3.4886104851278 0.807703703703704
3.4886104851278 0.807851851851852
3.4886104851278 0.808
3.4886104851278 0.808148148148148
3.4886104851278 0.808296296296296
3.4886104851278 0.808444444444444
3.4886104851278 0.808592592592593
3.4886104851278 0.808740740740741
3.4886104851278 0.808888888888889
3.4886104851278 0.809037037037037
3.4886104851278 0.809185185185185
3.4886104851278 0.809333333333333
3.4886104851278 0.809481481481481
3.4886104851278 0.80962962962963
3.4886104851278 0.809777777777778
3.4886104851278 0.809925925925926
3.4886104851278 0.810074074074074
3.4886104851278 0.810222222222222
3.4886104851278 0.81037037037037
3.4886104851278 0.810518518518519
3.4886104851278 0.810666666666667
3.4886104851278 0.810814814814815
3.4886104851278 0.810962962962963
3.54927746233297 0.811111111111111
3.54927746233297 0.811259259259259
3.54927746233297 0.811407407407407
3.54927746233297 0.811555555555556
3.54927746233297 0.811703703703704
3.54927746233297 0.811851851851852
3.54927746233297 0.812
3.54927746233297 0.812148148148148
3.54927746233297 0.812296296296296
3.54927746233297 0.812444444444444
3.54927746233297 0.812592592592593
3.54927746233297 0.812740740740741
3.54927746233297 0.812888888888889
3.54927746233297 0.813037037037037
3.54927746233297 0.813185185185185
3.54927746233297 0.813333333333333
3.54927746233297 0.813481481481481
3.54927746233297 0.81362962962963
3.54927746233297 0.813777777777778
3.54927746233297 0.813925925925926
3.54927746233297 0.814074074074074
3.54927746233297 0.814222222222222
3.54927746233297 0.81437037037037
3.54927746233297 0.814518518518519
3.54927746233297 0.814666666666667
3.55385321828945 0.814814814814815
3.55385321828945 0.814962962962963
3.55385321828945 0.815111111111111
3.55385321828945 0.815259259259259
3.55385321828945 0.815407407407407
3.55385321828945 0.815555555555556
3.55385321828945 0.815703703703704
3.55385321828945 0.815851851851852
3.55385321828945 0.816
3.55385321828945 0.816148148148148
3.55385321828945 0.816296296296296
3.55385321828945 0.816444444444444
3.55385321828945 0.816592592592593
3.55385321828945 0.816740740740741
3.55385321828945 0.816888888888889
3.55385321828945 0.817037037037037
3.55385321828945 0.817185185185185
3.55385321828945 0.817333333333333
3.55385321828945 0.817481481481481
3.55385321828945 0.81762962962963
3.55385321828945 0.817777777777778
3.55385321828945 0.817925925925926
3.55385321828945 0.818074074074074
3.55385321828945 0.818222222222222
3.55385321828945 0.81837037037037
3.59010942718615 0.818518518518519
3.59010942718615 0.818666666666667
3.59010942718615 0.818814814814815
3.59010942718615 0.818962962962963
3.59010942718615 0.819111111111111
3.59010942718615 0.819259259259259
3.59010942718615 0.819407407407407
3.59010942718615 0.819555555555556
3.59010942718615 0.819703703703704
3.59010942718615 0.819851851851852
3.59010942718615 0.82
3.59010942718615 0.820148148148148
3.59010942718615 0.820296296296296
3.59010942718615 0.820444444444444
3.59010942718615 0.820592592592593
3.59010942718615 0.820740740740741
3.59010942718615 0.820888888888889
3.59010942718615 0.821037037037037
3.59010942718615 0.821185185185185
3.59010942718615 0.821333333333333
3.59010942718615 0.821481481481481
3.59010942718615 0.82162962962963
3.59010942718615 0.821777777777778
3.59010942718615 0.821925925925926
3.59010942718615 0.822074074074074
3.70510214048801 0.822222222222222
3.70510214048801 0.82237037037037
3.70510214048801 0.822518518518519
3.70510214048801 0.822666666666667
3.70510214048801 0.822814814814815
3.70510214048801 0.822962962962963
3.70510214048801 0.823111111111111
3.70510214048801 0.823259259259259
3.70510214048801 0.823407407407407
3.70510214048801 0.823555555555556
3.70510214048801 0.823703703703704
3.70510214048801 0.823851851851852
3.70510214048801 0.824
3.70510214048801 0.824148148148148
3.70510214048801 0.824296296296296
3.70510214048801 0.824444444444444
3.70510214048801 0.824592592592593
3.70510214048801 0.824740740740741
3.70510214048801 0.824888888888889
3.70510214048801 0.825037037037037
3.70510214048801 0.825185185185185
3.70510214048801 0.825333333333333
3.70510214048801 0.825481481481481
3.70510214048801 0.82562962962963
3.70510214048801 0.825777777777778
3.86742665656939 0.825925925925926
3.86742665656939 0.826074074074074
3.86742665656939 0.826222222222222
3.86742665656939 0.82637037037037
3.86742665656939 0.826518518518519
3.86742665656939 0.826666666666667
3.86742665656939 0.826814814814815
3.86742665656939 0.826962962962963
3.86742665656939 0.827111111111111
3.86742665656939 0.827259259259259
3.86742665656939 0.827407407407407
3.86742665656939 0.827555555555556
3.86742665656939 0.827703703703704
3.86742665656939 0.827851851851852
3.86742665656939 0.828
3.86742665656939 0.828148148148148
3.86742665656939 0.828296296296296
3.86742665656939 0.828444444444444
3.86742665656939 0.828592592592593
3.86742665656939 0.828740740740741
3.86742665656939 0.828888888888889
3.86742665656939 0.829037037037037
3.86742665656939 0.829185185185185
3.86742665656939 0.829333333333333
3.86742665656939 0.829481481481481
3.87769166968051 0.82962962962963
3.87769166968051 0.829777777777778
3.87769166968051 0.829925925925926
3.87769166968051 0.830074074074074
3.87769166968051 0.830222222222222
3.87769166968051 0.83037037037037
3.87769166968051 0.830518518518519
3.87769166968051 0.830666666666667
3.87769166968051 0.830814814814815
3.87769166968051 0.830962962962963
3.87769166968051 0.831111111111111
3.87769166968051 0.831259259259259
3.87769166968051 0.831407407407407
3.87769166968051 0.831555555555556
3.87769166968051 0.831703703703704
3.87769166968051 0.831851851851852
3.87769166968051 0.832
3.87769166968051 0.832148148148148
3.87769166968051 0.832296296296296
3.87769166968051 0.832444444444444
3.87769166968051 0.832592592592593
3.87769166968051 0.832740740740741
3.87769166968051 0.832888888888889
3.87769166968051 0.833037037037037
3.87769166968051 0.833185185185185
3.88395936472335 0.833333333333333
3.88395936472335 0.833481481481481
3.88395936472335 0.83362962962963
3.88395936472335 0.833777777777778
3.88395936472335 0.833925925925926
3.88395936472335 0.834074074074074
3.88395936472335 0.834222222222222
3.88395936472335 0.83437037037037
3.88395936472335 0.834518518518519
3.88395936472335 0.834666666666667
3.88395936472335 0.834814814814815
3.88395936472335 0.834962962962963
3.88395936472335 0.835111111111111
3.88395936472335 0.835259259259259
3.88395936472335 0.835407407407407
3.88395936472335 0.835555555555556
3.88395936472335 0.835703703703704
3.88395936472335 0.835851851851852
3.88395936472335 0.836
3.88395936472335 0.836148148148148
3.88395936472335 0.836296296296296
3.88395936472335 0.836444444444444
3.88395936472335 0.836592592592593
3.88395936472335 0.836740740740741
3.88395936472335 0.836888888888889
3.91434136996588 0.837037037037037
3.91434136996588 0.837185185185185
3.91434136996588 0.837333333333333
3.91434136996588 0.837481481481481
3.91434136996588 0.83762962962963
3.91434136996588 0.837777777777778
3.91434136996588 0.837925925925926
3.91434136996588 0.838074074074074
3.91434136996588 0.838222222222222
3.91434136996588 0.83837037037037
3.91434136996588 0.838518518518519
3.91434136996588 0.838666666666667
3.91434136996588 0.838814814814815
3.91434136996588 0.838962962962963
3.91434136996588 0.839111111111111
3.91434136996588 0.839259259259259
3.91434136996588 0.839407407407407
3.91434136996588 0.839555555555556
3.91434136996588 0.839703703703704
3.91434136996588 0.839851851851852
3.91434136996588 0.84
3.91434136996588 0.840148148148148
3.91434136996588 0.840296296296296
3.91434136996588 0.840444444444444
3.91434136996588 0.840592592592593
3.92538549539946 0.840740740740741
3.92538549539946 0.840888888888889
3.92538549539946 0.841037037037037
3.92538549539946 0.841185185185185
3.92538549539946 0.841333333333333
3.92538549539946 0.841481481481481
3.92538549539946 0.84162962962963
3.92538549539946 0.841777777777778
3.92538549539946 0.841925925925926
3.92538549539946 0.842074074074074
3.92538549539946 0.842222222222222
3.92538549539946 0.84237037037037
3.92538549539946 0.842518518518519
3.92538549539946 0.842666666666667
3.92538549539946 0.842814814814815
3.92538549539946 0.842962962962963
3.92538549539946 0.843111111111111
3.92538549539946 0.843259259259259
3.92538549539946 0.843407407407407
3.92538549539946 0.843555555555556
3.92538549539946 0.843703703703704
3.92538549539946 0.843851851851852
3.92538549539946 0.844
3.92538549539946 0.844148148148148
3.92538549539946 0.844296296296296
4.05362614859862 0.844444444444444
4.05362614859862 0.844592592592593
4.05362614859862 0.844740740740741
4.05362614859862 0.844888888888889
4.05362614859862 0.845037037037037
4.05362614859862 0.845185185185185
4.05362614859862 0.845333333333333
4.05362614859862 0.845481481481482
4.05362614859862 0.84562962962963
4.05362614859862 0.845777777777778
4.05362614859862 0.845925925925926
4.05362614859862 0.846074074074074
4.05362614859862 0.846222222222222
4.05362614859862 0.84637037037037
4.05362614859862 0.846518518518519
4.05362614859862 0.846666666666667
4.05362614859862 0.846814814814815
4.05362614859862 0.846962962962963
4.05362614859862 0.847111111111111
4.05362614859862 0.847259259259259
4.05362614859862 0.847407407407407
4.05362614859862 0.847555555555556
4.05362614859862 0.847703703703704
4.05362614859862 0.847851851851852
4.05362614859862 0.848
4.06059004578035 0.848148148148148
4.06059004578035 0.848296296296296
4.06059004578035 0.848444444444444
4.06059004578035 0.848592592592593
4.06059004578035 0.848740740740741
4.06059004578035 0.848888888888889
4.06059004578035 0.849037037037037
4.06059004578035 0.849185185185185
4.06059004578035 0.849333333333333
4.06059004578035 0.849481481481482
4.06059004578035 0.84962962962963
4.06059004578035 0.849777777777778
4.06059004578035 0.849925925925926
4.06059004578035 0.850074074074074
4.06059004578035 0.850222222222222
4.06059004578035 0.85037037037037
4.06059004578035 0.850518518518519
4.06059004578035 0.850666666666667
4.06059004578035 0.850814814814815
4.06059004578035 0.850962962962963
4.06059004578035 0.851111111111111
4.06059004578035 0.851259259259259
4.06059004578035 0.851407407407407
4.06059004578035 0.851555555555556
4.06059004578035 0.851703703703704
4.11674765521428 0.851851851851852
4.11674765521428 0.852
4.11674765521428 0.852148148148148
4.11674765521428 0.852296296296296
4.11674765521428 0.852444444444444
4.11674765521428 0.852592592592593
4.11674765521428 0.852740740740741
4.11674765521428 0.852888888888889
4.11674765521428 0.853037037037037
4.11674765521428 0.853185185185185
4.11674765521428 0.853333333333333
4.11674765521428 0.853481481481482
4.11674765521428 0.85362962962963
4.11674765521428 0.853777777777778
4.11674765521428 0.853925925925926
4.11674765521428 0.854074074074074
4.11674765521428 0.854222222222222
4.11674765521428 0.85437037037037
4.11674765521428 0.854518518518519
4.11674765521428 0.854666666666667
4.11674765521428 0.854814814814815
4.11674765521428 0.854962962962963
4.11674765521428 0.855111111111111
4.11674765521428 0.855259259259259
4.11674765521428 0.855407407407407
4.1236846340625 0.855555555555556
4.1236846340625 0.855703703703704
4.1236846340625 0.855851851851852
4.1236846340625 0.856
4.1236846340625 0.856148148148148
4.1236846340625 0.856296296296296
4.1236846340625 0.856444444444444
4.1236846340625 0.856592592592593
4.1236846340625 0.856740740740741
4.1236846340625 0.856888888888889
4.1236846340625 0.857037037037037
4.1236846340625 0.857185185185185
4.1236846340625 0.857333333333333
4.1236846340625 0.857481481481482
4.1236846340625 0.85762962962963
4.1236846340625 0.857777777777778
4.1236846340625 0.857925925925926
4.1236846340625 0.858074074074074
4.1236846340625 0.858222222222222
4.1236846340625 0.85837037037037
4.1236846340625 0.858518518518519
4.1236846340625 0.858666666666667
4.1236846340625 0.858814814814815
4.1236846340625 0.858962962962963
4.1236846340625 0.859111111111111
4.33617816243779 0.859259259259259
4.33617816243779 0.859407407407407
4.33617816243779 0.859555555555556
4.33617816243779 0.859703703703704
4.33617816243779 0.859851851851852
4.33617816243779 0.86
4.33617816243779 0.860148148148148
4.33617816243779 0.860296296296296
4.33617816243779 0.860444444444444
4.33617816243779 0.860592592592593
4.33617816243779 0.860740740740741
4.33617816243779 0.860888888888889
4.33617816243779 0.861037037037037
4.33617816243779 0.861185185185185
4.33617816243779 0.861333333333333
4.33617816243779 0.861481481481482
4.33617816243779 0.86162962962963
4.33617816243779 0.861777777777778
4.33617816243779 0.861925925925926
4.33617816243779 0.862074074074074
4.33617816243779 0.862222222222222
4.33617816243779 0.86237037037037
4.33617816243779 0.862518518518519
4.33617816243779 0.862666666666667
4.33617816243779 0.862814814814815
4.38685656122865 0.862962962962963
4.38685656122865 0.863111111111111
4.38685656122865 0.863259259259259
4.38685656122865 0.863407407407407
4.38685656122865 0.863555555555556
4.38685656122865 0.863703703703704
4.38685656122865 0.863851851851852
4.38685656122865 0.864
4.38685656122865 0.864148148148148
4.38685656122865 0.864296296296296
4.38685656122865 0.864444444444444
4.38685656122865 0.864592592592593
4.38685656122865 0.864740740740741
4.38685656122865 0.864888888888889
4.38685656122865 0.865037037037037
4.38685656122865 0.865185185185185
4.38685656122865 0.865333333333333
4.38685656122865 0.865481481481482
4.38685656122865 0.86562962962963
4.38685656122865 0.865777777777778
4.38685656122865 0.865925925925926
4.38685656122865 0.866074074074074
4.38685656122865 0.866222222222222
4.38685656122865 0.86637037037037
4.38685656122865 0.866518518518518
4.47537499187452 0.866666666666667
4.47537499187452 0.866814814814815
4.47537499187452 0.866962962962963
4.47537499187452 0.867111111111111
4.47537499187452 0.867259259259259
4.47537499187452 0.867407407407407
4.47537499187452 0.867555555555556
4.47537499187452 0.867703703703704
4.47537499187452 0.867851851851852
4.47537499187452 0.868
4.47537499187452 0.868148148148148
4.47537499187452 0.868296296296296
4.47537499187452 0.868444444444444
4.47537499187452 0.868592592592593
4.47537499187452 0.868740740740741
4.47537499187452 0.868888888888889
4.47537499187452 0.869037037037037
4.47537499187452 0.869185185185185
4.47537499187452 0.869333333333333
4.47537499187452 0.869481481481482
4.47537499187452 0.86962962962963
4.47537499187452 0.869777777777778
4.47537499187452 0.869925925925926
4.47537499187452 0.870074074074074
4.47537499187452 0.870222222222222
4.59952791156757 0.87037037037037
4.59952791156757 0.870518518518518
4.59952791156757 0.870666666666667
4.59952791156757 0.870814814814815
4.59952791156757 0.870962962962963
4.59952791156757 0.871111111111111
4.59952791156757 0.871259259259259
4.59952791156757 0.871407407407407
4.59952791156757 0.871555555555556
4.59952791156757 0.871703703703704
4.59952791156757 0.871851851851852
4.59952791156757 0.872
4.59952791156757 0.872148148148148
4.59952791156757 0.872296296296296
4.59952791156757 0.872444444444444
4.59952791156757 0.872592592592593
4.59952791156757 0.872740740740741
4.59952791156757 0.872888888888889
4.59952791156757 0.873037037037037
4.59952791156757 0.873185185185185
4.59952791156757 0.873333333333333
4.59952791156757 0.873481481481482
4.59952791156757 0.87362962962963
4.59952791156757 0.873777777777778
4.59952791156757 0.873925925925926
4.9120697531841 0.874074074074074
4.9120697531841 0.874222222222222
4.9120697531841 0.87437037037037
4.9120697531841 0.874518518518518
4.9120697531841 0.874666666666667
4.9120697531841 0.874814814814815
4.9120697531841 0.874962962962963
4.9120697531841 0.875111111111111
4.9120697531841 0.875259259259259
4.9120697531841 0.875407407407407
4.9120697531841 0.875555555555556
4.9120697531841 0.875703703703704
4.9120697531841 0.875851851851852
4.9120697531841 0.876
4.9120697531841 0.876148148148148
4.9120697531841 0.876296296296296
4.9120697531841 0.876444444444444
4.9120697531841 0.876592592592593
4.9120697531841 0.876740740740741
4.9120697531841 0.876888888888889
4.9120697531841 0.877037037037037
4.9120697531841 0.877185185185185
4.9120697531841 0.877333333333333
4.9120697531841 0.877481481481482
4.9120697531841 0.87762962962963
5.02262776995986 0.877777777777778
5.02262776995986 0.877925925925926
5.02262776995986 0.878074074074074
5.02262776995986 0.878222222222222
5.02262776995986 0.87837037037037
5.02262776995986 0.878518518518518
5.02262776995986 0.878666666666667
5.02262776995986 0.878814814814815
5.02262776995986 0.878962962962963
5.02262776995986 0.879111111111111
5.02262776995986 0.879259259259259
5.02262776995986 0.879407407407407
5.02262776995986 0.879555555555556
5.02262776995986 0.879703703703704
5.02262776995986 0.879851851851852
5.02262776995986 0.88
5.02262776995986 0.880148148148148
5.02262776995986 0.880296296296296
5.02262776995986 0.880444444444444
5.02262776995986 0.880592592592593
5.02262776995986 0.880740740740741
5.02262776995986 0.880888888888889
5.02262776995986 0.881037037037037
5.02262776995986 0.881185185185185
5.02262776995986 0.881333333333333
5.18772216838907 0.881481481481482
5.18772216838907 0.88162962962963
5.18772216838907 0.881777777777778
5.18772216838907 0.881925925925926
5.18772216838907 0.882074074074074
5.18772216838907 0.882222222222222
5.18772216838907 0.88237037037037
5.18772216838907 0.882518518518518
5.18772216838907 0.882666666666667
5.18772216838907 0.882814814814815
5.18772216838907 0.882962962962963
5.18772216838907 0.883111111111111
5.18772216838907 0.883259259259259
5.18772216838907 0.883407407407407
5.18772216838907 0.883555555555556
5.18772216838907 0.883703703703704
5.18772216838907 0.883851851851852
5.18772216838907 0.884
5.18772216838907 0.884148148148148
5.18772216838907 0.884296296296296
5.18772216838907 0.884444444444444
5.18772216838907 0.884592592592593
5.18772216838907 0.884740740740741
5.18772216838907 0.884888888888889
5.18772216838907 0.885037037037037
5.28514107754123 0.885185185185185
5.28514107754123 0.885333333333333
5.28514107754123 0.885481481481482
5.28514107754123 0.88562962962963
5.28514107754123 0.885777777777778
5.28514107754123 0.885925925925926
5.28514107754123 0.886074074074074
5.28514107754123 0.886222222222222
5.28514107754123 0.88637037037037
5.28514107754123 0.886518518518518
5.28514107754123 0.886666666666667
5.28514107754123 0.886814814814815
5.28514107754123 0.886962962962963
5.28514107754123 0.887111111111111
5.28514107754123 0.887259259259259
5.28514107754123 0.887407407407407
5.28514107754123 0.887555555555556
5.28514107754123 0.887703703703704
5.28514107754123 0.887851851851852
5.28514107754123 0.888
5.28514107754123 0.888148148148148
5.28514107754123 0.888296296296296
5.28514107754123 0.888444444444444
5.28514107754123 0.888592592592593
5.28514107754123 0.888740740740741
5.28725007943986 0.888888888888889
5.28725007943986 0.889037037037037
5.28725007943986 0.889185185185185
5.28725007943986 0.889333333333333
5.28725007943986 0.889481481481481
5.28725007943986 0.88962962962963
5.28725007943986 0.889777777777778
5.28725007943986 0.889925925925926
5.28725007943986 0.890074074074074
5.28725007943986 0.890222222222222
5.28725007943986 0.89037037037037
5.28725007943986 0.890518518518518
5.28725007943986 0.890666666666667
5.28725007943986 0.890814814814815
5.28725007943986 0.890962962962963
5.28725007943986 0.891111111111111
5.28725007943986 0.891259259259259
5.28725007943986 0.891407407407407
5.28725007943986 0.891555555555556
5.28725007943986 0.891703703703704
5.28725007943986 0.891851851851852
5.28725007943986 0.892
5.28725007943986 0.892148148148148
5.28725007943986 0.892296296296296
5.28725007943986 0.892444444444444
5.36421742026542 0.892592592592593
5.36421742026542 0.892740740740741
5.36421742026542 0.892888888888889
5.36421742026542 0.893037037037037
5.36421742026542 0.893185185185185
5.36421742026542 0.893333333333333
5.36421742026542 0.893481481481481
5.36421742026542 0.89362962962963
5.36421742026542 0.893777777777778
5.36421742026542 0.893925925925926
5.36421742026542 0.894074074074074
5.36421742026542 0.894222222222222
5.36421742026542 0.89437037037037
5.36421742026542 0.894518518518518
5.36421742026542 0.894666666666667
5.36421742026542 0.894814814814815
5.36421742026542 0.894962962962963
5.36421742026542 0.895111111111111
5.36421742026542 0.895259259259259
5.36421742026542 0.895407407407407
5.36421742026542 0.895555555555556
5.36421742026542 0.895703703703704
5.36421742026542 0.895851851851852
5.36421742026542 0.896
5.36421742026542 0.896148148148148
5.66727388185646 0.896296296296296
5.66727388185646 0.896444444444444
5.66727388185646 0.896592592592593
5.66727388185646 0.896740740740741
5.66727388185646 0.896888888888889
5.66727388185646 0.897037037037037
5.66727388185646 0.897185185185185
5.66727388185646 0.897333333333333
5.66727388185646 0.897481481481481
5.66727388185646 0.89762962962963
5.66727388185646 0.897777777777778
5.66727388185646 0.897925925925926
5.66727388185646 0.898074074074074
5.66727388185646 0.898222222222222
5.66727388185646 0.89837037037037
5.66727388185646 0.898518518518518
5.66727388185646 0.898666666666667
5.66727388185646 0.898814814814815
5.66727388185646 0.898962962962963
5.66727388185646 0.899111111111111
5.66727388185646 0.899259259259259
5.66727388185646 0.899407407407407
5.66727388185646 0.899555555555556
5.66727388185646 0.899703703703704
5.66727388185646 0.899851851851852
5.67697448169778 0.9
5.67697448169778 0.900148148148148
5.67697448169778 0.900296296296296
5.67697448169778 0.900444444444444
5.67697448169778 0.900592592592593
5.67697448169778 0.900740740740741
5.67697448169778 0.900888888888889
5.67697448169778 0.901037037037037
5.67697448169778 0.901185185185185
5.67697448169778 0.901333333333333
5.67697448169778 0.901481481481481
5.67697448169778 0.90162962962963
5.67697448169778 0.901777777777778
5.67697448169778 0.901925925925926
5.67697448169778 0.902074074074074
5.67697448169778 0.902222222222222
5.67697448169778 0.90237037037037
5.67697448169778 0.902518518518518
5.67697448169778 0.902666666666667
5.67697448169778 0.902814814814815
5.67697448169778 0.902962962962963
5.67697448169778 0.903111111111111
5.67697448169778 0.903259259259259
5.67697448169778 0.903407407407407
5.67697448169778 0.903555555555556
5.82350694190052 0.903703703703704
5.82350694190052 0.903851851851852
5.82350694190052 0.904
5.82350694190052 0.904148148148148
5.82350694190052 0.904296296296296
5.82350694190052 0.904444444444444
5.82350694190052 0.904592592592593
5.82350694190052 0.904740740740741
5.82350694190052 0.904888888888889
5.82350694190052 0.905037037037037
5.82350694190052 0.905185185185185
5.82350694190052 0.905333333333333
5.82350694190052 0.905481481481481
5.82350694190052 0.90562962962963
5.82350694190052 0.905777777777778
5.82350694190052 0.905925925925926
5.82350694190052 0.906074074074074
5.82350694190052 0.906222222222222
5.82350694190052 0.90637037037037
5.82350694190052 0.906518518518519
5.82350694190052 0.906666666666667
5.82350694190052 0.906814814814815
5.82350694190052 0.906962962962963
5.82350694190052 0.907111111111111
5.82350694190052 0.907259259259259
5.88216832977106 0.907407407407407
5.88216832977106 0.907555555555556
5.88216832977106 0.907703703703704
5.88216832977106 0.907851851851852
5.88216832977106 0.908
5.88216832977106 0.908148148148148
5.88216832977106 0.908296296296296
5.88216832977106 0.908444444444444
5.88216832977106 0.908592592592593
5.88216832977106 0.908740740740741
5.88216832977106 0.908888888888889
5.88216832977106 0.909037037037037
5.88216832977106 0.909185185185185
5.88216832977106 0.909333333333333
5.88216832977106 0.909481481481481
5.88216832977106 0.90962962962963
5.88216832977106 0.909777777777778
5.88216832977106 0.909925925925926
5.88216832977106 0.910074074074074
5.88216832977106 0.910222222222222
5.88216832977106 0.91037037037037
5.88216832977106 0.910518518518519
5.88216832977106 0.910666666666667
5.88216832977106 0.910814814814815
5.88216832977106 0.910962962962963
6.10801939381701 0.911111111111111
6.10801939381701 0.911259259259259
6.10801939381701 0.911407407407407
6.10801939381701 0.911555555555556
6.10801939381701 0.911703703703704
6.10801939381701 0.911851851851852
6.10801939381701 0.912
6.10801939381701 0.912148148148148
6.10801939381701 0.912296296296296
6.10801939381701 0.912444444444444
6.10801939381701 0.912592592592593
6.10801939381701 0.912740740740741
6.10801939381701 0.912888888888889
6.10801939381701 0.913037037037037
6.10801939381701 0.913185185185185
6.10801939381701 0.913333333333333
6.10801939381701 0.913481481481481
6.10801939381701 0.91362962962963
6.10801939381701 0.913777777777778
6.10801939381701 0.913925925925926
6.10801939381701 0.914074074074074
6.10801939381701 0.914222222222222
6.10801939381701 0.91437037037037
6.10801939381701 0.914518518518519
6.10801939381701 0.914666666666667
6.22588967204813 0.914814814814815
6.22588967204813 0.914962962962963
6.22588967204813 0.915111111111111
6.22588967204813 0.915259259259259
6.22588967204813 0.915407407407407
6.22588967204813 0.915555555555556
6.22588967204813 0.915703703703704
6.22588967204813 0.915851851851852
6.22588967204813 0.916
6.22588967204813 0.916148148148148
6.22588967204813 0.916296296296296
6.22588967204813 0.916444444444444
6.22588967204813 0.916592592592593
6.22588967204813 0.916740740740741
6.22588967204813 0.916888888888889
6.22588967204813 0.917037037037037
6.22588967204813 0.917185185185185
6.22588967204813 0.917333333333333
6.22588967204813 0.917481481481481
6.22588967204813 0.91762962962963
6.22588967204813 0.917777777777778
6.22588967204813 0.917925925925926
6.22588967204813 0.918074074074074
6.22588967204813 0.918222222222222
6.22588967204813 0.91837037037037
6.23139326829746 0.918518518518519
6.23139326829746 0.918666666666667
6.23139326829746 0.918814814814815
6.23139326829746 0.918962962962963
6.23139326829746 0.919111111111111
6.23139326829746 0.919259259259259
6.23139326829746 0.919407407407407
6.23139326829746 0.919555555555556
6.23139326829746 0.919703703703704
6.23139326829746 0.919851851851852
6.23139326829746 0.92
6.23139326829746 0.920148148148148
6.23139326829746 0.920296296296296
6.23139326829746 0.920444444444444
6.23139326829746 0.920592592592593
6.23139326829746 0.920740740740741
6.23139326829746 0.920888888888889
6.23139326829746 0.921037037037037
6.23139326829746 0.921185185185185
6.23139326829746 0.921333333333333
6.23139326829746 0.921481481481481
6.23139326829746 0.92162962962963
6.23139326829746 0.921777777777778
6.23139326829746 0.921925925925926
6.23139326829746 0.922074074074074
6.70191523134125 0.922222222222222
6.70191523134125 0.92237037037037
6.70191523134125 0.922518518518519
6.70191523134125 0.922666666666667
6.70191523134125 0.922814814814815
6.70191523134125 0.922962962962963
6.70191523134125 0.923111111111111
6.70191523134125 0.923259259259259
6.70191523134125 0.923407407407407
6.70191523134125 0.923555555555556
6.70191523134125 0.923703703703704
6.70191523134125 0.923851851851852
6.70191523134125 0.924
6.70191523134125 0.924148148148148
6.70191523134125 0.924296296296296
6.70191523134125 0.924444444444444
6.70191523134125 0.924592592592593
6.70191523134125 0.924740740740741
6.70191523134125 0.924888888888889
6.70191523134125 0.925037037037037
6.70191523134125 0.925185185185185
6.70191523134125 0.925333333333333
6.70191523134125 0.925481481481481
6.70191523134125 0.92562962962963
6.70191523134125 0.925777777777778
6.968436766394 0.925925925925926
6.968436766394 0.926074074074074
6.968436766394 0.926222222222222
6.968436766394 0.92637037037037
6.968436766394 0.926518518518519
6.968436766394 0.926666666666667
6.968436766394 0.926814814814815
6.968436766394 0.926962962962963
6.968436766394 0.927111111111111
6.968436766394 0.927259259259259
6.968436766394 0.927407407407407
6.968436766394 0.927555555555556
6.968436766394 0.927703703703704
6.968436766394 0.927851851851852
6.968436766394 0.928
6.968436766394 0.928148148148148
6.968436766394 0.928296296296296
6.968436766394 0.928444444444444
6.968436766394 0.928592592592593
6.968436766394 0.928740740740741
6.968436766394 0.928888888888889
6.968436766394 0.929037037037037
6.968436766394 0.929185185185185
6.968436766394 0.929333333333333
6.968436766394 0.929481481481481
7.03177519670154 0.92962962962963
7.03177519670154 0.929777777777778
7.03177519670154 0.929925925925926
7.03177519670154 0.930074074074074
7.03177519670154 0.930222222222222
7.03177519670154 0.93037037037037
7.03177519670154 0.930518518518519
7.03177519670154 0.930666666666667
7.03177519670154 0.930814814814815
7.03177519670154 0.930962962962963
7.03177519670154 0.931111111111111
7.03177519670154 0.931259259259259
7.03177519670154 0.931407407407407
7.03177519670154 0.931555555555556
7.03177519670154 0.931703703703704
7.03177519670154 0.931851851851852
7.03177519670154 0.932
7.03177519670154 0.932148148148148
7.03177519670154 0.932296296296296
7.03177519670154 0.932444444444444
7.03177519670154 0.932592592592593
7.03177519670154 0.932740740740741
7.03177519670154 0.932888888888889
7.03177519670154 0.933037037037037
7.03177519670154 0.933185185185185
7.30822196578281 0.933333333333333
7.30822196578281 0.933481481481481
7.30822196578281 0.93362962962963
7.30822196578281 0.933777777777778
7.30822196578281 0.933925925925926
7.30822196578281 0.934074074074074
7.30822196578281 0.934222222222222
7.30822196578281 0.93437037037037
7.30822196578281 0.934518518518519
7.30822196578281 0.934666666666667
7.30822196578281 0.934814814814815
7.30822196578281 0.934962962962963
7.30822196578281 0.935111111111111
7.30822196578281 0.935259259259259
7.30822196578281 0.935407407407407
7.30822196578281 0.935555555555556
7.30822196578281 0.935703703703704
7.30822196578281 0.935851851851852
7.30822196578281 0.936
7.30822196578281 0.936148148148148
7.30822196578281 0.936296296296296
7.30822196578281 0.936444444444444
7.30822196578281 0.936592592592593
7.30822196578281 0.936740740740741
7.30822196578281 0.936888888888889
7.40124635543572 0.937037037037037
7.40124635543572 0.937185185185185
7.40124635543572 0.937333333333333
7.40124635543572 0.937481481481481
7.40124635543572 0.93762962962963
7.40124635543572 0.937777777777778
7.40124635543572 0.937925925925926
7.40124635543572 0.938074074074074
7.40124635543572 0.938222222222222
7.40124635543572 0.93837037037037
7.40124635543572 0.938518518518519
7.40124635543572 0.938666666666667
7.40124635543572 0.938814814814815
7.40124635543572 0.938962962962963
7.40124635543572 0.939111111111111
7.40124635543572 0.939259259259259
7.40124635543572 0.939407407407407
7.40124635543572 0.939555555555556
7.40124635543572 0.939703703703704
7.40124635543572 0.939851851851852
7.40124635543572 0.94
7.40124635543572 0.940148148148148
7.40124635543572 0.940296296296296
7.40124635543572 0.940444444444444
7.40124635543572 0.940592592592593
7.4237266156303 0.940740740740741
7.4237266156303 0.940888888888889
7.4237266156303 0.941037037037037
7.4237266156303 0.941185185185185
7.4237266156303 0.941333333333333
7.4237266156303 0.941481481481481
7.4237266156303 0.94162962962963
7.4237266156303 0.941777777777778
7.4237266156303 0.941925925925926
7.4237266156303 0.942074074074074
7.4237266156303 0.942222222222222
7.4237266156303 0.94237037037037
7.4237266156303 0.942518518518519
7.4237266156303 0.942666666666667
7.4237266156303 0.942814814814815
7.4237266156303 0.942962962962963
7.4237266156303 0.943111111111111
7.4237266156303 0.943259259259259
7.4237266156303 0.943407407407407
7.4237266156303 0.943555555555556
7.4237266156303 0.943703703703704
7.4237266156303 0.943851851851852
7.4237266156303 0.944
7.4237266156303 0.944148148148148
7.4237266156303 0.944296296296296
7.87786926123012 0.944444444444444
7.87786926123012 0.944592592592593
7.87786926123012 0.944740740740741
7.87786926123012 0.944888888888889
7.87786926123012 0.945037037037037
7.87786926123012 0.945185185185185
7.87786926123012 0.945333333333333
7.87786926123012 0.945481481481481
7.87786926123012 0.94562962962963
7.87786926123012 0.945777777777778
7.87786926123012 0.945925925925926
7.87786926123012 0.946074074074074
7.87786926123012 0.946222222222222
7.87786926123012 0.94637037037037
7.87786926123012 0.946518518518519
7.87786926123012 0.946666666666667
7.87786926123012 0.946814814814815
7.87786926123012 0.946962962962963
7.87786926123012 0.947111111111111
7.87786926123012 0.947259259259259
7.87786926123012 0.947407407407407
7.87786926123012 0.947555555555556
7.87786926123012 0.947703703703704
7.87786926123012 0.947851851851852
7.87786926123012 0.948
8.50590593133586 0.948148148148148
8.50590593133586 0.948296296296296
8.50590593133586 0.948444444444444
8.50590593133586 0.948592592592593
8.50590593133586 0.948740740740741
8.50590593133586 0.948888888888889
8.50590593133586 0.949037037037037
8.50590593133586 0.949185185185185
8.50590593133586 0.949333333333333
8.50590593133586 0.949481481481481
8.50590593133586 0.94962962962963
8.50590593133586 0.949777777777778
8.50590593133586 0.949925925925926
8.50590593133586 0.950074074074074
8.50590593133586 0.950222222222222
8.50590593133586 0.95037037037037
8.50590593133586 0.950518518518519
8.50590593133586 0.950666666666667
8.50590593133586 0.950814814814815
8.50590593133586 0.950962962962963
8.50590593133586 0.951111111111111
8.50590593133586 0.951259259259259
8.50590593133586 0.951407407407407
8.50590593133586 0.951555555555556
8.50590593133586 0.951703703703704
8.74108596220104 0.951851851851852
8.74108596220104 0.952
8.74108596220104 0.952148148148148
8.74108596220104 0.952296296296296
8.74108596220104 0.952444444444444
8.74108596220104 0.952592592592593
8.74108596220104 0.952740740740741
8.74108596220104 0.952888888888889
8.74108596220104 0.953037037037037
8.74108596220104 0.953185185185185
8.74108596220104 0.953333333333333
8.74108596220104 0.953481481481481
8.74108596220104 0.95362962962963
8.74108596220104 0.953777777777778
8.74108596220104 0.953925925925926
8.74108596220104 0.954074074074074
8.74108596220104 0.954222222222222
8.74108596220104 0.95437037037037
8.74108596220104 0.954518518518519
8.74108596220104 0.954666666666667
8.74108596220104 0.954814814814815
8.74108596220104 0.954962962962963
8.74108596220104 0.955111111111111
8.74108596220104 0.955259259259259
8.74108596220104 0.955407407407407
8.83749507020769 0.955555555555556
8.83749507020769 0.955703703703704
8.83749507020769 0.955851851851852
8.83749507020769 0.956
8.83749507020769 0.956148148148148
8.83749507020769 0.956296296296296
8.83749507020769 0.956444444444444
8.83749507020769 0.956592592592593
8.83749507020769 0.956740740740741
8.83749507020769 0.956888888888889
8.83749507020769 0.957037037037037
8.83749507020769 0.957185185185185
8.83749507020769 0.957333333333333
8.83749507020769 0.957481481481481
8.83749507020769 0.95762962962963
8.83749507020769 0.957777777777778
8.83749507020769 0.957925925925926
8.83749507020769 0.958074074074074
8.83749507020769 0.958222222222222
8.83749507020769 0.95837037037037
8.83749507020769 0.958518518518519
8.83749507020769 0.958666666666667
8.83749507020769 0.958814814814815
8.83749507020769 0.958962962962963
8.83749507020769 0.959111111111111
9.27106232522253 0.959259259259259
9.27106232522253 0.959407407407407
9.27106232522253 0.959555555555556
9.27106232522253 0.959703703703704
9.27106232522253 0.959851851851852
9.27106232522253 0.96
9.27106232522253 0.960148148148148
9.27106232522253 0.960296296296296
9.27106232522253 0.960444444444444
9.27106232522253 0.960592592592593
9.27106232522253 0.960740740740741
9.27106232522253 0.960888888888889
9.27106232522253 0.961037037037037
9.27106232522253 0.961185185185185
9.27106232522253 0.961333333333333
9.27106232522253 0.961481481481481
9.27106232522253 0.96162962962963
9.27106232522253 0.961777777777778
9.27106232522253 0.961925925925926
9.27106232522253 0.962074074074074
9.27106232522253 0.962222222222222
9.27106232522253 0.96237037037037
9.27106232522253 0.962518518518519
9.27106232522253 0.962666666666667
9.27106232522253 0.962814814814815
9.75894889581718 0.962962962962963
9.75894889581718 0.963111111111111
9.75894889581718 0.963259259259259
9.75894889581718 0.963407407407407
9.75894889581718 0.963555555555556
9.75894889581718 0.963703703703704
9.75894889581718 0.963851851851852
9.75894889581718 0.964
9.75894889581718 0.964148148148148
9.75894889581718 0.964296296296296
9.75894889581718 0.964444444444444
9.75894889581718 0.964592592592593
9.75894889581718 0.964740740740741
9.75894889581718 0.964888888888889
9.75894889581718 0.965037037037037
9.75894889581718 0.965185185185185
9.75894889581718 0.965333333333333
9.75894889581718 0.965481481481481
9.75894889581718 0.96562962962963
9.75894889581718 0.965777777777778
9.75894889581718 0.965925925925926
9.75894889581718 0.966074074074074
9.75894889581718 0.966222222222222
9.75894889581718 0.96637037037037
9.75894889581718 0.966518518518519
9.77007419530515 0.966666666666667
9.77007419530515 0.966814814814815
9.77007419530515 0.966962962962963
9.77007419530515 0.967111111111111
9.77007419530515 0.967259259259259
9.77007419530515 0.967407407407407
9.77007419530515 0.967555555555556
9.77007419530515 0.967703703703704
9.77007419530515 0.967851851851852
9.77007419530515 0.968
9.77007419530515 0.968148148148148
9.77007419530515 0.968296296296296
9.77007419530515 0.968444444444444
9.77007419530515 0.968592592592593
9.77007419530515 0.968740740740741
9.77007419530515 0.968888888888889
9.77007419530515 0.969037037037037
9.77007419530515 0.969185185185185
9.77007419530515 0.969333333333333
9.77007419530515 0.969481481481481
9.77007419530515 0.96962962962963
9.77007419530515 0.969777777777778
9.77007419530515 0.969925925925926
9.77007419530515 0.970074074074074
9.77007419530515 0.970222222222222
9.8095575306627 0.97037037037037
9.8095575306627 0.970518518518519
9.8095575306627 0.970666666666667
9.8095575306627 0.970814814814815
9.8095575306627 0.970962962962963
9.8095575306627 0.971111111111111
9.8095575306627 0.971259259259259
9.8095575306627 0.971407407407407
9.8095575306627 0.971555555555556
9.8095575306627 0.971703703703704
9.8095575306627 0.971851851851852
9.8095575306627 0.972
9.8095575306627 0.972148148148148
9.8095575306627 0.972296296296296
9.8095575306627 0.972444444444444
9.8095575306627 0.972592592592593
9.8095575306627 0.972740740740741
9.8095575306627 0.972888888888889
9.8095575306627 0.973037037037037
9.8095575306627 0.973185185185185
9.8095575306627 0.973333333333333
9.8095575306627 0.973481481481482
9.8095575306627 0.97362962962963
9.8095575306627 0.973777777777778
9.8095575306627 0.973925925925926
9.91165866216494 0.974074074074074
9.91165866216494 0.974222222222222
9.91165866216494 0.97437037037037
9.91165866216494 0.974518518518519
9.91165866216494 0.974666666666667
9.91165866216494 0.974814814814815
9.91165866216494 0.974962962962963
9.91165866216494 0.975111111111111
9.91165866216494 0.975259259259259
9.91165866216494 0.975407407407407
9.91165866216494 0.975555555555556
9.91165866216494 0.975703703703704
9.91165866216494 0.975851851851852
9.91165866216494 0.976
9.91165866216494 0.976148148148148
9.91165866216494 0.976296296296296
9.91165866216494 0.976444444444444
9.91165866216494 0.976592592592593
9.91165866216494 0.976740740740741
9.91165866216494 0.976888888888889
9.91165866216494 0.977037037037037
9.91165866216494 0.977185185185185
9.91165866216494 0.977333333333333
9.91165866216494 0.977481481481482
9.91165866216494 0.97762962962963
10.0896482107619 0.977777777777778
10.0896482107619 0.977925925925926
10.0896482107619 0.978074074074074
10.0896482107619 0.978222222222222
10.0896482107619 0.97837037037037
10.0896482107619 0.978518518518519
10.0896482107619 0.978666666666667
10.0896482107619 0.978814814814815
10.0896482107619 0.978962962962963
10.0896482107619 0.979111111111111
10.0896482107619 0.979259259259259
10.0896482107619 0.979407407407407
10.0896482107619 0.979555555555556
10.0896482107619 0.979703703703704
10.0896482107619 0.979851851851852
10.0896482107619 0.98
10.0896482107619 0.980148148148148
10.0896482107619 0.980296296296296
10.0896482107619 0.980444444444444
10.0896482107619 0.980592592592593
10.0896482107619 0.980740740740741
10.0896482107619 0.980888888888889
10.0896482107619 0.981037037037037
10.0896482107619 0.981185185185185
10.0896482107619 0.981333333333333
10.9387544428669 0.981481481481482
10.9387544428669 0.98162962962963
10.9387544428669 0.981777777777778
10.9387544428669 0.981925925925926
10.9387544428669 0.982074074074074
10.9387544428669 0.982222222222222
10.9387544428669 0.98237037037037
10.9387544428669 0.982518518518519
10.9387544428669 0.982666666666667
10.9387544428669 0.982814814814815
10.9387544428669 0.982962962962963
10.9387544428669 0.983111111111111
10.9387544428669 0.983259259259259
10.9387544428669 0.983407407407407
10.9387544428669 0.983555555555556
10.9387544428669 0.983703703703704
10.9387544428669 0.983851851851852
10.9387544428669 0.984
10.9387544428669 0.984148148148148
10.9387544428669 0.984296296296296
10.9387544428669 0.984444444444444
10.9387544428669 0.984592592592593
10.9387544428669 0.984740740740741
10.9387544428669 0.984888888888889
10.9387544428669 0.985037037037037
11.6680612102473 0.985185185185185
11.6680612102473 0.985333333333333
11.6680612102473 0.985481481481482
11.6680612102473 0.98562962962963
11.6680612102473 0.985777777777778
11.6680612102473 0.985925925925926
11.6680612102473 0.986074074074074
11.6680612102473 0.986222222222222
11.6680612102473 0.98637037037037
11.6680612102473 0.986518518518519
11.6680612102473 0.986666666666667
11.6680612102473 0.986814814814815
11.6680612102473 0.986962962962963
11.6680612102473 0.987111111111111
11.6680612102473 0.987259259259259
11.6680612102473 0.987407407407407
11.6680612102473 0.987555555555556
11.6680612102473 0.987703703703704
11.6680612102473 0.987851851851852
11.6680612102473 0.988
11.6680612102473 0.988148148148148
11.6680612102473 0.988296296296296
11.6680612102473 0.988444444444444
11.6680612102473 0.988592592592593
11.6680612102473 0.988740740740741
12.1027308708276 0.988888888888889
12.1027308708276 0.989037037037037
12.1027308708276 0.989185185185185
12.1027308708276 0.989333333333333
12.1027308708276 0.989481481481482
12.1027308708276 0.98962962962963
12.1027308708276 0.989777777777778
12.1027308708276 0.989925925925926
12.1027308708276 0.990074074074074
12.1027308708276 0.990222222222222
12.1027308708276 0.99037037037037
12.1027308708276 0.990518518518518
12.1027308708276 0.990666666666667
12.1027308708276 0.990814814814815
12.1027308708276 0.990962962962963
12.1027308708276 0.991111111111111
12.1027308708276 0.991259259259259
12.1027308708276 0.991407407407407
12.1027308708276 0.991555555555556
12.1027308708276 0.991703703703704
12.1027308708276 0.991851851851852
12.1027308708276 0.992
12.1027308708276 0.992148148148148
12.1027308708276 0.992296296296296
12.1027308708276 0.992444444444444
14.9616305051868 0.992592592592593
14.9616305051868 0.992740740740741
14.9616305051868 0.992888888888889
14.9616305051868 0.993037037037037
14.9616305051868 0.993185185185185
14.9616305051868 0.993333333333333
14.9616305051868 0.993481481481482
14.9616305051868 0.99362962962963
14.9616305051868 0.993777777777778
14.9616305051868 0.993925925925926
14.9616305051868 0.994074074074074
14.9616305051868 0.994222222222222
14.9616305051868 0.99437037037037
14.9616305051868 0.994518518518518
14.9616305051868 0.994666666666667
14.9616305051868 0.994814814814815
14.9616305051868 0.994962962962963
14.9616305051868 0.995111111111111
14.9616305051868 0.995259259259259
14.9616305051868 0.995407407407407
14.9616305051868 0.995555555555556
14.9616305051868 0.995703703703704
14.9616305051868 0.995851851851852
14.9616305051868 0.996
14.9616305051868 0.996148148148148
14.9840720981616 0.996296296296296
14.9840720981616 0.996444444444444
14.9840720981616 0.996592592592593
14.9840720981616 0.996740740740741
14.9840720981616 0.996888888888889
14.9840720981616 0.997037037037037
14.9840720981616 0.997185185185185
14.9840720981616 0.997333333333333
14.9840720981616 0.997481481481482
14.9840720981616 0.99762962962963
14.9840720981616 0.997777777777778
14.9840720981616 0.997925925925926
14.9840720981616 0.998074074074074
14.9840720981616 0.998222222222222
14.9840720981616 0.99837037037037
14.9840720981616 0.998518518518518
14.9840720981616 0.998666666666667
14.9840720981616 0.998814814814815
14.9840720981616 0.998962962962963
14.9840720981616 0.999111111111111
14.9840720981616 0.999259259259259
14.9840720981616 0.999407407407407
14.9840720981616 0.999555555555556
14.9840720981616 0.999703703703704
14.9840720981616 0.999851851851852
};
\addplot [very thick, color0, dashed]
table {%
0.638442657759568 0
0.638442657759568 0.00133333333333333
0.638442657759568 0.00266666666666667
0.638442657759568 0.004
0.638442657759568 0.00533333333333333
0.638442657759568 0.00666666666666667
0.638442657759568 0.008
0.638442657759568 0.00933333333333333
0.638442657759568 0.0106666666666667
0.638442657759568 0.012
0.638442657759568 0.0133333333333333
0.638442657759568 0.0146666666666667
0.638442657759568 0.016
0.638442657759568 0.0173333333333333
0.638442657759568 0.0186666666666667
0.638442657759568 0.02
0.638442657759568 0.0213333333333333
0.638442657759568 0.0226666666666667
0.638442657759568 0.024
0.638442657759568 0.0253333333333333
0.638442657759568 0.0266666666666667
0.638442657759568 0.028
0.638442657759568 0.0293333333333333
0.638442657759568 0.0306666666666667
0.638442657759568 0.032
0.788702245622549 0.0333333333333333
0.788702245622549 0.0346666666666667
0.788702245622549 0.036
0.788702245622549 0.0373333333333333
0.788702245622549 0.0386666666666667
0.788702245622549 0.04
0.788702245622549 0.0413333333333333
0.788702245622549 0.0426666666666667
0.788702245622549 0.044
0.788702245622549 0.0453333333333333
0.788702245622549 0.0466666666666667
0.788702245622549 0.048
0.788702245622549 0.0493333333333333
0.788702245622549 0.0506666666666667
0.788702245622549 0.052
0.788702245622549 0.0533333333333333
0.788702245622549 0.0546666666666667
0.788702245622549 0.056
0.788702245622549 0.0573333333333333
0.788702245622549 0.0586666666666667
0.788702245622549 0.06
0.788702245622549 0.0613333333333333
0.788702245622549 0.0626666666666667
0.788702245622549 0.064
0.788702245622549 0.0653333333333333
0.800007460975938 0.0666666666666667
0.800007460975938 0.068
0.800007460975938 0.0693333333333333
0.800007460975938 0.0706666666666667
0.800007460975938 0.072
0.800007460975938 0.0733333333333333
0.800007460975938 0.0746666666666667
0.800007460975938 0.076
0.800007460975938 0.0773333333333333
0.800007460975938 0.0786666666666667
0.800007460975938 0.08
0.800007460975938 0.0813333333333333
0.800007460975938 0.0826666666666667
0.800007460975938 0.084
0.800007460975938 0.0853333333333333
0.800007460975938 0.0866666666666667
0.800007460975938 0.088
0.800007460975938 0.0893333333333333
0.800007460975938 0.0906666666666667
0.800007460975938 0.092
0.800007460975938 0.0933333333333333
0.800007460975938 0.0946666666666667
0.800007460975938 0.096
0.800007460975938 0.0973333333333333
0.800007460975938 0.0986666666666667
0.803043431989842 0.1
0.803043431989842 0.101333333333333
0.803043431989842 0.102666666666667
0.803043431989842 0.104
0.803043431989842 0.105333333333333
0.803043431989842 0.106666666666667
0.803043431989842 0.108
0.803043431989842 0.109333333333333
0.803043431989842 0.110666666666667
0.803043431989842 0.112
0.803043431989842 0.113333333333333
0.803043431989842 0.114666666666667
0.803043431989842 0.116
0.803043431989842 0.117333333333333
0.803043431989842 0.118666666666667
0.803043431989842 0.12
0.803043431989842 0.121333333333333
0.803043431989842 0.122666666666667
0.803043431989842 0.124
0.803043431989842 0.125333333333333
0.803043431989842 0.126666666666667
0.803043431989842 0.128
0.803043431989842 0.129333333333333
0.803043431989842 0.130666666666667
0.803043431989842 0.132
0.809130291720433 0.133333333333333
0.809130291720433 0.134666666666667
0.809130291720433 0.136
0.809130291720433 0.137333333333333
0.809130291720433 0.138666666666667
0.809130291720433 0.14
0.809130291720433 0.141333333333333
0.809130291720433 0.142666666666667
0.809130291720433 0.144
0.809130291720433 0.145333333333333
0.809130291720433 0.146666666666667
0.809130291720433 0.148
0.809130291720433 0.149333333333333
0.809130291720433 0.150666666666667
0.809130291720433 0.152
0.809130291720433 0.153333333333333
0.809130291720433 0.154666666666667
0.809130291720433 0.156
0.809130291720433 0.157333333333333
0.809130291720433 0.158666666666667
0.809130291720433 0.16
0.809130291720433 0.161333333333333
0.809130291720433 0.162666666666667
0.809130291720433 0.164
0.809130291720433 0.165333333333333
0.811059390225139 0.166666666666667
0.811059390225139 0.168
0.811059390225139 0.169333333333333
0.811059390225139 0.170666666666667
0.811059390225139 0.172
0.811059390225139 0.173333333333333
0.811059390225139 0.174666666666667
0.811059390225139 0.176
0.811059390225139 0.177333333333333
0.811059390225139 0.178666666666667
0.811059390225139 0.18
0.811059390225139 0.181333333333333
0.811059390225139 0.182666666666667
0.811059390225139 0.184
0.811059390225139 0.185333333333333
0.811059390225139 0.186666666666667
0.811059390225139 0.188
0.811059390225139 0.189333333333333
0.811059390225139 0.190666666666667
0.811059390225139 0.192
0.811059390225139 0.193333333333333
0.811059390225139 0.194666666666667
0.811059390225139 0.196
0.811059390225139 0.197333333333333
0.811059390225139 0.198666666666667
0.847025266030554 0.2
0.847025266030554 0.201333333333333
0.847025266030554 0.202666666666667
0.847025266030554 0.204
0.847025266030554 0.205333333333333
0.847025266030554 0.206666666666667
0.847025266030554 0.208
0.847025266030554 0.209333333333333
0.847025266030554 0.210666666666667
0.847025266030554 0.212
0.847025266030554 0.213333333333333
0.847025266030554 0.214666666666667
0.847025266030554 0.216
0.847025266030554 0.217333333333333
0.847025266030554 0.218666666666667
0.847025266030554 0.22
0.847025266030554 0.221333333333333
0.847025266030554 0.222666666666667
0.847025266030554 0.224
0.847025266030554 0.225333333333333
0.847025266030554 0.226666666666667
0.847025266030554 0.228
0.847025266030554 0.229333333333333
0.847025266030554 0.230666666666667
0.847025266030554 0.232
0.887363223512073 0.233333333333333
0.887363223512073 0.234666666666667
0.887363223512073 0.236
0.887363223512073 0.237333333333333
0.887363223512073 0.238666666666667
0.887363223512073 0.24
0.887363223512073 0.241333333333333
0.887363223512073 0.242666666666667
0.887363223512073 0.244
0.887363223512073 0.245333333333333
0.887363223512073 0.246666666666667
0.887363223512073 0.248
0.887363223512073 0.249333333333333
0.887363223512073 0.250666666666667
0.887363223512073 0.252
0.887363223512073 0.253333333333333
0.887363223512073 0.254666666666667
0.887363223512073 0.256
0.887363223512073 0.257333333333333
0.887363223512073 0.258666666666667
0.887363223512073 0.26
0.887363223512073 0.261333333333333
0.887363223512073 0.262666666666667
0.887363223512073 0.264
0.887363223512073 0.265333333333333
0.892006678802263 0.266666666666667
0.892006678802263 0.268
0.892006678802263 0.269333333333333
0.892006678802263 0.270666666666667
0.892006678802263 0.272
0.892006678802263 0.273333333333333
0.892006678802263 0.274666666666667
0.892006678802263 0.276
0.892006678802263 0.277333333333333
0.892006678802263 0.278666666666667
0.892006678802263 0.28
0.892006678802263 0.281333333333333
0.892006678802263 0.282666666666667
0.892006678802263 0.284
0.892006678802263 0.285333333333333
0.892006678802263 0.286666666666667
0.892006678802263 0.288
0.892006678802263 0.289333333333333
0.892006678802263 0.290666666666667
0.892006678802263 0.292
0.892006678802263 0.293333333333333
0.892006678802263 0.294666666666667
0.892006678802263 0.296
0.892006678802263 0.297333333333333
0.892006678802263 0.298666666666667
0.908385712649033 0.3
0.908385712649033 0.301333333333333
0.908385712649033 0.302666666666667
0.908385712649033 0.304
0.908385712649033 0.305333333333333
0.908385712649033 0.306666666666667
0.908385712649033 0.308
0.908385712649033 0.309333333333333
0.908385712649033 0.310666666666667
0.908385712649033 0.312
0.908385712649033 0.313333333333333
0.908385712649033 0.314666666666667
0.908385712649033 0.316
0.908385712649033 0.317333333333333
0.908385712649033 0.318666666666667
0.908385712649033 0.32
0.908385712649033 0.321333333333333
0.908385712649033 0.322666666666667
0.908385712649033 0.324
0.908385712649033 0.325333333333333
0.908385712649033 0.326666666666667
0.908385712649033 0.328
0.908385712649033 0.329333333333333
0.908385712649033 0.330666666666667
0.908385712649033 0.332
1.17422206580691 0.333333333333333
1.17422206580691 0.334666666666667
1.17422206580691 0.336
1.17422206580691 0.337333333333333
1.17422206580691 0.338666666666667
1.17422206580691 0.34
1.17422206580691 0.341333333333333
1.17422206580691 0.342666666666667
1.17422206580691 0.344
1.17422206580691 0.345333333333333
1.17422206580691 0.346666666666667
1.17422206580691 0.348
1.17422206580691 0.349333333333333
1.17422206580691 0.350666666666667
1.17422206580691 0.352
1.17422206580691 0.353333333333333
1.17422206580691 0.354666666666667
1.17422206580691 0.356
1.17422206580691 0.357333333333333
1.17422206580691 0.358666666666667
1.17422206580691 0.36
1.17422206580691 0.361333333333333
1.17422206580691 0.362666666666667
1.17422206580691 0.364
1.17422206580691 0.365333333333333
1.19257594639479 0.366666666666667
1.19257594639479 0.368
1.19257594639479 0.369333333333333
1.19257594639479 0.370666666666667
1.19257594639479 0.372
1.19257594639479 0.373333333333333
1.19257594639479 0.374666666666667
1.19257594639479 0.376
1.19257594639479 0.377333333333333
1.19257594639479 0.378666666666667
1.19257594639479 0.38
1.19257594639479 0.381333333333333
1.19257594639479 0.382666666666667
1.19257594639479 0.384
1.19257594639479 0.385333333333333
1.19257594639479 0.386666666666667
1.19257594639479 0.388
1.19257594639479 0.389333333333333
1.19257594639479 0.390666666666667
1.19257594639479 0.392
1.19257594639479 0.393333333333333
1.19257594639479 0.394666666666667
1.19257594639479 0.396
1.19257594639479 0.397333333333333
1.19257594639479 0.398666666666667
1.20231889100861 0.4
1.20231889100861 0.401333333333333
1.20231889100861 0.402666666666667
1.20231889100861 0.404
1.20231889100861 0.405333333333333
1.20231889100861 0.406666666666667
1.20231889100861 0.408
1.20231889100861 0.409333333333333
1.20231889100861 0.410666666666667
1.20231889100861 0.412
1.20231889100861 0.413333333333333
1.20231889100861 0.414666666666667
1.20231889100861 0.416
1.20231889100861 0.417333333333333
1.20231889100861 0.418666666666667
1.20231889100861 0.42
1.20231889100861 0.421333333333333
1.20231889100861 0.422666666666667
1.20231889100861 0.424
1.20231889100861 0.425333333333333
1.20231889100861 0.426666666666667
1.20231889100861 0.428
1.20231889100861 0.429333333333333
1.20231889100861 0.430666666666667
1.20231889100861 0.432
1.23864086833325 0.433333333333333
1.23864086833325 0.434666666666667
1.23864086833325 0.436
1.23864086833325 0.437333333333333
1.23864086833325 0.438666666666667
1.23864086833325 0.44
1.23864086833325 0.441333333333333
1.23864086833325 0.442666666666667
1.23864086833325 0.444
1.23864086833325 0.445333333333333
1.23864086833325 0.446666666666667
1.23864086833325 0.448
1.23864086833325 0.449333333333333
1.23864086833325 0.450666666666667
1.23864086833325 0.452
1.23864086833325 0.453333333333333
1.23864086833325 0.454666666666667
1.23864086833325 0.456
1.23864086833325 0.457333333333333
1.23864086833325 0.458666666666667
1.23864086833325 0.46
1.23864086833325 0.461333333333333
1.23864086833325 0.462666666666667
1.23864086833325 0.464
1.23864086833325 0.465333333333333
1.31460586673579 0.466666666666667
1.31460586673579 0.468
1.31460586673579 0.469333333333333
1.31460586673579 0.470666666666667
1.31460586673579 0.472
1.31460586673579 0.473333333333333
1.31460586673579 0.474666666666667
1.31460586673579 0.476
1.31460586673579 0.477333333333333
1.31460586673579 0.478666666666667
1.31460586673579 0.48
1.31460586673579 0.481333333333333
1.31460586673579 0.482666666666667
1.31460586673579 0.484
1.31460586673579 0.485333333333333
1.31460586673579 0.486666666666667
1.31460586673579 0.488
1.31460586673579 0.489333333333333
1.31460586673579 0.490666666666667
1.31460586673579 0.492
1.31460586673579 0.493333333333333
1.31460586673579 0.494666666666667
1.31460586673579 0.496
1.31460586673579 0.497333333333333
1.31460586673579 0.498666666666667
1.32182777355654 0.5
1.32182777355654 0.501333333333333
1.32182777355654 0.502666666666667
1.32182777355654 0.504
1.32182777355654 0.505333333333333
1.32182777355654 0.506666666666667
1.32182777355654 0.508
1.32182777355654 0.509333333333333
1.32182777355654 0.510666666666667
1.32182777355654 0.512
1.32182777355654 0.513333333333333
1.32182777355654 0.514666666666667
1.32182777355654 0.516
1.32182777355654 0.517333333333333
1.32182777355654 0.518666666666667
1.32182777355654 0.52
1.32182777355654 0.521333333333333
1.32182777355654 0.522666666666667
1.32182777355654 0.524
1.32182777355654 0.525333333333333
1.32182777355654 0.526666666666667
1.32182777355654 0.528
1.32182777355654 0.529333333333333
1.32182777355654 0.530666666666667
1.32182777355654 0.532
1.37581760253856 0.533333333333333
1.37581760253856 0.534666666666667
1.37581760253856 0.536
1.37581760253856 0.537333333333333
1.37581760253856 0.538666666666667
1.37581760253856 0.54
1.37581760253856 0.541333333333333
1.37581760253856 0.542666666666667
1.37581760253856 0.544
1.37581760253856 0.545333333333333
1.37581760253856 0.546666666666667
1.37581760253856 0.548
1.37581760253856 0.549333333333333
1.37581760253856 0.550666666666667
1.37581760253856 0.552
1.37581760253856 0.553333333333333
1.37581760253856 0.554666666666667
1.37581760253856 0.556
1.37581760253856 0.557333333333333
1.37581760253856 0.558666666666667
1.37581760253856 0.56
1.37581760253856 0.561333333333333
1.37581760253856 0.562666666666667
1.37581760253856 0.564
1.37581760253856 0.565333333333333
1.38027693984489 0.566666666666667
1.38027693984489 0.568
1.38027693984489 0.569333333333333
1.38027693984489 0.570666666666667
1.38027693984489 0.572
1.38027693984489 0.573333333333333
1.38027693984489 0.574666666666667
1.38027693984489 0.576
1.38027693984489 0.577333333333333
1.38027693984489 0.578666666666667
1.38027693984489 0.58
1.38027693984489 0.581333333333333
1.38027693984489 0.582666666666667
1.38027693984489 0.584
1.38027693984489 0.585333333333333
1.38027693984489 0.586666666666667
1.38027693984489 0.588
1.38027693984489 0.589333333333333
1.38027693984489 0.590666666666667
1.38027693984489 0.592
1.38027693984489 0.593333333333333
1.38027693984489 0.594666666666667
1.38027693984489 0.596
1.38027693984489 0.597333333333333
1.38027693984489 0.598666666666667
1.38902549185969 0.6
1.38902549185969 0.601333333333333
1.38902549185969 0.602666666666667
1.38902549185969 0.604
1.38902549185969 0.605333333333333
1.38902549185969 0.606666666666667
1.38902549185969 0.608
1.38902549185969 0.609333333333333
1.38902549185969 0.610666666666667
1.38902549185969 0.612
1.38902549185969 0.613333333333333
1.38902549185969 0.614666666666667
1.38902549185969 0.616
1.38902549185969 0.617333333333333
1.38902549185969 0.618666666666667
1.38902549185969 0.62
1.38902549185969 0.621333333333333
1.38902549185969 0.622666666666667
1.38902549185969 0.624
1.38902549185969 0.625333333333333
1.38902549185969 0.626666666666667
1.38902549185969 0.628
1.38902549185969 0.629333333333333
1.38902549185969 0.630666666666667
1.38902549185969 0.632
1.39096744989772 0.633333333333333
1.39096744989772 0.634666666666667
1.39096744989772 0.636
1.39096744989772 0.637333333333333
1.39096744989772 0.638666666666667
1.39096744989772 0.64
1.39096744989772 0.641333333333333
1.39096744989772 0.642666666666667
1.39096744989772 0.644
1.39096744989772 0.645333333333333
1.39096744989772 0.646666666666667
1.39096744989772 0.648
1.39096744989772 0.649333333333333
1.39096744989772 0.650666666666667
1.39096744989772 0.652
1.39096744989772 0.653333333333333
1.39096744989772 0.654666666666667
1.39096744989772 0.656
1.39096744989772 0.657333333333333
1.39096744989772 0.658666666666667
1.39096744989772 0.66
1.39096744989772 0.661333333333333
1.39096744989772 0.662666666666667
1.39096744989772 0.664
1.39096744989772 0.665333333333333
1.42430037824126 0.666666666666667
1.42430037824126 0.668
1.42430037824126 0.669333333333333
1.42430037824126 0.670666666666667
1.42430037824126 0.672
1.42430037824126 0.673333333333333
1.42430037824126 0.674666666666667
1.42430037824126 0.676
1.42430037824126 0.677333333333333
1.42430037824126 0.678666666666667
1.42430037824126 0.68
1.42430037824126 0.681333333333333
1.42430037824126 0.682666666666667
1.42430037824126 0.684
1.42430037824126 0.685333333333333
1.42430037824126 0.686666666666667
1.42430037824126 0.688
1.42430037824126 0.689333333333333
1.42430037824126 0.690666666666667
1.42430037824126 0.692
1.42430037824126 0.693333333333333
1.42430037824126 0.694666666666667
1.42430037824126 0.696
1.42430037824126 0.697333333333333
1.42430037824126 0.698666666666667
1.44740952224596 0.7
1.44740952224596 0.701333333333333
1.44740952224596 0.702666666666667
1.44740952224596 0.704
1.44740952224596 0.705333333333333
1.44740952224596 0.706666666666667
1.44740952224596 0.708
1.44740952224596 0.709333333333333
1.44740952224596 0.710666666666667
1.44740952224596 0.712
1.44740952224596 0.713333333333333
1.44740952224596 0.714666666666667
1.44740952224596 0.716
1.44740952224596 0.717333333333333
1.44740952224596 0.718666666666667
1.44740952224596 0.72
1.44740952224596 0.721333333333333
1.44740952224596 0.722666666666667
1.44740952224596 0.724
1.44740952224596 0.725333333333333
1.44740952224596 0.726666666666667
1.44740952224596 0.728
1.44740952224596 0.729333333333333
1.44740952224596 0.730666666666667
1.44740952224596 0.732
1.67599557170769 0.733333333333333
1.67599557170769 0.734666666666667
1.67599557170769 0.736
1.67599557170769 0.737333333333333
1.67599557170769 0.738666666666667
1.67599557170769 0.74
1.67599557170769 0.741333333333333
1.67599557170769 0.742666666666667
1.67599557170769 0.744
1.67599557170769 0.745333333333333
1.67599557170769 0.746666666666667
1.67599557170769 0.748
1.67599557170769 0.749333333333333
1.67599557170769 0.750666666666667
1.67599557170769 0.752
1.67599557170769 0.753333333333333
1.67599557170769 0.754666666666667
1.67599557170769 0.756
1.67599557170769 0.757333333333333
1.67599557170769 0.758666666666667
1.67599557170769 0.76
1.67599557170769 0.761333333333333
1.67599557170769 0.762666666666667
1.67599557170769 0.764
1.67599557170769 0.765333333333333
1.7792542411293 0.766666666666667
1.7792542411293 0.768
1.7792542411293 0.769333333333333
1.7792542411293 0.770666666666667
1.7792542411293 0.772
1.7792542411293 0.773333333333333
1.7792542411293 0.774666666666667
1.7792542411293 0.776
1.7792542411293 0.777333333333333
1.7792542411293 0.778666666666667
1.7792542411293 0.78
1.7792542411293 0.781333333333333
1.7792542411293 0.782666666666667
1.7792542411293 0.784
1.7792542411293 0.785333333333333
1.7792542411293 0.786666666666667
1.7792542411293 0.788
1.7792542411293 0.789333333333333
1.7792542411293 0.790666666666667
1.7792542411293 0.792
1.7792542411293 0.793333333333333
1.7792542411293 0.794666666666667
1.7792542411293 0.796
1.7792542411293 0.797333333333333
1.7792542411293 0.798666666666667
1.79388868700744 0.8
1.79388868700744 0.801333333333333
1.79388868700744 0.802666666666667
1.79388868700744 0.804
1.79388868700744 0.805333333333333
1.79388868700744 0.806666666666667
1.79388868700744 0.808
1.79388868700744 0.809333333333333
1.79388868700744 0.810666666666667
1.79388868700744 0.812
1.79388868700744 0.813333333333333
1.79388868700744 0.814666666666667
1.79388868700744 0.816
1.79388868700744 0.817333333333333
1.79388868700744 0.818666666666667
1.79388868700744 0.82
1.79388868700744 0.821333333333333
1.79388868700744 0.822666666666667
1.79388868700744 0.824
1.79388868700744 0.825333333333333
1.79388868700744 0.826666666666667
1.79388868700744 0.828
1.79388868700744 0.829333333333333
1.79388868700744 0.830666666666667
1.79388868700744 0.832
1.88135927252955 0.833333333333333
1.88135927252955 0.834666666666667
1.88135927252955 0.836
1.88135927252955 0.837333333333333
1.88135927252955 0.838666666666667
1.88135927252955 0.84
1.88135927252955 0.841333333333333
1.88135927252955 0.842666666666667
1.88135927252955 0.844
1.88135927252955 0.845333333333333
1.88135927252955 0.846666666666667
1.88135927252955 0.848
1.88135927252955 0.849333333333333
1.88135927252955 0.850666666666667
1.88135927252955 0.852
1.88135927252955 0.853333333333333
1.88135927252955 0.854666666666667
1.88135927252955 0.856
1.88135927252955 0.857333333333333
1.88135927252955 0.858666666666667
1.88135927252955 0.86
1.88135927252955 0.861333333333333
1.88135927252955 0.862666666666667
1.88135927252955 0.864
1.88135927252955 0.865333333333333
2.01006848113781 0.866666666666667
2.01006848113781 0.868
2.01006848113781 0.869333333333333
2.01006848113781 0.870666666666667
2.01006848113781 0.872
2.01006848113781 0.873333333333333
2.01006848113781 0.874666666666667
2.01006848113781 0.876
2.01006848113781 0.877333333333333
2.01006848113781 0.878666666666667
2.01006848113781 0.88
2.01006848113781 0.881333333333333
2.01006848113781 0.882666666666667
2.01006848113781 0.884
2.01006848113781 0.885333333333333
2.01006848113781 0.886666666666667
2.01006848113781 0.888
2.01006848113781 0.889333333333333
2.01006848113781 0.890666666666667
2.01006848113781 0.892
2.01006848113781 0.893333333333333
2.01006848113781 0.894666666666667
2.01006848113781 0.896
2.01006848113781 0.897333333333333
2.01006848113781 0.898666666666667
2.28109266110414 0.9
2.28109266110414 0.901333333333333
2.28109266110414 0.902666666666667
2.28109266110414 0.904
2.28109266110414 0.905333333333333
2.28109266110414 0.906666666666667
2.28109266110414 0.908
2.28109266110414 0.909333333333333
2.28109266110414 0.910666666666667
2.28109266110414 0.912
2.28109266110414 0.913333333333333
2.28109266110414 0.914666666666667
2.28109266110414 0.916
2.28109266110414 0.917333333333333
2.28109266110414 0.918666666666667
2.28109266110414 0.92
2.28109266110414 0.921333333333333
2.28109266110414 0.922666666666667
2.28109266110414 0.924
2.28109266110414 0.925333333333333
2.28109266110414 0.926666666666667
2.28109266110414 0.928
2.28109266110414 0.929333333333333
2.28109266110414 0.930666666666667
2.28109266110414 0.932
2.9542619581555 0.933333333333333
2.9542619581555 0.934666666666667
2.9542619581555 0.936
2.9542619581555 0.937333333333333
2.9542619581555 0.938666666666667
2.9542619581555 0.94
2.9542619581555 0.941333333333333
2.9542619581555 0.942666666666667
2.9542619581555 0.944
2.9542619581555 0.945333333333333
2.9542619581555 0.946666666666667
2.9542619581555 0.948
2.9542619581555 0.949333333333333
2.9542619581555 0.950666666666667
2.9542619581555 0.952
2.9542619581555 0.953333333333333
2.9542619581555 0.954666666666667
2.9542619581555 0.956
2.9542619581555 0.957333333333333
2.9542619581555 0.958666666666667
2.9542619581555 0.96
2.9542619581555 0.961333333333333
2.9542619581555 0.962666666666667
2.9542619581555 0.964
2.9542619581555 0.965333333333333
3.32864503916115 0.966666666666667
3.32864503916115 0.968
3.32864503916115 0.969333333333333
3.32864503916115 0.970666666666667
3.32864503916115 0.972
3.32864503916115 0.973333333333333
3.32864503916115 0.974666666666667
3.32864503916115 0.976
3.32864503916115 0.977333333333333
3.32864503916115 0.978666666666667
3.32864503916115 0.98
3.32864503916115 0.981333333333333
3.32864503916115 0.982666666666667
3.32864503916115 0.984
3.32864503916115 0.985333333333333
3.32864503916115 0.986666666666667
3.32864503916115 0.988
3.32864503916115 0.989333333333333
3.32864503916115 0.990666666666667
3.32864503916115 0.992
3.32864503916115 0.993333333333333
3.32864503916115 0.994666666666667
3.32864503916115 0.996
3.32864503916115 0.997333333333333
3.32864503916115 0.998666666666667
};
\addplot [very thick, color1]
table {%
0.24175981374555 0
0.24175981374555 0.000148148148148148
0.24175981374555 0.000296296296296296
0.24175981374555 0.000444444444444444
0.24175981374555 0.000592592592592593
0.24175981374555 0.000740740740740741
0.24175981374555 0.000888888888888889
0.24175981374555 0.00103703703703704
0.24175981374555 0.00118518518518519
0.24175981374555 0.00133333333333333
0.24175981374555 0.00148148148148148
0.24175981374555 0.00162962962962963
0.24175981374555 0.00177777777777778
0.24175981374555 0.00192592592592593
0.24175981374555 0.00207407407407407
0.24175981374555 0.00222222222222222
0.24175981374555 0.00237037037037037
0.24175981374555 0.00251851851851852
0.24175981374555 0.00266666666666667
0.24175981374555 0.00281481481481481
0.24175981374555 0.00296296296296296
0.24175981374555 0.00311111111111111
0.24175981374555 0.00325925925925926
0.24175981374555 0.00340740740740741
0.24175981374555 0.00355555555555556
0.260843636828522 0.0037037037037037
0.260843636828522 0.00385185185185185
0.260843636828522 0.004
0.260843636828522 0.00414814814814815
0.260843636828522 0.0042962962962963
0.260843636828522 0.00444444444444444
0.260843636828522 0.00459259259259259
0.260843636828522 0.00474074074074074
0.260843636828522 0.00488888888888889
0.260843636828522 0.00503703703703704
0.260843636828522 0.00518518518518519
0.260843636828522 0.00533333333333333
0.260843636828522 0.00548148148148148
0.260843636828522 0.00562962962962963
0.260843636828522 0.00577777777777778
0.260843636828522 0.00592592592592593
0.260843636828522 0.00607407407407407
0.260843636828522 0.00622222222222222
0.260843636828522 0.00637037037037037
0.260843636828522 0.00651851851851852
0.260843636828522 0.00666666666666667
0.260843636828522 0.00681481481481482
0.260843636828522 0.00696296296296296
0.260843636828522 0.00711111111111111
0.260843636828522 0.00725925925925926
0.301647689337188 0.00740740740740741
0.301647689337188 0.00755555555555556
0.301647689337188 0.0077037037037037
0.301647689337188 0.00785185185185185
0.301647689337188 0.008
0.301647689337188 0.00814814814814815
0.301647689337188 0.0082962962962963
0.301647689337188 0.00844444444444444
0.301647689337188 0.00859259259259259
0.301647689337188 0.00874074074074074
0.301647689337188 0.00888888888888889
0.301647689337188 0.00903703703703704
0.301647689337188 0.00918518518518519
0.301647689337188 0.00933333333333333
0.301647689337188 0.00948148148148148
0.301647689337188 0.00962962962962963
0.301647689337188 0.00977777777777778
0.301647689337188 0.00992592592592593
0.301647689337188 0.0100740740740741
0.301647689337188 0.0102222222222222
0.301647689337188 0.0103703703703704
0.301647689337188 0.0105185185185185
0.301647689337188 0.0106666666666667
0.301647689337188 0.0108148148148148
0.301647689337188 0.010962962962963
0.329649787545698 0.0111111111111111
0.329649787545698 0.0112592592592593
0.329649787545698 0.0114074074074074
0.329649787545698 0.0115555555555556
0.329649787545698 0.0117037037037037
0.329649787545698 0.0118518518518519
0.329649787545698 0.012
0.329649787545698 0.0121481481481481
0.329649787545698 0.0122962962962963
0.329649787545698 0.0124444444444444
0.329649787545698 0.0125925925925926
0.329649787545698 0.0127407407407407
0.329649787545698 0.0128888888888889
0.329649787545698 0.013037037037037
0.329649787545698 0.0131851851851852
0.329649787545698 0.0133333333333333
0.329649787545698 0.0134814814814815
0.329649787545698 0.0136296296296296
0.329649787545698 0.0137777777777778
0.329649787545698 0.0139259259259259
0.329649787545698 0.0140740740740741
0.329649787545698 0.0142222222222222
0.329649787545698 0.0143703703703704
0.329649787545698 0.0145185185185185
0.329649787545698 0.0146666666666667
0.358065987855963 0.0148148148148148
0.358065987855963 0.014962962962963
0.358065987855963 0.0151111111111111
0.358065987855963 0.0152592592592593
0.358065987855963 0.0154074074074074
0.358065987855963 0.0155555555555556
0.358065987855963 0.0157037037037037
0.358065987855963 0.0158518518518519
0.358065987855963 0.016
0.358065987855963 0.0161481481481481
0.358065987855963 0.0162962962962963
0.358065987855963 0.0164444444444444
0.358065987855963 0.0165925925925926
0.358065987855963 0.0167407407407407
0.358065987855963 0.0168888888888889
0.358065987855963 0.017037037037037
0.358065987855963 0.0171851851851852
0.358065987855963 0.0173333333333333
0.358065987855963 0.0174814814814815
0.358065987855963 0.0176296296296296
0.358065987855963 0.0177777777777778
0.358065987855963 0.0179259259259259
0.358065987855963 0.0180740740740741
0.358065987855963 0.0182222222222222
0.358065987855963 0.0183703703703704
0.375111352778467 0.0185185185185185
0.375111352778467 0.0186666666666667
0.375111352778467 0.0188148148148148
0.375111352778467 0.018962962962963
0.375111352778467 0.0191111111111111
0.375111352778467 0.0192592592592593
0.375111352778467 0.0194074074074074
0.375111352778467 0.0195555555555556
0.375111352778467 0.0197037037037037
0.375111352778467 0.0198518518518519
0.375111352778467 0.02
0.375111352778467 0.0201481481481481
0.375111352778467 0.0202962962962963
0.375111352778467 0.0204444444444444
0.375111352778467 0.0205925925925926
0.375111352778467 0.0207407407407407
0.375111352778467 0.0208888888888889
0.375111352778467 0.021037037037037
0.375111352778467 0.0211851851851852
0.375111352778467 0.0213333333333333
0.375111352778467 0.0214814814814815
0.375111352778467 0.0216296296296296
0.375111352778467 0.0217777777777778
0.375111352778467 0.0219259259259259
0.375111352778467 0.0220740740740741
0.375255538012432 0.0222222222222222
0.375255538012432 0.0223703703703704
0.375255538012432 0.0225185185185185
0.375255538012432 0.0226666666666667
0.375255538012432 0.0228148148148148
0.375255538012432 0.022962962962963
0.375255538012432 0.0231111111111111
0.375255538012432 0.0232592592592593
0.375255538012432 0.0234074074074074
0.375255538012432 0.0235555555555556
0.375255538012432 0.0237037037037037
0.375255538012432 0.0238518518518519
0.375255538012432 0.024
0.375255538012432 0.0241481481481481
0.375255538012432 0.0242962962962963
0.375255538012432 0.0244444444444444
0.375255538012432 0.0245925925925926
0.375255538012432 0.0247407407407407
0.375255538012432 0.0248888888888889
0.375255538012432 0.025037037037037
0.375255538012432 0.0251851851851852
0.375255538012432 0.0253333333333333
0.375255538012432 0.0254814814814815
0.375255538012432 0.0256296296296296
0.375255538012432 0.0257777777777778
0.377159025554135 0.0259259259259259
0.377159025554135 0.0260740740740741
0.377159025554135 0.0262222222222222
0.377159025554135 0.0263703703703704
0.377159025554135 0.0265185185185185
0.377159025554135 0.0266666666666667
0.377159025554135 0.0268148148148148
0.377159025554135 0.026962962962963
0.377159025554135 0.0271111111111111
0.377159025554135 0.0272592592592593
0.377159025554135 0.0274074074074074
0.377159025554135 0.0275555555555556
0.377159025554135 0.0277037037037037
0.377159025554135 0.0278518518518519
0.377159025554135 0.028
0.377159025554135 0.0281481481481481
0.377159025554135 0.0282962962962963
0.377159025554135 0.0284444444444444
0.377159025554135 0.0285925925925926
0.377159025554135 0.0287407407407407
0.377159025554135 0.0288888888888889
0.377159025554135 0.029037037037037
0.377159025554135 0.0291851851851852
0.377159025554135 0.0293333333333333
0.377159025554135 0.0294814814814815
0.380139705816829 0.0296296296296296
0.380139705816829 0.0297777777777778
0.380139705816829 0.0299259259259259
0.380139705816829 0.0300740740740741
0.380139705816829 0.0302222222222222
0.380139705816829 0.0303703703703704
0.380139705816829 0.0305185185185185
0.380139705816829 0.0306666666666667
0.380139705816829 0.0308148148148148
0.380139705816829 0.030962962962963
0.380139705816829 0.0311111111111111
0.380139705816829 0.0312592592592593
0.380139705816829 0.0314074074074074
0.380139705816829 0.0315555555555556
0.380139705816829 0.0317037037037037
0.380139705816829 0.0318518518518519
0.380139705816829 0.032
0.380139705816829 0.0321481481481481
0.380139705816829 0.0322962962962963
0.380139705816829 0.0324444444444444
0.380139705816829 0.0325925925925926
0.380139705816829 0.0327407407407407
0.380139705816829 0.0328888888888889
0.380139705816829 0.033037037037037
0.380139705816829 0.0331851851851852
0.385165191118237 0.0333333333333333
0.385165191118237 0.0334814814814815
0.385165191118237 0.0336296296296296
0.385165191118237 0.0337777777777778
0.385165191118237 0.0339259259259259
0.385165191118237 0.0340740740740741
0.385165191118237 0.0342222222222222
0.385165191118237 0.0343703703703704
0.385165191118237 0.0345185185185185
0.385165191118237 0.0346666666666667
0.385165191118237 0.0348148148148148
0.385165191118237 0.034962962962963
0.385165191118237 0.0351111111111111
0.385165191118237 0.0352592592592593
0.385165191118237 0.0354074074074074
0.385165191118237 0.0355555555555556
0.385165191118237 0.0357037037037037
0.385165191118237 0.0358518518518519
0.385165191118237 0.036
0.385165191118237 0.0361481481481482
0.385165191118237 0.0362962962962963
0.385165191118237 0.0364444444444444
0.385165191118237 0.0365925925925926
0.385165191118237 0.0367407407407407
0.385165191118237 0.0368888888888889
0.386707526097759 0.037037037037037
0.386707526097759 0.0371851851851852
0.386707526097759 0.0373333333333333
0.386707526097759 0.0374814814814815
0.386707526097759 0.0376296296296296
0.386707526097759 0.0377777777777778
0.386707526097759 0.0379259259259259
0.386707526097759 0.0380740740740741
0.386707526097759 0.0382222222222222
0.386707526097759 0.0383703703703704
0.386707526097759 0.0385185185185185
0.386707526097759 0.0386666666666667
0.386707526097759 0.0388148148148148
0.386707526097759 0.038962962962963
0.386707526097759 0.0391111111111111
0.386707526097759 0.0392592592592593
0.386707526097759 0.0394074074074074
0.386707526097759 0.0395555555555556
0.386707526097759 0.0397037037037037
0.386707526097759 0.0398518518518519
0.386707526097759 0.04
0.386707526097759 0.0401481481481481
0.386707526097759 0.0402962962962963
0.386707526097759 0.0404444444444444
0.386707526097759 0.0405925925925926
0.396956338631525 0.0407407407407407
0.396956338631525 0.0408888888888889
0.396956338631525 0.041037037037037
0.396956338631525 0.0411851851851852
0.396956338631525 0.0413333333333333
0.396956338631525 0.0414814814814815
0.396956338631525 0.0416296296296296
0.396956338631525 0.0417777777777778
0.396956338631525 0.0419259259259259
0.396956338631525 0.0420740740740741
0.396956338631525 0.0422222222222222
0.396956338631525 0.0423703703703704
0.396956338631525 0.0425185185185185
0.396956338631525 0.0426666666666667
0.396956338631525 0.0428148148148148
0.396956338631525 0.042962962962963
0.396956338631525 0.0431111111111111
0.396956338631525 0.0432592592592593
0.396956338631525 0.0434074074074074
0.396956338631525 0.0435555555555556
0.396956338631525 0.0437037037037037
0.396956338631525 0.0438518518518519
0.396956338631525 0.044
0.396956338631525 0.0441481481481481
0.396956338631525 0.0442962962962963
0.400970558439384 0.0444444444444444
0.400970558439384 0.0445925925925926
0.400970558439384 0.0447407407407407
0.400970558439384 0.0448888888888889
0.400970558439384 0.045037037037037
0.400970558439384 0.0451851851851852
0.400970558439384 0.0453333333333333
0.400970558439384 0.0454814814814815
0.400970558439384 0.0456296296296296
0.400970558439384 0.0457777777777778
0.400970558439384 0.0459259259259259
0.400970558439384 0.0460740740740741
0.400970558439384 0.0462222222222222
0.400970558439384 0.0463703703703704
0.400970558439384 0.0465185185185185
0.400970558439384 0.0466666666666667
0.400970558439384 0.0468148148148148
0.400970558439384 0.046962962962963
0.400970558439384 0.0471111111111111
0.400970558439384 0.0472592592592593
0.400970558439384 0.0474074074074074
0.400970558439384 0.0475555555555556
0.400970558439384 0.0477037037037037
0.400970558439384 0.0478518518518519
0.400970558439384 0.048
0.404501679612912 0.0481481481481481
0.404501679612912 0.0482962962962963
0.404501679612912 0.0484444444444444
0.404501679612912 0.0485925925925926
0.404501679612912 0.0487407407407407
0.404501679612912 0.0488888888888889
0.404501679612912 0.049037037037037
0.404501679612912 0.0491851851851852
0.404501679612912 0.0493333333333333
0.404501679612912 0.0494814814814815
0.404501679612912 0.0496296296296296
0.404501679612912 0.0497777777777778
0.404501679612912 0.0499259259259259
0.404501679612912 0.0500740740740741
0.404501679612912 0.0502222222222222
0.404501679612912 0.0503703703703704
0.404501679612912 0.0505185185185185
0.404501679612912 0.0506666666666667
0.404501679612912 0.0508148148148148
0.404501679612912 0.050962962962963
0.404501679612912 0.0511111111111111
0.404501679612912 0.0512592592592593
0.404501679612912 0.0514074074074074
0.404501679612912 0.0515555555555556
0.404501679612912 0.0517037037037037
0.416428648836473 0.0518518518518519
0.416428648836473 0.052
0.416428648836473 0.0521481481481481
0.416428648836473 0.0522962962962963
0.416428648836473 0.0524444444444444
0.416428648836473 0.0525925925925926
0.416428648836473 0.0527407407407407
0.416428648836473 0.0528888888888889
0.416428648836473 0.053037037037037
0.416428648836473 0.0531851851851852
0.416428648836473 0.0533333333333333
0.416428648836473 0.0534814814814815
0.416428648836473 0.0536296296296296
0.416428648836473 0.0537777777777778
0.416428648836473 0.0539259259259259
0.416428648836473 0.0540740740740741
0.416428648836473 0.0542222222222222
0.416428648836473 0.0543703703703704
0.416428648836473 0.0545185185185185
0.416428648836473 0.0546666666666667
0.416428648836473 0.0548148148148148
0.416428648836473 0.054962962962963
0.416428648836473 0.0551111111111111
0.416428648836473 0.0552592592592593
0.416428648836473 0.0554074074074074
0.423802532787879 0.0555555555555556
0.423802532787879 0.0557037037037037
0.423802532787879 0.0558518518518519
0.423802532787879 0.056
0.423802532787879 0.0561481481481481
0.423802532787879 0.0562962962962963
0.423802532787879 0.0564444444444444
0.423802532787879 0.0565925925925926
0.423802532787879 0.0567407407407407
0.423802532787879 0.0568888888888889
0.423802532787879 0.057037037037037
0.423802532787879 0.0571851851851852
0.423802532787879 0.0573333333333333
0.423802532787879 0.0574814814814815
0.423802532787879 0.0576296296296296
0.423802532787879 0.0577777777777778
0.423802532787879 0.0579259259259259
0.423802532787879 0.0580740740740741
0.423802532787879 0.0582222222222222
0.423802532787879 0.0583703703703704
0.423802532787879 0.0585185185185185
0.423802532787879 0.0586666666666667
0.423802532787879 0.0588148148148148
0.423802532787879 0.058962962962963
0.423802532787879 0.0591111111111111
0.424490070358922 0.0592592592592593
0.424490070358922 0.0594074074074074
0.424490070358922 0.0595555555555556
0.424490070358922 0.0597037037037037
0.424490070358922 0.0598518518518519
0.424490070358922 0.06
0.424490070358922 0.0601481481481481
0.424490070358922 0.0602962962962963
0.424490070358922 0.0604444444444444
0.424490070358922 0.0605925925925926
0.424490070358922 0.0607407407407407
0.424490070358922 0.0608888888888889
0.424490070358922 0.061037037037037
0.424490070358922 0.0611851851851852
0.424490070358922 0.0613333333333333
0.424490070358922 0.0614814814814815
0.424490070358922 0.0616296296296296
0.424490070358922 0.0617777777777778
0.424490070358922 0.0619259259259259
0.424490070358922 0.0620740740740741
0.424490070358922 0.0622222222222222
0.424490070358922 0.0623703703703704
0.424490070358922 0.0625185185185185
0.424490070358922 0.0626666666666667
0.424490070358922 0.0628148148148148
0.426697525206604 0.062962962962963
0.426697525206604 0.0631111111111111
0.426697525206604 0.0632592592592593
0.426697525206604 0.0634074074074074
0.426697525206604 0.0635555555555556
0.426697525206604 0.0637037037037037
0.426697525206604 0.0638518518518519
0.426697525206604 0.064
0.426697525206604 0.0641481481481481
0.426697525206604 0.0642962962962963
0.426697525206604 0.0644444444444444
0.426697525206604 0.0645925925925926
0.426697525206604 0.0647407407407407
0.426697525206604 0.0648888888888889
0.426697525206604 0.065037037037037
0.426697525206604 0.0651851851851852
0.426697525206604 0.0653333333333333
0.426697525206604 0.0654814814814815
0.426697525206604 0.0656296296296296
0.426697525206604 0.0657777777777778
0.426697525206604 0.0659259259259259
0.426697525206604 0.0660740740740741
0.426697525206604 0.0662222222222222
0.426697525206604 0.0663703703703704
0.426697525206604 0.0665185185185185
0.440497437515582 0.0666666666666667
0.440497437515582 0.0668148148148148
0.440497437515582 0.066962962962963
0.440497437515582 0.0671111111111111
0.440497437515582 0.0672592592592593
0.440497437515582 0.0674074074074074
0.440497437515582 0.0675555555555555
0.440497437515582 0.0677037037037037
0.440497437515582 0.0678518518518519
0.440497437515582 0.068
0.440497437515582 0.0681481481481482
0.440497437515582 0.0682962962962963
0.440497437515582 0.0684444444444444
0.440497437515582 0.0685925925925926
0.440497437515582 0.0687407407407407
0.440497437515582 0.0688888888888889
0.440497437515582 0.069037037037037
0.440497437515582 0.0691851851851852
0.440497437515582 0.0693333333333333
0.440497437515582 0.0694814814814815
0.440497437515582 0.0696296296296296
0.440497437515582 0.0697777777777778
0.440497437515582 0.0699259259259259
0.440497437515582 0.0700740740740741
0.440497437515582 0.0702222222222222
0.444328238849831 0.0703703703703704
0.444328238849831 0.0705185185185185
0.444328238849831 0.0706666666666667
0.444328238849831 0.0708148148148148
0.444328238849831 0.070962962962963
0.444328238849831 0.0711111111111111
0.444328238849831 0.0712592592592593
0.444328238849831 0.0714074074074074
0.444328238849831 0.0715555555555556
0.444328238849831 0.0717037037037037
0.444328238849831 0.0718518518518518
0.444328238849831 0.072
0.444328238849831 0.0721481481481481
0.444328238849831 0.0722962962962963
0.444328238849831 0.0724444444444445
0.444328238849831 0.0725925925925926
0.444328238849831 0.0727407407407407
0.444328238849831 0.0728888888888889
0.444328238849831 0.073037037037037
0.444328238849831 0.0731851851851852
0.444328238849831 0.0733333333333333
0.444328238849831 0.0734814814814815
0.444328238849831 0.0736296296296296
0.444328238849831 0.0737777777777778
0.444328238849831 0.0739259259259259
0.449143827956114 0.0740740740740741
0.449143827956114 0.0742222222222222
0.449143827956114 0.0743703703703704
0.449143827956114 0.0745185185185185
0.449143827956114 0.0746666666666667
0.449143827956114 0.0748148148148148
0.449143827956114 0.074962962962963
0.449143827956114 0.0751111111111111
0.449143827956114 0.0752592592592593
0.449143827956114 0.0754074074074074
0.449143827956114 0.0755555555555556
0.449143827956114 0.0757037037037037
0.449143827956114 0.0758518518518519
0.449143827956114 0.076
0.449143827956114 0.0761481481481481
0.449143827956114 0.0762962962962963
0.449143827956114 0.0764444444444444
0.449143827956114 0.0765925925925926
0.449143827956114 0.0767407407407407
0.449143827956114 0.0768888888888889
0.449143827956114 0.077037037037037
0.449143827956114 0.0771851851851852
0.449143827956114 0.0773333333333333
0.449143827956114 0.0774814814814815
0.449143827956114 0.0776296296296296
0.465525520644795 0.0777777777777778
0.465525520644795 0.0779259259259259
0.465525520644795 0.0780740740740741
0.465525520644795 0.0782222222222222
0.465525520644795 0.0783703703703704
0.465525520644795 0.0785185185185185
0.465525520644795 0.0786666666666667
0.465525520644795 0.0788148148148148
0.465525520644795 0.078962962962963
0.465525520644795 0.0791111111111111
0.465525520644795 0.0792592592592593
0.465525520644795 0.0794074074074074
0.465525520644795 0.0795555555555556
0.465525520644795 0.0797037037037037
0.465525520644795 0.0798518518518519
0.465525520644795 0.08
0.465525520644795 0.0801481481481481
0.465525520644795 0.0802962962962963
0.465525520644795 0.0804444444444444
0.465525520644795 0.0805925925925926
0.465525520644795 0.0807407407407407
0.465525520644795 0.0808888888888889
0.465525520644795 0.081037037037037
0.465525520644795 0.0811851851851852
0.465525520644795 0.0813333333333333
0.466509509289629 0.0814814814814815
0.466509509289629 0.0816296296296296
0.466509509289629 0.0817777777777778
0.466509509289629 0.0819259259259259
0.466509509289629 0.0820740740740741
0.466509509289629 0.0822222222222222
0.466509509289629 0.0823703703703704
0.466509509289629 0.0825185185185185
0.466509509289629 0.0826666666666667
0.466509509289629 0.0828148148148148
0.466509509289629 0.082962962962963
0.466509509289629 0.0831111111111111
0.466509509289629 0.0832592592592593
0.466509509289629 0.0834074074074074
0.466509509289629 0.0835555555555555
0.466509509289629 0.0837037037037037
0.466509509289629 0.0838518518518519
0.466509509289629 0.084
0.466509509289629 0.0841481481481482
0.466509509289629 0.0842962962962963
0.466509509289629 0.0844444444444444
0.466509509289629 0.0845925925925926
0.466509509289629 0.0847407407407407
0.466509509289629 0.0848888888888889
0.466509509289629 0.085037037037037
0.469266979684541 0.0851851851851852
0.469266979684541 0.0853333333333333
0.469266979684541 0.0854814814814815
0.469266979684541 0.0856296296296296
0.469266979684541 0.0857777777777778
0.469266979684541 0.0859259259259259
0.469266979684541 0.0860740740740741
0.469266979684541 0.0862222222222222
0.469266979684541 0.0863703703703704
0.469266979684541 0.0865185185185185
0.469266979684541 0.0866666666666667
0.469266979684541 0.0868148148148148
0.469266979684541 0.086962962962963
0.469266979684541 0.0871111111111111
0.469266979684541 0.0872592592592593
0.469266979684541 0.0874074074074074
0.469266979684541 0.0875555555555556
0.469266979684541 0.0877037037037037
0.469266979684541 0.0878518518518518
0.469266979684541 0.088
0.469266979684541 0.0881481481481481
0.469266979684541 0.0882962962962963
0.469266979684541 0.0884444444444445
0.469266979684541 0.0885925925925926
0.469266979684541 0.0887407407407407
0.471690854905168 0.0888888888888889
0.471690854905168 0.089037037037037
0.471690854905168 0.0891851851851852
0.471690854905168 0.0893333333333333
0.471690854905168 0.0894814814814815
0.471690854905168 0.0896296296296296
0.471690854905168 0.0897777777777778
0.471690854905168 0.0899259259259259
0.471690854905168 0.0900740740740741
0.471690854905168 0.0902222222222222
0.471690854905168 0.0903703703703704
0.471690854905168 0.0905185185185185
0.471690854905168 0.0906666666666667
0.471690854905168 0.0908148148148148
0.471690854905168 0.090962962962963
0.471690854905168 0.0911111111111111
0.471690854905168 0.0912592592592593
0.471690854905168 0.0914074074074074
0.471690854905168 0.0915555555555556
0.471690854905168 0.0917037037037037
0.471690854905168 0.0918518518518519
0.471690854905168 0.092
0.471690854905168 0.0921481481481481
0.471690854905168 0.0922962962962963
0.471690854905168 0.0924444444444444
0.473446203869908 0.0925925925925926
0.473446203869908 0.0927407407407407
0.473446203869908 0.0928888888888889
0.473446203869908 0.093037037037037
0.473446203869908 0.0931851851851852
0.473446203869908 0.0933333333333333
0.473446203869908 0.0934814814814815
0.473446203869908 0.0936296296296296
0.473446203869908 0.0937777777777778
0.473446203869908 0.0939259259259259
0.473446203869908 0.0940740740740741
0.473446203869908 0.0942222222222222
0.473446203869908 0.0943703703703704
0.473446203869908 0.0945185185185185
0.473446203869908 0.0946666666666667
0.473446203869908 0.0948148148148148
0.473446203869908 0.094962962962963
0.473446203869908 0.0951111111111111
0.473446203869908 0.0952592592592593
0.473446203869908 0.0954074074074074
0.473446203869908 0.0955555555555556
0.473446203869908 0.0957037037037037
0.473446203869908 0.0958518518518519
0.473446203869908 0.096
0.473446203869908 0.0961481481481481
0.51099505612263 0.0962962962962963
0.51099505612263 0.0964444444444444
0.51099505612263 0.0965925925925926
0.51099505612263 0.0967407407407407
0.51099505612263 0.0968888888888889
0.51099505612263 0.097037037037037
0.51099505612263 0.0971851851851852
0.51099505612263 0.0973333333333333
0.51099505612263 0.0974814814814815
0.51099505612263 0.0976296296296296
0.51099505612263 0.0977777777777778
0.51099505612263 0.0979259259259259
0.51099505612263 0.0980740740740741
0.51099505612263 0.0982222222222222
0.51099505612263 0.0983703703703704
0.51099505612263 0.0985185185185185
0.51099505612263 0.0986666666666667
0.51099505612263 0.0988148148148148
0.51099505612263 0.098962962962963
0.51099505612263 0.0991111111111111
0.51099505612263 0.0992592592592593
0.51099505612263 0.0994074074074074
0.51099505612263 0.0995555555555555
0.51099505612263 0.0997037037037037
0.51099505612263 0.0998518518518519
0.512908707225757 0.1
0.512908707225757 0.100148148148148
0.512908707225757 0.100296296296296
0.512908707225757 0.100444444444444
0.512908707225757 0.100592592592593
0.512908707225757 0.100740740740741
0.512908707225757 0.100888888888889
0.512908707225757 0.101037037037037
0.512908707225757 0.101185185185185
0.512908707225757 0.101333333333333
0.512908707225757 0.101481481481481
0.512908707225757 0.10162962962963
0.512908707225757 0.101777777777778
0.512908707225757 0.101925925925926
0.512908707225757 0.102074074074074
0.512908707225757 0.102222222222222
0.512908707225757 0.10237037037037
0.512908707225757 0.102518518518519
0.512908707225757 0.102666666666667
0.512908707225757 0.102814814814815
0.512908707225757 0.102962962962963
0.512908707225757 0.103111111111111
0.512908707225757 0.103259259259259
0.512908707225757 0.103407407407407
0.512908707225757 0.103555555555556
0.513931415996049 0.103703703703704
0.513931415996049 0.103851851851852
0.513931415996049 0.104
0.513931415996049 0.104148148148148
0.513931415996049 0.104296296296296
0.513931415996049 0.104444444444444
0.513931415996049 0.104592592592593
0.513931415996049 0.104740740740741
0.513931415996049 0.104888888888889
0.513931415996049 0.105037037037037
0.513931415996049 0.105185185185185
0.513931415996049 0.105333333333333
0.513931415996049 0.105481481481481
0.513931415996049 0.10562962962963
0.513931415996049 0.105777777777778
0.513931415996049 0.105925925925926
0.513931415996049 0.106074074074074
0.513931415996049 0.106222222222222
0.513931415996049 0.10637037037037
0.513931415996049 0.106518518518519
0.513931415996049 0.106666666666667
0.513931415996049 0.106814814814815
0.513931415996049 0.106962962962963
0.513931415996049 0.107111111111111
0.513931415996049 0.107259259259259
0.52993485248215 0.107407407407407
0.52993485248215 0.107555555555556
0.52993485248215 0.107703703703704
0.52993485248215 0.107851851851852
0.52993485248215 0.108
0.52993485248215 0.108148148148148
0.52993485248215 0.108296296296296
0.52993485248215 0.108444444444444
0.52993485248215 0.108592592592593
0.52993485248215 0.108740740740741
0.52993485248215 0.108888888888889
0.52993485248215 0.109037037037037
0.52993485248215 0.109185185185185
0.52993485248215 0.109333333333333
0.52993485248215 0.109481481481481
0.52993485248215 0.10962962962963
0.52993485248215 0.109777777777778
0.52993485248215 0.109925925925926
0.52993485248215 0.110074074074074
0.52993485248215 0.110222222222222
0.52993485248215 0.11037037037037
0.52993485248215 0.110518518518519
0.52993485248215 0.110666666666667
0.52993485248215 0.110814814814815
0.52993485248215 0.110962962962963
0.53134033305887 0.111111111111111
0.53134033305887 0.111259259259259
0.53134033305887 0.111407407407407
0.53134033305887 0.111555555555556
0.53134033305887 0.111703703703704
0.53134033305887 0.111851851851852
0.53134033305887 0.112
0.53134033305887 0.112148148148148
0.53134033305887 0.112296296296296
0.53134033305887 0.112444444444444
0.53134033305887 0.112592592592593
0.53134033305887 0.112740740740741
0.53134033305887 0.112888888888889
0.53134033305887 0.113037037037037
0.53134033305887 0.113185185185185
0.53134033305887 0.113333333333333
0.53134033305887 0.113481481481481
0.53134033305887 0.11362962962963
0.53134033305887 0.113777777777778
0.53134033305887 0.113925925925926
0.53134033305887 0.114074074074074
0.53134033305887 0.114222222222222
0.53134033305887 0.11437037037037
0.53134033305887 0.114518518518519
0.53134033305887 0.114666666666667
0.53985361161088 0.114814814814815
0.53985361161088 0.114962962962963
0.53985361161088 0.115111111111111
0.53985361161088 0.115259259259259
0.53985361161088 0.115407407407407
0.53985361161088 0.115555555555556
0.53985361161088 0.115703703703704
0.53985361161088 0.115851851851852
0.53985361161088 0.116
0.53985361161088 0.116148148148148
0.53985361161088 0.116296296296296
0.53985361161088 0.116444444444444
0.53985361161088 0.116592592592593
0.53985361161088 0.116740740740741
0.53985361161088 0.116888888888889
0.53985361161088 0.117037037037037
0.53985361161088 0.117185185185185
0.53985361161088 0.117333333333333
0.53985361161088 0.117481481481481
0.53985361161088 0.11762962962963
0.53985361161088 0.117777777777778
0.53985361161088 0.117925925925926
0.53985361161088 0.118074074074074
0.53985361161088 0.118222222222222
0.53985361161088 0.11837037037037
0.551181861571005 0.118518518518519
0.551181861571005 0.118666666666667
0.551181861571005 0.118814814814815
0.551181861571005 0.118962962962963
0.551181861571005 0.119111111111111
0.551181861571005 0.119259259259259
0.551181861571005 0.119407407407407
0.551181861571005 0.119555555555556
0.551181861571005 0.119703703703704
0.551181861571005 0.119851851851852
0.551181861571005 0.12
0.551181861571005 0.120148148148148
0.551181861571005 0.120296296296296
0.551181861571005 0.120444444444444
0.551181861571005 0.120592592592593
0.551181861571005 0.120740740740741
0.551181861571005 0.120888888888889
0.551181861571005 0.121037037037037
0.551181861571005 0.121185185185185
0.551181861571005 0.121333333333333
0.551181861571005 0.121481481481481
0.551181861571005 0.12162962962963
0.551181861571005 0.121777777777778
0.551181861571005 0.121925925925926
0.551181861571005 0.122074074074074
0.551713834124619 0.122222222222222
0.551713834124619 0.12237037037037
0.551713834124619 0.122518518518519
0.551713834124619 0.122666666666667
0.551713834124619 0.122814814814815
0.551713834124619 0.122962962962963
0.551713834124619 0.123111111111111
0.551713834124619 0.123259259259259
0.551713834124619 0.123407407407407
0.551713834124619 0.123555555555556
0.551713834124619 0.123703703703704
0.551713834124619 0.123851851851852
0.551713834124619 0.124
0.551713834124619 0.124148148148148
0.551713834124619 0.124296296296296
0.551713834124619 0.124444444444444
0.551713834124619 0.124592592592593
0.551713834124619 0.124740740740741
0.551713834124619 0.124888888888889
0.551713834124619 0.125037037037037
0.551713834124619 0.125185185185185
0.551713834124619 0.125333333333333
0.551713834124619 0.125481481481481
0.551713834124619 0.12562962962963
0.551713834124619 0.125777777777778
0.56016835423374 0.125925925925926
0.56016835423374 0.126074074074074
0.56016835423374 0.126222222222222
0.56016835423374 0.12637037037037
0.56016835423374 0.126518518518519
0.56016835423374 0.126666666666667
0.56016835423374 0.126814814814815
0.56016835423374 0.126962962962963
0.56016835423374 0.127111111111111
0.56016835423374 0.127259259259259
0.56016835423374 0.127407407407407
0.56016835423374 0.127555555555556
0.56016835423374 0.127703703703704
0.56016835423374 0.127851851851852
0.56016835423374 0.128
0.56016835423374 0.128148148148148
0.56016835423374 0.128296296296296
0.56016835423374 0.128444444444444
0.56016835423374 0.128592592592593
0.56016835423374 0.128740740740741
0.56016835423374 0.128888888888889
0.56016835423374 0.129037037037037
0.56016835423374 0.129185185185185
0.56016835423374 0.129333333333333
0.56016835423374 0.129481481481481
0.571548676156983 0.12962962962963
0.571548676156983 0.129777777777778
0.571548676156983 0.129925925925926
0.571548676156983 0.130074074074074
0.571548676156983 0.130222222222222
0.571548676156983 0.13037037037037
0.571548676156983 0.130518518518519
0.571548676156983 0.130666666666667
0.571548676156983 0.130814814814815
0.571548676156983 0.130962962962963
0.571548676156983 0.131111111111111
0.571548676156983 0.131259259259259
0.571548676156983 0.131407407407407
0.571548676156983 0.131555555555556
0.571548676156983 0.131703703703704
0.571548676156983 0.131851851851852
0.571548676156983 0.132
0.571548676156983 0.132148148148148
0.571548676156983 0.132296296296296
0.571548676156983 0.132444444444444
0.571548676156983 0.132592592592593
0.571548676156983 0.132740740740741
0.571548676156983 0.132888888888889
0.571548676156983 0.133037037037037
0.571548676156983 0.133185185185185
0.571595579257585 0.133333333333333
0.571595579257585 0.133481481481481
0.571595579257585 0.13362962962963
0.571595579257585 0.133777777777778
0.571595579257585 0.133925925925926
0.571595579257585 0.134074074074074
0.571595579257585 0.134222222222222
0.571595579257585 0.13437037037037
0.571595579257585 0.134518518518519
0.571595579257585 0.134666666666667
0.571595579257585 0.134814814814815
0.571595579257585 0.134962962962963
0.571595579257585 0.135111111111111
0.571595579257585 0.135259259259259
0.571595579257585 0.135407407407407
0.571595579257585 0.135555555555556
0.571595579257585 0.135703703703704
0.571595579257585 0.135851851851852
0.571595579257585 0.136
0.571595579257585 0.136148148148148
0.571595579257585 0.136296296296296
0.571595579257585 0.136444444444444
0.571595579257585 0.136592592592593
0.571595579257585 0.136740740740741
0.571595579257585 0.136888888888889
0.573087774523021 0.137037037037037
0.573087774523021 0.137185185185185
0.573087774523021 0.137333333333333
0.573087774523021 0.137481481481481
0.573087774523021 0.13762962962963
0.573087774523021 0.137777777777778
0.573087774523021 0.137925925925926
0.573087774523021 0.138074074074074
0.573087774523021 0.138222222222222
0.573087774523021 0.13837037037037
0.573087774523021 0.138518518518519
0.573087774523021 0.138666666666667
0.573087774523021 0.138814814814815
0.573087774523021 0.138962962962963
0.573087774523021 0.139111111111111
0.573087774523021 0.139259259259259
0.573087774523021 0.139407407407407
0.573087774523021 0.139555555555556
0.573087774523021 0.139703703703704
0.573087774523021 0.139851851851852
0.573087774523021 0.14
0.573087774523021 0.140148148148148
0.573087774523021 0.140296296296296
0.573087774523021 0.140444444444444
0.573087774523021 0.140592592592593
0.576591210710705 0.140740740740741
0.576591210710705 0.140888888888889
0.576591210710705 0.141037037037037
0.576591210710705 0.141185185185185
0.576591210710705 0.141333333333333
0.576591210710705 0.141481481481481
0.576591210710705 0.14162962962963
0.576591210710705 0.141777777777778
0.576591210710705 0.141925925925926
0.576591210710705 0.142074074074074
0.576591210710705 0.142222222222222
0.576591210710705 0.14237037037037
0.576591210710705 0.142518518518519
0.576591210710705 0.142666666666667
0.576591210710705 0.142814814814815
0.576591210710705 0.142962962962963
0.576591210710705 0.143111111111111
0.576591210710705 0.143259259259259
0.576591210710705 0.143407407407407
0.576591210710705 0.143555555555556
0.576591210710705 0.143703703703704
0.576591210710705 0.143851851851852
0.576591210710705 0.144
0.576591210710705 0.144148148148148
0.576591210710705 0.144296296296296
0.576866382622641 0.144444444444444
0.576866382622641 0.144592592592593
0.576866382622641 0.144740740740741
0.576866382622641 0.144888888888889
0.576866382622641 0.145037037037037
0.576866382622641 0.145185185185185
0.576866382622641 0.145333333333333
0.576866382622641 0.145481481481481
0.576866382622641 0.14562962962963
0.576866382622641 0.145777777777778
0.576866382622641 0.145925925925926
0.576866382622641 0.146074074074074
0.576866382622641 0.146222222222222
0.576866382622641 0.14637037037037
0.576866382622641 0.146518518518519
0.576866382622641 0.146666666666667
0.576866382622641 0.146814814814815
0.576866382622641 0.146962962962963
0.576866382622641 0.147111111111111
0.576866382622641 0.147259259259259
0.576866382622641 0.147407407407407
0.576866382622641 0.147555555555556
0.576866382622641 0.147703703703704
0.576866382622641 0.147851851851852
0.576866382622641 0.148
0.581157465173631 0.148148148148148
0.581157465173631 0.148296296296296
0.581157465173631 0.148444444444444
0.581157465173631 0.148592592592593
0.581157465173631 0.148740740740741
0.581157465173631 0.148888888888889
0.581157465173631 0.149037037037037
0.581157465173631 0.149185185185185
0.581157465173631 0.149333333333333
0.581157465173631 0.149481481481481
0.581157465173631 0.14962962962963
0.581157465173631 0.149777777777778
0.581157465173631 0.149925925925926
0.581157465173631 0.150074074074074
0.581157465173631 0.150222222222222
0.581157465173631 0.15037037037037
0.581157465173631 0.150518518518519
0.581157465173631 0.150666666666667
0.581157465173631 0.150814814814815
0.581157465173631 0.150962962962963
0.581157465173631 0.151111111111111
0.581157465173631 0.151259259259259
0.581157465173631 0.151407407407407
0.581157465173631 0.151555555555556
0.581157465173631 0.151703703703704
0.595132791156881 0.151851851851852
0.595132791156881 0.152
0.595132791156881 0.152148148148148
0.595132791156881 0.152296296296296
0.595132791156881 0.152444444444444
0.595132791156881 0.152592592592593
0.595132791156881 0.152740740740741
0.595132791156881 0.152888888888889
0.595132791156881 0.153037037037037
0.595132791156881 0.153185185185185
0.595132791156881 0.153333333333333
0.595132791156881 0.153481481481481
0.595132791156881 0.15362962962963
0.595132791156881 0.153777777777778
0.595132791156881 0.153925925925926
0.595132791156881 0.154074074074074
0.595132791156881 0.154222222222222
0.595132791156881 0.15437037037037
0.595132791156881 0.154518518518519
0.595132791156881 0.154666666666667
0.595132791156881 0.154814814814815
0.595132791156881 0.154962962962963
0.595132791156881 0.155111111111111
0.595132791156881 0.155259259259259
0.595132791156881 0.155407407407407
0.606140118969922 0.155555555555556
0.606140118969922 0.155703703703704
0.606140118969922 0.155851851851852
0.606140118969922 0.156
0.606140118969922 0.156148148148148
0.606140118969922 0.156296296296296
0.606140118969922 0.156444444444444
0.606140118969922 0.156592592592593
0.606140118969922 0.156740740740741
0.606140118969922 0.156888888888889
0.606140118969922 0.157037037037037
0.606140118969922 0.157185185185185
0.606140118969922 0.157333333333333
0.606140118969922 0.157481481481481
0.606140118969922 0.15762962962963
0.606140118969922 0.157777777777778
0.606140118969922 0.157925925925926
0.606140118969922 0.158074074074074
0.606140118969922 0.158222222222222
0.606140118969922 0.15837037037037
0.606140118969922 0.158518518518519
0.606140118969922 0.158666666666667
0.606140118969922 0.158814814814815
0.606140118969922 0.158962962962963
0.606140118969922 0.159111111111111
0.607208161592386 0.159259259259259
0.607208161592386 0.159407407407407
0.607208161592386 0.159555555555556
0.607208161592386 0.159703703703704
0.607208161592386 0.159851851851852
0.607208161592386 0.16
0.607208161592386 0.160148148148148
0.607208161592386 0.160296296296296
0.607208161592386 0.160444444444444
0.607208161592386 0.160592592592593
0.607208161592386 0.160740740740741
0.607208161592386 0.160888888888889
0.607208161592386 0.161037037037037
0.607208161592386 0.161185185185185
0.607208161592386 0.161333333333333
0.607208161592386 0.161481481481481
0.607208161592386 0.16162962962963
0.607208161592386 0.161777777777778
0.607208161592386 0.161925925925926
0.607208161592386 0.162074074074074
0.607208161592386 0.162222222222222
0.607208161592386 0.16237037037037
0.607208161592386 0.162518518518519
0.607208161592386 0.162666666666667
0.607208161592386 0.162814814814815
0.610587471606003 0.162962962962963
0.610587471606003 0.163111111111111
0.610587471606003 0.163259259259259
0.610587471606003 0.163407407407407
0.610587471606003 0.163555555555556
0.610587471606003 0.163703703703704
0.610587471606003 0.163851851851852
0.610587471606003 0.164
0.610587471606003 0.164148148148148
0.610587471606003 0.164296296296296
0.610587471606003 0.164444444444444
0.610587471606003 0.164592592592593
0.610587471606003 0.164740740740741
0.610587471606003 0.164888888888889
0.610587471606003 0.165037037037037
0.610587471606003 0.165185185185185
0.610587471606003 0.165333333333333
0.610587471606003 0.165481481481481
0.610587471606003 0.16562962962963
0.610587471606003 0.165777777777778
0.610587471606003 0.165925925925926
0.610587471606003 0.166074074074074
0.610587471606003 0.166222222222222
0.610587471606003 0.16637037037037
0.610587471606003 0.166518518518519
0.617443536249172 0.166666666666667
0.617443536249172 0.166814814814815
0.617443536249172 0.166962962962963
0.617443536249172 0.167111111111111
0.617443536249172 0.167259259259259
0.617443536249172 0.167407407407407
0.617443536249172 0.167555555555556
0.617443536249172 0.167703703703704
0.617443536249172 0.167851851851852
0.617443536249172 0.168
0.617443536249172 0.168148148148148
0.617443536249172 0.168296296296296
0.617443536249172 0.168444444444444
0.617443536249172 0.168592592592593
0.617443536249172 0.168740740740741
0.617443536249172 0.168888888888889
0.617443536249172 0.169037037037037
0.617443536249172 0.169185185185185
0.617443536249172 0.169333333333333
0.617443536249172 0.169481481481481
0.617443536249172 0.16962962962963
0.617443536249172 0.169777777777778
0.617443536249172 0.169925925925926
0.617443536249172 0.170074074074074
0.617443536249172 0.170222222222222
0.626259503405404 0.17037037037037
0.626259503405404 0.170518518518519
0.626259503405404 0.170666666666667
0.626259503405404 0.170814814814815
0.626259503405404 0.170962962962963
0.626259503405404 0.171111111111111
0.626259503405404 0.171259259259259
0.626259503405404 0.171407407407407
0.626259503405404 0.171555555555556
0.626259503405404 0.171703703703704
0.626259503405404 0.171851851851852
0.626259503405404 0.172
0.626259503405404 0.172148148148148
0.626259503405404 0.172296296296296
0.626259503405404 0.172444444444444
0.626259503405404 0.172592592592593
0.626259503405404 0.172740740740741
0.626259503405404 0.172888888888889
0.626259503405404 0.173037037037037
0.626259503405404 0.173185185185185
0.626259503405404 0.173333333333333
0.626259503405404 0.173481481481481
0.626259503405404 0.17362962962963
0.626259503405404 0.173777777777778
0.626259503405404 0.173925925925926
0.627069411580397 0.174074074074074
0.627069411580397 0.174222222222222
0.627069411580397 0.17437037037037
0.627069411580397 0.174518518518519
0.627069411580397 0.174666666666667
0.627069411580397 0.174814814814815
0.627069411580397 0.174962962962963
0.627069411580397 0.175111111111111
0.627069411580397 0.175259259259259
0.627069411580397 0.175407407407407
0.627069411580397 0.175555555555556
0.627069411580397 0.175703703703704
0.627069411580397 0.175851851851852
0.627069411580397 0.176
0.627069411580397 0.176148148148148
0.627069411580397 0.176296296296296
0.627069411580397 0.176444444444444
0.627069411580397 0.176592592592593
0.627069411580397 0.176740740740741
0.627069411580397 0.176888888888889
0.627069411580397 0.177037037037037
0.627069411580397 0.177185185185185
0.627069411580397 0.177333333333333
0.627069411580397 0.177481481481481
0.627069411580397 0.17762962962963
0.62924889983241 0.177777777777778
0.62924889983241 0.177925925925926
0.62924889983241 0.178074074074074
0.62924889983241 0.178222222222222
0.62924889983241 0.17837037037037
0.62924889983241 0.178518518518519
0.62924889983241 0.178666666666667
0.62924889983241 0.178814814814815
0.62924889983241 0.178962962962963
0.62924889983241 0.179111111111111
0.62924889983241 0.179259259259259
0.62924889983241 0.179407407407407
0.62924889983241 0.179555555555556
0.62924889983241 0.179703703703704
0.62924889983241 0.179851851851852
0.62924889983241 0.18
0.62924889983241 0.180148148148148
0.62924889983241 0.180296296296296
0.62924889983241 0.180444444444444
0.62924889983241 0.180592592592593
0.62924889983241 0.180740740740741
0.62924889983241 0.180888888888889
0.62924889983241 0.181037037037037
0.62924889983241 0.181185185185185
0.62924889983241 0.181333333333333
0.64509816760717 0.181481481481481
0.64509816760717 0.18162962962963
0.64509816760717 0.181777777777778
0.64509816760717 0.181925925925926
0.64509816760717 0.182074074074074
0.64509816760717 0.182222222222222
0.64509816760717 0.18237037037037
0.64509816760717 0.182518518518519
0.64509816760717 0.182666666666667
0.64509816760717 0.182814814814815
0.64509816760717 0.182962962962963
0.64509816760717 0.183111111111111
0.64509816760717 0.183259259259259
0.64509816760717 0.183407407407407
0.64509816760717 0.183555555555556
0.64509816760717 0.183703703703704
0.64509816760717 0.183851851851852
0.64509816760717 0.184
0.64509816760717 0.184148148148148
0.64509816760717 0.184296296296296
0.64509816760717 0.184444444444444
0.64509816760717 0.184592592592593
0.64509816760717 0.184740740740741
0.64509816760717 0.184888888888889
0.64509816760717 0.185037037037037
0.648474101469605 0.185185185185185
0.648474101469605 0.185333333333333
0.648474101469605 0.185481481481481
0.648474101469605 0.18562962962963
0.648474101469605 0.185777777777778
0.648474101469605 0.185925925925926
0.648474101469605 0.186074074074074
0.648474101469605 0.186222222222222
0.648474101469605 0.18637037037037
0.648474101469605 0.186518518518519
0.648474101469605 0.186666666666667
0.648474101469605 0.186814814814815
0.648474101469605 0.186962962962963
0.648474101469605 0.187111111111111
0.648474101469605 0.187259259259259
0.648474101469605 0.187407407407407
0.648474101469605 0.187555555555556
0.648474101469605 0.187703703703704
0.648474101469605 0.187851851851852
0.648474101469605 0.188
0.648474101469605 0.188148148148148
0.648474101469605 0.188296296296296
0.648474101469605 0.188444444444444
0.648474101469605 0.188592592592593
0.648474101469605 0.188740740740741
0.648897330966945 0.188888888888889
0.648897330966945 0.189037037037037
0.648897330966945 0.189185185185185
0.648897330966945 0.189333333333333
0.648897330966945 0.189481481481481
0.648897330966945 0.18962962962963
0.648897330966945 0.189777777777778
0.648897330966945 0.189925925925926
0.648897330966945 0.190074074074074
0.648897330966945 0.190222222222222
0.648897330966945 0.19037037037037
0.648897330966945 0.190518518518519
0.648897330966945 0.190666666666667
0.648897330966945 0.190814814814815
0.648897330966945 0.190962962962963
0.648897330966945 0.191111111111111
0.648897330966945 0.191259259259259
0.648897330966945 0.191407407407407
0.648897330966945 0.191555555555556
0.648897330966945 0.191703703703704
0.648897330966945 0.191851851851852
0.648897330966945 0.192
0.648897330966945 0.192148148148148
0.648897330966945 0.192296296296296
0.648897330966945 0.192444444444444
0.650816400188488 0.192592592592593
0.650816400188488 0.192740740740741
0.650816400188488 0.192888888888889
0.650816400188488 0.193037037037037
0.650816400188488 0.193185185185185
0.650816400188488 0.193333333333333
0.650816400188488 0.193481481481481
0.650816400188488 0.19362962962963
0.650816400188488 0.193777777777778
0.650816400188488 0.193925925925926
0.650816400188488 0.194074074074074
0.650816400188488 0.194222222222222
0.650816400188488 0.19437037037037
0.650816400188488 0.194518518518519
0.650816400188488 0.194666666666667
0.650816400188488 0.194814814814815
0.650816400188488 0.194962962962963
0.650816400188488 0.195111111111111
0.650816400188488 0.195259259259259
0.650816400188488 0.195407407407407
0.650816400188488 0.195555555555556
0.650816400188488 0.195703703703704
0.650816400188488 0.195851851851852
0.650816400188488 0.196
0.650816400188488 0.196148148148148
0.652577463638441 0.196296296296296
0.652577463638441 0.196444444444444
0.652577463638441 0.196592592592593
0.652577463638441 0.196740740740741
0.652577463638441 0.196888888888889
0.652577463638441 0.197037037037037
0.652577463638441 0.197185185185185
0.652577463638441 0.197333333333333
0.652577463638441 0.197481481481481
0.652577463638441 0.19762962962963
0.652577463638441 0.197777777777778
0.652577463638441 0.197925925925926
0.652577463638441 0.198074074074074
0.652577463638441 0.198222222222222
0.652577463638441 0.19837037037037
0.652577463638441 0.198518518518519
0.652577463638441 0.198666666666667
0.652577463638441 0.198814814814815
0.652577463638441 0.198962962962963
0.652577463638441 0.199111111111111
0.652577463638441 0.199259259259259
0.652577463638441 0.199407407407407
0.652577463638441 0.199555555555556
0.652577463638441 0.199703703703704
0.652577463638441 0.199851851851852
0.656938616666952 0.2
0.656938616666952 0.200148148148148
0.656938616666952 0.200296296296296
0.656938616666952 0.200444444444444
0.656938616666952 0.200592592592593
0.656938616666952 0.200740740740741
0.656938616666952 0.200888888888889
0.656938616666952 0.201037037037037
0.656938616666952 0.201185185185185
0.656938616666952 0.201333333333333
0.656938616666952 0.201481481481481
0.656938616666952 0.20162962962963
0.656938616666952 0.201777777777778
0.656938616666952 0.201925925925926
0.656938616666952 0.202074074074074
0.656938616666952 0.202222222222222
0.656938616666952 0.20237037037037
0.656938616666952 0.202518518518519
0.656938616666952 0.202666666666667
0.656938616666952 0.202814814814815
0.656938616666952 0.202962962962963
0.656938616666952 0.203111111111111
0.656938616666952 0.203259259259259
0.656938616666952 0.203407407407407
0.656938616666952 0.203555555555556
0.657431303713525 0.203703703703704
0.657431303713525 0.203851851851852
0.657431303713525 0.204
0.657431303713525 0.204148148148148
0.657431303713525 0.204296296296296
0.657431303713525 0.204444444444444
0.657431303713525 0.204592592592593
0.657431303713525 0.204740740740741
0.657431303713525 0.204888888888889
0.657431303713525 0.205037037037037
0.657431303713525 0.205185185185185
0.657431303713525 0.205333333333333
0.657431303713525 0.205481481481481
0.657431303713525 0.20562962962963
0.657431303713525 0.205777777777778
0.657431303713525 0.205925925925926
0.657431303713525 0.206074074074074
0.657431303713525 0.206222222222222
0.657431303713525 0.20637037037037
0.657431303713525 0.206518518518519
0.657431303713525 0.206666666666667
0.657431303713525 0.206814814814815
0.657431303713525 0.206962962962963
0.657431303713525 0.207111111111111
0.657431303713525 0.207259259259259
0.657841650106029 0.207407407407407
0.657841650106029 0.207555555555556
0.657841650106029 0.207703703703704
0.657841650106029 0.207851851851852
0.657841650106029 0.208
0.657841650106029 0.208148148148148
0.657841650106029 0.208296296296296
0.657841650106029 0.208444444444444
0.657841650106029 0.208592592592593
0.657841650106029 0.208740740740741
0.657841650106029 0.208888888888889
0.657841650106029 0.209037037037037
0.657841650106029 0.209185185185185
0.657841650106029 0.209333333333333
0.657841650106029 0.209481481481481
0.657841650106029 0.20962962962963
0.657841650106029 0.209777777777778
0.657841650106029 0.209925925925926
0.657841650106029 0.210074074074074
0.657841650106029 0.210222222222222
0.657841650106029 0.21037037037037
0.657841650106029 0.210518518518519
0.657841650106029 0.210666666666667
0.657841650106029 0.210814814814815
0.657841650106029 0.210962962962963
0.661577737240311 0.211111111111111
0.661577737240311 0.211259259259259
0.661577737240311 0.211407407407407
0.661577737240311 0.211555555555556
0.661577737240311 0.211703703703704
0.661577737240311 0.211851851851852
0.661577737240311 0.212
0.661577737240311 0.212148148148148
0.661577737240311 0.212296296296296
0.661577737240311 0.212444444444444
0.661577737240311 0.212592592592593
0.661577737240311 0.212740740740741
0.661577737240311 0.212888888888889
0.661577737240311 0.213037037037037
0.661577737240311 0.213185185185185
0.661577737240311 0.213333333333333
0.661577737240311 0.213481481481481
0.661577737240311 0.21362962962963
0.661577737240311 0.213777777777778
0.661577737240311 0.213925925925926
0.661577737240311 0.214074074074074
0.661577737240311 0.214222222222222
0.661577737240311 0.21437037037037
0.661577737240311 0.214518518518519
0.661577737240311 0.214666666666667
0.663473387839785 0.214814814814815
0.663473387839785 0.214962962962963
0.663473387839785 0.215111111111111
0.663473387839785 0.215259259259259
0.663473387839785 0.215407407407407
0.663473387839785 0.215555555555556
0.663473387839785 0.215703703703704
0.663473387839785 0.215851851851852
0.663473387839785 0.216
0.663473387839785 0.216148148148148
0.663473387839785 0.216296296296296
0.663473387839785 0.216444444444444
0.663473387839785 0.216592592592593
0.663473387839785 0.216740740740741
0.663473387839785 0.216888888888889
0.663473387839785 0.217037037037037
0.663473387839785 0.217185185185185
0.663473387839785 0.217333333333333
0.663473387839785 0.217481481481481
0.663473387839785 0.21762962962963
0.663473387839785 0.217777777777778
0.663473387839785 0.217925925925926
0.663473387839785 0.218074074074074
0.663473387839785 0.218222222222222
0.663473387839785 0.21837037037037
0.665832430715656 0.218518518518519
0.665832430715656 0.218666666666667
0.665832430715656 0.218814814814815
0.665832430715656 0.218962962962963
0.665832430715656 0.219111111111111
0.665832430715656 0.219259259259259
0.665832430715656 0.219407407407407
0.665832430715656 0.219555555555556
0.665832430715656 0.219703703703704
0.665832430715656 0.219851851851852
0.665832430715656 0.22
0.665832430715656 0.220148148148148
0.665832430715656 0.220296296296296
0.665832430715656 0.220444444444444
0.665832430715656 0.220592592592593
0.665832430715656 0.220740740740741
0.665832430715656 0.220888888888889
0.665832430715656 0.221037037037037
0.665832430715656 0.221185185185185
0.665832430715656 0.221333333333333
0.665832430715656 0.221481481481481
0.665832430715656 0.22162962962963
0.665832430715656 0.221777777777778
0.665832430715656 0.221925925925926
0.665832430715656 0.222074074074074
0.671459382339422 0.222222222222222
0.671459382339422 0.22237037037037
0.671459382339422 0.222518518518519
0.671459382339422 0.222666666666667
0.671459382339422 0.222814814814815
0.671459382339422 0.222962962962963
0.671459382339422 0.223111111111111
0.671459382339422 0.223259259259259
0.671459382339422 0.223407407407407
0.671459382339422 0.223555555555556
0.671459382339422 0.223703703703704
0.671459382339422 0.223851851851852
0.671459382339422 0.224
0.671459382339422 0.224148148148148
0.671459382339422 0.224296296296296
0.671459382339422 0.224444444444444
0.671459382339422 0.224592592592593
0.671459382339422 0.224740740740741
0.671459382339422 0.224888888888889
0.671459382339422 0.225037037037037
0.671459382339422 0.225185185185185
0.671459382339422 0.225333333333333
0.671459382339422 0.225481481481481
0.671459382339422 0.22562962962963
0.671459382339422 0.225777777777778
0.686826889165571 0.225925925925926
0.686826889165571 0.226074074074074
0.686826889165571 0.226222222222222
0.686826889165571 0.22637037037037
0.686826889165571 0.226518518518519
0.686826889165571 0.226666666666667
0.686826889165571 0.226814814814815
0.686826889165571 0.226962962962963
0.686826889165571 0.227111111111111
0.686826889165571 0.227259259259259
0.686826889165571 0.227407407407407
0.686826889165571 0.227555555555556
0.686826889165571 0.227703703703704
0.686826889165571 0.227851851851852
0.686826889165571 0.228
0.686826889165571 0.228148148148148
0.686826889165571 0.228296296296296
0.686826889165571 0.228444444444444
0.686826889165571 0.228592592592593
0.686826889165571 0.228740740740741
0.686826889165571 0.228888888888889
0.686826889165571 0.229037037037037
0.686826889165571 0.229185185185185
0.686826889165571 0.229333333333333
0.686826889165571 0.229481481481481
0.689481657941528 0.22962962962963
0.689481657941528 0.229777777777778
0.689481657941528 0.229925925925926
0.689481657941528 0.230074074074074
0.689481657941528 0.230222222222222
0.689481657941528 0.23037037037037
0.689481657941528 0.230518518518519
0.689481657941528 0.230666666666667
0.689481657941528 0.230814814814815
0.689481657941528 0.230962962962963
0.689481657941528 0.231111111111111
0.689481657941528 0.231259259259259
0.689481657941528 0.231407407407407
0.689481657941528 0.231555555555556
0.689481657941528 0.231703703703704
0.689481657941528 0.231851851851852
0.689481657941528 0.232
0.689481657941528 0.232148148148148
0.689481657941528 0.232296296296296
0.689481657941528 0.232444444444444
0.689481657941528 0.232592592592593
0.689481657941528 0.232740740740741
0.689481657941528 0.232888888888889
0.689481657941528 0.233037037037037
0.689481657941528 0.233185185185185
0.695777851034709 0.233333333333333
0.695777851034709 0.233481481481481
0.695777851034709 0.23362962962963
0.695777851034709 0.233777777777778
0.695777851034709 0.233925925925926
0.695777851034709 0.234074074074074
0.695777851034709 0.234222222222222
0.695777851034709 0.23437037037037
0.695777851034709 0.234518518518519
0.695777851034709 0.234666666666667
0.695777851034709 0.234814814814815
0.695777851034709 0.234962962962963
0.695777851034709 0.235111111111111
0.695777851034709 0.235259259259259
0.695777851034709 0.235407407407407
0.695777851034709 0.235555555555556
0.695777851034709 0.235703703703704
0.695777851034709 0.235851851851852
0.695777851034709 0.236
0.695777851034709 0.236148148148148
0.695777851034709 0.236296296296296
0.695777851034709 0.236444444444444
0.695777851034709 0.236592592592593
0.695777851034709 0.236740740740741
0.695777851034709 0.236888888888889
0.70621374720038 0.237037037037037
0.70621374720038 0.237185185185185
0.70621374720038 0.237333333333333
0.70621374720038 0.237481481481481
0.70621374720038 0.23762962962963
0.70621374720038 0.237777777777778
0.70621374720038 0.237925925925926
0.70621374720038 0.238074074074074
0.70621374720038 0.238222222222222
0.70621374720038 0.23837037037037
0.70621374720038 0.238518518518519
0.70621374720038 0.238666666666667
0.70621374720038 0.238814814814815
0.70621374720038 0.238962962962963
0.70621374720038 0.239111111111111
0.70621374720038 0.239259259259259
0.70621374720038 0.239407407407407
0.70621374720038 0.239555555555556
0.70621374720038 0.239703703703704
0.70621374720038 0.239851851851852
0.70621374720038 0.24
0.70621374720038 0.240148148148148
0.70621374720038 0.240296296296296
0.70621374720038 0.240444444444444
0.70621374720038 0.240592592592593
0.708313214150384 0.240740740740741
0.708313214150384 0.240888888888889
0.708313214150384 0.241037037037037
0.708313214150384 0.241185185185185
0.708313214150384 0.241333333333333
0.708313214150384 0.241481481481481
0.708313214150384 0.24162962962963
0.708313214150384 0.241777777777778
0.708313214150384 0.241925925925926
0.708313214150384 0.242074074074074
0.708313214150384 0.242222222222222
0.708313214150384 0.24237037037037
0.708313214150384 0.242518518518519
0.708313214150384 0.242666666666667
0.708313214150384 0.242814814814815
0.708313214150384 0.242962962962963
0.708313214150384 0.243111111111111
0.708313214150384 0.243259259259259
0.708313214150384 0.243407407407407
0.708313214150384 0.243555555555556
0.708313214150384 0.243703703703704
0.708313214150384 0.243851851851852
0.708313214150384 0.244
0.708313214150384 0.244148148148148
0.708313214150384 0.244296296296296
0.711739034084726 0.244444444444444
0.711739034084726 0.244592592592593
0.711739034084726 0.244740740740741
0.711739034084726 0.244888888888889
0.711739034084726 0.245037037037037
0.711739034084726 0.245185185185185
0.711739034084726 0.245333333333333
0.711739034084726 0.245481481481481
0.711739034084726 0.24562962962963
0.711739034084726 0.245777777777778
0.711739034084726 0.245925925925926
0.711739034084726 0.246074074074074
0.711739034084726 0.246222222222222
0.711739034084726 0.24637037037037
0.711739034084726 0.246518518518519
0.711739034084726 0.246666666666667
0.711739034084726 0.246814814814815
0.711739034084726 0.246962962962963
0.711739034084726 0.247111111111111
0.711739034084726 0.247259259259259
0.711739034084726 0.247407407407407
0.711739034084726 0.247555555555556
0.711739034084726 0.247703703703704
0.711739034084726 0.247851851851852
0.711739034084726 0.248
0.720401357299912 0.248148148148148
0.720401357299912 0.248296296296296
0.720401357299912 0.248444444444444
0.720401357299912 0.248592592592593
0.720401357299912 0.248740740740741
0.720401357299912 0.248888888888889
0.720401357299912 0.249037037037037
0.720401357299912 0.249185185185185
0.720401357299912 0.249333333333333
0.720401357299912 0.249481481481481
0.720401357299912 0.24962962962963
0.720401357299912 0.249777777777778
0.720401357299912 0.249925925925926
0.720401357299912 0.250074074074074
0.720401357299912 0.250222222222222
0.720401357299912 0.25037037037037
0.720401357299912 0.250518518518519
0.720401357299912 0.250666666666667
0.720401357299912 0.250814814814815
0.720401357299912 0.250962962962963
0.720401357299912 0.251111111111111
0.720401357299912 0.251259259259259
0.720401357299912 0.251407407407407
0.720401357299912 0.251555555555556
0.720401357299912 0.251703703703704
0.730593302910781 0.251851851851852
0.730593302910781 0.252
0.730593302910781 0.252148148148148
0.730593302910781 0.252296296296296
0.730593302910781 0.252444444444444
0.730593302910781 0.252592592592593
0.730593302910781 0.252740740740741
0.730593302910781 0.252888888888889
0.730593302910781 0.253037037037037
0.730593302910781 0.253185185185185
0.730593302910781 0.253333333333333
0.730593302910781 0.253481481481481
0.730593302910781 0.25362962962963
0.730593302910781 0.253777777777778
0.730593302910781 0.253925925925926
0.730593302910781 0.254074074074074
0.730593302910781 0.254222222222222
0.730593302910781 0.25437037037037
0.730593302910781 0.254518518518519
0.730593302910781 0.254666666666667
0.730593302910781 0.254814814814815
0.730593302910781 0.254962962962963
0.730593302910781 0.255111111111111
0.730593302910781 0.255259259259259
0.730593302910781 0.255407407407407
0.739392283289356 0.255555555555556
0.739392283289356 0.255703703703704
0.739392283289356 0.255851851851852
0.739392283289356 0.256
0.739392283289356 0.256148148148148
0.739392283289356 0.256296296296296
0.739392283289356 0.256444444444444
0.739392283289356 0.256592592592593
0.739392283289356 0.256740740740741
0.739392283289356 0.256888888888889
0.739392283289356 0.257037037037037
0.739392283289356 0.257185185185185
0.739392283289356 0.257333333333333
0.739392283289356 0.257481481481481
0.739392283289356 0.25762962962963
0.739392283289356 0.257777777777778
0.739392283289356 0.257925925925926
0.739392283289356 0.258074074074074
0.739392283289356 0.258222222222222
0.739392283289356 0.25837037037037
0.739392283289356 0.258518518518519
0.739392283289356 0.258666666666667
0.739392283289356 0.258814814814815
0.739392283289356 0.258962962962963
0.739392283289356 0.259111111111111
0.745042038123348 0.259259259259259
0.745042038123348 0.259407407407407
0.745042038123348 0.259555555555556
0.745042038123348 0.259703703703704
0.745042038123348 0.259851851851852
0.745042038123348 0.26
0.745042038123348 0.260148148148148
0.745042038123348 0.260296296296296
0.745042038123348 0.260444444444444
0.745042038123348 0.260592592592593
0.745042038123348 0.260740740740741
0.745042038123348 0.260888888888889
0.745042038123348 0.261037037037037
0.745042038123348 0.261185185185185
0.745042038123348 0.261333333333333
0.745042038123348 0.261481481481481
0.745042038123348 0.26162962962963
0.745042038123348 0.261777777777778
0.745042038123348 0.261925925925926
0.745042038123348 0.262074074074074
0.745042038123348 0.262222222222222
0.745042038123348 0.26237037037037
0.745042038123348 0.262518518518519
0.745042038123348 0.262666666666667
0.745042038123348 0.262814814814815
0.752965728524488 0.262962962962963
0.752965728524488 0.263111111111111
0.752965728524488 0.263259259259259
0.752965728524488 0.263407407407407
0.752965728524488 0.263555555555556
0.752965728524488 0.263703703703704
0.752965728524488 0.263851851851852
0.752965728524488 0.264
0.752965728524488 0.264148148148148
0.752965728524488 0.264296296296296
0.752965728524488 0.264444444444444
0.752965728524488 0.264592592592593
0.752965728524488 0.264740740740741
0.752965728524488 0.264888888888889
0.752965728524488 0.265037037037037
0.752965728524488 0.265185185185185
0.752965728524488 0.265333333333333
0.752965728524488 0.265481481481481
0.752965728524488 0.26562962962963
0.752965728524488 0.265777777777778
0.752965728524488 0.265925925925926
0.752965728524488 0.266074074074074
0.752965728524488 0.266222222222222
0.752965728524488 0.26637037037037
0.752965728524488 0.266518518518519
0.754876523089618 0.266666666666667
0.754876523089618 0.266814814814815
0.754876523089618 0.266962962962963
0.754876523089618 0.267111111111111
0.754876523089618 0.267259259259259
0.754876523089618 0.267407407407407
0.754876523089618 0.267555555555556
0.754876523089618 0.267703703703704
0.754876523089618 0.267851851851852
0.754876523089618 0.268
0.754876523089618 0.268148148148148
0.754876523089618 0.268296296296296
0.754876523089618 0.268444444444444
0.754876523089618 0.268592592592593
0.754876523089618 0.268740740740741
0.754876523089618 0.268888888888889
0.754876523089618 0.269037037037037
0.754876523089618 0.269185185185185
0.754876523089618 0.269333333333333
0.754876523089618 0.269481481481481
0.754876523089618 0.26962962962963
0.754876523089618 0.269777777777778
0.754876523089618 0.269925925925926
0.754876523089618 0.270074074074074
0.754876523089618 0.270222222222222
0.76134503205699 0.27037037037037
0.76134503205699 0.270518518518518
0.76134503205699 0.270666666666667
0.76134503205699 0.270814814814815
0.76134503205699 0.270962962962963
0.76134503205699 0.271111111111111
0.76134503205699 0.271259259259259
0.76134503205699 0.271407407407407
0.76134503205699 0.271555555555556
0.76134503205699 0.271703703703704
0.76134503205699 0.271851851851852
0.76134503205699 0.272
0.76134503205699 0.272148148148148
0.76134503205699 0.272296296296296
0.76134503205699 0.272444444444444
0.76134503205699 0.272592592592593
0.76134503205699 0.272740740740741
0.76134503205699 0.272888888888889
0.76134503205699 0.273037037037037
0.76134503205699 0.273185185185185
0.76134503205699 0.273333333333333
0.76134503205699 0.273481481481481
0.76134503205699 0.27362962962963
0.76134503205699 0.273777777777778
0.76134503205699 0.273925925925926
0.764831097405388 0.274074074074074
0.764831097405388 0.274222222222222
0.764831097405388 0.27437037037037
0.764831097405388 0.274518518518518
0.764831097405388 0.274666666666667
0.764831097405388 0.274814814814815
0.764831097405388 0.274962962962963
0.764831097405388 0.275111111111111
0.764831097405388 0.275259259259259
0.764831097405388 0.275407407407407
0.764831097405388 0.275555555555556
0.764831097405388 0.275703703703704
0.764831097405388 0.275851851851852
0.764831097405388 0.276
0.764831097405388 0.276148148148148
0.764831097405388 0.276296296296296
0.764831097405388 0.276444444444444
0.764831097405388 0.276592592592593
0.764831097405388 0.276740740740741
0.764831097405388 0.276888888888889
0.764831097405388 0.277037037037037
0.764831097405388 0.277185185185185
0.764831097405388 0.277333333333333
0.764831097405388 0.277481481481481
0.764831097405388 0.27762962962963
0.772654974808325 0.277777777777778
0.772654974808325 0.277925925925926
0.772654974808325 0.278074074074074
0.772654974808325 0.278222222222222
0.772654974808325 0.27837037037037
0.772654974808325 0.278518518518518
0.772654974808325 0.278666666666667
0.772654974808325 0.278814814814815
0.772654974808325 0.278962962962963
0.772654974808325 0.279111111111111
0.772654974808325 0.279259259259259
0.772654974808325 0.279407407407407
0.772654974808325 0.279555555555556
0.772654974808325 0.279703703703704
0.772654974808325 0.279851851851852
0.772654974808325 0.28
0.772654974808325 0.280148148148148
0.772654974808325 0.280296296296296
0.772654974808325 0.280444444444444
0.772654974808325 0.280592592592593
0.772654974808325 0.280740740740741
0.772654974808325 0.280888888888889
0.772654974808325 0.281037037037037
0.772654974808325 0.281185185185185
0.772654974808325 0.281333333333333
0.773657162549449 0.281481481481481
0.773657162549449 0.28162962962963
0.773657162549449 0.281777777777778
0.773657162549449 0.281925925925926
0.773657162549449 0.282074074074074
0.773657162549449 0.282222222222222
0.773657162549449 0.28237037037037
0.773657162549449 0.282518518518519
0.773657162549449 0.282666666666667
0.773657162549449 0.282814814814815
0.773657162549449 0.282962962962963
0.773657162549449 0.283111111111111
0.773657162549449 0.283259259259259
0.773657162549449 0.283407407407407
0.773657162549449 0.283555555555556
0.773657162549449 0.283703703703704
0.773657162549449 0.283851851851852
0.773657162549449 0.284
0.773657162549449 0.284148148148148
0.773657162549449 0.284296296296296
0.773657162549449 0.284444444444444
0.773657162549449 0.284592592592593
0.773657162549449 0.284740740740741
0.773657162549449 0.284888888888889
0.773657162549449 0.285037037037037
0.776423061187705 0.285185185185185
0.776423061187705 0.285333333333333
0.776423061187705 0.285481481481482
0.776423061187705 0.28562962962963
0.776423061187705 0.285777777777778
0.776423061187705 0.285925925925926
0.776423061187705 0.286074074074074
0.776423061187705 0.286222222222222
0.776423061187705 0.28637037037037
0.776423061187705 0.286518518518519
0.776423061187705 0.286666666666667
0.776423061187705 0.286814814814815
0.776423061187705 0.286962962962963
0.776423061187705 0.287111111111111
0.776423061187705 0.287259259259259
0.776423061187705 0.287407407407407
0.776423061187705 0.287555555555556
0.776423061187705 0.287703703703704
0.776423061187705 0.287851851851852
0.776423061187705 0.288
0.776423061187705 0.288148148148148
0.776423061187705 0.288296296296296
0.776423061187705 0.288444444444444
0.776423061187705 0.288592592592593
0.776423061187705 0.288740740740741
0.777864395594178 0.288888888888889
0.777864395594178 0.289037037037037
0.777864395594178 0.289185185185185
0.777864395594178 0.289333333333333
0.777864395594178 0.289481481481482
0.777864395594178 0.28962962962963
0.777864395594178 0.289777777777778
0.777864395594178 0.289925925925926
0.777864395594178 0.290074074074074
0.777864395594178 0.290222222222222
0.777864395594178 0.29037037037037
0.777864395594178 0.290518518518519
0.777864395594178 0.290666666666667
0.777864395594178 0.290814814814815
0.777864395594178 0.290962962962963
0.777864395594178 0.291111111111111
0.777864395594178 0.291259259259259
0.777864395594178 0.291407407407407
0.777864395594178 0.291555555555556
0.777864395594178 0.291703703703704
0.777864395594178 0.291851851851852
0.777864395594178 0.292
0.777864395594178 0.292148148148148
0.777864395594178 0.292296296296296
0.777864395594178 0.292444444444444
0.778681331739619 0.292592592592593
0.778681331739619 0.292740740740741
0.778681331739619 0.292888888888889
0.778681331739619 0.293037037037037
0.778681331739619 0.293185185185185
0.778681331739619 0.293333333333333
0.778681331739619 0.293481481481481
0.778681331739619 0.29362962962963
0.778681331739619 0.293777777777778
0.778681331739619 0.293925925925926
0.778681331739619 0.294074074074074
0.778681331739619 0.294222222222222
0.778681331739619 0.29437037037037
0.778681331739619 0.294518518518519
0.778681331739619 0.294666666666667
0.778681331739619 0.294814814814815
0.778681331739619 0.294962962962963
0.778681331739619 0.295111111111111
0.778681331739619 0.295259259259259
0.778681331739619 0.295407407407407
0.778681331739619 0.295555555555556
0.778681331739619 0.295703703703704
0.778681331739619 0.295851851851852
0.778681331739619 0.296
0.778681331739619 0.296148148148148
0.780517961923633 0.296296296296296
0.780517961923633 0.296444444444444
0.780517961923633 0.296592592592593
0.780517961923633 0.296740740740741
0.780517961923633 0.296888888888889
0.780517961923633 0.297037037037037
0.780517961923633 0.297185185185185
0.780517961923633 0.297333333333333
0.780517961923633 0.297481481481481
0.780517961923633 0.29762962962963
0.780517961923633 0.297777777777778
0.780517961923633 0.297925925925926
0.780517961923633 0.298074074074074
0.780517961923633 0.298222222222222
0.780517961923633 0.29837037037037
0.780517961923633 0.298518518518519
0.780517961923633 0.298666666666667
0.780517961923633 0.298814814814815
0.780517961923633 0.298962962962963
0.780517961923633 0.299111111111111
0.780517961923633 0.299259259259259
0.780517961923633 0.299407407407407
0.780517961923633 0.299555555555556
0.780517961923633 0.299703703703704
0.780517961923633 0.299851851851852
0.780815069492267 0.3
0.780815069492267 0.300148148148148
0.780815069492267 0.300296296296296
0.780815069492267 0.300444444444444
0.780815069492267 0.300592592592593
0.780815069492267 0.300740740740741
0.780815069492267 0.300888888888889
0.780815069492267 0.301037037037037
0.780815069492267 0.301185185185185
0.780815069492267 0.301333333333333
0.780815069492267 0.301481481481481
0.780815069492267 0.30162962962963
0.780815069492267 0.301777777777778
0.780815069492267 0.301925925925926
0.780815069492267 0.302074074074074
0.780815069492267 0.302222222222222
0.780815069492267 0.30237037037037
0.780815069492267 0.302518518518519
0.780815069492267 0.302666666666667
0.780815069492267 0.302814814814815
0.780815069492267 0.302962962962963
0.780815069492267 0.303111111111111
0.780815069492267 0.303259259259259
0.780815069492267 0.303407407407407
0.780815069492267 0.303555555555556
0.786788635682019 0.303703703703704
0.786788635682019 0.303851851851852
0.786788635682019 0.304
0.786788635682019 0.304148148148148
0.786788635682019 0.304296296296296
0.786788635682019 0.304444444444444
0.786788635682019 0.304592592592593
0.786788635682019 0.304740740740741
0.786788635682019 0.304888888888889
0.786788635682019 0.305037037037037
0.786788635682019 0.305185185185185
0.786788635682019 0.305333333333333
0.786788635682019 0.305481481481481
0.786788635682019 0.30562962962963
0.786788635682019 0.305777777777778
0.786788635682019 0.305925925925926
0.786788635682019 0.306074074074074
0.786788635682019 0.306222222222222
0.786788635682019 0.30637037037037
0.786788635682019 0.306518518518519
0.786788635682019 0.306666666666667
0.786788635682019 0.306814814814815
0.786788635682019 0.306962962962963
0.786788635682019 0.307111111111111
0.786788635682019 0.307259259259259
0.793649460436496 0.307407407407407
0.793649460436496 0.307555555555556
0.793649460436496 0.307703703703704
0.793649460436496 0.307851851851852
0.793649460436496 0.308
0.793649460436496 0.308148148148148
0.793649460436496 0.308296296296296
0.793649460436496 0.308444444444444
0.793649460436496 0.308592592592593
0.793649460436496 0.308740740740741
0.793649460436496 0.308888888888889
0.793649460436496 0.309037037037037
0.793649460436496 0.309185185185185
0.793649460436496 0.309333333333333
0.793649460436496 0.309481481481481
0.793649460436496 0.30962962962963
0.793649460436496 0.309777777777778
0.793649460436496 0.309925925925926
0.793649460436496 0.310074074074074
0.793649460436496 0.310222222222222
0.793649460436496 0.31037037037037
0.793649460436496 0.310518518518519
0.793649460436496 0.310666666666667
0.793649460436496 0.310814814814815
0.793649460436496 0.310962962962963
0.793793671507029 0.311111111111111
0.793793671507029 0.311259259259259
0.793793671507029 0.311407407407407
0.793793671507029 0.311555555555556
0.793793671507029 0.311703703703704
0.793793671507029 0.311851851851852
0.793793671507029 0.312
0.793793671507029 0.312148148148148
0.793793671507029 0.312296296296296
0.793793671507029 0.312444444444444
0.793793671507029 0.312592592592593
0.793793671507029 0.312740740740741
0.793793671507029 0.312888888888889
0.793793671507029 0.313037037037037
0.793793671507029 0.313185185185185
0.793793671507029 0.313333333333333
0.793793671507029 0.313481481481481
0.793793671507029 0.31362962962963
0.793793671507029 0.313777777777778
0.793793671507029 0.313925925925926
0.793793671507029 0.314074074074074
0.793793671507029 0.314222222222222
0.793793671507029 0.31437037037037
0.793793671507029 0.314518518518519
0.793793671507029 0.314666666666667
0.795754228404489 0.314814814814815
0.795754228404489 0.314962962962963
0.795754228404489 0.315111111111111
0.795754228404489 0.315259259259259
0.795754228404489 0.315407407407407
0.795754228404489 0.315555555555556
0.795754228404489 0.315703703703704
0.795754228404489 0.315851851851852
0.795754228404489 0.316
0.795754228404489 0.316148148148148
0.795754228404489 0.316296296296296
0.795754228404489 0.316444444444444
0.795754228404489 0.316592592592593
0.795754228404489 0.316740740740741
0.795754228404489 0.316888888888889
0.795754228404489 0.317037037037037
0.795754228404489 0.317185185185185
0.795754228404489 0.317333333333333
0.795754228404489 0.317481481481481
0.795754228404489 0.31762962962963
0.795754228404489 0.317777777777778
0.795754228404489 0.317925925925926
0.795754228404489 0.318074074074074
0.795754228404489 0.318222222222222
0.795754228404489 0.31837037037037
0.801831396488878 0.318518518518519
0.801831396488878 0.318666666666667
0.801831396488878 0.318814814814815
0.801831396488878 0.318962962962963
0.801831396488878 0.319111111111111
0.801831396488878 0.319259259259259
0.801831396488878 0.319407407407407
0.801831396488878 0.319555555555556
0.801831396488878 0.319703703703704
0.801831396488878 0.319851851851852
0.801831396488878 0.32
0.801831396488878 0.320148148148148
0.801831396488878 0.320296296296296
0.801831396488878 0.320444444444444
0.801831396488878 0.320592592592593
0.801831396488878 0.320740740740741
0.801831396488878 0.320888888888889
0.801831396488878 0.321037037037037
0.801831396488878 0.321185185185185
0.801831396488878 0.321333333333333
0.801831396488878 0.321481481481481
0.801831396488878 0.32162962962963
0.801831396488878 0.321777777777778
0.801831396488878 0.321925925925926
0.801831396488878 0.322074074074074
0.804570693501492 0.322222222222222
0.804570693501492 0.32237037037037
0.804570693501492 0.322518518518519
0.804570693501492 0.322666666666667
0.804570693501492 0.322814814814815
0.804570693501492 0.322962962962963
0.804570693501492 0.323111111111111
0.804570693501492 0.323259259259259
0.804570693501492 0.323407407407407
0.804570693501492 0.323555555555556
0.804570693501492 0.323703703703704
0.804570693501492 0.323851851851852
0.804570693501492 0.324
0.804570693501492 0.324148148148148
0.804570693501492 0.324296296296296
0.804570693501492 0.324444444444444
0.804570693501492 0.324592592592593
0.804570693501492 0.324740740740741
0.804570693501492 0.324888888888889
0.804570693501492 0.325037037037037
0.804570693501492 0.325185185185185
0.804570693501492 0.325333333333333
0.804570693501492 0.325481481481481
0.804570693501492 0.32562962962963
0.804570693501492 0.325777777777778
0.816446314599836 0.325925925925926
0.816446314599836 0.326074074074074
0.816446314599836 0.326222222222222
0.816446314599836 0.32637037037037
0.816446314599836 0.326518518518519
0.816446314599836 0.326666666666667
0.816446314599836 0.326814814814815
0.816446314599836 0.326962962962963
0.816446314599836 0.327111111111111
0.816446314599836 0.327259259259259
0.816446314599836 0.327407407407407
0.816446314599836 0.327555555555556
0.816446314599836 0.327703703703704
0.816446314599836 0.327851851851852
0.816446314599836 0.328
0.816446314599836 0.328148148148148
0.816446314599836 0.328296296296296
0.816446314599836 0.328444444444444
0.816446314599836 0.328592592592593
0.816446314599836 0.328740740740741
0.816446314599836 0.328888888888889
0.816446314599836 0.329037037037037
0.816446314599836 0.329185185185185
0.816446314599836 0.329333333333333
0.816446314599836 0.329481481481481
0.826633044436721 0.32962962962963
0.826633044436721 0.329777777777778
0.826633044436721 0.329925925925926
0.826633044436721 0.330074074074074
0.826633044436721 0.330222222222222
0.826633044436721 0.33037037037037
0.826633044436721 0.330518518518519
0.826633044436721 0.330666666666667
0.826633044436721 0.330814814814815
0.826633044436721 0.330962962962963
0.826633044436721 0.331111111111111
0.826633044436721 0.331259259259259
0.826633044436721 0.331407407407407
0.826633044436721 0.331555555555556
0.826633044436721 0.331703703703704
0.826633044436721 0.331851851851852
0.826633044436721 0.332
0.826633044436721 0.332148148148148
0.826633044436721 0.332296296296296
0.826633044436721 0.332444444444444
0.826633044436721 0.332592592592593
0.826633044436721 0.332740740740741
0.826633044436721 0.332888888888889
0.826633044436721 0.333037037037037
0.826633044436721 0.333185185185185
0.831778309271876 0.333333333333333
0.831778309271876 0.333481481481481
0.831778309271876 0.33362962962963
0.831778309271876 0.333777777777778
0.831778309271876 0.333925925925926
0.831778309271876 0.334074074074074
0.831778309271876 0.334222222222222
0.831778309271876 0.33437037037037
0.831778309271876 0.334518518518518
0.831778309271876 0.334666666666667
0.831778309271876 0.334814814814815
0.831778309271876 0.334962962962963
0.831778309271876 0.335111111111111
0.831778309271876 0.335259259259259
0.831778309271876 0.335407407407407
0.831778309271876 0.335555555555556
0.831778309271876 0.335703703703704
0.831778309271876 0.335851851851852
0.831778309271876 0.336
0.831778309271876 0.336148148148148
0.831778309271876 0.336296296296296
0.831778309271876 0.336444444444444
0.831778309271876 0.336592592592593
0.831778309271876 0.336740740740741
0.831778309271876 0.336888888888889
0.834106373683679 0.337037037037037
0.834106373683679 0.337185185185185
0.834106373683679 0.337333333333333
0.834106373683679 0.337481481481481
0.834106373683679 0.33762962962963
0.834106373683679 0.337777777777778
0.834106373683679 0.337925925925926
0.834106373683679 0.338074074074074
0.834106373683679 0.338222222222222
0.834106373683679 0.33837037037037
0.834106373683679 0.338518518518518
0.834106373683679 0.338666666666667
0.834106373683679 0.338814814814815
0.834106373683679 0.338962962962963
0.834106373683679 0.339111111111111
0.834106373683679 0.339259259259259
0.834106373683679 0.339407407407407
0.834106373683679 0.339555555555556
0.834106373683679 0.339703703703704
0.834106373683679 0.339851851851852
0.834106373683679 0.34
0.834106373683679 0.340148148148148
0.834106373683679 0.340296296296296
0.834106373683679 0.340444444444444
0.834106373683679 0.340592592592593
0.834322026074 0.340740740740741
0.834322026074 0.340888888888889
0.834322026074 0.341037037037037
0.834322026074 0.341185185185185
0.834322026074 0.341333333333333
0.834322026074 0.341481481481481
0.834322026074 0.34162962962963
0.834322026074 0.341777777777778
0.834322026074 0.341925925925926
0.834322026074 0.342074074074074
0.834322026074 0.342222222222222
0.834322026074 0.34237037037037
0.834322026074 0.342518518518518
0.834322026074 0.342666666666667
0.834322026074 0.342814814814815
0.834322026074 0.342962962962963
0.834322026074 0.343111111111111
0.834322026074 0.343259259259259
0.834322026074 0.343407407407407
0.834322026074 0.343555555555556
0.834322026074 0.343703703703704
0.834322026074 0.343851851851852
0.834322026074 0.344
0.834322026074 0.344148148148148
0.834322026074 0.344296296296296
0.83537098060391 0.344444444444444
0.83537098060391 0.344592592592593
0.83537098060391 0.344740740740741
0.83537098060391 0.344888888888889
0.83537098060391 0.345037037037037
0.83537098060391 0.345185185185185
0.83537098060391 0.345333333333333
0.83537098060391 0.345481481481482
0.83537098060391 0.34562962962963
0.83537098060391 0.345777777777778
0.83537098060391 0.345925925925926
0.83537098060391 0.346074074074074
0.83537098060391 0.346222222222222
0.83537098060391 0.34637037037037
0.83537098060391 0.346518518518519
0.83537098060391 0.346666666666667
0.83537098060391 0.346814814814815
0.83537098060391 0.346962962962963
0.83537098060391 0.347111111111111
0.83537098060391 0.347259259259259
0.83537098060391 0.347407407407407
0.83537098060391 0.347555555555556
0.83537098060391 0.347703703703704
0.83537098060391 0.347851851851852
0.83537098060391 0.348
0.844387633117138 0.348148148148148
0.844387633117138 0.348296296296296
0.844387633117138 0.348444444444444
0.844387633117138 0.348592592592593
0.844387633117138 0.348740740740741
0.844387633117138 0.348888888888889
0.844387633117138 0.349037037037037
0.844387633117138 0.349185185185185
0.844387633117138 0.349333333333333
0.844387633117138 0.349481481481482
0.844387633117138 0.34962962962963
0.844387633117138 0.349777777777778
0.844387633117138 0.349925925925926
0.844387633117138 0.350074074074074
0.844387633117138 0.350222222222222
0.844387633117138 0.35037037037037
0.844387633117138 0.350518518518519
0.844387633117138 0.350666666666667
0.844387633117138 0.350814814814815
0.844387633117138 0.350962962962963
0.844387633117138 0.351111111111111
0.844387633117138 0.351259259259259
0.844387633117138 0.351407407407407
0.844387633117138 0.351555555555556
0.844387633117138 0.351703703703704
0.845061043409742 0.351851851851852
0.845061043409742 0.352
0.845061043409742 0.352148148148148
0.845061043409742 0.352296296296296
0.845061043409742 0.352444444444444
0.845061043409742 0.352592592592593
0.845061043409742 0.352740740740741
0.845061043409742 0.352888888888889
0.845061043409742 0.353037037037037
0.845061043409742 0.353185185185185
0.845061043409742 0.353333333333333
0.845061043409742 0.353481481481482
0.845061043409742 0.35362962962963
0.845061043409742 0.353777777777778
0.845061043409742 0.353925925925926
0.845061043409742 0.354074074074074
0.845061043409742 0.354222222222222
0.845061043409742 0.35437037037037
0.845061043409742 0.354518518518519
0.845061043409742 0.354666666666667
0.845061043409742 0.354814814814815
0.845061043409742 0.354962962962963
0.845061043409742 0.355111111111111
0.845061043409742 0.355259259259259
0.845061043409742 0.355407407407407
0.84701988491005 0.355555555555556
0.84701988491005 0.355703703703704
0.84701988491005 0.355851851851852
0.84701988491005 0.356
0.84701988491005 0.356148148148148
0.84701988491005 0.356296296296296
0.84701988491005 0.356444444444444
0.84701988491005 0.356592592592593
0.84701988491005 0.356740740740741
0.84701988491005 0.356888888888889
0.84701988491005 0.357037037037037
0.84701988491005 0.357185185185185
0.84701988491005 0.357333333333333
0.84701988491005 0.357481481481481
0.84701988491005 0.35762962962963
0.84701988491005 0.357777777777778
0.84701988491005 0.357925925925926
0.84701988491005 0.358074074074074
0.84701988491005 0.358222222222222
0.84701988491005 0.35837037037037
0.84701988491005 0.358518518518519
0.84701988491005 0.358666666666667
0.84701988491005 0.358814814814815
0.84701988491005 0.358962962962963
0.84701988491005 0.359111111111111
0.858434864368695 0.359259259259259
0.858434864368695 0.359407407407407
0.858434864368695 0.359555555555556
0.858434864368695 0.359703703703704
0.858434864368695 0.359851851851852
0.858434864368695 0.36
0.858434864368695 0.360148148148148
0.858434864368695 0.360296296296296
0.858434864368695 0.360444444444444
0.858434864368695 0.360592592592593
0.858434864368695 0.360740740740741
0.858434864368695 0.360888888888889
0.858434864368695 0.361037037037037
0.858434864368695 0.361185185185185
0.858434864368695 0.361333333333333
0.858434864368695 0.361481481481481
0.858434864368695 0.36162962962963
0.858434864368695 0.361777777777778
0.858434864368695 0.361925925925926
0.858434864368695 0.362074074074074
0.858434864368695 0.362222222222222
0.858434864368695 0.36237037037037
0.858434864368695 0.362518518518519
0.858434864368695 0.362666666666667
0.858434864368695 0.362814814814815
0.859277539001333 0.362962962962963
0.859277539001333 0.363111111111111
0.859277539001333 0.363259259259259
0.859277539001333 0.363407407407407
0.859277539001333 0.363555555555556
0.859277539001333 0.363703703703704
0.859277539001333 0.363851851851852
0.859277539001333 0.364
0.859277539001333 0.364148148148148
0.859277539001333 0.364296296296296
0.859277539001333 0.364444444444444
0.859277539001333 0.364592592592593
0.859277539001333 0.364740740740741
0.859277539001333 0.364888888888889
0.859277539001333 0.365037037037037
0.859277539001333 0.365185185185185
0.859277539001333 0.365333333333333
0.859277539001333 0.365481481481481
0.859277539001333 0.36562962962963
0.859277539001333 0.365777777777778
0.859277539001333 0.365925925925926
0.859277539001333 0.366074074074074
0.859277539001333 0.366222222222222
0.859277539001333 0.36637037037037
0.859277539001333 0.366518518518519
0.863315363595601 0.366666666666667
0.863315363595601 0.366814814814815
0.863315363595601 0.366962962962963
0.863315363595601 0.367111111111111
0.863315363595601 0.367259259259259
0.863315363595601 0.367407407407407
0.863315363595601 0.367555555555556
0.863315363595601 0.367703703703704
0.863315363595601 0.367851851851852
0.863315363595601 0.368
0.863315363595601 0.368148148148148
0.863315363595601 0.368296296296296
0.863315363595601 0.368444444444444
0.863315363595601 0.368592592592593
0.863315363595601 0.368740740740741
0.863315363595601 0.368888888888889
0.863315363595601 0.369037037037037
0.863315363595601 0.369185185185185
0.863315363595601 0.369333333333333
0.863315363595601 0.369481481481481
0.863315363595601 0.36962962962963
0.863315363595601 0.369777777777778
0.863315363595601 0.369925925925926
0.863315363595601 0.370074074074074
0.863315363595601 0.370222222222222
0.878494119276033 0.37037037037037
0.878494119276033 0.370518518518519
0.878494119276033 0.370666666666667
0.878494119276033 0.370814814814815
0.878494119276033 0.370962962962963
0.878494119276033 0.371111111111111
0.878494119276033 0.371259259259259
0.878494119276033 0.371407407407407
0.878494119276033 0.371555555555556
0.878494119276033 0.371703703703704
0.878494119276033 0.371851851851852
0.878494119276033 0.372
0.878494119276033 0.372148148148148
0.878494119276033 0.372296296296296
0.878494119276033 0.372444444444444
0.878494119276033 0.372592592592593
0.878494119276033 0.372740740740741
0.878494119276033 0.372888888888889
0.878494119276033 0.373037037037037
0.878494119276033 0.373185185185185
0.878494119276033 0.373333333333333
0.878494119276033 0.373481481481481
0.878494119276033 0.37362962962963
0.878494119276033 0.373777777777778
0.878494119276033 0.373925925925926
0.8932962222546 0.374074074074074
0.8932962222546 0.374222222222222
0.8932962222546 0.37437037037037
0.8932962222546 0.374518518518519
0.8932962222546 0.374666666666667
0.8932962222546 0.374814814814815
0.8932962222546 0.374962962962963
0.8932962222546 0.375111111111111
0.8932962222546 0.375259259259259
0.8932962222546 0.375407407407407
0.8932962222546 0.375555555555556
0.8932962222546 0.375703703703704
0.8932962222546 0.375851851851852
0.8932962222546 0.376
0.8932962222546 0.376148148148148
0.8932962222546 0.376296296296296
0.8932962222546 0.376444444444444
0.8932962222546 0.376592592592593
0.8932962222546 0.376740740740741
0.8932962222546 0.376888888888889
0.8932962222546 0.377037037037037
0.8932962222546 0.377185185185185
0.8932962222546 0.377333333333333
0.8932962222546 0.377481481481481
0.8932962222546 0.37762962962963
0.900422172999137 0.377777777777778
0.900422172999137 0.377925925925926
0.900422172999137 0.378074074074074
0.900422172999137 0.378222222222222
0.900422172999137 0.37837037037037
0.900422172999137 0.378518518518519
0.900422172999137 0.378666666666667
0.900422172999137 0.378814814814815
0.900422172999137 0.378962962962963
0.900422172999137 0.379111111111111
0.900422172999137 0.379259259259259
0.900422172999137 0.379407407407407
0.900422172999137 0.379555555555556
0.900422172999137 0.379703703703704
0.900422172999137 0.379851851851852
0.900422172999137 0.38
0.900422172999137 0.380148148148148
0.900422172999137 0.380296296296296
0.900422172999137 0.380444444444444
0.900422172999137 0.380592592592593
0.900422172999137 0.380740740740741
0.900422172999137 0.380888888888889
0.900422172999137 0.381037037037037
0.900422172999137 0.381185185185185
0.900422172999137 0.381333333333333
0.908605640002083 0.381481481481481
0.908605640002083 0.38162962962963
0.908605640002083 0.381777777777778
0.908605640002083 0.381925925925926
0.908605640002083 0.382074074074074
0.908605640002083 0.382222222222222
0.908605640002083 0.38237037037037
0.908605640002083 0.382518518518519
0.908605640002083 0.382666666666667
0.908605640002083 0.382814814814815
0.908605640002083 0.382962962962963
0.908605640002083 0.383111111111111
0.908605640002083 0.383259259259259
0.908605640002083 0.383407407407407
0.908605640002083 0.383555555555556
0.908605640002083 0.383703703703704
0.908605640002083 0.383851851851852
0.908605640002083 0.384
0.908605640002083 0.384148148148148
0.908605640002083 0.384296296296296
0.908605640002083 0.384444444444444
0.908605640002083 0.384592592592593
0.908605640002083 0.384740740740741
0.908605640002083 0.384888888888889
0.908605640002083 0.385037037037037
0.909297534926346 0.385185185185185
0.909297534926346 0.385333333333333
0.909297534926346 0.385481481481481
0.909297534926346 0.38562962962963
0.909297534926346 0.385777777777778
0.909297534926346 0.385925925925926
0.909297534926346 0.386074074074074
0.909297534926346 0.386222222222222
0.909297534926346 0.38637037037037
0.909297534926346 0.386518518518519
0.909297534926346 0.386666666666667
0.909297534926346 0.386814814814815
0.909297534926346 0.386962962962963
0.909297534926346 0.387111111111111
0.909297534926346 0.387259259259259
0.909297534926346 0.387407407407407
0.909297534926346 0.387555555555556
0.909297534926346 0.387703703703704
0.909297534926346 0.387851851851852
0.909297534926346 0.388
0.909297534926346 0.388148148148148
0.909297534926346 0.388296296296296
0.909297534926346 0.388444444444444
0.909297534926346 0.388592592592593
0.909297534926346 0.388740740740741
0.915318016750857 0.388888888888889
0.915318016750857 0.389037037037037
0.915318016750857 0.389185185185185
0.915318016750857 0.389333333333333
0.915318016750857 0.389481481481481
0.915318016750857 0.38962962962963
0.915318016750857 0.389777777777778
0.915318016750857 0.389925925925926
0.915318016750857 0.390074074074074
0.915318016750857 0.390222222222222
0.915318016750857 0.39037037037037
0.915318016750857 0.390518518518519
0.915318016750857 0.390666666666667
0.915318016750857 0.390814814814815
0.915318016750857 0.390962962962963
0.915318016750857 0.391111111111111
0.915318016750857 0.391259259259259
0.915318016750857 0.391407407407407
0.915318016750857 0.391555555555556
0.915318016750857 0.391703703703704
0.915318016750857 0.391851851851852
0.915318016750857 0.392
0.915318016750857 0.392148148148148
0.915318016750857 0.392296296296296
0.915318016750857 0.392444444444444
0.926961722284199 0.392592592592593
0.926961722284199 0.392740740740741
0.926961722284199 0.392888888888889
0.926961722284199 0.393037037037037
0.926961722284199 0.393185185185185
0.926961722284199 0.393333333333333
0.926961722284199 0.393481481481481
0.926961722284199 0.39362962962963
0.926961722284199 0.393777777777778
0.926961722284199 0.393925925925926
0.926961722284199 0.394074074074074
0.926961722284199 0.394222222222222
0.926961722284199 0.39437037037037
0.926961722284199 0.394518518518519
0.926961722284199 0.394666666666667
0.926961722284199 0.394814814814815
0.926961722284199 0.394962962962963
0.926961722284199 0.395111111111111
0.926961722284199 0.395259259259259
0.926961722284199 0.395407407407407
0.926961722284199 0.395555555555556
0.926961722284199 0.395703703703704
0.926961722284199 0.395851851851852
0.926961722284199 0.396
0.926961722284199 0.396148148148148
0.933460777926292 0.396296296296296
0.933460777926292 0.396444444444444
0.933460777926292 0.396592592592593
0.933460777926292 0.396740740740741
0.933460777926292 0.396888888888889
0.933460777926292 0.397037037037037
0.933460777926292 0.397185185185185
0.933460777926292 0.397333333333333
0.933460777926292 0.397481481481481
0.933460777926292 0.39762962962963
0.933460777926292 0.397777777777778
0.933460777926292 0.397925925925926
0.933460777926292 0.398074074074074
0.933460777926292 0.398222222222222
0.933460777926292 0.39837037037037
0.933460777926292 0.398518518518518
0.933460777926292 0.398666666666667
0.933460777926292 0.398814814814815
0.933460777926292 0.398962962962963
0.933460777926292 0.399111111111111
0.933460777926292 0.399259259259259
0.933460777926292 0.399407407407407
0.933460777926292 0.399555555555556
0.933460777926292 0.399703703703704
0.933460777926292 0.399851851851852
0.945126898498077 0.4
0.945126898498077 0.400148148148148
0.945126898498077 0.400296296296296
0.945126898498077 0.400444444444444
0.945126898498077 0.400592592592593
0.945126898498077 0.400740740740741
0.945126898498077 0.400888888888889
0.945126898498077 0.401037037037037
0.945126898498077 0.401185185185185
0.945126898498077 0.401333333333333
0.945126898498077 0.401481481481481
0.945126898498077 0.40162962962963
0.945126898498077 0.401777777777778
0.945126898498077 0.401925925925926
0.945126898498077 0.402074074074074
0.945126898498077 0.402222222222222
0.945126898498077 0.40237037037037
0.945126898498077 0.402518518518518
0.945126898498077 0.402666666666667
0.945126898498077 0.402814814814815
0.945126898498077 0.402962962962963
0.945126898498077 0.403111111111111
0.945126898498077 0.403259259259259
0.945126898498077 0.403407407407407
0.945126898498077 0.403555555555556
0.945983828257176 0.403703703703704
0.945983828257176 0.403851851851852
0.945983828257176 0.404
0.945983828257176 0.404148148148148
0.945983828257176 0.404296296296296
0.945983828257176 0.404444444444444
0.945983828257176 0.404592592592593
0.945983828257176 0.404740740740741
0.945983828257176 0.404888888888889
0.945983828257176 0.405037037037037
0.945983828257176 0.405185185185185
0.945983828257176 0.405333333333333
0.945983828257176 0.405481481481481
0.945983828257176 0.40562962962963
0.945983828257176 0.405777777777778
0.945983828257176 0.405925925925926
0.945983828257176 0.406074074074074
0.945983828257176 0.406222222222222
0.945983828257176 0.40637037037037
0.945983828257176 0.406518518518519
0.945983828257176 0.406666666666667
0.945983828257176 0.406814814814815
0.945983828257176 0.406962962962963
0.945983828257176 0.407111111111111
0.945983828257176 0.407259259259259
0.953023298372935 0.407407407407407
0.953023298372935 0.407555555555556
0.953023298372935 0.407703703703704
0.953023298372935 0.407851851851852
0.953023298372935 0.408
0.953023298372935 0.408148148148148
0.953023298372935 0.408296296296296
0.953023298372935 0.408444444444444
0.953023298372935 0.408592592592593
0.953023298372935 0.408740740740741
0.953023298372935 0.408888888888889
0.953023298372935 0.409037037037037
0.953023298372935 0.409185185185185
0.953023298372935 0.409333333333333
0.953023298372935 0.409481481481482
0.953023298372935 0.40962962962963
0.953023298372935 0.409777777777778
0.953023298372935 0.409925925925926
0.953023298372935 0.410074074074074
0.953023298372935 0.410222222222222
0.953023298372935 0.41037037037037
0.953023298372935 0.410518518518519
0.953023298372935 0.410666666666667
0.953023298372935 0.410814814814815
0.953023298372935 0.410962962962963
0.959486316672389 0.411111111111111
0.959486316672389 0.411259259259259
0.959486316672389 0.411407407407407
0.959486316672389 0.411555555555556
0.959486316672389 0.411703703703704
0.959486316672389 0.411851851851852
0.959486316672389 0.412
0.959486316672389 0.412148148148148
0.959486316672389 0.412296296296296
0.959486316672389 0.412444444444444
0.959486316672389 0.412592592592593
0.959486316672389 0.412740740740741
0.959486316672389 0.412888888888889
0.959486316672389 0.413037037037037
0.959486316672389 0.413185185185185
0.959486316672389 0.413333333333333
0.959486316672389 0.413481481481482
0.959486316672389 0.41362962962963
0.959486316672389 0.413777777777778
0.959486316672389 0.413925925925926
0.959486316672389 0.414074074074074
0.959486316672389 0.414222222222222
0.959486316672389 0.41437037037037
0.959486316672389 0.414518518518519
0.959486316672389 0.414666666666667
0.994236825717996 0.414814814814815
0.994236825717996 0.414962962962963
0.994236825717996 0.415111111111111
0.994236825717996 0.415259259259259
0.994236825717996 0.415407407407407
0.994236825717996 0.415555555555556
0.994236825717996 0.415703703703704
0.994236825717996 0.415851851851852
0.994236825717996 0.416
0.994236825717996 0.416148148148148
0.994236825717996 0.416296296296296
0.994236825717996 0.416444444444444
0.994236825717996 0.416592592592593
0.994236825717996 0.416740740740741
0.994236825717996 0.416888888888889
0.994236825717996 0.417037037037037
0.994236825717996 0.417185185185185
0.994236825717996 0.417333333333333
0.994236825717996 0.417481481481482
0.994236825717996 0.41762962962963
0.994236825717996 0.417777777777778
0.994236825717996 0.417925925925926
0.994236825717996 0.418074074074074
0.994236825717996 0.418222222222222
0.994236825717996 0.41837037037037
1.00250341840376 0.418518518518519
1.00250341840376 0.418666666666667
1.00250341840376 0.418814814814815
1.00250341840376 0.418962962962963
1.00250341840376 0.419111111111111
1.00250341840376 0.419259259259259
1.00250341840376 0.419407407407407
1.00250341840376 0.419555555555556
1.00250341840376 0.419703703703704
1.00250341840376 0.419851851851852
1.00250341840376 0.42
1.00250341840376 0.420148148148148
1.00250341840376 0.420296296296296
1.00250341840376 0.420444444444444
1.00250341840376 0.420592592592593
1.00250341840376 0.420740740740741
1.00250341840376 0.420888888888889
1.00250341840376 0.421037037037037
1.00250341840376 0.421185185185185
1.00250341840376 0.421333333333333
1.00250341840376 0.421481481481481
1.00250341840376 0.42162962962963
1.00250341840376 0.421777777777778
1.00250341840376 0.421925925925926
1.00250341840376 0.422074074074074
1.00372117275778 0.422222222222222
1.00372117275778 0.42237037037037
1.00372117275778 0.422518518518519
1.00372117275778 0.422666666666667
1.00372117275778 0.422814814814815
1.00372117275778 0.422962962962963
1.00372117275778 0.423111111111111
1.00372117275778 0.423259259259259
1.00372117275778 0.423407407407407
1.00372117275778 0.423555555555556
1.00372117275778 0.423703703703704
1.00372117275778 0.423851851851852
1.00372117275778 0.424
1.00372117275778 0.424148148148148
1.00372117275778 0.424296296296296
1.00372117275778 0.424444444444444
1.00372117275778 0.424592592592593
1.00372117275778 0.424740740740741
1.00372117275778 0.424888888888889
1.00372117275778 0.425037037037037
1.00372117275778 0.425185185185185
1.00372117275778 0.425333333333333
1.00372117275778 0.425481481481481
1.00372117275778 0.42562962962963
1.00372117275778 0.425777777777778
1.01455605454718 0.425925925925926
1.01455605454718 0.426074074074074
1.01455605454718 0.426222222222222
1.01455605454718 0.42637037037037
1.01455605454718 0.426518518518519
1.01455605454718 0.426666666666667
1.01455605454718 0.426814814814815
1.01455605454718 0.426962962962963
1.01455605454718 0.427111111111111
1.01455605454718 0.427259259259259
1.01455605454718 0.427407407407407
1.01455605454718 0.427555555555556
1.01455605454718 0.427703703703704
1.01455605454718 0.427851851851852
1.01455605454718 0.428
1.01455605454718 0.428148148148148
1.01455605454718 0.428296296296296
1.01455605454718 0.428444444444444
1.01455605454718 0.428592592592593
1.01455605454718 0.428740740740741
1.01455605454718 0.428888888888889
1.01455605454718 0.429037037037037
1.01455605454718 0.429185185185185
1.01455605454718 0.429333333333333
1.01455605454718 0.429481481481481
1.01526625117078 0.42962962962963
1.01526625117078 0.429777777777778
1.01526625117078 0.429925925925926
1.01526625117078 0.430074074074074
1.01526625117078 0.430222222222222
1.01526625117078 0.43037037037037
1.01526625117078 0.430518518518519
1.01526625117078 0.430666666666667
1.01526625117078 0.430814814814815
1.01526625117078 0.430962962962963
1.01526625117078 0.431111111111111
1.01526625117078 0.431259259259259
1.01526625117078 0.431407407407407
1.01526625117078 0.431555555555556
1.01526625117078 0.431703703703704
1.01526625117078 0.431851851851852
1.01526625117078 0.432
1.01526625117078 0.432148148148148
1.01526625117078 0.432296296296296
1.01526625117078 0.432444444444444
1.01526625117078 0.432592592592593
1.01526625117078 0.432740740740741
1.01526625117078 0.432888888888889
1.01526625117078 0.433037037037037
1.01526625117078 0.433185185185185
1.0268753232361 0.433333333333333
1.0268753232361 0.433481481481481
1.0268753232361 0.43362962962963
1.0268753232361 0.433777777777778
1.0268753232361 0.433925925925926
1.0268753232361 0.434074074074074
1.0268753232361 0.434222222222222
1.0268753232361 0.43437037037037
1.0268753232361 0.434518518518519
1.0268753232361 0.434666666666667
1.0268753232361 0.434814814814815
1.0268753232361 0.434962962962963
1.0268753232361 0.435111111111111
1.0268753232361 0.435259259259259
1.0268753232361 0.435407407407407
1.0268753232361 0.435555555555556
1.0268753232361 0.435703703703704
1.0268753232361 0.435851851851852
1.0268753232361 0.436
1.0268753232361 0.436148148148148
1.0268753232361 0.436296296296296
1.0268753232361 0.436444444444444
1.0268753232361 0.436592592592593
1.0268753232361 0.436740740740741
1.0268753232361 0.436888888888889
1.04511176277895 0.437037037037037
1.04511176277895 0.437185185185185
1.04511176277895 0.437333333333333
1.04511176277895 0.437481481481481
1.04511176277895 0.43762962962963
1.04511176277895 0.437777777777778
1.04511176277895 0.437925925925926
1.04511176277895 0.438074074074074
1.04511176277895 0.438222222222222
1.04511176277895 0.43837037037037
1.04511176277895 0.438518518518519
1.04511176277895 0.438666666666667
1.04511176277895 0.438814814814815
1.04511176277895 0.438962962962963
1.04511176277895 0.439111111111111
1.04511176277895 0.439259259259259
1.04511176277895 0.439407407407407
1.04511176277895 0.439555555555556
1.04511176277895 0.439703703703704
1.04511176277895 0.439851851851852
1.04511176277895 0.44
1.04511176277895 0.440148148148148
1.04511176277895 0.440296296296296
1.04511176277895 0.440444444444444
1.04511176277895 0.440592592592593
1.05860533181878 0.440740740740741
1.05860533181878 0.440888888888889
1.05860533181878 0.441037037037037
1.05860533181878 0.441185185185185
1.05860533181878 0.441333333333333
1.05860533181878 0.441481481481481
1.05860533181878 0.44162962962963
1.05860533181878 0.441777777777778
1.05860533181878 0.441925925925926
1.05860533181878 0.442074074074074
1.05860533181878 0.442222222222222
1.05860533181878 0.44237037037037
1.05860533181878 0.442518518518519
1.05860533181878 0.442666666666667
1.05860533181878 0.442814814814815
1.05860533181878 0.442962962962963
1.05860533181878 0.443111111111111
1.05860533181878 0.443259259259259
1.05860533181878 0.443407407407407
1.05860533181878 0.443555555555556
1.05860533181878 0.443703703703704
1.05860533181878 0.443851851851852
1.05860533181878 0.444
1.05860533181878 0.444148148148148
1.05860533181878 0.444296296296296
1.06032089145617 0.444444444444444
1.06032089145617 0.444592592592593
1.06032089145617 0.444740740740741
1.06032089145617 0.444888888888889
1.06032089145617 0.445037037037037
1.06032089145617 0.445185185185185
1.06032089145617 0.445333333333333
1.06032089145617 0.445481481481481
1.06032089145617 0.44562962962963
1.06032089145617 0.445777777777778
1.06032089145617 0.445925925925926
1.06032089145617 0.446074074074074
1.06032089145617 0.446222222222222
1.06032089145617 0.44637037037037
1.06032089145617 0.446518518518519
1.06032089145617 0.446666666666667
1.06032089145617 0.446814814814815
1.06032089145617 0.446962962962963
1.06032089145617 0.447111111111111
1.06032089145617 0.447259259259259
1.06032089145617 0.447407407407407
1.06032089145617 0.447555555555556
1.06032089145617 0.447703703703704
1.06032089145617 0.447851851851852
1.06032089145617 0.448
1.0639319229101 0.448148148148148
1.0639319229101 0.448296296296296
1.0639319229101 0.448444444444444
1.0639319229101 0.448592592592593
1.0639319229101 0.448740740740741
1.0639319229101 0.448888888888889
1.0639319229101 0.449037037037037
1.0639319229101 0.449185185185185
1.0639319229101 0.449333333333333
1.0639319229101 0.449481481481481
1.0639319229101 0.44962962962963
1.0639319229101 0.449777777777778
1.0639319229101 0.449925925925926
1.0639319229101 0.450074074074074
1.0639319229101 0.450222222222222
1.0639319229101 0.45037037037037
1.0639319229101 0.450518518518519
1.0639319229101 0.450666666666667
1.0639319229101 0.450814814814815
1.0639319229101 0.450962962962963
1.0639319229101 0.451111111111111
1.0639319229101 0.451259259259259
1.0639319229101 0.451407407407407
1.0639319229101 0.451555555555556
1.0639319229101 0.451703703703704
1.0740066657847 0.451851851851852
1.0740066657847 0.452
1.0740066657847 0.452148148148148
1.0740066657847 0.452296296296296
1.0740066657847 0.452444444444444
1.0740066657847 0.452592592592593
1.0740066657847 0.452740740740741
1.0740066657847 0.452888888888889
1.0740066657847 0.453037037037037
1.0740066657847 0.453185185185185
1.0740066657847 0.453333333333333
1.0740066657847 0.453481481481481
1.0740066657847 0.45362962962963
1.0740066657847 0.453777777777778
1.0740066657847 0.453925925925926
1.0740066657847 0.454074074074074
1.0740066657847 0.454222222222222
1.0740066657847 0.45437037037037
1.0740066657847 0.454518518518519
1.0740066657847 0.454666666666667
1.0740066657847 0.454814814814815
1.0740066657847 0.454962962962963
1.0740066657847 0.455111111111111
1.0740066657847 0.455259259259259
1.0740066657847 0.455407407407407
1.08136701218326 0.455555555555556
1.08136701218326 0.455703703703704
1.08136701218326 0.455851851851852
1.08136701218326 0.456
1.08136701218326 0.456148148148148
1.08136701218326 0.456296296296296
1.08136701218326 0.456444444444444
1.08136701218326 0.456592592592593
1.08136701218326 0.456740740740741
1.08136701218326 0.456888888888889
1.08136701218326 0.457037037037037
1.08136701218326 0.457185185185185
1.08136701218326 0.457333333333333
1.08136701218326 0.457481481481481
1.08136701218326 0.45762962962963
1.08136701218326 0.457777777777778
1.08136701218326 0.457925925925926
1.08136701218326 0.458074074074074
1.08136701218326 0.458222222222222
1.08136701218326 0.45837037037037
1.08136701218326 0.458518518518518
1.08136701218326 0.458666666666667
1.08136701218326 0.458814814814815
1.08136701218326 0.458962962962963
1.08136701218326 0.459111111111111
1.08939632160356 0.459259259259259
1.08939632160356 0.459407407407407
1.08939632160356 0.459555555555556
1.08939632160356 0.459703703703704
1.08939632160356 0.459851851851852
1.08939632160356 0.46
1.08939632160356 0.460148148148148
1.08939632160356 0.460296296296296
1.08939632160356 0.460444444444444
1.08939632160356 0.460592592592593
1.08939632160356 0.460740740740741
1.08939632160356 0.460888888888889
1.08939632160356 0.461037037037037
1.08939632160356 0.461185185185185
1.08939632160356 0.461333333333333
1.08939632160356 0.461481481481481
1.08939632160356 0.46162962962963
1.08939632160356 0.461777777777778
1.08939632160356 0.461925925925926
1.08939632160356 0.462074074074074
1.08939632160356 0.462222222222222
1.08939632160356 0.46237037037037
1.08939632160356 0.462518518518518
1.08939632160356 0.462666666666667
1.08939632160356 0.462814814814815
1.10009238273396 0.462962962962963
1.10009238273396 0.463111111111111
1.10009238273396 0.463259259259259
1.10009238273396 0.463407407407407
1.10009238273396 0.463555555555556
1.10009238273396 0.463703703703704
1.10009238273396 0.463851851851852
1.10009238273396 0.464
1.10009238273396 0.464148148148148
1.10009238273396 0.464296296296296
1.10009238273396 0.464444444444444
1.10009238273396 0.464592592592593
1.10009238273396 0.464740740740741
1.10009238273396 0.464888888888889
1.10009238273396 0.465037037037037
1.10009238273396 0.465185185185185
1.10009238273396 0.465333333333333
1.10009238273396 0.465481481481481
1.10009238273396 0.46562962962963
1.10009238273396 0.465777777777778
1.10009238273396 0.465925925925926
1.10009238273396 0.466074074074074
1.10009238273396 0.466222222222222
1.10009238273396 0.46637037037037
1.10009238273396 0.466518518518518
1.11396389032335 0.466666666666667
1.11396389032335 0.466814814814815
1.11396389032335 0.466962962962963
1.11396389032335 0.467111111111111
1.11396389032335 0.467259259259259
1.11396389032335 0.467407407407407
1.11396389032335 0.467555555555556
1.11396389032335 0.467703703703704
1.11396389032335 0.467851851851852
1.11396389032335 0.468
1.11396389032335 0.468148148148148
1.11396389032335 0.468296296296296
1.11396389032335 0.468444444444444
1.11396389032335 0.468592592592593
1.11396389032335 0.468740740740741
1.11396389032335 0.468888888888889
1.11396389032335 0.469037037037037
1.11396389032335 0.469185185185185
1.11396389032335 0.469333333333333
1.11396389032335 0.469481481481481
1.11396389032335 0.46962962962963
1.11396389032335 0.469777777777778
1.11396389032335 0.469925925925926
1.11396389032335 0.470074074074074
1.11396389032335 0.470222222222222
1.11945959059878 0.47037037037037
1.11945959059878 0.470518518518519
1.11945959059878 0.470666666666667
1.11945959059878 0.470814814814815
1.11945959059878 0.470962962962963
1.11945959059878 0.471111111111111
1.11945959059878 0.471259259259259
1.11945959059878 0.471407407407407
1.11945959059878 0.471555555555556
1.11945959059878 0.471703703703704
1.11945959059878 0.471851851851852
1.11945959059878 0.472
1.11945959059878 0.472148148148148
1.11945959059878 0.472296296296296
1.11945959059878 0.472444444444444
1.11945959059878 0.472592592592593
1.11945959059878 0.472740740740741
1.11945959059878 0.472888888888889
1.11945959059878 0.473037037037037
1.11945959059878 0.473185185185185
1.11945959059878 0.473333333333333
1.11945959059878 0.473481481481482
1.11945959059878 0.47362962962963
1.11945959059878 0.473777777777778
1.11945959059878 0.473925925925926
1.12625801261726 0.474074074074074
1.12625801261726 0.474222222222222
1.12625801261726 0.47437037037037
1.12625801261726 0.474518518518519
1.12625801261726 0.474666666666667
1.12625801261726 0.474814814814815
1.12625801261726 0.474962962962963
1.12625801261726 0.475111111111111
1.12625801261726 0.475259259259259
1.12625801261726 0.475407407407407
1.12625801261726 0.475555555555556
1.12625801261726 0.475703703703704
1.12625801261726 0.475851851851852
1.12625801261726 0.476
1.12625801261726 0.476148148148148
1.12625801261726 0.476296296296296
1.12625801261726 0.476444444444444
1.12625801261726 0.476592592592593
1.12625801261726 0.476740740740741
1.12625801261726 0.476888888888889
1.12625801261726 0.477037037037037
1.12625801261726 0.477185185185185
1.12625801261726 0.477333333333333
1.12625801261726 0.477481481481482
1.12625801261726 0.47762962962963
1.13226218482899 0.477777777777778
1.13226218482899 0.477925925925926
1.13226218482899 0.478074074074074
1.13226218482899 0.478222222222222
1.13226218482899 0.47837037037037
1.13226218482899 0.478518518518519
1.13226218482899 0.478666666666667
1.13226218482899 0.478814814814815
1.13226218482899 0.478962962962963
1.13226218482899 0.479111111111111
1.13226218482899 0.479259259259259
1.13226218482899 0.479407407407407
1.13226218482899 0.479555555555556
1.13226218482899 0.479703703703704
1.13226218482899 0.479851851851852
1.13226218482899 0.48
1.13226218482899 0.480148148148148
1.13226218482899 0.480296296296296
1.13226218482899 0.480444444444444
1.13226218482899 0.480592592592593
1.13226218482899 0.480740740740741
1.13226218482899 0.480888888888889
1.13226218482899 0.481037037037037
1.13226218482899 0.481185185185185
1.13226218482899 0.481333333333333
1.14197351057878 0.481481481481481
1.14197351057878 0.48162962962963
1.14197351057878 0.481777777777778
1.14197351057878 0.481925925925926
1.14197351057878 0.482074074074074
1.14197351057878 0.482222222222222
1.14197351057878 0.48237037037037
1.14197351057878 0.482518518518519
1.14197351057878 0.482666666666667
1.14197351057878 0.482814814814815
1.14197351057878 0.482962962962963
1.14197351057878 0.483111111111111
1.14197351057878 0.483259259259259
1.14197351057878 0.483407407407407
1.14197351057878 0.483555555555556
1.14197351057878 0.483703703703704
1.14197351057878 0.483851851851852
1.14197351057878 0.484
1.14197351057878 0.484148148148148
1.14197351057878 0.484296296296296
1.14197351057878 0.484444444444444
1.14197351057878 0.484592592592593
1.14197351057878 0.484740740740741
1.14197351057878 0.484888888888889
1.14197351057878 0.485037037037037
1.14376718796309 0.485185185185185
1.14376718796309 0.485333333333333
1.14376718796309 0.485481481481481
1.14376718796309 0.48562962962963
1.14376718796309 0.485777777777778
1.14376718796309 0.485925925925926
1.14376718796309 0.486074074074074
1.14376718796309 0.486222222222222
1.14376718796309 0.48637037037037
1.14376718796309 0.486518518518519
1.14376718796309 0.486666666666667
1.14376718796309 0.486814814814815
1.14376718796309 0.486962962962963
1.14376718796309 0.487111111111111
1.14376718796309 0.487259259259259
1.14376718796309 0.487407407407407
1.14376718796309 0.487555555555556
1.14376718796309 0.487703703703704
1.14376718796309 0.487851851851852
1.14376718796309 0.488
1.14376718796309 0.488148148148148
1.14376718796309 0.488296296296296
1.14376718796309 0.488444444444444
1.14376718796309 0.488592592592593
1.14376718796309 0.488740740740741
1.14654292347515 0.488888888888889
1.14654292347515 0.489037037037037
1.14654292347515 0.489185185185185
1.14654292347515 0.489333333333333
1.14654292347515 0.489481481481481
1.14654292347515 0.48962962962963
1.14654292347515 0.489777777777778
1.14654292347515 0.489925925925926
1.14654292347515 0.490074074074074
1.14654292347515 0.490222222222222
1.14654292347515 0.49037037037037
1.14654292347515 0.490518518518519
1.14654292347515 0.490666666666667
1.14654292347515 0.490814814814815
1.14654292347515 0.490962962962963
1.14654292347515 0.491111111111111
1.14654292347515 0.491259259259259
1.14654292347515 0.491407407407407
1.14654292347515 0.491555555555556
1.14654292347515 0.491703703703704
1.14654292347515 0.491851851851852
1.14654292347515 0.492
1.14654292347515 0.492148148148148
1.14654292347515 0.492296296296296
1.14654292347515 0.492444444444444
1.14895063989367 0.492592592592593
1.14895063989367 0.492740740740741
1.14895063989367 0.492888888888889
1.14895063989367 0.493037037037037
1.14895063989367 0.493185185185185
1.14895063989367 0.493333333333333
1.14895063989367 0.493481481481481
1.14895063989367 0.49362962962963
1.14895063989367 0.493777777777778
1.14895063989367 0.493925925925926
1.14895063989367 0.494074074074074
1.14895063989367 0.494222222222222
1.14895063989367 0.49437037037037
1.14895063989367 0.494518518518519
1.14895063989367 0.494666666666667
1.14895063989367 0.494814814814815
1.14895063989367 0.494962962962963
1.14895063989367 0.495111111111111
1.14895063989367 0.495259259259259
1.14895063989367 0.495407407407407
1.14895063989367 0.495555555555556
1.14895063989367 0.495703703703704
1.14895063989367 0.495851851851852
1.14895063989367 0.496
1.14895063989367 0.496148148148148
1.19326679526845 0.496296296296296
1.19326679526845 0.496444444444444
1.19326679526845 0.496592592592593
1.19326679526845 0.496740740740741
1.19326679526845 0.496888888888889
1.19326679526845 0.497037037037037
1.19326679526845 0.497185185185185
1.19326679526845 0.497333333333333
1.19326679526845 0.497481481481481
1.19326679526845 0.49762962962963
1.19326679526845 0.497777777777778
1.19326679526845 0.497925925925926
1.19326679526845 0.498074074074074
1.19326679526845 0.498222222222222
1.19326679526845 0.49837037037037
1.19326679526845 0.498518518518519
1.19326679526845 0.498666666666667
1.19326679526845 0.498814814814815
1.19326679526845 0.498962962962963
1.19326679526845 0.499111111111111
1.19326679526845 0.499259259259259
1.19326679526845 0.499407407407407
1.19326679526845 0.499555555555556
1.19326679526845 0.499703703703704
1.19326679526845 0.499851851851852
1.19724193064621 0.5
1.19724193064621 0.500148148148148
1.19724193064621 0.500296296296296
1.19724193064621 0.500444444444444
1.19724193064621 0.500592592592593
1.19724193064621 0.500740740740741
1.19724193064621 0.500888888888889
1.19724193064621 0.501037037037037
1.19724193064621 0.501185185185185
1.19724193064621 0.501333333333333
1.19724193064621 0.501481481481482
1.19724193064621 0.50162962962963
1.19724193064621 0.501777777777778
1.19724193064621 0.501925925925926
1.19724193064621 0.502074074074074
1.19724193064621 0.502222222222222
1.19724193064621 0.50237037037037
1.19724193064621 0.502518518518518
1.19724193064621 0.502666666666667
1.19724193064621 0.502814814814815
1.19724193064621 0.502962962962963
1.19724193064621 0.503111111111111
1.19724193064621 0.503259259259259
1.19724193064621 0.503407407407407
1.19724193064621 0.503555555555556
1.21810910095422 0.503703703703704
1.21810910095422 0.503851851851852
1.21810910095422 0.504
1.21810910095422 0.504148148148148
1.21810910095422 0.504296296296296
1.21810910095422 0.504444444444444
1.21810910095422 0.504592592592593
1.21810910095422 0.504740740740741
1.21810910095422 0.504888888888889
1.21810910095422 0.505037037037037
1.21810910095422 0.505185185185185
1.21810910095422 0.505333333333333
1.21810910095422 0.505481481481482
1.21810910095422 0.50562962962963
1.21810910095422 0.505777777777778
1.21810910095422 0.505925925925926
1.21810910095422 0.506074074074074
1.21810910095422 0.506222222222222
1.21810910095422 0.50637037037037
1.21810910095422 0.506518518518518
1.21810910095422 0.506666666666667
1.21810910095422 0.506814814814815
1.21810910095422 0.506962962962963
1.21810910095422 0.507111111111111
1.21810910095422 0.507259259259259
1.22078116243579 0.507407407407407
1.22078116243579 0.507555555555556
1.22078116243579 0.507703703703704
1.22078116243579 0.507851851851852
1.22078116243579 0.508
1.22078116243579 0.508148148148148
1.22078116243579 0.508296296296296
1.22078116243579 0.508444444444444
1.22078116243579 0.508592592592593
1.22078116243579 0.508740740740741
1.22078116243579 0.508888888888889
1.22078116243579 0.509037037037037
1.22078116243579 0.509185185185185
1.22078116243579 0.509333333333333
1.22078116243579 0.509481481481482
1.22078116243579 0.50962962962963
1.22078116243579 0.509777777777778
1.22078116243579 0.509925925925926
1.22078116243579 0.510074074074074
1.22078116243579 0.510222222222222
1.22078116243579 0.51037037037037
1.22078116243579 0.510518518518518
1.22078116243579 0.510666666666667
1.22078116243579 0.510814814814815
1.22078116243579 0.510962962962963
1.2503553747037 0.511111111111111
1.2503553747037 0.511259259259259
1.2503553747037 0.511407407407407
1.2503553747037 0.511555555555556
1.2503553747037 0.511703703703704
1.2503553747037 0.511851851851852
1.2503553747037 0.512
1.2503553747037 0.512148148148148
1.2503553747037 0.512296296296296
1.2503553747037 0.512444444444444
1.2503553747037 0.512592592592593
1.2503553747037 0.512740740740741
1.2503553747037 0.512888888888889
1.2503553747037 0.513037037037037
1.2503553747037 0.513185185185185
1.2503553747037 0.513333333333333
1.2503553747037 0.513481481481481
1.2503553747037 0.51362962962963
1.2503553747037 0.513777777777778
1.2503553747037 0.513925925925926
1.2503553747037 0.514074074074074
1.2503553747037 0.514222222222222
1.2503553747037 0.51437037037037
1.2503553747037 0.514518518518518
1.2503553747037 0.514666666666667
1.25285839542009 0.514814814814815
1.25285839542009 0.514962962962963
1.25285839542009 0.515111111111111
1.25285839542009 0.515259259259259
1.25285839542009 0.515407407407407
1.25285839542009 0.515555555555556
1.25285839542009 0.515703703703704
1.25285839542009 0.515851851851852
1.25285839542009 0.516
1.25285839542009 0.516148148148148
1.25285839542009 0.516296296296296
1.25285839542009 0.516444444444444
1.25285839542009 0.516592592592593
1.25285839542009 0.516740740740741
1.25285839542009 0.516888888888889
1.25285839542009 0.517037037037037
1.25285839542009 0.517185185185185
1.25285839542009 0.517333333333333
1.25285839542009 0.517481481481481
1.25285839542009 0.51762962962963
1.25285839542009 0.517777777777778
1.25285839542009 0.517925925925926
1.25285839542009 0.518074074074074
1.25285839542009 0.518222222222222
1.25285839542009 0.51837037037037
1.25784580997916 0.518518518518518
1.25784580997916 0.518666666666667
1.25784580997916 0.518814814814815
1.25784580997916 0.518962962962963
1.25784580997916 0.519111111111111
1.25784580997916 0.519259259259259
1.25784580997916 0.519407407407407
1.25784580997916 0.519555555555556
1.25784580997916 0.519703703703704
1.25784580997916 0.519851851851852
1.25784580997916 0.52
1.25784580997916 0.520148148148148
1.25784580997916 0.520296296296296
1.25784580997916 0.520444444444444
1.25784580997916 0.520592592592593
1.25784580997916 0.520740740740741
1.25784580997916 0.520888888888889
1.25784580997916 0.521037037037037
1.25784580997916 0.521185185185185
1.25784580997916 0.521333333333333
1.25784580997916 0.521481481481481
1.25784580997916 0.52162962962963
1.25784580997916 0.521777777777778
1.25784580997916 0.521925925925926
1.25784580997916 0.522074074074074
1.26203389986271 0.522222222222222
1.26203389986271 0.52237037037037
1.26203389986271 0.522518518518518
1.26203389986271 0.522666666666667
1.26203389986271 0.522814814814815
1.26203389986271 0.522962962962963
1.26203389986271 0.523111111111111
1.26203389986271 0.523259259259259
1.26203389986271 0.523407407407407
1.26203389986271 0.523555555555556
1.26203389986271 0.523703703703704
1.26203389986271 0.523851851851852
1.26203389986271 0.524
1.26203389986271 0.524148148148148
1.26203389986271 0.524296296296296
1.26203389986271 0.524444444444444
1.26203389986271 0.524592592592593
1.26203389986271 0.524740740740741
1.26203389986271 0.524888888888889
1.26203389986271 0.525037037037037
1.26203389986271 0.525185185185185
1.26203389986271 0.525333333333333
1.26203389986271 0.525481481481481
1.26203389986271 0.52562962962963
1.26203389986271 0.525777777777778
1.26676565358163 0.525925925925926
1.26676565358163 0.526074074074074
1.26676565358163 0.526222222222222
1.26676565358163 0.52637037037037
1.26676565358163 0.526518518518518
1.26676565358163 0.526666666666667
1.26676565358163 0.526814814814815
1.26676565358163 0.526962962962963
1.26676565358163 0.527111111111111
1.26676565358163 0.527259259259259
1.26676565358163 0.527407407407407
1.26676565358163 0.527555555555556
1.26676565358163 0.527703703703704
1.26676565358163 0.527851851851852
1.26676565358163 0.528
1.26676565358163 0.528148148148148
1.26676565358163 0.528296296296296
1.26676565358163 0.528444444444444
1.26676565358163 0.528592592592593
1.26676565358163 0.528740740740741
1.26676565358163 0.528888888888889
1.26676565358163 0.529037037037037
1.26676565358163 0.529185185185185
1.26676565358163 0.529333333333333
1.26676565358163 0.529481481481481
1.27458829316522 0.52962962962963
1.27458829316522 0.529777777777778
1.27458829316522 0.529925925925926
1.27458829316522 0.530074074074074
1.27458829316522 0.530222222222222
1.27458829316522 0.53037037037037
1.27458829316522 0.530518518518519
1.27458829316522 0.530666666666667
1.27458829316522 0.530814814814815
1.27458829316522 0.530962962962963
1.27458829316522 0.531111111111111
1.27458829316522 0.531259259259259
1.27458829316522 0.531407407407407
1.27458829316522 0.531555555555556
1.27458829316522 0.531703703703704
1.27458829316522 0.531851851851852
1.27458829316522 0.532
1.27458829316522 0.532148148148148
1.27458829316522 0.532296296296296
1.27458829316522 0.532444444444444
1.27458829316522 0.532592592592593
1.27458829316522 0.532740740740741
1.27458829316522 0.532888888888889
1.27458829316522 0.533037037037037
1.27458829316522 0.533185185185185
1.27867006741041 0.533333333333333
1.27867006741041 0.533481481481481
1.27867006741041 0.53362962962963
1.27867006741041 0.533777777777778
1.27867006741041 0.533925925925926
1.27867006741041 0.534074074074074
1.27867006741041 0.534222222222222
1.27867006741041 0.53437037037037
1.27867006741041 0.534518518518519
1.27867006741041 0.534666666666667
1.27867006741041 0.534814814814815
1.27867006741041 0.534962962962963
1.27867006741041 0.535111111111111
1.27867006741041 0.535259259259259
1.27867006741041 0.535407407407407
1.27867006741041 0.535555555555556
1.27867006741041 0.535703703703704
1.27867006741041 0.535851851851852
1.27867006741041 0.536
1.27867006741041 0.536148148148148
1.27867006741041 0.536296296296296
1.27867006741041 0.536444444444444
1.27867006741041 0.536592592592593
1.27867006741041 0.536740740740741
1.27867006741041 0.536888888888889
1.28281065339578 0.537037037037037
1.28281065339578 0.537185185185185
1.28281065339578 0.537333333333333
1.28281065339578 0.537481481481481
1.28281065339578 0.53762962962963
1.28281065339578 0.537777777777778
1.28281065339578 0.537925925925926
1.28281065339578 0.538074074074074
1.28281065339578 0.538222222222222
1.28281065339578 0.53837037037037
1.28281065339578 0.538518518518519
1.28281065339578 0.538666666666667
1.28281065339578 0.538814814814815
1.28281065339578 0.538962962962963
1.28281065339578 0.539111111111111
1.28281065339578 0.539259259259259
1.28281065339578 0.539407407407407
1.28281065339578 0.539555555555556
1.28281065339578 0.539703703703704
1.28281065339578 0.539851851851852
1.28281065339578 0.54
1.28281065339578 0.540148148148148
1.28281065339578 0.540296296296296
1.28281065339578 0.540444444444444
1.28281065339578 0.540592592592593
1.28449450699047 0.540740740740741
1.28449450699047 0.540888888888889
1.28449450699047 0.541037037037037
1.28449450699047 0.541185185185185
1.28449450699047 0.541333333333333
1.28449450699047 0.541481481481481
1.28449450699047 0.54162962962963
1.28449450699047 0.541777777777778
1.28449450699047 0.541925925925926
1.28449450699047 0.542074074074074
1.28449450699047 0.542222222222222
1.28449450699047 0.54237037037037
1.28449450699047 0.542518518518519
1.28449450699047 0.542666666666667
1.28449450699047 0.542814814814815
1.28449450699047 0.542962962962963
1.28449450699047 0.543111111111111
1.28449450699047 0.543259259259259
1.28449450699047 0.543407407407407
1.28449450699047 0.543555555555556
1.28449450699047 0.543703703703704
1.28449450699047 0.543851851851852
1.28449450699047 0.544
1.28449450699047 0.544148148148148
1.28449450699047 0.544296296296296
1.28660260334834 0.544444444444444
1.28660260334834 0.544592592592593
1.28660260334834 0.544740740740741
1.28660260334834 0.544888888888889
1.28660260334834 0.545037037037037
1.28660260334834 0.545185185185185
1.28660260334834 0.545333333333333
1.28660260334834 0.545481481481481
1.28660260334834 0.54562962962963
1.28660260334834 0.545777777777778
1.28660260334834 0.545925925925926
1.28660260334834 0.546074074074074
1.28660260334834 0.546222222222222
1.28660260334834 0.54637037037037
1.28660260334834 0.546518518518519
1.28660260334834 0.546666666666667
1.28660260334834 0.546814814814815
1.28660260334834 0.546962962962963
1.28660260334834 0.547111111111111
1.28660260334834 0.547259259259259
1.28660260334834 0.547407407407407
1.28660260334834 0.547555555555556
1.28660260334834 0.547703703703704
1.28660260334834 0.547851851851852
1.28660260334834 0.548
1.29214886097598 0.548148148148148
1.29214886097598 0.548296296296296
1.29214886097598 0.548444444444444
1.29214886097598 0.548592592592593
1.29214886097598 0.548740740740741
1.29214886097598 0.548888888888889
1.29214886097598 0.549037037037037
1.29214886097598 0.549185185185185
1.29214886097598 0.549333333333333
1.29214886097598 0.549481481481481
1.29214886097598 0.54962962962963
1.29214886097598 0.549777777777778
1.29214886097598 0.549925925925926
1.29214886097598 0.550074074074074
1.29214886097598 0.550222222222222
1.29214886097598 0.55037037037037
1.29214886097598 0.550518518518519
1.29214886097598 0.550666666666667
1.29214886097598 0.550814814814815
1.29214886097598 0.550962962962963
1.29214886097598 0.551111111111111
1.29214886097598 0.551259259259259
1.29214886097598 0.551407407407407
1.29214886097598 0.551555555555556
1.29214886097598 0.551703703703704
1.29376839464079 0.551851851851852
1.29376839464079 0.552
1.29376839464079 0.552148148148148
1.29376839464079 0.552296296296296
1.29376839464079 0.552444444444444
1.29376839464079 0.552592592592593
1.29376839464079 0.552740740740741
1.29376839464079 0.552888888888889
1.29376839464079 0.553037037037037
1.29376839464079 0.553185185185185
1.29376839464079 0.553333333333333
1.29376839464079 0.553481481481481
1.29376839464079 0.55362962962963
1.29376839464079 0.553777777777778
1.29376839464079 0.553925925925926
1.29376839464079 0.554074074074074
1.29376839464079 0.554222222222222
1.29376839464079 0.55437037037037
1.29376839464079 0.554518518518519
1.29376839464079 0.554666666666667
1.29376839464079 0.554814814814815
1.29376839464079 0.554962962962963
1.29376839464079 0.555111111111111
1.29376839464079 0.555259259259259
1.29376839464079 0.555407407407407
1.29669010699749 0.555555555555556
1.29669010699749 0.555703703703704
1.29669010699749 0.555851851851852
1.29669010699749 0.556
1.29669010699749 0.556148148148148
1.29669010699749 0.556296296296296
1.29669010699749 0.556444444444444
1.29669010699749 0.556592592592593
1.29669010699749 0.556740740740741
1.29669010699749 0.556888888888889
1.29669010699749 0.557037037037037
1.29669010699749 0.557185185185185
1.29669010699749 0.557333333333333
1.29669010699749 0.557481481481481
1.29669010699749 0.55762962962963
1.29669010699749 0.557777777777778
1.29669010699749 0.557925925925926
1.29669010699749 0.558074074074074
1.29669010699749 0.558222222222222
1.29669010699749 0.55837037037037
1.29669010699749 0.558518518518519
1.29669010699749 0.558666666666667
1.29669010699749 0.558814814814815
1.29669010699749 0.558962962962963
1.29669010699749 0.559111111111111
1.29710953401183 0.559259259259259
1.29710953401183 0.559407407407407
1.29710953401183 0.559555555555556
1.29710953401183 0.559703703703704
1.29710953401183 0.559851851851852
1.29710953401183 0.56
1.29710953401183 0.560148148148148
1.29710953401183 0.560296296296296
1.29710953401183 0.560444444444444
1.29710953401183 0.560592592592593
1.29710953401183 0.560740740740741
1.29710953401183 0.560888888888889
1.29710953401183 0.561037037037037
1.29710953401183 0.561185185185185
1.29710953401183 0.561333333333333
1.29710953401183 0.561481481481481
1.29710953401183 0.56162962962963
1.29710953401183 0.561777777777778
1.29710953401183 0.561925925925926
1.29710953401183 0.562074074074074
1.29710953401183 0.562222222222222
1.29710953401183 0.56237037037037
1.29710953401183 0.562518518518519
1.29710953401183 0.562666666666667
1.29710953401183 0.562814814814815
1.31117412489341 0.562962962962963
1.31117412489341 0.563111111111111
1.31117412489341 0.563259259259259
1.31117412489341 0.563407407407407
1.31117412489341 0.563555555555556
1.31117412489341 0.563703703703704
1.31117412489341 0.563851851851852
1.31117412489341 0.564
1.31117412489341 0.564148148148148
1.31117412489341 0.564296296296296
1.31117412489341 0.564444444444444
1.31117412489341 0.564592592592593
1.31117412489341 0.564740740740741
1.31117412489341 0.564888888888889
1.31117412489341 0.565037037037037
1.31117412489341 0.565185185185185
1.31117412489341 0.565333333333333
1.31117412489341 0.565481481481481
1.31117412489341 0.56562962962963
1.31117412489341 0.565777777777778
1.31117412489341 0.565925925925926
1.31117412489341 0.566074074074074
1.31117412489341 0.566222222222222
1.31117412489341 0.56637037037037
1.31117412489341 0.566518518518519
1.313507016709 0.566666666666667
1.313507016709 0.566814814814815
1.313507016709 0.566962962962963
1.313507016709 0.567111111111111
1.313507016709 0.567259259259259
1.313507016709 0.567407407407407
1.313507016709 0.567555555555556
1.313507016709 0.567703703703704
1.313507016709 0.567851851851852
1.313507016709 0.568
1.313507016709 0.568148148148148
1.313507016709 0.568296296296296
1.313507016709 0.568444444444444
1.313507016709 0.568592592592593
1.313507016709 0.568740740740741
1.313507016709 0.568888888888889
1.313507016709 0.569037037037037
1.313507016709 0.569185185185185
1.313507016709 0.569333333333333
1.313507016709 0.569481481481481
1.313507016709 0.56962962962963
1.313507016709 0.569777777777778
1.313507016709 0.569925925925926
1.313507016709 0.570074074074074
1.313507016709 0.570222222222222
1.31352004394035 0.57037037037037
1.31352004394035 0.570518518518519
1.31352004394035 0.570666666666667
1.31352004394035 0.570814814814815
1.31352004394035 0.570962962962963
1.31352004394035 0.571111111111111
1.31352004394035 0.571259259259259
1.31352004394035 0.571407407407407
1.31352004394035 0.571555555555556
1.31352004394035 0.571703703703704
1.31352004394035 0.571851851851852
1.31352004394035 0.572
1.31352004394035 0.572148148148148
1.31352004394035 0.572296296296296
1.31352004394035 0.572444444444444
1.31352004394035 0.572592592592593
1.31352004394035 0.572740740740741
1.31352004394035 0.572888888888889
1.31352004394035 0.573037037037037
1.31352004394035 0.573185185185185
1.31352004394035 0.573333333333333
1.31352004394035 0.573481481481481
1.31352004394035 0.57362962962963
1.31352004394035 0.573777777777778
1.31352004394035 0.573925925925926
1.32902424665907 0.574074074074074
1.32902424665907 0.574222222222222
1.32902424665907 0.57437037037037
1.32902424665907 0.574518518518519
1.32902424665907 0.574666666666667
1.32902424665907 0.574814814814815
1.32902424665907 0.574962962962963
1.32902424665907 0.575111111111111
1.32902424665907 0.575259259259259
1.32902424665907 0.575407407407407
1.32902424665907 0.575555555555556
1.32902424665907 0.575703703703704
1.32902424665907 0.575851851851852
1.32902424665907 0.576
1.32902424665907 0.576148148148148
1.32902424665907 0.576296296296296
1.32902424665907 0.576444444444444
1.32902424665907 0.576592592592593
1.32902424665907 0.576740740740741
1.32902424665907 0.576888888888889
1.32902424665907 0.577037037037037
1.32902424665907 0.577185185185185
1.32902424665907 0.577333333333333
1.32902424665907 0.577481481481481
1.32902424665907 0.57762962962963
1.34341461576813 0.577777777777778
1.34341461576813 0.577925925925926
1.34341461576813 0.578074074074074
1.34341461576813 0.578222222222222
1.34341461576813 0.57837037037037
1.34341461576813 0.578518518518519
1.34341461576813 0.578666666666667
1.34341461576813 0.578814814814815
1.34341461576813 0.578962962962963
1.34341461576813 0.579111111111111
1.34341461576813 0.579259259259259
1.34341461576813 0.579407407407407
1.34341461576813 0.579555555555556
1.34341461576813 0.579703703703704
1.34341461576813 0.579851851851852
1.34341461576813 0.58
1.34341461576813 0.580148148148148
1.34341461576813 0.580296296296296
1.34341461576813 0.580444444444444
1.34341461576813 0.580592592592593
1.34341461576813 0.580740740740741
1.34341461576813 0.580888888888889
1.34341461576813 0.581037037037037
1.34341461576813 0.581185185185185
1.34341461576813 0.581333333333333
1.37006893799797 0.581481481481481
1.37006893799797 0.58162962962963
1.37006893799797 0.581777777777778
1.37006893799797 0.581925925925926
1.37006893799797 0.582074074074074
1.37006893799797 0.582222222222222
1.37006893799797 0.58237037037037
1.37006893799797 0.582518518518519
1.37006893799797 0.582666666666667
1.37006893799797 0.582814814814815
1.37006893799797 0.582962962962963
1.37006893799797 0.583111111111111
1.37006893799797 0.583259259259259
1.37006893799797 0.583407407407407
1.37006893799797 0.583555555555556
1.37006893799797 0.583703703703704
1.37006893799797 0.583851851851852
1.37006893799797 0.584
1.37006893799797 0.584148148148148
1.37006893799797 0.584296296296296
1.37006893799797 0.584444444444444
1.37006893799797 0.584592592592593
1.37006893799797 0.584740740740741
1.37006893799797 0.584888888888889
1.37006893799797 0.585037037037037
1.38024046550801 0.585185185185185
1.38024046550801 0.585333333333333
1.38024046550801 0.585481481481481
1.38024046550801 0.58562962962963
1.38024046550801 0.585777777777778
1.38024046550801 0.585925925925926
1.38024046550801 0.586074074074074
1.38024046550801 0.586222222222222
1.38024046550801 0.58637037037037
1.38024046550801 0.586518518518519
1.38024046550801 0.586666666666667
1.38024046550801 0.586814814814815
1.38024046550801 0.586962962962963
1.38024046550801 0.587111111111111
1.38024046550801 0.587259259259259
1.38024046550801 0.587407407407407
1.38024046550801 0.587555555555556
1.38024046550801 0.587703703703704
1.38024046550801 0.587851851851852
1.38024046550801 0.588
1.38024046550801 0.588148148148148
1.38024046550801 0.588296296296296
1.38024046550801 0.588444444444444
1.38024046550801 0.588592592592593
1.38024046550801 0.588740740740741
1.38216160684791 0.588888888888889
1.38216160684791 0.589037037037037
1.38216160684791 0.589185185185185
1.38216160684791 0.589333333333333
1.38216160684791 0.589481481481481
1.38216160684791 0.58962962962963
1.38216160684791 0.589777777777778
1.38216160684791 0.589925925925926
1.38216160684791 0.590074074074074
1.38216160684791 0.590222222222222
1.38216160684791 0.59037037037037
1.38216160684791 0.590518518518519
1.38216160684791 0.590666666666667
1.38216160684791 0.590814814814815
1.38216160684791 0.590962962962963
1.38216160684791 0.591111111111111
1.38216160684791 0.591259259259259
1.38216160684791 0.591407407407407
1.38216160684791 0.591555555555556
1.38216160684791 0.591703703703704
1.38216160684791 0.591851851851852
1.38216160684791 0.592
1.38216160684791 0.592148148148148
1.38216160684791 0.592296296296296
1.38216160684791 0.592444444444444
1.40354073310681 0.592592592592593
1.40354073310681 0.592740740740741
1.40354073310681 0.592888888888889
1.40354073310681 0.593037037037037
1.40354073310681 0.593185185185185
1.40354073310681 0.593333333333333
1.40354073310681 0.593481481481481
1.40354073310681 0.59362962962963
1.40354073310681 0.593777777777778
1.40354073310681 0.593925925925926
1.40354073310681 0.594074074074074
1.40354073310681 0.594222222222222
1.40354073310681 0.59437037037037
1.40354073310681 0.594518518518519
1.40354073310681 0.594666666666667
1.40354073310681 0.594814814814815
1.40354073310681 0.594962962962963
1.40354073310681 0.595111111111111
1.40354073310681 0.595259259259259
1.40354073310681 0.595407407407407
1.40354073310681 0.595555555555556
1.40354073310681 0.595703703703704
1.40354073310681 0.595851851851852
1.40354073310681 0.596
1.40354073310681 0.596148148148148
1.40527506047719 0.596296296296296
1.40527506047719 0.596444444444444
1.40527506047719 0.596592592592593
1.40527506047719 0.596740740740741
1.40527506047719 0.596888888888889
1.40527506047719 0.597037037037037
1.40527506047719 0.597185185185185
1.40527506047719 0.597333333333333
1.40527506047719 0.597481481481482
1.40527506047719 0.59762962962963
1.40527506047719 0.597777777777778
1.40527506047719 0.597925925925926
1.40527506047719 0.598074074074074
1.40527506047719 0.598222222222222
1.40527506047719 0.59837037037037
1.40527506047719 0.598518518518519
1.40527506047719 0.598666666666667
1.40527506047719 0.598814814814815
1.40527506047719 0.598962962962963
1.40527506047719 0.599111111111111
1.40527506047719 0.599259259259259
1.40527506047719 0.599407407407407
1.40527506047719 0.599555555555556
1.40527506047719 0.599703703703704
1.40527506047719 0.599851851851852
1.41630570031044 0.6
1.41630570031044 0.600148148148148
1.41630570031044 0.600296296296296
1.41630570031044 0.600444444444444
1.41630570031044 0.600592592592593
1.41630570031044 0.600740740740741
1.41630570031044 0.600888888888889
1.41630570031044 0.601037037037037
1.41630570031044 0.601185185185185
1.41630570031044 0.601333333333333
1.41630570031044 0.601481481481482
1.41630570031044 0.60162962962963
1.41630570031044 0.601777777777778
1.41630570031044 0.601925925925926
1.41630570031044 0.602074074074074
1.41630570031044 0.602222222222222
1.41630570031044 0.60237037037037
1.41630570031044 0.602518518518519
1.41630570031044 0.602666666666667
1.41630570031044 0.602814814814815
1.41630570031044 0.602962962962963
1.41630570031044 0.603111111111111
1.41630570031044 0.603259259259259
1.41630570031044 0.603407407407407
1.41630570031044 0.603555555555556
1.42018546294865 0.603703703703704
1.42018546294865 0.603851851851852
1.42018546294865 0.604
1.42018546294865 0.604148148148148
1.42018546294865 0.604296296296296
1.42018546294865 0.604444444444444
1.42018546294865 0.604592592592593
1.42018546294865 0.604740740740741
1.42018546294865 0.604888888888889
1.42018546294865 0.605037037037037
1.42018546294865 0.605185185185185
1.42018546294865 0.605333333333333
1.42018546294865 0.605481481481482
1.42018546294865 0.60562962962963
1.42018546294865 0.605777777777778
1.42018546294865 0.605925925925926
1.42018546294865 0.606074074074074
1.42018546294865 0.606222222222222
1.42018546294865 0.60637037037037
1.42018546294865 0.606518518518519
1.42018546294865 0.606666666666667
1.42018546294865 0.606814814814815
1.42018546294865 0.606962962962963
1.42018546294865 0.607111111111111
1.42018546294865 0.607259259259259
1.43474761754287 0.607407407407407
1.43474761754287 0.607555555555556
1.43474761754287 0.607703703703704
1.43474761754287 0.607851851851852
1.43474761754287 0.608
1.43474761754287 0.608148148148148
1.43474761754287 0.608296296296296
1.43474761754287 0.608444444444444
1.43474761754287 0.608592592592593
1.43474761754287 0.608740740740741
1.43474761754287 0.608888888888889
1.43474761754287 0.609037037037037
1.43474761754287 0.609185185185185
1.43474761754287 0.609333333333333
1.43474761754287 0.609481481481482
1.43474761754287 0.60962962962963
1.43474761754287 0.609777777777778
1.43474761754287 0.609925925925926
1.43474761754287 0.610074074074074
1.43474761754287 0.610222222222222
1.43474761754287 0.61037037037037
1.43474761754287 0.610518518518519
1.43474761754287 0.610666666666667
1.43474761754287 0.610814814814815
1.43474761754287 0.610962962962963
1.45064981134195 0.611111111111111
1.45064981134195 0.611259259259259
1.45064981134195 0.611407407407407
1.45064981134195 0.611555555555556
1.45064981134195 0.611703703703704
1.45064981134195 0.611851851851852
1.45064981134195 0.612
1.45064981134195 0.612148148148148
1.45064981134195 0.612296296296296
1.45064981134195 0.612444444444444
1.45064981134195 0.612592592592593
1.45064981134195 0.612740740740741
1.45064981134195 0.612888888888889
1.45064981134195 0.613037037037037
1.45064981134195 0.613185185185185
1.45064981134195 0.613333333333333
1.45064981134195 0.613481481481482
1.45064981134195 0.61362962962963
1.45064981134195 0.613777777777778
1.45064981134195 0.613925925925926
1.45064981134195 0.614074074074074
1.45064981134195 0.614222222222222
1.45064981134195 0.61437037037037
1.45064981134195 0.614518518518518
1.45064981134195 0.614666666666667
1.45828255400836 0.614814814814815
1.45828255400836 0.614962962962963
1.45828255400836 0.615111111111111
1.45828255400836 0.615259259259259
1.45828255400836 0.615407407407407
1.45828255400836 0.615555555555556
1.45828255400836 0.615703703703704
1.45828255400836 0.615851851851852
1.45828255400836 0.616
1.45828255400836 0.616148148148148
1.45828255400836 0.616296296296296
1.45828255400836 0.616444444444444
1.45828255400836 0.616592592592593
1.45828255400836 0.616740740740741
1.45828255400836 0.616888888888889
1.45828255400836 0.617037037037037
1.45828255400836 0.617185185185185
1.45828255400836 0.617333333333333
1.45828255400836 0.617481481481482
1.45828255400836 0.61762962962963
1.45828255400836 0.617777777777778
1.45828255400836 0.617925925925926
1.45828255400836 0.618074074074074
1.45828255400836 0.618222222222222
1.45828255400836 0.61837037037037
1.48176906833792 0.618518518518518
1.48176906833792 0.618666666666667
1.48176906833792 0.618814814814815
1.48176906833792 0.618962962962963
1.48176906833792 0.619111111111111
1.48176906833792 0.619259259259259
1.48176906833792 0.619407407407407
1.48176906833792 0.619555555555556
1.48176906833792 0.619703703703704
1.48176906833792 0.619851851851852
1.48176906833792 0.62
1.48176906833792 0.620148148148148
1.48176906833792 0.620296296296296
1.48176906833792 0.620444444444444
1.48176906833792 0.620592592592593
1.48176906833792 0.620740740740741
1.48176906833792 0.620888888888889
1.48176906833792 0.621037037037037
1.48176906833792 0.621185185185185
1.48176906833792 0.621333333333333
1.48176906833792 0.621481481481482
1.48176906833792 0.62162962962963
1.48176906833792 0.621777777777778
1.48176906833792 0.621925925925926
1.48176906833792 0.622074074074074
1.48193537789949 0.622222222222222
1.48193537789949 0.62237037037037
1.48193537789949 0.622518518518518
1.48193537789949 0.622666666666667
1.48193537789949 0.622814814814815
1.48193537789949 0.622962962962963
1.48193537789949 0.623111111111111
1.48193537789949 0.623259259259259
1.48193537789949 0.623407407407407
1.48193537789949 0.623555555555556
1.48193537789949 0.623703703703704
1.48193537789949 0.623851851851852
1.48193537789949 0.624
1.48193537789949 0.624148148148148
1.48193537789949 0.624296296296296
1.48193537789949 0.624444444444444
1.48193537789949 0.624592592592593
1.48193537789949 0.624740740740741
1.48193537789949 0.624888888888889
1.48193537789949 0.625037037037037
1.48193537789949 0.625185185185185
1.48193537789949 0.625333333333333
1.48193537789949 0.625481481481482
1.48193537789949 0.62562962962963
1.48193537789949 0.625777777777778
1.49993988561101 0.625925925925926
1.49993988561101 0.626074074074074
1.49993988561101 0.626222222222222
1.49993988561101 0.62637037037037
1.49993988561101 0.626518518518518
1.49993988561101 0.626666666666667
1.49993988561101 0.626814814814815
1.49993988561101 0.626962962962963
1.49993988561101 0.627111111111111
1.49993988561101 0.627259259259259
1.49993988561101 0.627407407407407
1.49993988561101 0.627555555555556
1.49993988561101 0.627703703703704
1.49993988561101 0.627851851851852
1.49993988561101 0.628
1.49993988561101 0.628148148148148
1.49993988561101 0.628296296296296
1.49993988561101 0.628444444444444
1.49993988561101 0.628592592592593
1.49993988561101 0.628740740740741
1.49993988561101 0.628888888888889
1.49993988561101 0.629037037037037
1.49993988561101 0.629185185185185
1.49993988561101 0.629333333333333
1.49993988561101 0.629481481481482
1.50653627499468 0.62962962962963
1.50653627499468 0.629777777777778
1.50653627499468 0.629925925925926
1.50653627499468 0.630074074074074
1.50653627499468 0.630222222222222
1.50653627499468 0.63037037037037
1.50653627499468 0.630518518518518
1.50653627499468 0.630666666666667
1.50653627499468 0.630814814814815
1.50653627499468 0.630962962962963
1.50653627499468 0.631111111111111
1.50653627499468 0.631259259259259
1.50653627499468 0.631407407407407
1.50653627499468 0.631555555555556
1.50653627499468 0.631703703703704
1.50653627499468 0.631851851851852
1.50653627499468 0.632
1.50653627499468 0.632148148148148
1.50653627499468 0.632296296296296
1.50653627499468 0.632444444444444
1.50653627499468 0.632592592592593
1.50653627499468 0.632740740740741
1.50653627499468 0.632888888888889
1.50653627499468 0.633037037037037
1.50653627499468 0.633185185185185
1.53242553667773 0.633333333333333
1.53242553667773 0.633481481481482
1.53242553667773 0.63362962962963
1.53242553667773 0.633777777777778
1.53242553667773 0.633925925925926
1.53242553667773 0.634074074074074
1.53242553667773 0.634222222222222
1.53242553667773 0.63437037037037
1.53242553667773 0.634518518518518
1.53242553667773 0.634666666666667
1.53242553667773 0.634814814814815
1.53242553667773 0.634962962962963
1.53242553667773 0.635111111111111
1.53242553667773 0.635259259259259
1.53242553667773 0.635407407407407
1.53242553667773 0.635555555555556
1.53242553667773 0.635703703703704
1.53242553667773 0.635851851851852
1.53242553667773 0.636
1.53242553667773 0.636148148148148
1.53242553667773 0.636296296296296
1.53242553667773 0.636444444444444
1.53242553667773 0.636592592592593
1.53242553667773 0.636740740740741
1.53242553667773 0.636888888888889
1.54156890707301 0.637037037037037
1.54156890707301 0.637185185185185
1.54156890707301 0.637333333333333
1.54156890707301 0.637481481481481
1.54156890707301 0.63762962962963
1.54156890707301 0.637777777777778
1.54156890707301 0.637925925925926
1.54156890707301 0.638074074074074
1.54156890707301 0.638222222222222
1.54156890707301 0.63837037037037
1.54156890707301 0.638518518518518
1.54156890707301 0.638666666666667
1.54156890707301 0.638814814814815
1.54156890707301 0.638962962962963
1.54156890707301 0.639111111111111
1.54156890707301 0.639259259259259
1.54156890707301 0.639407407407407
1.54156890707301 0.639555555555556
1.54156890707301 0.639703703703704
1.54156890707301 0.639851851851852
1.54156890707301 0.64
1.54156890707301 0.640148148148148
1.54156890707301 0.640296296296296
1.54156890707301 0.640444444444444
1.54156890707301 0.640592592592593
1.57236059232419 0.640740740740741
1.57236059232419 0.640888888888889
1.57236059232419 0.641037037037037
1.57236059232419 0.641185185185185
1.57236059232419 0.641333333333333
1.57236059232419 0.641481481481481
1.57236059232419 0.64162962962963
1.57236059232419 0.641777777777778
1.57236059232419 0.641925925925926
1.57236059232419 0.642074074074074
1.57236059232419 0.642222222222222
1.57236059232419 0.64237037037037
1.57236059232419 0.642518518518518
1.57236059232419 0.642666666666667
1.57236059232419 0.642814814814815
1.57236059232419 0.642962962962963
1.57236059232419 0.643111111111111
1.57236059232419 0.643259259259259
1.57236059232419 0.643407407407407
1.57236059232419 0.643555555555556
1.57236059232419 0.643703703703704
1.57236059232419 0.643851851851852
1.57236059232419 0.644
1.57236059232419 0.644148148148148
1.57236059232419 0.644296296296296
1.57732184054855 0.644444444444444
1.57732184054855 0.644592592592593
1.57732184054855 0.644740740740741
1.57732184054855 0.644888888888889
1.57732184054855 0.645037037037037
1.57732184054855 0.645185185185185
1.57732184054855 0.645333333333333
1.57732184054855 0.645481481481481
1.57732184054855 0.64562962962963
1.57732184054855 0.645777777777778
1.57732184054855 0.645925925925926
1.57732184054855 0.646074074074074
1.57732184054855 0.646222222222222
1.57732184054855 0.64637037037037
1.57732184054855 0.646518518518518
1.57732184054855 0.646666666666667
1.57732184054855 0.646814814814815
1.57732184054855 0.646962962962963
1.57732184054855 0.647111111111111
1.57732184054855 0.647259259259259
1.57732184054855 0.647407407407407
1.57732184054855 0.647555555555556
1.57732184054855 0.647703703703704
1.57732184054855 0.647851851851852
1.57732184054855 0.648
1.59241664450894 0.648148148148148
1.59241664450894 0.648296296296296
1.59241664450894 0.648444444444444
1.59241664450894 0.648592592592593
1.59241664450894 0.648740740740741
1.59241664450894 0.648888888888889
1.59241664450894 0.649037037037037
1.59241664450894 0.649185185185185
1.59241664450894 0.649333333333333
1.59241664450894 0.649481481481481
1.59241664450894 0.64962962962963
1.59241664450894 0.649777777777778
1.59241664450894 0.649925925925926
1.59241664450894 0.650074074074074
1.59241664450894 0.650222222222222
1.59241664450894 0.65037037037037
1.59241664450894 0.650518518518518
1.59241664450894 0.650666666666667
1.59241664450894 0.650814814814815
1.59241664450894 0.650962962962963
1.59241664450894 0.651111111111111
1.59241664450894 0.651259259259259
1.59241664450894 0.651407407407407
1.59241664450894 0.651555555555556
1.59241664450894 0.651703703703704
1.60051641408469 0.651851851851852
1.60051641408469 0.652
1.60051641408469 0.652148148148148
1.60051641408469 0.652296296296296
1.60051641408469 0.652444444444444
1.60051641408469 0.652592592592593
1.60051641408469 0.652740740740741
1.60051641408469 0.652888888888889
1.60051641408469 0.653037037037037
1.60051641408469 0.653185185185185
1.60051641408469 0.653333333333333
1.60051641408469 0.653481481481481
1.60051641408469 0.65362962962963
1.60051641408469 0.653777777777778
1.60051641408469 0.653925925925926
1.60051641408469 0.654074074074074
1.60051641408469 0.654222222222222
1.60051641408469 0.65437037037037
1.60051641408469 0.654518518518518
1.60051641408469 0.654666666666667
1.60051641408469 0.654814814814815
1.60051641408469 0.654962962962963
1.60051641408469 0.655111111111111
1.60051641408469 0.655259259259259
1.60051641408469 0.655407407407407
1.61068401274465 0.655555555555556
1.61068401274465 0.655703703703704
1.61068401274465 0.655851851851852
1.61068401274465 0.656
1.61068401274465 0.656148148148148
1.61068401274465 0.656296296296296
1.61068401274465 0.656444444444444
1.61068401274465 0.656592592592593
1.61068401274465 0.656740740740741
1.61068401274465 0.656888888888889
1.61068401274465 0.657037037037037
1.61068401274465 0.657185185185185
1.61068401274465 0.657333333333333
1.61068401274465 0.657481481481481
1.61068401274465 0.65762962962963
1.61068401274465 0.657777777777778
1.61068401274465 0.657925925925926
1.61068401274465 0.658074074074074
1.61068401274465 0.658222222222222
1.61068401274465 0.65837037037037
1.61068401274465 0.658518518518519
1.61068401274465 0.658666666666667
1.61068401274465 0.658814814814815
1.61068401274465 0.658962962962963
1.61068401274465 0.659111111111111
1.61093696270476 0.659259259259259
1.61093696270476 0.659407407407407
1.61093696270476 0.659555555555556
1.61093696270476 0.659703703703704
1.61093696270476 0.659851851851852
1.61093696270476 0.66
1.61093696270476 0.660148148148148
1.61093696270476 0.660296296296296
1.61093696270476 0.660444444444444
1.61093696270476 0.660592592592593
1.61093696270476 0.660740740740741
1.61093696270476 0.660888888888889
1.61093696270476 0.661037037037037
1.61093696270476 0.661185185185185
1.61093696270476 0.661333333333333
1.61093696270476 0.661481481481481
1.61093696270476 0.66162962962963
1.61093696270476 0.661777777777778
1.61093696270476 0.661925925925926
1.61093696270476 0.662074074074074
1.61093696270476 0.662222222222222
1.61093696270476 0.66237037037037
1.61093696270476 0.662518518518519
1.61093696270476 0.662666666666667
1.61093696270476 0.662814814814815
1.62551777202584 0.662962962962963
1.62551777202584 0.663111111111111
1.62551777202584 0.663259259259259
1.62551777202584 0.663407407407407
1.62551777202584 0.663555555555556
1.62551777202584 0.663703703703704
1.62551777202584 0.663851851851852
1.62551777202584 0.664
1.62551777202584 0.664148148148148
1.62551777202584 0.664296296296296
1.62551777202584 0.664444444444444
1.62551777202584 0.664592592592593
1.62551777202584 0.664740740740741
1.62551777202584 0.664888888888889
1.62551777202584 0.665037037037037
1.62551777202584 0.665185185185185
1.62551777202584 0.665333333333333
1.62551777202584 0.665481481481481
1.62551777202584 0.66562962962963
1.62551777202584 0.665777777777778
1.62551777202584 0.665925925925926
1.62551777202584 0.666074074074074
1.62551777202584 0.666222222222222
1.62551777202584 0.66637037037037
1.62551777202584 0.666518518518519
1.64003473237729 0.666666666666667
1.64003473237729 0.666814814814815
1.64003473237729 0.666962962962963
1.64003473237729 0.667111111111111
1.64003473237729 0.667259259259259
1.64003473237729 0.667407407407407
1.64003473237729 0.667555555555556
1.64003473237729 0.667703703703704
1.64003473237729 0.667851851851852
1.64003473237729 0.668
1.64003473237729 0.668148148148148
1.64003473237729 0.668296296296296
1.64003473237729 0.668444444444444
1.64003473237729 0.668592592592593
1.64003473237729 0.668740740740741
1.64003473237729 0.668888888888889
1.64003473237729 0.669037037037037
1.64003473237729 0.669185185185185
1.64003473237729 0.669333333333333
1.64003473237729 0.669481481481481
1.64003473237729 0.66962962962963
1.64003473237729 0.669777777777778
1.64003473237729 0.669925925925926
1.64003473237729 0.670074074074074
1.64003473237729 0.670222222222222
1.674347533714 0.67037037037037
1.674347533714 0.670518518518519
1.674347533714 0.670666666666667
1.674347533714 0.670814814814815
1.674347533714 0.670962962962963
1.674347533714 0.671111111111111
1.674347533714 0.671259259259259
1.674347533714 0.671407407407407
1.674347533714 0.671555555555556
1.674347533714 0.671703703703704
1.674347533714 0.671851851851852
1.674347533714 0.672
1.674347533714 0.672148148148148
1.674347533714 0.672296296296296
1.674347533714 0.672444444444444
1.674347533714 0.672592592592593
1.674347533714 0.672740740740741
1.674347533714 0.672888888888889
1.674347533714 0.673037037037037
1.674347533714 0.673185185185185
1.674347533714 0.673333333333333
1.674347533714 0.673481481481481
1.674347533714 0.67362962962963
1.674347533714 0.673777777777778
1.674347533714 0.673925925925926
1.68713651482643 0.674074074074074
1.68713651482643 0.674222222222222
1.68713651482643 0.67437037037037
1.68713651482643 0.674518518518519
1.68713651482643 0.674666666666667
1.68713651482643 0.674814814814815
1.68713651482643 0.674962962962963
1.68713651482643 0.675111111111111
1.68713651482643 0.675259259259259
1.68713651482643 0.675407407407407
1.68713651482643 0.675555555555556
1.68713651482643 0.675703703703704
1.68713651482643 0.675851851851852
1.68713651482643 0.676
1.68713651482643 0.676148148148148
1.68713651482643 0.676296296296296
1.68713651482643 0.676444444444444
1.68713651482643 0.676592592592593
1.68713651482643 0.676740740740741
1.68713651482643 0.676888888888889
1.68713651482643 0.677037037037037
1.68713651482643 0.677185185185185
1.68713651482643 0.677333333333333
1.68713651482643 0.677481481481481
1.68713651482643 0.67762962962963
1.68784511677236 0.677777777777778
1.68784511677236 0.677925925925926
1.68784511677236 0.678074074074074
1.68784511677236 0.678222222222222
1.68784511677236 0.67837037037037
1.68784511677236 0.678518518518519
1.68784511677236 0.678666666666667
1.68784511677236 0.678814814814815
1.68784511677236 0.678962962962963
1.68784511677236 0.679111111111111
1.68784511677236 0.679259259259259
1.68784511677236 0.679407407407407
1.68784511677236 0.679555555555556
1.68784511677236 0.679703703703704
1.68784511677236 0.679851851851852
1.68784511677236 0.68
1.68784511677236 0.680148148148148
1.68784511677236 0.680296296296296
1.68784511677236 0.680444444444444
1.68784511677236 0.680592592592593
1.68784511677236 0.680740740740741
1.68784511677236 0.680888888888889
1.68784511677236 0.681037037037037
1.68784511677236 0.681185185185185
1.68784511677236 0.681333333333333
1.74337463406258 0.681481481481481
1.74337463406258 0.68162962962963
1.74337463406258 0.681777777777778
1.74337463406258 0.681925925925926
1.74337463406258 0.682074074074074
1.74337463406258 0.682222222222222
1.74337463406258 0.68237037037037
1.74337463406258 0.682518518518519
1.74337463406258 0.682666666666667
1.74337463406258 0.682814814814815
1.74337463406258 0.682962962962963
1.74337463406258 0.683111111111111
1.74337463406258 0.683259259259259
1.74337463406258 0.683407407407407
1.74337463406258 0.683555555555556
1.74337463406258 0.683703703703704
1.74337463406258 0.683851851851852
1.74337463406258 0.684
1.74337463406258 0.684148148148148
1.74337463406258 0.684296296296296
1.74337463406258 0.684444444444444
1.74337463406258 0.684592592592593
1.74337463406258 0.684740740740741
1.74337463406258 0.684888888888889
1.74337463406258 0.685037037037037
1.77480844705967 0.685185185185185
1.77480844705967 0.685333333333333
1.77480844705967 0.685481481481481
1.77480844705967 0.68562962962963
1.77480844705967 0.685777777777778
1.77480844705967 0.685925925925926
1.77480844705967 0.686074074074074
1.77480844705967 0.686222222222222
1.77480844705967 0.68637037037037
1.77480844705967 0.686518518518519
1.77480844705967 0.686666666666667
1.77480844705967 0.686814814814815
1.77480844705967 0.686962962962963
1.77480844705967 0.687111111111111
1.77480844705967 0.687259259259259
1.77480844705967 0.687407407407407
1.77480844705967 0.687555555555556
1.77480844705967 0.687703703703704
1.77480844705967 0.687851851851852
1.77480844705967 0.688
1.77480844705967 0.688148148148148
1.77480844705967 0.688296296296296
1.77480844705967 0.688444444444444
1.77480844705967 0.688592592592593
1.77480844705967 0.688740740740741
1.77894554658811 0.688888888888889
1.77894554658811 0.689037037037037
1.77894554658811 0.689185185185185
1.77894554658811 0.689333333333333
1.77894554658811 0.689481481481481
1.77894554658811 0.68962962962963
1.77894554658811 0.689777777777778
1.77894554658811 0.689925925925926
1.77894554658811 0.690074074074074
1.77894554658811 0.690222222222222
1.77894554658811 0.69037037037037
1.77894554658811 0.690518518518519
1.77894554658811 0.690666666666667
1.77894554658811 0.690814814814815
1.77894554658811 0.690962962962963
1.77894554658811 0.691111111111111
1.77894554658811 0.691259259259259
1.77894554658811 0.691407407407407
1.77894554658811 0.691555555555556
1.77894554658811 0.691703703703704
1.77894554658811 0.691851851851852
1.77894554658811 0.692
1.77894554658811 0.692148148148148
1.77894554658811 0.692296296296296
1.77894554658811 0.692444444444444
1.77943594019915 0.692592592592593
1.77943594019915 0.692740740740741
1.77943594019915 0.692888888888889
1.77943594019915 0.693037037037037
1.77943594019915 0.693185185185185
1.77943594019915 0.693333333333333
1.77943594019915 0.693481481481481
1.77943594019915 0.69362962962963
1.77943594019915 0.693777777777778
1.77943594019915 0.693925925925926
1.77943594019915 0.694074074074074
1.77943594019915 0.694222222222222
1.77943594019915 0.69437037037037
1.77943594019915 0.694518518518519
1.77943594019915 0.694666666666667
1.77943594019915 0.694814814814815
1.77943594019915 0.694962962962963
1.77943594019915 0.695111111111111
1.77943594019915 0.695259259259259
1.77943594019915 0.695407407407407
1.77943594019915 0.695555555555556
1.77943594019915 0.695703703703704
1.77943594019915 0.695851851851852
1.77943594019915 0.696
1.77943594019915 0.696148148148148
1.78541097165884 0.696296296296296
1.78541097165884 0.696444444444444
1.78541097165884 0.696592592592593
1.78541097165884 0.696740740740741
1.78541097165884 0.696888888888889
1.78541097165884 0.697037037037037
1.78541097165884 0.697185185185185
1.78541097165884 0.697333333333333
1.78541097165884 0.697481481481481
1.78541097165884 0.69762962962963
1.78541097165884 0.697777777777778
1.78541097165884 0.697925925925926
1.78541097165884 0.698074074074074
1.78541097165884 0.698222222222222
1.78541097165884 0.69837037037037
1.78541097165884 0.698518518518519
1.78541097165884 0.698666666666667
1.78541097165884 0.698814814814815
1.78541097165884 0.698962962962963
1.78541097165884 0.699111111111111
1.78541097165884 0.699259259259259
1.78541097165884 0.699407407407407
1.78541097165884 0.699555555555556
1.78541097165884 0.699703703703704
1.78541097165884 0.699851851851852
1.80779553817266 0.7
1.80779553817266 0.700148148148148
1.80779553817266 0.700296296296296
1.80779553817266 0.700444444444444
1.80779553817266 0.700592592592593
1.80779553817266 0.700740740740741
1.80779553817266 0.700888888888889
1.80779553817266 0.701037037037037
1.80779553817266 0.701185185185185
1.80779553817266 0.701333333333333
1.80779553817266 0.701481481481481
1.80779553817266 0.70162962962963
1.80779553817266 0.701777777777778
1.80779553817266 0.701925925925926
1.80779553817266 0.702074074074074
1.80779553817266 0.702222222222222
1.80779553817266 0.70237037037037
1.80779553817266 0.702518518518519
1.80779553817266 0.702666666666667
1.80779553817266 0.702814814814815
1.80779553817266 0.702962962962963
1.80779553817266 0.703111111111111
1.80779553817266 0.703259259259259
1.80779553817266 0.703407407407407
1.80779553817266 0.703555555555556
1.84746825597456 0.703703703703704
1.84746825597456 0.703851851851852
1.84746825597456 0.704
1.84746825597456 0.704148148148148
1.84746825597456 0.704296296296296
1.84746825597456 0.704444444444444
1.84746825597456 0.704592592592593
1.84746825597456 0.704740740740741
1.84746825597456 0.704888888888889
1.84746825597456 0.705037037037037
1.84746825597456 0.705185185185185
1.84746825597456 0.705333333333333
1.84746825597456 0.705481481481481
1.84746825597456 0.70562962962963
1.84746825597456 0.705777777777778
1.84746825597456 0.705925925925926
1.84746825597456 0.706074074074074
1.84746825597456 0.706222222222222
1.84746825597456 0.70637037037037
1.84746825597456 0.706518518518519
1.84746825597456 0.706666666666667
1.84746825597456 0.706814814814815
1.84746825597456 0.706962962962963
1.84746825597456 0.707111111111111
1.84746825597456 0.707259259259259
1.88988244555448 0.707407407407407
1.88988244555448 0.707555555555556
1.88988244555448 0.707703703703704
1.88988244555448 0.707851851851852
1.88988244555448 0.708
1.88988244555448 0.708148148148148
1.88988244555448 0.708296296296296
1.88988244555448 0.708444444444444
1.88988244555448 0.708592592592593
1.88988244555448 0.708740740740741
1.88988244555448 0.708888888888889
1.88988244555448 0.709037037037037
1.88988244555448 0.709185185185185
1.88988244555448 0.709333333333333
1.88988244555448 0.709481481481481
1.88988244555448 0.70962962962963
1.88988244555448 0.709777777777778
1.88988244555448 0.709925925925926
1.88988244555448 0.710074074074074
1.88988244555448 0.710222222222222
1.88988244555448 0.71037037037037
1.88988244555448 0.710518518518519
1.88988244555448 0.710666666666667
1.88988244555448 0.710814814814815
1.88988244555448 0.710962962962963
1.8946466904163 0.711111111111111
1.8946466904163 0.711259259259259
1.8946466904163 0.711407407407407
1.8946466904163 0.711555555555556
1.8946466904163 0.711703703703704
1.8946466904163 0.711851851851852
1.8946466904163 0.712
1.8946466904163 0.712148148148148
1.8946466904163 0.712296296296296
1.8946466904163 0.712444444444444
1.8946466904163 0.712592592592593
1.8946466904163 0.712740740740741
1.8946466904163 0.712888888888889
1.8946466904163 0.713037037037037
1.8946466904163 0.713185185185185
1.8946466904163 0.713333333333333
1.8946466904163 0.713481481481481
1.8946466904163 0.71362962962963
1.8946466904163 0.713777777777778
1.8946466904163 0.713925925925926
1.8946466904163 0.714074074074074
1.8946466904163 0.714222222222222
1.8946466904163 0.71437037037037
1.8946466904163 0.714518518518519
1.8946466904163 0.714666666666667
1.90715429284099 0.714814814814815
1.90715429284099 0.714962962962963
1.90715429284099 0.715111111111111
1.90715429284099 0.715259259259259
1.90715429284099 0.715407407407407
1.90715429284099 0.715555555555556
1.90715429284099 0.715703703703704
1.90715429284099 0.715851851851852
1.90715429284099 0.716
1.90715429284099 0.716148148148148
1.90715429284099 0.716296296296296
1.90715429284099 0.716444444444444
1.90715429284099 0.716592592592593
1.90715429284099 0.716740740740741
1.90715429284099 0.716888888888889
1.90715429284099 0.717037037037037
1.90715429284099 0.717185185185185
1.90715429284099 0.717333333333333
1.90715429284099 0.717481481481481
1.90715429284099 0.71762962962963
1.90715429284099 0.717777777777778
1.90715429284099 0.717925925925926
1.90715429284099 0.718074074074074
1.90715429284099 0.718222222222222
1.90715429284099 0.71837037037037
1.91245695613374 0.718518518518519
1.91245695613374 0.718666666666667
1.91245695613374 0.718814814814815
1.91245695613374 0.718962962962963
1.91245695613374 0.719111111111111
1.91245695613374 0.719259259259259
1.91245695613374 0.719407407407407
1.91245695613374 0.719555555555556
1.91245695613374 0.719703703703704
1.91245695613374 0.719851851851852
1.91245695613374 0.72
1.91245695613374 0.720148148148148
1.91245695613374 0.720296296296296
1.91245695613374 0.720444444444444
1.91245695613374 0.720592592592593
1.91245695613374 0.720740740740741
1.91245695613374 0.720888888888889
1.91245695613374 0.721037037037037
1.91245695613374 0.721185185185185
1.91245695613374 0.721333333333333
1.91245695613374 0.721481481481482
1.91245695613374 0.72162962962963
1.91245695613374 0.721777777777778
1.91245695613374 0.721925925925926
1.91245695613374 0.722074074074074
1.92900800683502 0.722222222222222
1.92900800683502 0.72237037037037
1.92900800683502 0.722518518518519
1.92900800683502 0.722666666666667
1.92900800683502 0.722814814814815
1.92900800683502 0.722962962962963
1.92900800683502 0.723111111111111
1.92900800683502 0.723259259259259
1.92900800683502 0.723407407407407
1.92900800683502 0.723555555555556
1.92900800683502 0.723703703703704
1.92900800683502 0.723851851851852
1.92900800683502 0.724
1.92900800683502 0.724148148148148
1.92900800683502 0.724296296296296
1.92900800683502 0.724444444444444
1.92900800683502 0.724592592592593
1.92900800683502 0.724740740740741
1.92900800683502 0.724888888888889
1.92900800683502 0.725037037037037
1.92900800683502 0.725185185185185
1.92900800683502 0.725333333333333
1.92900800683502 0.725481481481482
1.92900800683502 0.72562962962963
1.92900800683502 0.725777777777778
2.00989380107124 0.725925925925926
2.00989380107124 0.726074074074074
2.00989380107124 0.726222222222222
2.00989380107124 0.72637037037037
2.00989380107124 0.726518518518519
2.00989380107124 0.726666666666667
2.00989380107124 0.726814814814815
2.00989380107124 0.726962962962963
2.00989380107124 0.727111111111111
2.00989380107124 0.727259259259259
2.00989380107124 0.727407407407407
2.00989380107124 0.727555555555556
2.00989380107124 0.727703703703704
2.00989380107124 0.727851851851852
2.00989380107124 0.728
2.00989380107124 0.728148148148148
2.00989380107124 0.728296296296296
2.00989380107124 0.728444444444444
2.00989380107124 0.728592592592593
2.00989380107124 0.728740740740741
2.00989380107124 0.728888888888889
2.00989380107124 0.729037037037037
2.00989380107124 0.729185185185185
2.00989380107124 0.729333333333333
2.00989380107124 0.729481481481482
2.02757040308563 0.72962962962963
2.02757040308563 0.729777777777778
2.02757040308563 0.729925925925926
2.02757040308563 0.730074074074074
2.02757040308563 0.730222222222222
2.02757040308563 0.73037037037037
2.02757040308563 0.730518518518519
2.02757040308563 0.730666666666667
2.02757040308563 0.730814814814815
2.02757040308563 0.730962962962963
2.02757040308563 0.731111111111111
2.02757040308563 0.731259259259259
2.02757040308563 0.731407407407407
2.02757040308563 0.731555555555556
2.02757040308563 0.731703703703704
2.02757040308563 0.731851851851852
2.02757040308563 0.732
2.02757040308563 0.732148148148148
2.02757040308563 0.732296296296296
2.02757040308563 0.732444444444444
2.02757040308563 0.732592592592593
2.02757040308563 0.732740740740741
2.02757040308563 0.732888888888889
2.02757040308563 0.733037037037037
2.02757040308563 0.733185185185185
2.04619715982523 0.733333333333333
2.04619715982523 0.733481481481482
2.04619715982523 0.73362962962963
2.04619715982523 0.733777777777778
2.04619715982523 0.733925925925926
2.04619715982523 0.734074074074074
2.04619715982523 0.734222222222222
2.04619715982523 0.73437037037037
2.04619715982523 0.734518518518519
2.04619715982523 0.734666666666667
2.04619715982523 0.734814814814815
2.04619715982523 0.734962962962963
2.04619715982523 0.735111111111111
2.04619715982523 0.735259259259259
2.04619715982523 0.735407407407407
2.04619715982523 0.735555555555556
2.04619715982523 0.735703703703704
2.04619715982523 0.735851851851852
2.04619715982523 0.736
2.04619715982523 0.736148148148148
2.04619715982523 0.736296296296296
2.04619715982523 0.736444444444444
2.04619715982523 0.736592592592593
2.04619715982523 0.736740740740741
2.04619715982523 0.736888888888889
2.0556980364329 0.737037037037037
2.0556980364329 0.737185185185185
2.0556980364329 0.737333333333333
2.0556980364329 0.737481481481482
2.0556980364329 0.73762962962963
2.0556980364329 0.737777777777778
2.0556980364329 0.737925925925926
2.0556980364329 0.738074074074074
2.0556980364329 0.738222222222222
2.0556980364329 0.73837037037037
2.0556980364329 0.738518518518518
2.0556980364329 0.738666666666667
2.0556980364329 0.738814814814815
2.0556980364329 0.738962962962963
2.0556980364329 0.739111111111111
2.0556980364329 0.739259259259259
2.0556980364329 0.739407407407407
2.0556980364329 0.739555555555556
2.0556980364329 0.739703703703704
2.0556980364329 0.739851851851852
2.0556980364329 0.74
2.0556980364329 0.740148148148148
2.0556980364329 0.740296296296296
2.0556980364329 0.740444444444444
2.0556980364329 0.740592592592593
2.07183151112838 0.740740740740741
2.07183151112838 0.740888888888889
2.07183151112838 0.741037037037037
2.07183151112838 0.741185185185185
2.07183151112838 0.741333333333333
2.07183151112838 0.741481481481482
2.07183151112838 0.74162962962963
2.07183151112838 0.741777777777778
2.07183151112838 0.741925925925926
2.07183151112838 0.742074074074074
2.07183151112838 0.742222222222222
2.07183151112838 0.74237037037037
2.07183151112838 0.742518518518518
2.07183151112838 0.742666666666667
2.07183151112838 0.742814814814815
2.07183151112838 0.742962962962963
2.07183151112838 0.743111111111111
2.07183151112838 0.743259259259259
2.07183151112838 0.743407407407407
2.07183151112838 0.743555555555556
2.07183151112838 0.743703703703704
2.07183151112838 0.743851851851852
2.07183151112838 0.744
2.07183151112838 0.744148148148148
2.07183151112838 0.744296296296296
2.11466815895808 0.744444444444444
2.11466815895808 0.744592592592593
2.11466815895808 0.744740740740741
2.11466815895808 0.744888888888889
2.11466815895808 0.745037037037037
2.11466815895808 0.745185185185185
2.11466815895808 0.745333333333333
2.11466815895808 0.745481481481482
2.11466815895808 0.74562962962963
2.11466815895808 0.745777777777778
2.11466815895808 0.745925925925926
2.11466815895808 0.746074074074074
2.11466815895808 0.746222222222222
2.11466815895808 0.74637037037037
2.11466815895808 0.746518518518518
2.11466815895808 0.746666666666667
2.11466815895808 0.746814814814815
2.11466815895808 0.746962962962963
2.11466815895808 0.747111111111111
2.11466815895808 0.747259259259259
2.11466815895808 0.747407407407407
2.11466815895808 0.747555555555556
2.11466815895808 0.747703703703704
2.11466815895808 0.747851851851852
2.11466815895808 0.748
2.11764652386888 0.748148148148148
2.11764652386888 0.748296296296296
2.11764652386888 0.748444444444444
2.11764652386888 0.748592592592593
2.11764652386888 0.748740740740741
2.11764652386888 0.748888888888889
2.11764652386888 0.749037037037037
2.11764652386888 0.749185185185185
2.11764652386888 0.749333333333333
2.11764652386888 0.749481481481482
2.11764652386888 0.74962962962963
2.11764652386888 0.749777777777778
2.11764652386888 0.749925925925926
2.11764652386888 0.750074074074074
2.11764652386888 0.750222222222222
2.11764652386888 0.75037037037037
2.11764652386888 0.750518518518518
2.11764652386888 0.750666666666667
2.11764652386888 0.750814814814815
2.11764652386888 0.750962962962963
2.11764652386888 0.751111111111111
2.11764652386888 0.751259259259259
2.11764652386888 0.751407407407407
2.11764652386888 0.751555555555556
2.11764652386888 0.751703703703704
2.12477296061783 0.751851851851852
2.12477296061783 0.752
2.12477296061783 0.752148148148148
2.12477296061783 0.752296296296296
2.12477296061783 0.752444444444444
2.12477296061783 0.752592592592593
2.12477296061783 0.752740740740741
2.12477296061783 0.752888888888889
2.12477296061783 0.753037037037037
2.12477296061783 0.753185185185185
2.12477296061783 0.753333333333333
2.12477296061783 0.753481481481482
2.12477296061783 0.75362962962963
2.12477296061783 0.753777777777778
2.12477296061783 0.753925925925926
2.12477296061783 0.754074074074074
2.12477296061783 0.754222222222222
2.12477296061783 0.75437037037037
2.12477296061783 0.754518518518518
2.12477296061783 0.754666666666667
2.12477296061783 0.754814814814815
2.12477296061783 0.754962962962963
2.12477296061783 0.755111111111111
2.12477296061783 0.755259259259259
2.12477296061783 0.755407407407407
2.1586630828683 0.755555555555556
2.1586630828683 0.755703703703704
2.1586630828683 0.755851851851852
2.1586630828683 0.756
2.1586630828683 0.756148148148148
2.1586630828683 0.756296296296296
2.1586630828683 0.756444444444444
2.1586630828683 0.756592592592593
2.1586630828683 0.756740740740741
2.1586630828683 0.756888888888889
2.1586630828683 0.757037037037037
2.1586630828683 0.757185185185185
2.1586630828683 0.757333333333333
2.1586630828683 0.757481481481482
2.1586630828683 0.75762962962963
2.1586630828683 0.757777777777778
2.1586630828683 0.757925925925926
2.1586630828683 0.758074074074074
2.1586630828683 0.758222222222222
2.1586630828683 0.75837037037037
2.1586630828683 0.758518518518518
2.1586630828683 0.758666666666667
2.1586630828683 0.758814814814815
2.1586630828683 0.758962962962963
2.1586630828683 0.759111111111111
2.16720102360391 0.759259259259259
2.16720102360391 0.759407407407407
2.16720102360391 0.759555555555556
2.16720102360391 0.759703703703704
2.16720102360391 0.759851851851852
2.16720102360391 0.76
2.16720102360391 0.760148148148148
2.16720102360391 0.760296296296296
2.16720102360391 0.760444444444444
2.16720102360391 0.760592592592593
2.16720102360391 0.760740740740741
2.16720102360391 0.760888888888889
2.16720102360391 0.761037037037037
2.16720102360391 0.761185185185185
2.16720102360391 0.761333333333333
2.16720102360391 0.761481481481482
2.16720102360391 0.76162962962963
2.16720102360391 0.761777777777778
2.16720102360391 0.761925925925926
2.16720102360391 0.762074074074074
2.16720102360391 0.762222222222222
2.16720102360391 0.76237037037037
2.16720102360391 0.762518518518518
2.16720102360391 0.762666666666667
2.16720102360391 0.762814814814815
2.27409088349481 0.762962962962963
2.27409088349481 0.763111111111111
2.27409088349481 0.763259259259259
2.27409088349481 0.763407407407407
2.27409088349481 0.763555555555556
2.27409088349481 0.763703703703704
2.27409088349481 0.763851851851852
2.27409088349481 0.764
2.27409088349481 0.764148148148148
2.27409088349481 0.764296296296296
2.27409088349481 0.764444444444444
2.27409088349481 0.764592592592593
2.27409088349481 0.764740740740741
2.27409088349481 0.764888888888889
2.27409088349481 0.765037037037037
2.27409088349481 0.765185185185185
2.27409088349481 0.765333333333333
2.27409088349481 0.765481481481481
2.27409088349481 0.76562962962963
2.27409088349481 0.765777777777778
2.27409088349481 0.765925925925926
2.27409088349481 0.766074074074074
2.27409088349481 0.766222222222222
2.27409088349481 0.76637037037037
2.27409088349481 0.766518518518518
2.31714057792553 0.766666666666667
2.31714057792553 0.766814814814815
2.31714057792553 0.766962962962963
2.31714057792553 0.767111111111111
2.31714057792553 0.767259259259259
2.31714057792553 0.767407407407407
2.31714057792553 0.767555555555556
2.31714057792553 0.767703703703704
2.31714057792553 0.767851851851852
2.31714057792553 0.768
2.31714057792553 0.768148148148148
2.31714057792553 0.768296296296296
2.31714057792553 0.768444444444444
2.31714057792553 0.768592592592593
2.31714057792553 0.768740740740741
2.31714057792553 0.768888888888889
2.31714057792553 0.769037037037037
2.31714057792553 0.769185185185185
2.31714057792553 0.769333333333333
2.31714057792553 0.769481481481481
2.31714057792553 0.76962962962963
2.31714057792553 0.769777777777778
2.31714057792553 0.769925925925926
2.31714057792553 0.770074074074074
2.31714057792553 0.770222222222222
2.33173529565241 0.77037037037037
2.33173529565241 0.770518518518518
2.33173529565241 0.770666666666667
2.33173529565241 0.770814814814815
2.33173529565241 0.770962962962963
2.33173529565241 0.771111111111111
2.33173529565241 0.771259259259259
2.33173529565241 0.771407407407407
2.33173529565241 0.771555555555556
2.33173529565241 0.771703703703704
2.33173529565241 0.771851851851852
2.33173529565241 0.772
2.33173529565241 0.772148148148148
2.33173529565241 0.772296296296296
2.33173529565241 0.772444444444444
2.33173529565241 0.772592592592593
2.33173529565241 0.772740740740741
2.33173529565241 0.772888888888889
2.33173529565241 0.773037037037037
2.33173529565241 0.773185185185185
2.33173529565241 0.773333333333333
2.33173529565241 0.773481481481481
2.33173529565241 0.77362962962963
2.33173529565241 0.773777777777778
2.33173529565241 0.773925925925926
2.39334298736997 0.774074074074074
2.39334298736997 0.774222222222222
2.39334298736997 0.77437037037037
2.39334298736997 0.774518518518518
2.39334298736997 0.774666666666667
2.39334298736997 0.774814814814815
2.39334298736997 0.774962962962963
2.39334298736997 0.775111111111111
2.39334298736997 0.775259259259259
2.39334298736997 0.775407407407407
2.39334298736997 0.775555555555556
2.39334298736997 0.775703703703704
2.39334298736997 0.775851851851852
2.39334298736997 0.776
2.39334298736997 0.776148148148148
2.39334298736997 0.776296296296296
2.39334298736997 0.776444444444444
2.39334298736997 0.776592592592593
2.39334298736997 0.776740740740741
2.39334298736997 0.776888888888889
2.39334298736997 0.777037037037037
2.39334298736997 0.777185185185185
2.39334298736997 0.777333333333333
2.39334298736997 0.777481481481481
2.39334298736997 0.77762962962963
2.39795775441999 0.777777777777778
2.39795775441999 0.777925925925926
2.39795775441999 0.778074074074074
2.39795775441999 0.778222222222222
2.39795775441999 0.77837037037037
2.39795775441999 0.778518518518518
2.39795775441999 0.778666666666667
2.39795775441999 0.778814814814815
2.39795775441999 0.778962962962963
2.39795775441999 0.779111111111111
2.39795775441999 0.779259259259259
2.39795775441999 0.779407407407407
2.39795775441999 0.779555555555556
2.39795775441999 0.779703703703704
2.39795775441999 0.779851851851852
2.39795775441999 0.78
2.39795775441999 0.780148148148148
2.39795775441999 0.780296296296296
2.39795775441999 0.780444444444444
2.39795775441999 0.780592592592593
2.39795775441999 0.780740740740741
2.39795775441999 0.780888888888889
2.39795775441999 0.781037037037037
2.39795775441999 0.781185185185185
2.39795775441999 0.781333333333333
2.43404916759441 0.781481481481481
2.43404916759441 0.78162962962963
2.43404916759441 0.781777777777778
2.43404916759441 0.781925925925926
2.43404916759441 0.782074074074074
2.43404916759441 0.782222222222222
2.43404916759441 0.78237037037037
2.43404916759441 0.782518518518519
2.43404916759441 0.782666666666667
2.43404916759441 0.782814814814815
2.43404916759441 0.782962962962963
2.43404916759441 0.783111111111111
2.43404916759441 0.783259259259259
2.43404916759441 0.783407407407407
2.43404916759441 0.783555555555556
2.43404916759441 0.783703703703704
2.43404916759441 0.783851851851852
2.43404916759441 0.784
2.43404916759441 0.784148148148148
2.43404916759441 0.784296296296296
2.43404916759441 0.784444444444444
2.43404916759441 0.784592592592593
2.43404916759441 0.784740740740741
2.43404916759441 0.784888888888889
2.43404916759441 0.785037037037037
2.43711266375608 0.785185185185185
2.43711266375608 0.785333333333333
2.43711266375608 0.785481481481481
2.43711266375608 0.78562962962963
2.43711266375608 0.785777777777778
2.43711266375608 0.785925925925926
2.43711266375608 0.786074074074074
2.43711266375608 0.786222222222222
2.43711266375608 0.78637037037037
2.43711266375608 0.786518518518519
2.43711266375608 0.786666666666667
2.43711266375608 0.786814814814815
2.43711266375608 0.786962962962963
2.43711266375608 0.787111111111111
2.43711266375608 0.787259259259259
2.43711266375608 0.787407407407407
2.43711266375608 0.787555555555556
2.43711266375608 0.787703703703704
2.43711266375608 0.787851851851852
2.43711266375608 0.788
2.43711266375608 0.788148148148148
2.43711266375608 0.788296296296296
2.43711266375608 0.788444444444444
2.43711266375608 0.788592592592593
2.43711266375608 0.788740740740741
2.48405202906782 0.788888888888889
2.48405202906782 0.789037037037037
2.48405202906782 0.789185185185185
2.48405202906782 0.789333333333333
2.48405202906782 0.789481481481481
2.48405202906782 0.78962962962963
2.48405202906782 0.789777777777778
2.48405202906782 0.789925925925926
2.48405202906782 0.790074074074074
2.48405202906782 0.790222222222222
2.48405202906782 0.79037037037037
2.48405202906782 0.790518518518519
2.48405202906782 0.790666666666667
2.48405202906782 0.790814814814815
2.48405202906782 0.790962962962963
2.48405202906782 0.791111111111111
2.48405202906782 0.791259259259259
2.48405202906782 0.791407407407407
2.48405202906782 0.791555555555556
2.48405202906782 0.791703703703704
2.48405202906782 0.791851851851852
2.48405202906782 0.792
2.48405202906782 0.792148148148148
2.48405202906782 0.792296296296296
2.48405202906782 0.792444444444444
2.49687042836567 0.792592592592593
2.49687042836567 0.792740740740741
2.49687042836567 0.792888888888889
2.49687042836567 0.793037037037037
2.49687042836567 0.793185185185185
2.49687042836567 0.793333333333333
2.49687042836567 0.793481481481481
2.49687042836567 0.79362962962963
2.49687042836567 0.793777777777778
2.49687042836567 0.793925925925926
2.49687042836567 0.794074074074074
2.49687042836567 0.794222222222222
2.49687042836567 0.79437037037037
2.49687042836567 0.794518518518519
2.49687042836567 0.794666666666667
2.49687042836567 0.794814814814815
2.49687042836567 0.794962962962963
2.49687042836567 0.795111111111111
2.49687042836567 0.795259259259259
2.49687042836567 0.795407407407407
2.49687042836567 0.795555555555556
2.49687042836567 0.795703703703704
2.49687042836567 0.795851851851852
2.49687042836567 0.796
2.49687042836567 0.796148148148148
2.49834782205474 0.796296296296296
2.49834782205474 0.796444444444444
2.49834782205474 0.796592592592593
2.49834782205474 0.796740740740741
2.49834782205474 0.796888888888889
2.49834782205474 0.797037037037037
2.49834782205474 0.797185185185185
2.49834782205474 0.797333333333333
2.49834782205474 0.797481481481481
2.49834782205474 0.79762962962963
2.49834782205474 0.797777777777778
2.49834782205474 0.797925925925926
2.49834782205474 0.798074074074074
2.49834782205474 0.798222222222222
2.49834782205474 0.79837037037037
2.49834782205474 0.798518518518519
2.49834782205474 0.798666666666667
2.49834782205474 0.798814814814815
2.49834782205474 0.798962962962963
2.49834782205474 0.799111111111111
2.49834782205474 0.799259259259259
2.49834782205474 0.799407407407407
2.49834782205474 0.799555555555556
2.49834782205474 0.799703703703704
2.49834782205474 0.799851851851852
2.5878998458866 0.8
2.5878998458866 0.800148148148148
2.5878998458866 0.800296296296296
2.5878998458866 0.800444444444444
2.5878998458866 0.800592592592593
2.5878998458866 0.800740740740741
2.5878998458866 0.800888888888889
2.5878998458866 0.801037037037037
2.5878998458866 0.801185185185185
2.5878998458866 0.801333333333333
2.5878998458866 0.801481481481481
2.5878998458866 0.80162962962963
2.5878998458866 0.801777777777778
2.5878998458866 0.801925925925926
2.5878998458866 0.802074074074074
2.5878998458866 0.802222222222222
2.5878998458866 0.80237037037037
2.5878998458866 0.802518518518519
2.5878998458866 0.802666666666667
2.5878998458866 0.802814814814815
2.5878998458866 0.802962962962963
2.5878998458866 0.803111111111111
2.5878998458866 0.803259259259259
2.5878998458866 0.803407407407407
2.5878998458866 0.803555555555556
2.61375917427281 0.803703703703704
2.61375917427281 0.803851851851852
2.61375917427281 0.804
2.61375917427281 0.804148148148148
2.61375917427281 0.804296296296296
2.61375917427281 0.804444444444444
2.61375917427281 0.804592592592593
2.61375917427281 0.804740740740741
2.61375917427281 0.804888888888889
2.61375917427281 0.805037037037037
2.61375917427281 0.805185185185185
2.61375917427281 0.805333333333333
2.61375917427281 0.805481481481481
2.61375917427281 0.80562962962963
2.61375917427281 0.805777777777778
2.61375917427281 0.805925925925926
2.61375917427281 0.806074074074074
2.61375917427281 0.806222222222222
2.61375917427281 0.80637037037037
2.61375917427281 0.806518518518519
2.61375917427281 0.806666666666667
2.61375917427281 0.806814814814815
2.61375917427281 0.806962962962963
2.61375917427281 0.807111111111111
2.61375917427281 0.807259259259259
2.62156084109714 0.807407407407407
2.62156084109714 0.807555555555556
2.62156084109714 0.807703703703704
2.62156084109714 0.807851851851852
2.62156084109714 0.808
2.62156084109714 0.808148148148148
2.62156084109714 0.808296296296296
2.62156084109714 0.808444444444444
2.62156084109714 0.808592592592593
2.62156084109714 0.808740740740741
2.62156084109714 0.808888888888889
2.62156084109714 0.809037037037037
2.62156084109714 0.809185185185185
2.62156084109714 0.809333333333333
2.62156084109714 0.809481481481481
2.62156084109714 0.80962962962963
2.62156084109714 0.809777777777778
2.62156084109714 0.809925925925926
2.62156084109714 0.810074074074074
2.62156084109714 0.810222222222222
2.62156084109714 0.81037037037037
2.62156084109714 0.810518518518519
2.62156084109714 0.810666666666667
2.62156084109714 0.810814814814815
2.62156084109714 0.810962962962963
2.62369029150733 0.811111111111111
2.62369029150733 0.811259259259259
2.62369029150733 0.811407407407407
2.62369029150733 0.811555555555556
2.62369029150733 0.811703703703704
2.62369029150733 0.811851851851852
2.62369029150733 0.812
2.62369029150733 0.812148148148148
2.62369029150733 0.812296296296296
2.62369029150733 0.812444444444444
2.62369029150733 0.812592592592593
2.62369029150733 0.812740740740741
2.62369029150733 0.812888888888889
2.62369029150733 0.813037037037037
2.62369029150733 0.813185185185185
2.62369029150733 0.813333333333333
2.62369029150733 0.813481481481481
2.62369029150733 0.81362962962963
2.62369029150733 0.813777777777778
2.62369029150733 0.813925925925926
2.62369029150733 0.814074074074074
2.62369029150733 0.814222222222222
2.62369029150733 0.81437037037037
2.62369029150733 0.814518518518519
2.62369029150733 0.814666666666667
2.634852243022 0.814814814814815
2.634852243022 0.814962962962963
2.634852243022 0.815111111111111
2.634852243022 0.815259259259259
2.634852243022 0.815407407407407
2.634852243022 0.815555555555556
2.634852243022 0.815703703703704
2.634852243022 0.815851851851852
2.634852243022 0.816
2.634852243022 0.816148148148148
2.634852243022 0.816296296296296
2.634852243022 0.816444444444444
2.634852243022 0.816592592592593
2.634852243022 0.816740740740741
2.634852243022 0.816888888888889
2.634852243022 0.817037037037037
2.634852243022 0.817185185185185
2.634852243022 0.817333333333333
2.634852243022 0.817481481481481
2.634852243022 0.81762962962963
2.634852243022 0.817777777777778
2.634852243022 0.817925925925926
2.634852243022 0.818074074074074
2.634852243022 0.818222222222222
2.634852243022 0.81837037037037
2.67100463545067 0.818518518518519
2.67100463545067 0.818666666666667
2.67100463545067 0.818814814814815
2.67100463545067 0.818962962962963
2.67100463545067 0.819111111111111
2.67100463545067 0.819259259259259
2.67100463545067 0.819407407407407
2.67100463545067 0.819555555555556
2.67100463545067 0.819703703703704
2.67100463545067 0.819851851851852
2.67100463545067 0.82
2.67100463545067 0.820148148148148
2.67100463545067 0.820296296296296
2.67100463545067 0.820444444444444
2.67100463545067 0.820592592592593
2.67100463545067 0.820740740740741
2.67100463545067 0.820888888888889
2.67100463545067 0.821037037037037
2.67100463545067 0.821185185185185
2.67100463545067 0.821333333333333
2.67100463545067 0.821481481481481
2.67100463545067 0.82162962962963
2.67100463545067 0.821777777777778
2.67100463545067 0.821925925925926
2.67100463545067 0.822074074074074
2.77905820853917 0.822222222222222
2.77905820853917 0.82237037037037
2.77905820853917 0.822518518518519
2.77905820853917 0.822666666666667
2.77905820853917 0.822814814814815
2.77905820853917 0.822962962962963
2.77905820853917 0.823111111111111
2.77905820853917 0.823259259259259
2.77905820853917 0.823407407407407
2.77905820853917 0.823555555555556
2.77905820853917 0.823703703703704
2.77905820853917 0.823851851851852
2.77905820853917 0.824
2.77905820853917 0.824148148148148
2.77905820853917 0.824296296296296
2.77905820853917 0.824444444444444
2.77905820853917 0.824592592592593
2.77905820853917 0.824740740740741
2.77905820853917 0.824888888888889
2.77905820853917 0.825037037037037
2.77905820853917 0.825185185185185
2.77905820853917 0.825333333333333
2.77905820853917 0.825481481481481
2.77905820853917 0.82562962962963
2.77905820853917 0.825777777777778
2.78613337664672 0.825925925925926
2.78613337664672 0.826074074074074
2.78613337664672 0.826222222222222
2.78613337664672 0.82637037037037
2.78613337664672 0.826518518518519
2.78613337664672 0.826666666666667
2.78613337664672 0.826814814814815
2.78613337664672 0.826962962962963
2.78613337664672 0.827111111111111
2.78613337664672 0.827259259259259
2.78613337664672 0.827407407407407
2.78613337664672 0.827555555555556
2.78613337664672 0.827703703703704
2.78613337664672 0.827851851851852
2.78613337664672 0.828
2.78613337664672 0.828148148148148
2.78613337664672 0.828296296296296
2.78613337664672 0.828444444444444
2.78613337664672 0.828592592592593
2.78613337664672 0.828740740740741
2.78613337664672 0.828888888888889
2.78613337664672 0.829037037037037
2.78613337664672 0.829185185185185
2.78613337664672 0.829333333333333
2.78613337664672 0.829481481481481
2.82604281782063 0.82962962962963
2.82604281782063 0.829777777777778
2.82604281782063 0.829925925925926
2.82604281782063 0.830074074074074
2.82604281782063 0.830222222222222
2.82604281782063 0.83037037037037
2.82604281782063 0.830518518518519
2.82604281782063 0.830666666666667
2.82604281782063 0.830814814814815
2.82604281782063 0.830962962962963
2.82604281782063 0.831111111111111
2.82604281782063 0.831259259259259
2.82604281782063 0.831407407407407
2.82604281782063 0.831555555555556
2.82604281782063 0.831703703703704
2.82604281782063 0.831851851851852
2.82604281782063 0.832
2.82604281782063 0.832148148148148
2.82604281782063 0.832296296296296
2.82604281782063 0.832444444444444
2.82604281782063 0.832592592592593
2.82604281782063 0.832740740740741
2.82604281782063 0.832888888888889
2.82604281782063 0.833037037037037
2.82604281782063 0.833185185185185
2.8647858704 0.833333333333333
2.8647858704 0.833481481481481
2.8647858704 0.83362962962963
2.8647858704 0.833777777777778
2.8647858704 0.833925925925926
2.8647858704 0.834074074074074
2.8647858704 0.834222222222222
2.8647858704 0.83437037037037
2.8647858704 0.834518518518519
2.8647858704 0.834666666666667
2.8647858704 0.834814814814815
2.8647858704 0.834962962962963
2.8647858704 0.835111111111111
2.8647858704 0.835259259259259
2.8647858704 0.835407407407407
2.8647858704 0.835555555555556
2.8647858704 0.835703703703704
2.8647858704 0.835851851851852
2.8647858704 0.836
2.8647858704 0.836148148148148
2.8647858704 0.836296296296296
2.8647858704 0.836444444444444
2.8647858704 0.836592592592593
2.8647858704 0.836740740740741
2.8647858704 0.836888888888889
2.98121980768559 0.837037037037037
2.98121980768559 0.837185185185185
2.98121980768559 0.837333333333333
2.98121980768559 0.837481481481481
2.98121980768559 0.83762962962963
2.98121980768559 0.837777777777778
2.98121980768559 0.837925925925926
2.98121980768559 0.838074074074074
2.98121980768559 0.838222222222222
2.98121980768559 0.83837037037037
2.98121980768559 0.838518518518519
2.98121980768559 0.838666666666667
2.98121980768559 0.838814814814815
2.98121980768559 0.838962962962963
2.98121980768559 0.839111111111111
2.98121980768559 0.839259259259259
2.98121980768559 0.839407407407407
2.98121980768559 0.839555555555556
2.98121980768559 0.839703703703704
2.98121980768559 0.839851851851852
2.98121980768559 0.84
2.98121980768559 0.840148148148148
2.98121980768559 0.840296296296296
2.98121980768559 0.840444444444444
2.98121980768559 0.840592592592593
2.99044556221615 0.840740740740741
2.99044556221615 0.840888888888889
2.99044556221615 0.841037037037037
2.99044556221615 0.841185185185185
2.99044556221615 0.841333333333333
2.99044556221615 0.841481481481481
2.99044556221615 0.84162962962963
2.99044556221615 0.841777777777778
2.99044556221615 0.841925925925926
2.99044556221615 0.842074074074074
2.99044556221615 0.842222222222222
2.99044556221615 0.84237037037037
2.99044556221615 0.842518518518519
2.99044556221615 0.842666666666667
2.99044556221615 0.842814814814815
2.99044556221615 0.842962962962963
2.99044556221615 0.843111111111111
2.99044556221615 0.843259259259259
2.99044556221615 0.843407407407407
2.99044556221615 0.843555555555556
2.99044556221615 0.843703703703704
2.99044556221615 0.843851851851852
2.99044556221615 0.844
2.99044556221615 0.844148148148148
2.99044556221615 0.844296296296296
3.0088073755562 0.844444444444444
3.0088073755562 0.844592592592593
3.0088073755562 0.844740740740741
3.0088073755562 0.844888888888889
3.0088073755562 0.845037037037037
3.0088073755562 0.845185185185185
3.0088073755562 0.845333333333333
3.0088073755562 0.845481481481482
3.0088073755562 0.84562962962963
3.0088073755562 0.845777777777778
3.0088073755562 0.845925925925926
3.0088073755562 0.846074074074074
3.0088073755562 0.846222222222222
3.0088073755562 0.84637037037037
3.0088073755562 0.846518518518519
3.0088073755562 0.846666666666667
3.0088073755562 0.846814814814815
3.0088073755562 0.846962962962963
3.0088073755562 0.847111111111111
3.0088073755562 0.847259259259259
3.0088073755562 0.847407407407407
3.0088073755562 0.847555555555556
3.0088073755562 0.847703703703704
3.0088073755562 0.847851851851852
3.0088073755562 0.848
3.05086241658574 0.848148148148148
3.05086241658574 0.848296296296296
3.05086241658574 0.848444444444444
3.05086241658574 0.848592592592593
3.05086241658574 0.848740740740741
3.05086241658574 0.848888888888889
3.05086241658574 0.849037037037037
3.05086241658574 0.849185185185185
3.05086241658574 0.849333333333333
3.05086241658574 0.849481481481482
3.05086241658574 0.84962962962963
3.05086241658574 0.849777777777778
3.05086241658574 0.849925925925926
3.05086241658574 0.850074074074074
3.05086241658574 0.850222222222222
3.05086241658574 0.85037037037037
3.05086241658574 0.850518518518519
3.05086241658574 0.850666666666667
3.05086241658574 0.850814814814815
3.05086241658574 0.850962962962963
3.05086241658574 0.851111111111111
3.05086241658574 0.851259259259259
3.05086241658574 0.851407407407407
3.05086241658574 0.851555555555556
3.05086241658574 0.851703703703704
3.12833992243781 0.851851851851852
3.12833992243781 0.852
3.12833992243781 0.852148148148148
3.12833992243781 0.852296296296296
3.12833992243781 0.852444444444444
3.12833992243781 0.852592592592593
3.12833992243781 0.852740740740741
3.12833992243781 0.852888888888889
3.12833992243781 0.853037037037037
3.12833992243781 0.853185185185185
3.12833992243781 0.853333333333333
3.12833992243781 0.853481481481482
3.12833992243781 0.85362962962963
3.12833992243781 0.853777777777778
3.12833992243781 0.853925925925926
3.12833992243781 0.854074074074074
3.12833992243781 0.854222222222222
3.12833992243781 0.85437037037037
3.12833992243781 0.854518518518519
3.12833992243781 0.854666666666667
3.12833992243781 0.854814814814815
3.12833992243781 0.854962962962963
3.12833992243781 0.855111111111111
3.12833992243781 0.855259259259259
3.12833992243781 0.855407407407407
3.27098053233514 0.855555555555556
3.27098053233514 0.855703703703704
3.27098053233514 0.855851851851852
3.27098053233514 0.856
3.27098053233514 0.856148148148148
3.27098053233514 0.856296296296296
3.27098053233514 0.856444444444444
3.27098053233514 0.856592592592593
3.27098053233514 0.856740740740741
3.27098053233514 0.856888888888889
3.27098053233514 0.857037037037037
3.27098053233514 0.857185185185185
3.27098053233514 0.857333333333333
3.27098053233514 0.857481481481482
3.27098053233514 0.85762962962963
3.27098053233514 0.857777777777778
3.27098053233514 0.857925925925926
3.27098053233514 0.858074074074074
3.27098053233514 0.858222222222222
3.27098053233514 0.85837037037037
3.27098053233514 0.858518518518519
3.27098053233514 0.858666666666667
3.27098053233514 0.858814814814815
3.27098053233514 0.858962962962963
3.27098053233514 0.859111111111111
3.3548151740867 0.859259259259259
3.3548151740867 0.859407407407407
3.3548151740867 0.859555555555556
3.3548151740867 0.859703703703704
3.3548151740867 0.859851851851852
3.3548151740867 0.86
3.3548151740867 0.860148148148148
3.3548151740867 0.860296296296296
3.3548151740867 0.860444444444444
3.3548151740867 0.860592592592593
3.3548151740867 0.860740740740741
3.3548151740867 0.860888888888889
3.3548151740867 0.861037037037037
3.3548151740867 0.861185185185185
3.3548151740867 0.861333333333333
3.3548151740867 0.861481481481482
3.3548151740867 0.86162962962963
3.3548151740867 0.861777777777778
3.3548151740867 0.861925925925926
3.3548151740867 0.862074074074074
3.3548151740867 0.862222222222222
3.3548151740867 0.86237037037037
3.3548151740867 0.862518518518519
3.3548151740867 0.862666666666667
3.3548151740867 0.862814814814815
3.38465536560274 0.862962962962963
3.38465536560274 0.863111111111111
3.38465536560274 0.863259259259259
3.38465536560274 0.863407407407407
3.38465536560274 0.863555555555556
3.38465536560274 0.863703703703704
3.38465536560274 0.863851851851852
3.38465536560274 0.864
3.38465536560274 0.864148148148148
3.38465536560274 0.864296296296296
3.38465536560274 0.864444444444444
3.38465536560274 0.864592592592593
3.38465536560274 0.864740740740741
3.38465536560274 0.864888888888889
3.38465536560274 0.865037037037037
3.38465536560274 0.865185185185185
3.38465536560274 0.865333333333333
3.38465536560274 0.865481481481482
3.38465536560274 0.86562962962963
3.38465536560274 0.865777777777778
3.38465536560274 0.865925925925926
3.38465536560274 0.866074074074074
3.38465536560274 0.866222222222222
3.38465536560274 0.86637037037037
3.38465536560274 0.866518518518518
3.42596533430146 0.866666666666667
3.42596533430146 0.866814814814815
3.42596533430146 0.866962962962963
3.42596533430146 0.867111111111111
3.42596533430146 0.867259259259259
3.42596533430146 0.867407407407407
3.42596533430146 0.867555555555556
3.42596533430146 0.867703703703704
3.42596533430146 0.867851851851852
3.42596533430146 0.868
3.42596533430146 0.868148148148148
3.42596533430146 0.868296296296296
3.42596533430146 0.868444444444444
3.42596533430146 0.868592592592593
3.42596533430146 0.868740740740741
3.42596533430146 0.868888888888889
3.42596533430146 0.869037037037037
3.42596533430146 0.869185185185185
3.42596533430146 0.869333333333333
3.42596533430146 0.869481481481482
3.42596533430146 0.86962962962963
3.42596533430146 0.869777777777778
3.42596533430146 0.869925925925926
3.42596533430146 0.870074074074074
3.42596533430146 0.870222222222222
3.53350939128851 0.87037037037037
3.53350939128851 0.870518518518518
3.53350939128851 0.870666666666667
3.53350939128851 0.870814814814815
3.53350939128851 0.870962962962963
3.53350939128851 0.871111111111111
3.53350939128851 0.871259259259259
3.53350939128851 0.871407407407407
3.53350939128851 0.871555555555556
3.53350939128851 0.871703703703704
3.53350939128851 0.871851851851852
3.53350939128851 0.872
3.53350939128851 0.872148148148148
3.53350939128851 0.872296296296296
3.53350939128851 0.872444444444444
3.53350939128851 0.872592592592593
3.53350939128851 0.872740740740741
3.53350939128851 0.872888888888889
3.53350939128851 0.873037037037037
3.53350939128851 0.873185185185185
3.53350939128851 0.873333333333333
3.53350939128851 0.873481481481482
3.53350939128851 0.87362962962963
3.53350939128851 0.873777777777778
3.53350939128851 0.873925925925926
3.63154131655219 0.874074074074074
3.63154131655219 0.874222222222222
3.63154131655219 0.87437037037037
3.63154131655219 0.874518518518518
3.63154131655219 0.874666666666667
3.63154131655219 0.874814814814815
3.63154131655219 0.874962962962963
3.63154131655219 0.875111111111111
3.63154131655219 0.875259259259259
3.63154131655219 0.875407407407407
3.63154131655219 0.875555555555556
3.63154131655219 0.875703703703704
3.63154131655219 0.875851851851852
3.63154131655219 0.876
3.63154131655219 0.876148148148148
3.63154131655219 0.876296296296296
3.63154131655219 0.876444444444444
3.63154131655219 0.876592592592593
3.63154131655219 0.876740740740741
3.63154131655219 0.876888888888889
3.63154131655219 0.877037037037037
3.63154131655219 0.877185185185185
3.63154131655219 0.877333333333333
3.63154131655219 0.877481481481482
3.63154131655219 0.87762962962963
3.7075331735886 0.877777777777778
3.7075331735886 0.877925925925926
3.7075331735886 0.878074074074074
3.7075331735886 0.878222222222222
3.7075331735886 0.87837037037037
3.7075331735886 0.878518518518518
3.7075331735886 0.878666666666667
3.7075331735886 0.878814814814815
3.7075331735886 0.878962962962963
3.7075331735886 0.879111111111111
3.7075331735886 0.879259259259259
3.7075331735886 0.879407407407407
3.7075331735886 0.879555555555556
3.7075331735886 0.879703703703704
3.7075331735886 0.879851851851852
3.7075331735886 0.88
3.7075331735886 0.880148148148148
3.7075331735886 0.880296296296296
3.7075331735886 0.880444444444444
3.7075331735886 0.880592592592593
3.7075331735886 0.880740740740741
3.7075331735886 0.880888888888889
3.7075331735886 0.881037037037037
3.7075331735886 0.881185185185185
3.7075331735886 0.881333333333333
3.72360139137548 0.881481481481482
3.72360139137548 0.88162962962963
3.72360139137548 0.881777777777778
3.72360139137548 0.881925925925926
3.72360139137548 0.882074074074074
3.72360139137548 0.882222222222222
3.72360139137548 0.88237037037037
3.72360139137548 0.882518518518518
3.72360139137548 0.882666666666667
3.72360139137548 0.882814814814815
3.72360139137548 0.882962962962963
3.72360139137548 0.883111111111111
3.72360139137548 0.883259259259259
3.72360139137548 0.883407407407407
3.72360139137548 0.883555555555556
3.72360139137548 0.883703703703704
3.72360139137548 0.883851851851852
3.72360139137548 0.884
3.72360139137548 0.884148148148148
3.72360139137548 0.884296296296296
3.72360139137548 0.884444444444444
3.72360139137548 0.884592592592593
3.72360139137548 0.884740740740741
3.72360139137548 0.884888888888889
3.72360139137548 0.885037037037037
3.77710472583663 0.885185185185185
3.77710472583663 0.885333333333333
3.77710472583663 0.885481481481482
3.77710472583663 0.88562962962963
3.77710472583663 0.885777777777778
3.77710472583663 0.885925925925926
3.77710472583663 0.886074074074074
3.77710472583663 0.886222222222222
3.77710472583663 0.88637037037037
3.77710472583663 0.886518518518518
3.77710472583663 0.886666666666667
3.77710472583663 0.886814814814815
3.77710472583663 0.886962962962963
3.77710472583663 0.887111111111111
3.77710472583663 0.887259259259259
3.77710472583663 0.887407407407407
3.77710472583663 0.887555555555556
3.77710472583663 0.887703703703704
3.77710472583663 0.887851851851852
3.77710472583663 0.888
3.77710472583663 0.888148148148148
3.77710472583663 0.888296296296296
3.77710472583663 0.888444444444444
3.77710472583663 0.888592592592593
3.77710472583663 0.888740740740741
3.81601710765341 0.888888888888889
3.81601710765341 0.889037037037037
3.81601710765341 0.889185185185185
3.81601710765341 0.889333333333333
3.81601710765341 0.889481481481481
3.81601710765341 0.88962962962963
3.81601710765341 0.889777777777778
3.81601710765341 0.889925925925926
3.81601710765341 0.890074074074074
3.81601710765341 0.890222222222222
3.81601710765341 0.89037037037037
3.81601710765341 0.890518518518518
3.81601710765341 0.890666666666667
3.81601710765341 0.890814814814815
3.81601710765341 0.890962962962963
3.81601710765341 0.891111111111111
3.81601710765341 0.891259259259259
3.81601710765341 0.891407407407407
3.81601710765341 0.891555555555556
3.81601710765341 0.891703703703704
3.81601710765341 0.891851851851852
3.81601710765341 0.892
3.81601710765341 0.892148148148148
3.81601710765341 0.892296296296296
3.81601710765341 0.892444444444444
3.90891856134197 0.892592592592593
3.90891856134197 0.892740740740741
3.90891856134197 0.892888888888889
3.90891856134197 0.893037037037037
3.90891856134197 0.893185185185185
3.90891856134197 0.893333333333333
3.90891856134197 0.893481481481481
3.90891856134197 0.89362962962963
3.90891856134197 0.893777777777778
3.90891856134197 0.893925925925926
3.90891856134197 0.894074074074074
3.90891856134197 0.894222222222222
3.90891856134197 0.89437037037037
3.90891856134197 0.894518518518518
3.90891856134197 0.894666666666667
3.90891856134197 0.894814814814815
3.90891856134197 0.894962962962963
3.90891856134197 0.895111111111111
3.90891856134197 0.895259259259259
3.90891856134197 0.895407407407407
3.90891856134197 0.895555555555556
3.90891856134197 0.895703703703704
3.90891856134197 0.895851851851852
3.90891856134197 0.896
3.90891856134197 0.896148148148148
3.93256067467059 0.896296296296296
3.93256067467059 0.896444444444444
3.93256067467059 0.896592592592593
3.93256067467059 0.896740740740741
3.93256067467059 0.896888888888889
3.93256067467059 0.897037037037037
3.93256067467059 0.897185185185185
3.93256067467059 0.897333333333333
3.93256067467059 0.897481481481481
3.93256067467059 0.89762962962963
3.93256067467059 0.897777777777778
3.93256067467059 0.897925925925926
3.93256067467059 0.898074074074074
3.93256067467059 0.898222222222222
3.93256067467059 0.89837037037037
3.93256067467059 0.898518518518518
3.93256067467059 0.898666666666667
3.93256067467059 0.898814814814815
3.93256067467059 0.898962962962963
3.93256067467059 0.899111111111111
3.93256067467059 0.899259259259259
3.93256067467059 0.899407407407407
3.93256067467059 0.899555555555556
3.93256067467059 0.899703703703704
3.93256067467059 0.899851851851852
4.03695444598005 0.9
4.03695444598005 0.900148148148148
4.03695444598005 0.900296296296296
4.03695444598005 0.900444444444444
4.03695444598005 0.900592592592593
4.03695444598005 0.900740740740741
4.03695444598005 0.900888888888889
4.03695444598005 0.901037037037037
4.03695444598005 0.901185185185185
4.03695444598005 0.901333333333333
4.03695444598005 0.901481481481481
4.03695444598005 0.90162962962963
4.03695444598005 0.901777777777778
4.03695444598005 0.901925925925926
4.03695444598005 0.902074074074074
4.03695444598005 0.902222222222222
4.03695444598005 0.90237037037037
4.03695444598005 0.902518518518518
4.03695444598005 0.902666666666667
4.03695444598005 0.902814814814815
4.03695444598005 0.902962962962963
4.03695444598005 0.903111111111111
4.03695444598005 0.903259259259259
4.03695444598005 0.903407407407407
4.03695444598005 0.903555555555556
4.2217247184139 0.903703703703704
4.2217247184139 0.903851851851852
4.2217247184139 0.904
4.2217247184139 0.904148148148148
4.2217247184139 0.904296296296296
4.2217247184139 0.904444444444444
4.2217247184139 0.904592592592593
4.2217247184139 0.904740740740741
4.2217247184139 0.904888888888889
4.2217247184139 0.905037037037037
4.2217247184139 0.905185185185185
4.2217247184139 0.905333333333333
4.2217247184139 0.905481481481481
4.2217247184139 0.90562962962963
4.2217247184139 0.905777777777778
4.2217247184139 0.905925925925926
4.2217247184139 0.906074074074074
4.2217247184139 0.906222222222222
4.2217247184139 0.90637037037037
4.2217247184139 0.906518518518519
4.2217247184139 0.906666666666667
4.2217247184139 0.906814814814815
4.2217247184139 0.906962962962963
4.2217247184139 0.907111111111111
4.2217247184139 0.907259259259259
4.29098606808223 0.907407407407407
4.29098606808223 0.907555555555556
4.29098606808223 0.907703703703704
4.29098606808223 0.907851851851852
4.29098606808223 0.908
4.29098606808223 0.908148148148148
4.29098606808223 0.908296296296296
4.29098606808223 0.908444444444444
4.29098606808223 0.908592592592593
4.29098606808223 0.908740740740741
4.29098606808223 0.908888888888889
4.29098606808223 0.909037037037037
4.29098606808223 0.909185185185185
4.29098606808223 0.909333333333333
4.29098606808223 0.909481481481481
4.29098606808223 0.90962962962963
4.29098606808223 0.909777777777778
4.29098606808223 0.909925925925926
4.29098606808223 0.910074074074074
4.29098606808223 0.910222222222222
4.29098606808223 0.91037037037037
4.29098606808223 0.910518518518519
4.29098606808223 0.910666666666667
4.29098606808223 0.910814814814815
4.29098606808223 0.910962962962963
4.40090253308815 0.911111111111111
4.40090253308815 0.911259259259259
4.40090253308815 0.911407407407407
4.40090253308815 0.911555555555556
4.40090253308815 0.911703703703704
4.40090253308815 0.911851851851852
4.40090253308815 0.912
4.40090253308815 0.912148148148148
4.40090253308815 0.912296296296296
4.40090253308815 0.912444444444444
4.40090253308815 0.912592592592593
4.40090253308815 0.912740740740741
4.40090253308815 0.912888888888889
4.40090253308815 0.913037037037037
4.40090253308815 0.913185185185185
4.40090253308815 0.913333333333333
4.40090253308815 0.913481481481481
4.40090253308815 0.91362962962963
4.40090253308815 0.913777777777778
4.40090253308815 0.913925925925926
4.40090253308815 0.914074074074074
4.40090253308815 0.914222222222222
4.40090253308815 0.91437037037037
4.40090253308815 0.914518518518519
4.40090253308815 0.914666666666667
4.41564162814878 0.914814814814815
4.41564162814878 0.914962962962963
4.41564162814878 0.915111111111111
4.41564162814878 0.915259259259259
4.41564162814878 0.915407407407407
4.41564162814878 0.915555555555556
4.41564162814878 0.915703703703704
4.41564162814878 0.915851851851852
4.41564162814878 0.916
4.41564162814878 0.916148148148148
4.41564162814878 0.916296296296296
4.41564162814878 0.916444444444444
4.41564162814878 0.916592592592593
4.41564162814878 0.916740740740741
4.41564162814878 0.916888888888889
4.41564162814878 0.917037037037037
4.41564162814878 0.917185185185185
4.41564162814878 0.917333333333333
4.41564162814878 0.917481481481481
4.41564162814878 0.91762962962963
4.41564162814878 0.917777777777778
4.41564162814878 0.917925925925926
4.41564162814878 0.918074074074074
4.41564162814878 0.918222222222222
4.41564162814878 0.91837037037037
4.43985539423521 0.918518518518519
4.43985539423521 0.918666666666667
4.43985539423521 0.918814814814815
4.43985539423521 0.918962962962963
4.43985539423521 0.919111111111111
4.43985539423521 0.919259259259259
4.43985539423521 0.919407407407407
4.43985539423521 0.919555555555556
4.43985539423521 0.919703703703704
4.43985539423521 0.919851851851852
4.43985539423521 0.92
4.43985539423521 0.920148148148148
4.43985539423521 0.920296296296296
4.43985539423521 0.920444444444444
4.43985539423521 0.920592592592593
4.43985539423521 0.920740740740741
4.43985539423521 0.920888888888889
4.43985539423521 0.921037037037037
4.43985539423521 0.921185185185185
4.43985539423521 0.921333333333333
4.43985539423521 0.921481481481481
4.43985539423521 0.92162962962963
4.43985539423521 0.921777777777778
4.43985539423521 0.921925925925926
4.43985539423521 0.922074074074074
4.51819894865438 0.922222222222222
4.51819894865438 0.92237037037037
4.51819894865438 0.922518518518519
4.51819894865438 0.922666666666667
4.51819894865438 0.922814814814815
4.51819894865438 0.922962962962963
4.51819894865438 0.923111111111111
4.51819894865438 0.923259259259259
4.51819894865438 0.923407407407407
4.51819894865438 0.923555555555556
4.51819894865438 0.923703703703704
4.51819894865438 0.923851851851852
4.51819894865438 0.924
4.51819894865438 0.924148148148148
4.51819894865438 0.924296296296296
4.51819894865438 0.924444444444444
4.51819894865438 0.924592592592593
4.51819894865438 0.924740740740741
4.51819894865438 0.924888888888889
4.51819894865438 0.925037037037037
4.51819894865438 0.925185185185185
4.51819894865438 0.925333333333333
4.51819894865438 0.925481481481481
4.51819894865438 0.92562962962963
4.51819894865438 0.925777777777778
4.62261424169905 0.925925925925926
4.62261424169905 0.926074074074074
4.62261424169905 0.926222222222222
4.62261424169905 0.92637037037037
4.62261424169905 0.926518518518519
4.62261424169905 0.926666666666667
4.62261424169905 0.926814814814815
4.62261424169905 0.926962962962963
4.62261424169905 0.927111111111111
4.62261424169905 0.927259259259259
4.62261424169905 0.927407407407407
4.62261424169905 0.927555555555556
4.62261424169905 0.927703703703704
4.62261424169905 0.927851851851852
4.62261424169905 0.928
4.62261424169905 0.928148148148148
4.62261424169905 0.928296296296296
4.62261424169905 0.928444444444444
4.62261424169905 0.928592592592593
4.62261424169905 0.928740740740741
4.62261424169905 0.928888888888889
4.62261424169905 0.929037037037037
4.62261424169905 0.929185185185185
4.62261424169905 0.929333333333333
4.62261424169905 0.929481481481481
4.86291181761035 0.92962962962963
4.86291181761035 0.929777777777778
4.86291181761035 0.929925925925926
4.86291181761035 0.930074074074074
4.86291181761035 0.930222222222222
4.86291181761035 0.93037037037037
4.86291181761035 0.930518518518519
4.86291181761035 0.930666666666667
4.86291181761035 0.930814814814815
4.86291181761035 0.930962962962963
4.86291181761035 0.931111111111111
4.86291181761035 0.931259259259259
4.86291181761035 0.931407407407407
4.86291181761035 0.931555555555556
4.86291181761035 0.931703703703704
4.86291181761035 0.931851851851852
4.86291181761035 0.932
4.86291181761035 0.932148148148148
4.86291181761035 0.932296296296296
4.86291181761035 0.932444444444444
4.86291181761035 0.932592592592593
4.86291181761035 0.932740740740741
4.86291181761035 0.932888888888889
4.86291181761035 0.933037037037037
4.86291181761035 0.933185185185185
5.1612712759404 0.933333333333333
5.1612712759404 0.933481481481481
5.1612712759404 0.93362962962963
5.1612712759404 0.933777777777778
5.1612712759404 0.933925925925926
5.1612712759404 0.934074074074074
5.1612712759404 0.934222222222222
5.1612712759404 0.93437037037037
5.1612712759404 0.934518518518519
5.1612712759404 0.934666666666667
5.1612712759404 0.934814814814815
5.1612712759404 0.934962962962963
5.1612712759404 0.935111111111111
5.1612712759404 0.935259259259259
5.1612712759404 0.935407407407407
5.1612712759404 0.935555555555556
5.1612712759404 0.935703703703704
5.1612712759404 0.935851851851852
5.1612712759404 0.936
5.1612712759404 0.936148148148148
5.1612712759404 0.936296296296296
5.1612712759404 0.936444444444444
5.1612712759404 0.936592592592593
5.1612712759404 0.936740740740741
5.1612712759404 0.936888888888889
5.62439718045244 0.937037037037037
5.62439718045244 0.937185185185185
5.62439718045244 0.937333333333333
5.62439718045244 0.937481481481481
5.62439718045244 0.93762962962963
5.62439718045244 0.937777777777778
5.62439718045244 0.937925925925926
5.62439718045244 0.938074074074074
5.62439718045244 0.938222222222222
5.62439718045244 0.93837037037037
5.62439718045244 0.938518518518519
5.62439718045244 0.938666666666667
5.62439718045244 0.938814814814815
5.62439718045244 0.938962962962963
5.62439718045244 0.939111111111111
5.62439718045244 0.939259259259259
5.62439718045244 0.939407407407407
5.62439718045244 0.939555555555556
5.62439718045244 0.939703703703704
5.62439718045244 0.939851851851852
5.62439718045244 0.94
5.62439718045244 0.940148148148148
5.62439718045244 0.940296296296296
5.62439718045244 0.940444444444444
5.62439718045244 0.940592592592593
5.65908256644753 0.940740740740741
5.65908256644753 0.940888888888889
5.65908256644753 0.941037037037037
5.65908256644753 0.941185185185185
5.65908256644753 0.941333333333333
5.65908256644753 0.941481481481481
5.65908256644753 0.94162962962963
5.65908256644753 0.941777777777778
5.65908256644753 0.941925925925926
5.65908256644753 0.942074074074074
5.65908256644753 0.942222222222222
5.65908256644753 0.94237037037037
5.65908256644753 0.942518518518519
5.65908256644753 0.942666666666667
5.65908256644753 0.942814814814815
5.65908256644753 0.942962962962963
5.65908256644753 0.943111111111111
5.65908256644753 0.943259259259259
5.65908256644753 0.943407407407407
5.65908256644753 0.943555555555556
5.65908256644753 0.943703703703704
5.65908256644753 0.943851851851852
5.65908256644753 0.944
5.65908256644753 0.944148148148148
5.65908256644753 0.944296296296296
5.71315749143362 0.944444444444444
5.71315749143362 0.944592592592593
5.71315749143362 0.944740740740741
5.71315749143362 0.944888888888889
5.71315749143362 0.945037037037037
5.71315749143362 0.945185185185185
5.71315749143362 0.945333333333333
5.71315749143362 0.945481481481481
5.71315749143362 0.94562962962963
5.71315749143362 0.945777777777778
5.71315749143362 0.945925925925926
5.71315749143362 0.946074074074074
5.71315749143362 0.946222222222222
5.71315749143362 0.94637037037037
5.71315749143362 0.946518518518519
5.71315749143362 0.946666666666667
5.71315749143362 0.946814814814815
5.71315749143362 0.946962962962963
5.71315749143362 0.947111111111111
5.71315749143362 0.947259259259259
5.71315749143362 0.947407407407407
5.71315749143362 0.947555555555556
5.71315749143362 0.947703703703704
5.71315749143362 0.947851851851852
5.71315749143362 0.948
5.71752000599737 0.948148148148148
5.71752000599737 0.948296296296296
5.71752000599737 0.948444444444444
5.71752000599737 0.948592592592593
5.71752000599737 0.948740740740741
5.71752000599737 0.948888888888889
5.71752000599737 0.949037037037037
5.71752000599737 0.949185185185185
5.71752000599737 0.949333333333333
5.71752000599737 0.949481481481481
5.71752000599737 0.94962962962963
5.71752000599737 0.949777777777778
5.71752000599737 0.949925925925926
5.71752000599737 0.950074074074074
5.71752000599737 0.950222222222222
5.71752000599737 0.95037037037037
5.71752000599737 0.950518518518519
5.71752000599737 0.950666666666667
5.71752000599737 0.950814814814815
5.71752000599737 0.950962962962963
5.71752000599737 0.951111111111111
5.71752000599737 0.951259259259259
5.71752000599737 0.951407407407407
5.71752000599737 0.951555555555556
5.71752000599737 0.951703703703704
5.76629946789486 0.951851851851852
5.76629946789486 0.952
5.76629946789486 0.952148148148148
5.76629946789486 0.952296296296296
5.76629946789486 0.952444444444444
5.76629946789486 0.952592592592593
5.76629946789486 0.952740740740741
5.76629946789486 0.952888888888889
5.76629946789486 0.953037037037037
5.76629946789486 0.953185185185185
5.76629946789486 0.953333333333333
5.76629946789486 0.953481481481481
5.76629946789486 0.95362962962963
5.76629946789486 0.953777777777778
5.76629946789486 0.953925925925926
5.76629946789486 0.954074074074074
5.76629946789486 0.954222222222222
5.76629946789486 0.95437037037037
5.76629946789486 0.954518518518519
5.76629946789486 0.954666666666667
5.76629946789486 0.954814814814815
5.76629946789486 0.954962962962963
5.76629946789486 0.955111111111111
5.76629946789486 0.955259259259259
5.76629946789486 0.955407407407407
5.82632030443009 0.955555555555556
5.82632030443009 0.955703703703704
5.82632030443009 0.955851851851852
5.82632030443009 0.956
5.82632030443009 0.956148148148148
5.82632030443009 0.956296296296296
5.82632030443009 0.956444444444444
5.82632030443009 0.956592592592593
5.82632030443009 0.956740740740741
5.82632030443009 0.956888888888889
5.82632030443009 0.957037037037037
5.82632030443009 0.957185185185185
5.82632030443009 0.957333333333333
5.82632030443009 0.957481481481481
5.82632030443009 0.95762962962963
5.82632030443009 0.957777777777778
5.82632030443009 0.957925925925926
5.82632030443009 0.958074074074074
5.82632030443009 0.958222222222222
5.82632030443009 0.95837037037037
5.82632030443009 0.958518518518519
5.82632030443009 0.958666666666667
5.82632030443009 0.958814814814815
5.82632030443009 0.958962962962963
5.82632030443009 0.959111111111111
6.16737611525397 0.959259259259259
6.16737611525397 0.959407407407407
6.16737611525397 0.959555555555556
6.16737611525397 0.959703703703704
6.16737611525397 0.959851851851852
6.16737611525397 0.96
6.16737611525397 0.960148148148148
6.16737611525397 0.960296296296296
6.16737611525397 0.960444444444444
6.16737611525397 0.960592592592593
6.16737611525397 0.960740740740741
6.16737611525397 0.960888888888889
6.16737611525397 0.961037037037037
6.16737611525397 0.961185185185185
6.16737611525397 0.961333333333333
6.16737611525397 0.961481481481481
6.16737611525397 0.96162962962963
6.16737611525397 0.961777777777778
6.16737611525397 0.961925925925926
6.16737611525397 0.962074074074074
6.16737611525397 0.962222222222222
6.16737611525397 0.96237037037037
6.16737611525397 0.962518518518519
6.16737611525397 0.962666666666667
6.16737611525397 0.962814814814815
6.29630123433933 0.962962962962963
6.29630123433933 0.963111111111111
6.29630123433933 0.963259259259259
6.29630123433933 0.963407407407407
6.29630123433933 0.963555555555556
6.29630123433933 0.963703703703704
6.29630123433933 0.963851851851852
6.29630123433933 0.964
6.29630123433933 0.964148148148148
6.29630123433933 0.964296296296296
6.29630123433933 0.964444444444444
6.29630123433933 0.964592592592593
6.29630123433933 0.964740740740741
6.29630123433933 0.964888888888889
6.29630123433933 0.965037037037037
6.29630123433933 0.965185185185185
6.29630123433933 0.965333333333333
6.29630123433933 0.965481481481481
6.29630123433933 0.96562962962963
6.29630123433933 0.965777777777778
6.29630123433933 0.965925925925926
6.29630123433933 0.966074074074074
6.29630123433933 0.966222222222222
6.29630123433933 0.96637037037037
6.29630123433933 0.966518518518519
6.31862052078198 0.966666666666667
6.31862052078198 0.966814814814815
6.31862052078198 0.966962962962963
6.31862052078198 0.967111111111111
6.31862052078198 0.967259259259259
6.31862052078198 0.967407407407407
6.31862052078198 0.967555555555556
6.31862052078198 0.967703703703704
6.31862052078198 0.967851851851852
6.31862052078198 0.968
6.31862052078198 0.968148148148148
6.31862052078198 0.968296296296296
6.31862052078198 0.968444444444444
6.31862052078198 0.968592592592593
6.31862052078198 0.968740740740741
6.31862052078198 0.968888888888889
6.31862052078198 0.969037037037037
6.31862052078198 0.969185185185185
6.31862052078198 0.969333333333333
6.31862052078198 0.969481481481481
6.31862052078198 0.96962962962963
6.31862052078198 0.969777777777778
6.31862052078198 0.969925925925926
6.31862052078198 0.970074074074074
6.31862052078198 0.970222222222222
6.8903783880575 0.97037037037037
6.8903783880575 0.970518518518519
6.8903783880575 0.970666666666667
6.8903783880575 0.970814814814815
6.8903783880575 0.970962962962963
6.8903783880575 0.971111111111111
6.8903783880575 0.971259259259259
6.8903783880575 0.971407407407407
6.8903783880575 0.971555555555556
6.8903783880575 0.971703703703704
6.8903783880575 0.971851851851852
6.8903783880575 0.972
6.8903783880575 0.972148148148148
6.8903783880575 0.972296296296296
6.8903783880575 0.972444444444444
6.8903783880575 0.972592592592593
6.8903783880575 0.972740740740741
6.8903783880575 0.972888888888889
6.8903783880575 0.973037037037037
6.8903783880575 0.973185185185185
6.8903783880575 0.973333333333333
6.8903783880575 0.973481481481482
6.8903783880575 0.97362962962963
6.8903783880575 0.973777777777778
6.8903783880575 0.973925925925926
7.48549592572475 0.974074074074074
7.48549592572475 0.974222222222222
7.48549592572475 0.97437037037037
7.48549592572475 0.974518518518519
7.48549592572475 0.974666666666667
7.48549592572475 0.974814814814815
7.48549592572475 0.974962962962963
7.48549592572475 0.975111111111111
7.48549592572475 0.975259259259259
7.48549592572475 0.975407407407407
7.48549592572475 0.975555555555556
7.48549592572475 0.975703703703704
7.48549592572475 0.975851851851852
7.48549592572475 0.976
7.48549592572475 0.976148148148148
7.48549592572475 0.976296296296296
7.48549592572475 0.976444444444444
7.48549592572475 0.976592592592593
7.48549592572475 0.976740740740741
7.48549592572475 0.976888888888889
7.48549592572475 0.977037037037037
7.48549592572475 0.977185185185185
7.48549592572475 0.977333333333333
7.48549592572475 0.977481481481482
7.48549592572475 0.97762962962963
8.5647644301791 0.977777777777778
8.5647644301791 0.977925925925926
8.5647644301791 0.978074074074074
8.5647644301791 0.978222222222222
8.5647644301791 0.97837037037037
8.5647644301791 0.978518518518519
8.5647644301791 0.978666666666667
8.5647644301791 0.978814814814815
8.5647644301791 0.978962962962963
8.5647644301791 0.979111111111111
8.5647644301791 0.979259259259259
8.5647644301791 0.979407407407407
8.5647644301791 0.979555555555556
8.5647644301791 0.979703703703704
8.5647644301791 0.979851851851852
8.5647644301791 0.98
8.5647644301791 0.980148148148148
8.5647644301791 0.980296296296296
8.5647644301791 0.980444444444444
8.5647644301791 0.980592592592593
8.5647644301791 0.980740740740741
8.5647644301791 0.980888888888889
8.5647644301791 0.981037037037037
8.5647644301791 0.981185185185185
8.5647644301791 0.981333333333333
8.71252541719734 0.981481481481482
8.71252541719734 0.98162962962963
8.71252541719734 0.981777777777778
8.71252541719734 0.981925925925926
8.71252541719734 0.982074074074074
8.71252541719734 0.982222222222222
8.71252541719734 0.98237037037037
8.71252541719734 0.982518518518519
8.71252541719734 0.982666666666667
8.71252541719734 0.982814814814815
8.71252541719734 0.982962962962963
8.71252541719734 0.983111111111111
8.71252541719734 0.983259259259259
8.71252541719734 0.983407407407407
8.71252541719734 0.983555555555556
8.71252541719734 0.983703703703704
8.71252541719734 0.983851851851852
8.71252541719734 0.984
8.71252541719734 0.984148148148148
8.71252541719734 0.984296296296296
8.71252541719734 0.984444444444444
8.71252541719734 0.984592592592593
8.71252541719734 0.984740740740741
8.71252541719734 0.984888888888889
8.71252541719734 0.985037037037037
9.2327257679421 0.985185185185185
9.2327257679421 0.985333333333333
9.2327257679421 0.985481481481482
9.2327257679421 0.98562962962963
9.2327257679421 0.985777777777778
9.2327257679421 0.985925925925926
9.2327257679421 0.986074074074074
9.2327257679421 0.986222222222222
9.2327257679421 0.98637037037037
9.2327257679421 0.986518518518519
9.2327257679421 0.986666666666667
9.2327257679421 0.986814814814815
9.2327257679421 0.986962962962963
9.2327257679421 0.987111111111111
9.2327257679421 0.987259259259259
9.2327257679421 0.987407407407407
9.2327257679421 0.987555555555556
9.2327257679421 0.987703703703704
9.2327257679421 0.987851851851852
9.2327257679421 0.988
9.2327257679421 0.988148148148148
9.2327257679421 0.988296296296296
9.2327257679421 0.988444444444444
9.2327257679421 0.988592592592593
9.2327257679421 0.988740740740741
10.0006678311134 0.988888888888889
10.0006678311134 0.989037037037037
10.0006678311134 0.989185185185185
10.0006678311134 0.989333333333333
10.0006678311134 0.989481481481482
10.0006678311134 0.98962962962963
10.0006678311134 0.989777777777778
10.0006678311134 0.989925925925926
10.0006678311134 0.990074074074074
10.0006678311134 0.990222222222222
10.0006678311134 0.99037037037037
10.0006678311134 0.990518518518518
10.0006678311134 0.990666666666667
10.0006678311134 0.990814814814815
10.0006678311134 0.990962962962963
10.0006678311134 0.991111111111111
10.0006678311134 0.991259259259259
10.0006678311134 0.991407407407407
10.0006678311134 0.991555555555556
10.0006678311134 0.991703703703704
10.0006678311134 0.991851851851852
10.0006678311134 0.992
10.0006678311134 0.992148148148148
10.0006678311134 0.992296296296296
10.0006678311134 0.992444444444444
10.8641123692862 0.992592592592593
10.8641123692862 0.992740740740741
10.8641123692862 0.992888888888889
10.8641123692862 0.993037037037037
10.8641123692862 0.993185185185185
10.8641123692862 0.993333333333333
10.8641123692862 0.993481481481482
10.8641123692862 0.99362962962963
10.8641123692862 0.993777777777778
10.8641123692862 0.993925925925926
10.8641123692862 0.994074074074074
10.8641123692862 0.994222222222222
10.8641123692862 0.99437037037037
10.8641123692862 0.994518518518518
10.8641123692862 0.994666666666667
10.8641123692862 0.994814814814815
10.8641123692862 0.994962962962963
10.8641123692862 0.995111111111111
10.8641123692862 0.995259259259259
10.8641123692862 0.995407407407407
10.8641123692862 0.995555555555556
10.8641123692862 0.995703703703704
10.8641123692862 0.995851851851852
10.8641123692862 0.996
10.8641123692862 0.996148148148148
11.8196348023233 0.996296296296296
11.8196348023233 0.996444444444444
11.8196348023233 0.996592592592593
11.8196348023233 0.996740740740741
11.8196348023233 0.996888888888889
11.8196348023233 0.997037037037037
11.8196348023233 0.997185185185185
11.8196348023233 0.997333333333333
11.8196348023233 0.997481481481482
11.8196348023233 0.99762962962963
11.8196348023233 0.997777777777778
11.8196348023233 0.997925925925926
11.8196348023233 0.998074074074074
11.8196348023233 0.998222222222222
11.8196348023233 0.99837037037037
11.8196348023233 0.998518518518518
11.8196348023233 0.998666666666667
11.8196348023233 0.998814814814815
11.8196348023233 0.998962962962963
11.8196348023233 0.999111111111111
11.8196348023233 0.999259259259259
11.8196348023233 0.999407407407407
11.8196348023233 0.999555555555556
11.8196348023233 0.999703703703704
11.8196348023233 0.999851851851852
};
\addplot [very thick, color1, dashed]
table {%
0.442214679600384 0
0.442214679600384 0.00133333333333333
0.442214679600384 0.00266666666666667
0.442214679600384 0.004
0.442214679600384 0.00533333333333333
0.442214679600384 0.00666666666666667
0.442214679600384 0.008
0.442214679600384 0.00933333333333333
0.442214679600384 0.0106666666666667
0.442214679600384 0.012
0.442214679600384 0.0133333333333333
0.442214679600384 0.0146666666666667
0.442214679600384 0.016
0.442214679600384 0.0173333333333333
0.442214679600384 0.0186666666666667
0.442214679600384 0.02
0.442214679600384 0.0213333333333333
0.442214679600384 0.0226666666666667
0.442214679600384 0.024
0.442214679600384 0.0253333333333333
0.442214679600384 0.0266666666666667
0.442214679600384 0.028
0.442214679600384 0.0293333333333333
0.442214679600384 0.0306666666666667
0.442214679600384 0.032
0.65301888658092 0.0333333333333333
0.65301888658092 0.0346666666666667
0.65301888658092 0.036
0.65301888658092 0.0373333333333333
0.65301888658092 0.0386666666666667
0.65301888658092 0.04
0.65301888658092 0.0413333333333333
0.65301888658092 0.0426666666666667
0.65301888658092 0.044
0.65301888658092 0.0453333333333333
0.65301888658092 0.0466666666666667
0.65301888658092 0.048
0.65301888658092 0.0493333333333333
0.65301888658092 0.0506666666666667
0.65301888658092 0.052
0.65301888658092 0.0533333333333333
0.65301888658092 0.0546666666666667
0.65301888658092 0.056
0.65301888658092 0.0573333333333333
0.65301888658092 0.0586666666666667
0.65301888658092 0.06
0.65301888658092 0.0613333333333333
0.65301888658092 0.0626666666666667
0.65301888658092 0.064
0.65301888658092 0.0653333333333333
0.706851421352428 0.0666666666666667
0.706851421352428 0.068
0.706851421352428 0.0693333333333333
0.706851421352428 0.0706666666666667
0.706851421352428 0.072
0.706851421352428 0.0733333333333333
0.706851421352428 0.0746666666666667
0.706851421352428 0.076
0.706851421352428 0.0773333333333333
0.706851421352428 0.0786666666666667
0.706851421352428 0.08
0.706851421352428 0.0813333333333333
0.706851421352428 0.0826666666666667
0.706851421352428 0.084
0.706851421352428 0.0853333333333333
0.706851421352428 0.0866666666666667
0.706851421352428 0.088
0.706851421352428 0.0893333333333333
0.706851421352428 0.0906666666666667
0.706851421352428 0.092
0.706851421352428 0.0933333333333333
0.706851421352428 0.0946666666666667
0.706851421352428 0.096
0.706851421352428 0.0973333333333333
0.706851421352428 0.0986666666666667
0.729144872405162 0.1
0.729144872405162 0.101333333333333
0.729144872405162 0.102666666666667
0.729144872405162 0.104
0.729144872405162 0.105333333333333
0.729144872405162 0.106666666666667
0.729144872405162 0.108
0.729144872405162 0.109333333333333
0.729144872405162 0.110666666666667
0.729144872405162 0.112
0.729144872405162 0.113333333333333
0.729144872405162 0.114666666666667
0.729144872405162 0.116
0.729144872405162 0.117333333333333
0.729144872405162 0.118666666666667
0.729144872405162 0.12
0.729144872405162 0.121333333333333
0.729144872405162 0.122666666666667
0.729144872405162 0.124
0.729144872405162 0.125333333333333
0.729144872405162 0.126666666666667
0.729144872405162 0.128
0.729144872405162 0.129333333333333
0.729144872405162 0.130666666666667
0.729144872405162 0.132
0.755223599627846 0.133333333333333
0.755223599627846 0.134666666666667
0.755223599627846 0.136
0.755223599627846 0.137333333333333
0.755223599627846 0.138666666666667
0.755223599627846 0.14
0.755223599627846 0.141333333333333
0.755223599627846 0.142666666666667
0.755223599627846 0.144
0.755223599627846 0.145333333333333
0.755223599627846 0.146666666666667
0.755223599627846 0.148
0.755223599627846 0.149333333333333
0.755223599627846 0.150666666666667
0.755223599627846 0.152
0.755223599627846 0.153333333333333
0.755223599627846 0.154666666666667
0.755223599627846 0.156
0.755223599627846 0.157333333333333
0.755223599627846 0.158666666666667
0.755223599627846 0.16
0.755223599627846 0.161333333333333
0.755223599627846 0.162666666666667
0.755223599627846 0.164
0.755223599627846 0.165333333333333
0.835044269968277 0.166666666666667
0.835044269968277 0.168
0.835044269968277 0.169333333333333
0.835044269968277 0.170666666666667
0.835044269968277 0.172
0.835044269968277 0.173333333333333
0.835044269968277 0.174666666666667
0.835044269968277 0.176
0.835044269968277 0.177333333333333
0.835044269968277 0.178666666666667
0.835044269968277 0.18
0.835044269968277 0.181333333333333
0.835044269968277 0.182666666666667
0.835044269968277 0.184
0.835044269968277 0.185333333333333
0.835044269968277 0.186666666666667
0.835044269968277 0.188
0.835044269968277 0.189333333333333
0.835044269968277 0.190666666666667
0.835044269968277 0.192
0.835044269968277 0.193333333333333
0.835044269968277 0.194666666666667
0.835044269968277 0.196
0.835044269968277 0.197333333333333
0.835044269968277 0.198666666666667
0.835485428605134 0.2
0.835485428605134 0.201333333333333
0.835485428605134 0.202666666666667
0.835485428605134 0.204
0.835485428605134 0.205333333333333
0.835485428605134 0.206666666666667
0.835485428605134 0.208
0.835485428605134 0.209333333333333
0.835485428605134 0.210666666666667
0.835485428605134 0.212
0.835485428605134 0.213333333333333
0.835485428605134 0.214666666666667
0.835485428605134 0.216
0.835485428605134 0.217333333333333
0.835485428605134 0.218666666666667
0.835485428605134 0.22
0.835485428605134 0.221333333333333
0.835485428605134 0.222666666666667
0.835485428605134 0.224
0.835485428605134 0.225333333333333
0.835485428605134 0.226666666666667
0.835485428605134 0.228
0.835485428605134 0.229333333333333
0.835485428605134 0.230666666666667
0.835485428605134 0.232
0.836747422767817 0.233333333333333
0.836747422767817 0.234666666666667
0.836747422767817 0.236
0.836747422767817 0.237333333333333
0.836747422767817 0.238666666666667
0.836747422767817 0.24
0.836747422767817 0.241333333333333
0.836747422767817 0.242666666666667
0.836747422767817 0.244
0.836747422767817 0.245333333333333
0.836747422767817 0.246666666666667
0.836747422767817 0.248
0.836747422767817 0.249333333333333
0.836747422767817 0.250666666666667
0.836747422767817 0.252
0.836747422767817 0.253333333333333
0.836747422767817 0.254666666666667
0.836747422767817 0.256
0.836747422767817 0.257333333333333
0.836747422767817 0.258666666666667
0.836747422767817 0.26
0.836747422767817 0.261333333333333
0.836747422767817 0.262666666666667
0.836747422767817 0.264
0.836747422767817 0.265333333333333
0.868018222667246 0.266666666666667
0.868018222667246 0.268
0.868018222667246 0.269333333333333
0.868018222667246 0.270666666666667
0.868018222667246 0.272
0.868018222667246 0.273333333333333
0.868018222667246 0.274666666666667
0.868018222667246 0.276
0.868018222667246 0.277333333333333
0.868018222667246 0.278666666666667
0.868018222667246 0.28
0.868018222667246 0.281333333333333
0.868018222667246 0.282666666666667
0.868018222667246 0.284
0.868018222667246 0.285333333333333
0.868018222667246 0.286666666666667
0.868018222667246 0.288
0.868018222667246 0.289333333333333
0.868018222667246 0.290666666666667
0.868018222667246 0.292
0.868018222667246 0.293333333333333
0.868018222667246 0.294666666666667
0.868018222667246 0.296
0.868018222667246 0.297333333333333
0.868018222667246 0.298666666666667
0.878528235246216 0.3
0.878528235246216 0.301333333333333
0.878528235246216 0.302666666666667
0.878528235246216 0.304
0.878528235246216 0.305333333333333
0.878528235246216 0.306666666666667
0.878528235246216 0.308
0.878528235246216 0.309333333333333
0.878528235246216 0.310666666666667
0.878528235246216 0.312
0.878528235246216 0.313333333333333
0.878528235246216 0.314666666666667
0.878528235246216 0.316
0.878528235246216 0.317333333333333
0.878528235246216 0.318666666666667
0.878528235246216 0.32
0.878528235246216 0.321333333333333
0.878528235246216 0.322666666666667
0.878528235246216 0.324
0.878528235246216 0.325333333333333
0.878528235246216 0.326666666666667
0.878528235246216 0.328
0.878528235246216 0.329333333333333
0.878528235246216 0.330666666666667
0.878528235246216 0.332
0.907048342166478 0.333333333333333
0.907048342166478 0.334666666666667
0.907048342166478 0.336
0.907048342166478 0.337333333333333
0.907048342166478 0.338666666666667
0.907048342166478 0.34
0.907048342166478 0.341333333333333
0.907048342166478 0.342666666666667
0.907048342166478 0.344
0.907048342166478 0.345333333333333
0.907048342166478 0.346666666666667
0.907048342166478 0.348
0.907048342166478 0.349333333333333
0.907048342166478 0.350666666666667
0.907048342166478 0.352
0.907048342166478 0.353333333333333
0.907048342166478 0.354666666666667
0.907048342166478 0.356
0.907048342166478 0.357333333333333
0.907048342166478 0.358666666666667
0.907048342166478 0.36
0.907048342166478 0.361333333333333
0.907048342166478 0.362666666666667
0.907048342166478 0.364
0.907048342166478 0.365333333333333
0.926274198257482 0.366666666666667
0.926274198257482 0.368
0.926274198257482 0.369333333333333
0.926274198257482 0.370666666666667
0.926274198257482 0.372
0.926274198257482 0.373333333333333
0.926274198257482 0.374666666666667
0.926274198257482 0.376
0.926274198257482 0.377333333333333
0.926274198257482 0.378666666666667
0.926274198257482 0.38
0.926274198257482 0.381333333333333
0.926274198257482 0.382666666666667
0.926274198257482 0.384
0.926274198257482 0.385333333333333
0.926274198257482 0.386666666666667
0.926274198257482 0.388
0.926274198257482 0.389333333333333
0.926274198257482 0.390666666666667
0.926274198257482 0.392
0.926274198257482 0.393333333333333
0.926274198257482 0.394666666666667
0.926274198257482 0.396
0.926274198257482 0.397333333333333
0.926274198257482 0.398666666666667
1.04995698198039 0.4
1.04995698198039 0.401333333333333
1.04995698198039 0.402666666666667
1.04995698198039 0.404
1.04995698198039 0.405333333333333
1.04995698198039 0.406666666666667
1.04995698198039 0.408
1.04995698198039 0.409333333333333
1.04995698198039 0.410666666666667
1.04995698198039 0.412
1.04995698198039 0.413333333333333
1.04995698198039 0.414666666666667
1.04995698198039 0.416
1.04995698198039 0.417333333333333
1.04995698198039 0.418666666666667
1.04995698198039 0.42
1.04995698198039 0.421333333333333
1.04995698198039 0.422666666666667
1.04995698198039 0.424
1.04995698198039 0.425333333333333
1.04995698198039 0.426666666666667
1.04995698198039 0.428
1.04995698198039 0.429333333333333
1.04995698198039 0.430666666666667
1.04995698198039 0.432
1.05126580572835 0.433333333333333
1.05126580572835 0.434666666666667
1.05126580572835 0.436
1.05126580572835 0.437333333333333
1.05126580572835 0.438666666666667
1.05126580572835 0.44
1.05126580572835 0.441333333333333
1.05126580572835 0.442666666666667
1.05126580572835 0.444
1.05126580572835 0.445333333333333
1.05126580572835 0.446666666666667
1.05126580572835 0.448
1.05126580572835 0.449333333333333
1.05126580572835 0.450666666666667
1.05126580572835 0.452
1.05126580572835 0.453333333333333
1.05126580572835 0.454666666666667
1.05126580572835 0.456
1.05126580572835 0.457333333333333
1.05126580572835 0.458666666666667
1.05126580572835 0.46
1.05126580572835 0.461333333333333
1.05126580572835 0.462666666666667
1.05126580572835 0.464
1.05126580572835 0.465333333333333
1.11635844992095 0.466666666666667
1.11635844992095 0.468
1.11635844992095 0.469333333333333
1.11635844992095 0.470666666666667
1.11635844992095 0.472
1.11635844992095 0.473333333333333
1.11635844992095 0.474666666666667
1.11635844992095 0.476
1.11635844992095 0.477333333333333
1.11635844992095 0.478666666666667
1.11635844992095 0.48
1.11635844992095 0.481333333333333
1.11635844992095 0.482666666666667
1.11635844992095 0.484
1.11635844992095 0.485333333333333
1.11635844992095 0.486666666666667
1.11635844992095 0.488
1.11635844992095 0.489333333333333
1.11635844992095 0.490666666666667
1.11635844992095 0.492
1.11635844992095 0.493333333333333
1.11635844992095 0.494666666666667
1.11635844992095 0.496
1.11635844992095 0.497333333333333
1.11635844992095 0.498666666666667
1.32504489052699 0.5
1.32504489052699 0.501333333333333
1.32504489052699 0.502666666666667
1.32504489052699 0.504
1.32504489052699 0.505333333333333
1.32504489052699 0.506666666666667
1.32504489052699 0.508
1.32504489052699 0.509333333333333
1.32504489052699 0.510666666666667
1.32504489052699 0.512
1.32504489052699 0.513333333333333
1.32504489052699 0.514666666666667
1.32504489052699 0.516
1.32504489052699 0.517333333333333
1.32504489052699 0.518666666666667
1.32504489052699 0.52
1.32504489052699 0.521333333333333
1.32504489052699 0.522666666666667
1.32504489052699 0.524
1.32504489052699 0.525333333333333
1.32504489052699 0.526666666666667
1.32504489052699 0.528
1.32504489052699 0.529333333333333
1.32504489052699 0.530666666666667
1.32504489052699 0.532
1.37431987894185 0.533333333333333
1.37431987894185 0.534666666666667
1.37431987894185 0.536
1.37431987894185 0.537333333333333
1.37431987894185 0.538666666666667
1.37431987894185 0.54
1.37431987894185 0.541333333333333
1.37431987894185 0.542666666666667
1.37431987894185 0.544
1.37431987894185 0.545333333333333
1.37431987894185 0.546666666666667
1.37431987894185 0.548
1.37431987894185 0.549333333333333
1.37431987894185 0.550666666666667
1.37431987894185 0.552
1.37431987894185 0.553333333333333
1.37431987894185 0.554666666666667
1.37431987894185 0.556
1.37431987894185 0.557333333333333
1.37431987894185 0.558666666666667
1.37431987894185 0.56
1.37431987894185 0.561333333333333
1.37431987894185 0.562666666666667
1.37431987894185 0.564
1.37431987894185 0.565333333333333
1.38268370527289 0.566666666666667
1.38268370527289 0.568
1.38268370527289 0.569333333333333
1.38268370527289 0.570666666666667
1.38268370527289 0.572
1.38268370527289 0.573333333333333
1.38268370527289 0.574666666666667
1.38268370527289 0.576
1.38268370527289 0.577333333333333
1.38268370527289 0.578666666666667
1.38268370527289 0.58
1.38268370527289 0.581333333333333
1.38268370527289 0.582666666666667
1.38268370527289 0.584
1.38268370527289 0.585333333333333
1.38268370527289 0.586666666666667
1.38268370527289 0.588
1.38268370527289 0.589333333333333
1.38268370527289 0.590666666666667
1.38268370527289 0.592
1.38268370527289 0.593333333333333
1.38268370527289 0.594666666666667
1.38268370527289 0.596
1.38268370527289 0.597333333333333
1.38268370527289 0.598666666666667
1.39576393650251 0.6
1.39576393650251 0.601333333333333
1.39576393650251 0.602666666666667
1.39576393650251 0.604
1.39576393650251 0.605333333333333
1.39576393650251 0.606666666666667
1.39576393650251 0.608
1.39576393650251 0.609333333333333
1.39576393650251 0.610666666666667
1.39576393650251 0.612
1.39576393650251 0.613333333333333
1.39576393650251 0.614666666666667
1.39576393650251 0.616
1.39576393650251 0.617333333333333
1.39576393650251 0.618666666666667
1.39576393650251 0.62
1.39576393650251 0.621333333333333
1.39576393650251 0.622666666666667
1.39576393650251 0.624
1.39576393650251 0.625333333333333
1.39576393650251 0.626666666666667
1.39576393650251 0.628
1.39576393650251 0.629333333333333
1.39576393650251 0.630666666666667
1.39576393650251 0.632
1.50055777696457 0.633333333333333
1.50055777696457 0.634666666666667
1.50055777696457 0.636
1.50055777696457 0.637333333333333
1.50055777696457 0.638666666666667
1.50055777696457 0.64
1.50055777696457 0.641333333333333
1.50055777696457 0.642666666666667
1.50055777696457 0.644
1.50055777696457 0.645333333333333
1.50055777696457 0.646666666666667
1.50055777696457 0.648
1.50055777696457 0.649333333333333
1.50055777696457 0.650666666666667
1.50055777696457 0.652
1.50055777696457 0.653333333333333
1.50055777696457 0.654666666666667
1.50055777696457 0.656
1.50055777696457 0.657333333333333
1.50055777696457 0.658666666666667
1.50055777696457 0.66
1.50055777696457 0.661333333333333
1.50055777696457 0.662666666666667
1.50055777696457 0.664
1.50055777696457 0.665333333333333
1.51613764518813 0.666666666666667
1.51613764518813 0.668
1.51613764518813 0.669333333333333
1.51613764518813 0.670666666666667
1.51613764518813 0.672
1.51613764518813 0.673333333333333
1.51613764518813 0.674666666666667
1.51613764518813 0.676
1.51613764518813 0.677333333333333
1.51613764518813 0.678666666666667
1.51613764518813 0.68
1.51613764518813 0.681333333333333
1.51613764518813 0.682666666666667
1.51613764518813 0.684
1.51613764518813 0.685333333333333
1.51613764518813 0.686666666666667
1.51613764518813 0.688
1.51613764518813 0.689333333333333
1.51613764518813 0.690666666666667
1.51613764518813 0.692
1.51613764518813 0.693333333333333
1.51613764518813 0.694666666666667
1.51613764518813 0.696
1.51613764518813 0.697333333333333
1.51613764518813 0.698666666666667
1.58847794548276 0.7
1.58847794548276 0.701333333333333
1.58847794548276 0.702666666666667
1.58847794548276 0.704
1.58847794548276 0.705333333333333
1.58847794548276 0.706666666666667
1.58847794548276 0.708
1.58847794548276 0.709333333333333
1.58847794548276 0.710666666666667
1.58847794548276 0.712
1.58847794548276 0.713333333333333
1.58847794548276 0.714666666666667
1.58847794548276 0.716
1.58847794548276 0.717333333333333
1.58847794548276 0.718666666666667
1.58847794548276 0.72
1.58847794548276 0.721333333333333
1.58847794548276 0.722666666666667
1.58847794548276 0.724
1.58847794548276 0.725333333333333
1.58847794548276 0.726666666666667
1.58847794548276 0.728
1.58847794548276 0.729333333333333
1.58847794548276 0.730666666666667
1.58847794548276 0.732
1.70593300290086 0.733333333333333
1.70593300290086 0.734666666666667
1.70593300290086 0.736
1.70593300290086 0.737333333333333
1.70593300290086 0.738666666666667
1.70593300290086 0.74
1.70593300290086 0.741333333333333
1.70593300290086 0.742666666666667
1.70593300290086 0.744
1.70593300290086 0.745333333333333
1.70593300290086 0.746666666666667
1.70593300290086 0.748
1.70593300290086 0.749333333333333
1.70593300290086 0.750666666666667
1.70593300290086 0.752
1.70593300290086 0.753333333333333
1.70593300290086 0.754666666666667
1.70593300290086 0.756
1.70593300290086 0.757333333333333
1.70593300290086 0.758666666666667
1.70593300290086 0.76
1.70593300290086 0.761333333333333
1.70593300290086 0.762666666666667
1.70593300290086 0.764
1.70593300290086 0.765333333333333
1.85950092673978 0.766666666666667
1.85950092673978 0.768
1.85950092673978 0.769333333333333
1.85950092673978 0.770666666666667
1.85950092673978 0.772
1.85950092673978 0.773333333333333
1.85950092673978 0.774666666666667
1.85950092673978 0.776
1.85950092673978 0.777333333333333
1.85950092673978 0.778666666666667
1.85950092673978 0.78
1.85950092673978 0.781333333333333
1.85950092673978 0.782666666666667
1.85950092673978 0.784
1.85950092673978 0.785333333333333
1.85950092673978 0.786666666666667
1.85950092673978 0.788
1.85950092673978 0.789333333333333
1.85950092673978 0.790666666666667
1.85950092673978 0.792
1.85950092673978 0.793333333333333
1.85950092673978 0.794666666666667
1.85950092673978 0.796
1.85950092673978 0.797333333333333
1.85950092673978 0.798666666666667
2.00822295771835 0.8
2.00822295771835 0.801333333333333
2.00822295771835 0.802666666666667
2.00822295771835 0.804
2.00822295771835 0.805333333333333
2.00822295771835 0.806666666666667
2.00822295771835 0.808
2.00822295771835 0.809333333333333
2.00822295771835 0.810666666666667
2.00822295771835 0.812
2.00822295771835 0.813333333333333
2.00822295771835 0.814666666666667
2.00822295771835 0.816
2.00822295771835 0.817333333333333
2.00822295771835 0.818666666666667
2.00822295771835 0.82
2.00822295771835 0.821333333333333
2.00822295771835 0.822666666666667
2.00822295771835 0.824
2.00822295771835 0.825333333333333
2.00822295771835 0.826666666666667
2.00822295771835 0.828
2.00822295771835 0.829333333333333
2.00822295771835 0.830666666666667
2.00822295771835 0.832
2.06611271868405 0.833333333333333
2.06611271868405 0.834666666666667
2.06611271868405 0.836
2.06611271868405 0.837333333333333
2.06611271868405 0.838666666666667
2.06611271868405 0.84
2.06611271868405 0.841333333333333
2.06611271868405 0.842666666666667
2.06611271868405 0.844
2.06611271868405 0.845333333333333
2.06611271868405 0.846666666666667
2.06611271868405 0.848
2.06611271868405 0.849333333333333
2.06611271868405 0.850666666666667
2.06611271868405 0.852
2.06611271868405 0.853333333333333
2.06611271868405 0.854666666666667
2.06611271868405 0.856
2.06611271868405 0.857333333333333
2.06611271868405 0.858666666666667
2.06611271868405 0.86
2.06611271868405 0.861333333333333
2.06611271868405 0.862666666666667
2.06611271868405 0.864
2.06611271868405 0.865333333333333
2.20321500718481 0.866666666666667
2.20321500718481 0.868
2.20321500718481 0.869333333333333
2.20321500718481 0.870666666666667
2.20321500718481 0.872
2.20321500718481 0.873333333333333
2.20321500718481 0.874666666666667
2.20321500718481 0.876
2.20321500718481 0.877333333333333
2.20321500718481 0.878666666666667
2.20321500718481 0.88
2.20321500718481 0.881333333333333
2.20321500718481 0.882666666666667
2.20321500718481 0.884
2.20321500718481 0.885333333333333
2.20321500718481 0.886666666666667
2.20321500718481 0.888
2.20321500718481 0.889333333333333
2.20321500718481 0.890666666666667
2.20321500718481 0.892
2.20321500718481 0.893333333333333
2.20321500718481 0.894666666666667
2.20321500718481 0.896
2.20321500718481 0.897333333333333
2.20321500718481 0.898666666666667
2.25519993857926 0.9
2.25519993857926 0.901333333333333
2.25519993857926 0.902666666666667
2.25519993857926 0.904
2.25519993857926 0.905333333333333
2.25519993857926 0.906666666666667
2.25519993857926 0.908
2.25519993857926 0.909333333333333
2.25519993857926 0.910666666666667
2.25519993857926 0.912
2.25519993857926 0.913333333333333
2.25519993857926 0.914666666666667
2.25519993857926 0.916
2.25519993857926 0.917333333333333
2.25519993857926 0.918666666666667
2.25519993857926 0.92
2.25519993857926 0.921333333333333
2.25519993857926 0.922666666666667
2.25519993857926 0.924
2.25519993857926 0.925333333333333
2.25519993857926 0.926666666666667
2.25519993857926 0.928
2.25519993857926 0.929333333333333
2.25519993857926 0.930666666666667
2.25519993857926 0.932
2.27929542944094 0.933333333333333
2.27929542944094 0.934666666666667
2.27929542944094 0.936
2.27929542944094 0.937333333333333
2.27929542944094 0.938666666666667
2.27929542944094 0.94
2.27929542944094 0.941333333333333
2.27929542944094 0.942666666666667
2.27929542944094 0.944
2.27929542944094 0.945333333333333
2.27929542944094 0.946666666666667
2.27929542944094 0.948
2.27929542944094 0.949333333333333
2.27929542944094 0.950666666666667
2.27929542944094 0.952
2.27929542944094 0.953333333333333
2.27929542944094 0.954666666666667
2.27929542944094 0.956
2.27929542944094 0.957333333333333
2.27929542944094 0.958666666666667
2.27929542944094 0.96
2.27929542944094 0.961333333333333
2.27929542944094 0.962666666666667
2.27929542944094 0.964
2.27929542944094 0.965333333333333
3.20642622277401 0.966666666666667
3.20642622277401 0.968
3.20642622277401 0.969333333333333
3.20642622277401 0.970666666666667
3.20642622277401 0.972
3.20642622277401 0.973333333333333
3.20642622277401 0.974666666666667
3.20642622277401 0.976
3.20642622277401 0.977333333333333
3.20642622277401 0.978666666666667
3.20642622277401 0.98
3.20642622277401 0.981333333333333
3.20642622277401 0.982666666666667
3.20642622277401 0.984
3.20642622277401 0.985333333333333
3.20642622277401 0.986666666666667
3.20642622277401 0.988
3.20642622277401 0.989333333333333
3.20642622277401 0.990666666666667
3.20642622277401 0.992
3.20642622277401 0.993333333333333
3.20642622277401 0.994666666666667
3.20642622277401 0.996
3.20642622277401 0.997333333333333
3.20642622277401 0.998666666666667
};
\addplot [very thick, color2]
table {%
0.11004134544813 0
0.11004134544813 0.000148148148148148
0.11004134544813 0.000296296296296296
0.110445209353311 0.000444444444444444
0.110445209353311 0.000592592592592593
0.110445209353311 0.000740740740740741
0.110445209353311 0.000888888888888889
0.110445209353311 0.00103703703703704
0.110445209353311 0.00118518518518519
0.110445209353311 0.00133333333333333
0.110445209353311 0.00148148148148148
0.110445209353311 0.00162962962962963
0.110445209353311 0.00177777777777778
0.110445209353311 0.00192592592592593
0.110445209353311 0.00207407407407407
0.110445209353311 0.00222222222222222
0.110445209353311 0.00237037037037037
0.110445209353311 0.00251851851851852
0.110445209353311 0.00266666666666667
0.110445209353311 0.00281481481481481
0.110445209353311 0.00296296296296296
0.110445209353311 0.00311111111111111
0.110445209353311 0.00325925925925926
0.110445209353311 0.00340740740740741
0.110445209353311 0.00355555555555556
0.110882381022989 0.0037037037037037
0.110882381022989 0.00385185185185185
0.110882381022989 0.004
0.1158255789286 0.00414814814814815
0.1158255789286 0.0042962962962963
0.1158255789286 0.00444444444444444
0.116897279981239 0.00459259259259259
0.116897279981239 0.00474074074074074
0.116897279981239 0.00488888888888889
0.116897279981239 0.00503703703703704
0.116897279981239 0.00518518518518519
0.116897279981239 0.00533333333333333
0.116897279981239 0.00548148148148148
0.116897279981239 0.00562962962962963
0.116897279981239 0.00577777777777778
0.116897279981239 0.00592592592592593
0.116897279981239 0.00607407407407407
0.116897279981239 0.00622222222222222
0.116897279981239 0.00637037037037037
0.116897279981239 0.00651851851851852
0.116897279981239 0.00666666666666667
0.116897279981239 0.00681481481481482
0.116897279981239 0.00696296296296296
0.116897279981239 0.00711111111111111
0.116897279981239 0.00725925925925926
0.116897279981239 0.00740740740740741
0.116897279981239 0.00755555555555556
0.116897279981239 0.0077037037037037
0.118527695407395 0.00785185185185185
0.118527695407395 0.008
0.118527695407395 0.00814814814814815
0.119197866091387 0.0082962962962963
0.119197866091387 0.00844444444444444
0.119197866091387 0.00859259259259259
0.119197866091387 0.00874074074074074
0.119197866091387 0.00888888888888889
0.119197866091387 0.00903703703703704
0.119197866091387 0.00918518518518519
0.119197866091387 0.00933333333333333
0.119197866091387 0.00948148148148148
0.119197866091387 0.00962962962962963
0.119197866091387 0.00977777777777778
0.119197866091387 0.00992592592592593
0.119197866091387 0.0100740740740741
0.119197866091387 0.0102222222222222
0.119197866091387 0.0103703703703704
0.119197866091387 0.0105185185185185
0.119197866091387 0.0106666666666667
0.119197866091387 0.0108148148148148
0.119197866091387 0.010962962962963
0.119197866091387 0.0111111111111111
0.119197866091387 0.0112592592592593
0.119197866091387 0.0114074074074074
0.120319218364854 0.0115555555555556
0.120319218364854 0.0117037037037037
0.120319218364854 0.0118518518518519
0.120319218364854 0.012
0.120319218364854 0.0121481481481481
0.120319218364854 0.0122962962962963
0.120319218364854 0.0124444444444444
0.120319218364854 0.0125925925925926
0.120319218364854 0.0127407407407407
0.120319218364854 0.0128888888888889
0.120319218364854 0.013037037037037
0.120319218364854 0.0131851851851852
0.120319218364854 0.0133333333333333
0.120319218364854 0.0134814814814815
0.120319218364854 0.0136296296296296
0.120319218364854 0.0137777777777778
0.120319218364854 0.0139259259259259
0.120319218364854 0.0140740740740741
0.120319218364854 0.0142222222222222
0.120319218364854 0.0143703703703704
0.120319218364854 0.0145185185185185
0.120319218364854 0.0146666666666667
0.120428753982699 0.0148148148148148
0.120428753982699 0.014962962962963
0.120428753982699 0.0151111111111111
0.120428753982699 0.0152592592592593
0.120428753982699 0.0154074074074074
0.120428753982699 0.0155555555555556
0.120428753982699 0.0157037037037037
0.120428753982699 0.0158518518518519
0.120428753982699 0.016
0.120428753982699 0.0161481481481481
0.120428753982699 0.0162962962962963
0.120428753982699 0.0164444444444444
0.120428753982699 0.0165925925925926
0.120428753982699 0.0167407407407407
0.120428753982699 0.0168888888888889
0.120428753982699 0.017037037037037
0.120428753982699 0.0171851851851852
0.120428753982699 0.0173333333333333
0.120428753982699 0.0174814814814815
0.120428753982699 0.0176296296296296
0.120428753982699 0.0177777777777778
0.120428753982699 0.0179259259259259
0.120992384508044 0.0180740740740741
0.120992384508044 0.0182222222222222
0.120992384508044 0.0183703703703704
0.122783625851617 0.0185185185185185
0.122783625851617 0.0186666666666667
0.122783625851617 0.0188148148148148
0.122783625851617 0.018962962962963
0.122783625851617 0.0191111111111111
0.122783625851617 0.0192592592592593
0.122783625851617 0.0194074074074074
0.122783625851617 0.0195555555555556
0.122783625851617 0.0197037037037037
0.122783625851617 0.0198518518518519
0.122783625851617 0.02
0.122783625851617 0.0201481481481481
0.122783625851617 0.0202962962962963
0.122783625851617 0.0204444444444444
0.122783625851617 0.0205925925925926
0.122783625851617 0.0207407407407407
0.122783625851617 0.0208888888888889
0.122783625851617 0.021037037037037
0.122783625851617 0.0211851851851852
0.122783625851617 0.0213333333333333
0.122783625851617 0.0214814814814815
0.122783625851617 0.0216296296296296
0.123303059768847 0.0217777777777778
0.123303059768847 0.0219259259259259
0.123303059768847 0.0220740740740741
0.124509876303094 0.0222222222222222
0.124509876303094 0.0223703703703704
0.124509876303094 0.0225185185185185
0.126849912650575 0.0226666666666667
0.126849912650575 0.0228148148148148
0.126849912650575 0.022962962962963
0.127038818437363 0.0231111111111111
0.127038818437363 0.0232592592592593
0.127038818437363 0.0234074074074074
0.127038818437363 0.0235555555555556
0.127038818437363 0.0237037037037037
0.127038818437363 0.0238518518518519
0.127038818437363 0.024
0.127038818437363 0.0241481481481481
0.127038818437363 0.0242962962962963
0.127038818437363 0.0244444444444444
0.127038818437363 0.0245925925925926
0.127038818437363 0.0247407407407407
0.127038818437363 0.0248888888888889
0.127038818437363 0.025037037037037
0.127038818437363 0.0251851851851852
0.127038818437363 0.0253333333333333
0.127038818437363 0.0254814814814815
0.127038818437363 0.0256296296296296
0.127038818437363 0.0257777777777778
0.127038818437363 0.0259259259259259
0.127038818437363 0.0260740740740741
0.127038818437363 0.0262222222222222
0.127711747708656 0.0263703703703704
0.127711747708656 0.0265185185185185
0.127711747708656 0.0266666666666667
0.130256891519308 0.0268148148148148
0.130256891519308 0.026962962962963
0.130256891519308 0.0271111111111111
0.131587100751886 0.0272592592592593
0.131587100751886 0.0274074074074074
0.131587100751886 0.0275555555555556
0.132733663700714 0.0277037037037037
0.132733663700714 0.0278518518518519
0.132733663700714 0.028
0.132733663700714 0.0281481481481481
0.132733663700714 0.0282962962962963
0.132733663700714 0.0284444444444444
0.132733663700714 0.0285925925925926
0.132733663700714 0.0287407407407407
0.132733663700714 0.0288888888888889
0.132733663700714 0.029037037037037
0.132733663700714 0.0291851851851852
0.132733663700714 0.0293333333333333
0.132733663700714 0.0294814814814815
0.132733663700714 0.0296296296296296
0.132733663700714 0.0297777777777778
0.132733663700714 0.0299259259259259
0.132733663700714 0.0300740740740741
0.132733663700714 0.0302222222222222
0.132733663700714 0.0303703703703704
0.132733663700714 0.0305185185185185
0.132733663700714 0.0306666666666667
0.132733663700714 0.0308148148148148
0.134560428621276 0.030962962962963
0.134560428621276 0.0311111111111111
0.134560428621276 0.0312592592592593
0.134739905808765 0.0314074074074074
0.134739905808765 0.0315555555555556
0.134739905808765 0.0317037037037037
0.134739905808765 0.0318518518518519
0.134739905808765 0.032
0.134739905808765 0.0321481481481481
0.134739905808765 0.0322962962962963
0.134739905808765 0.0324444444444444
0.134739905808765 0.0325925925925926
0.134739905808765 0.0327407407407407
0.134739905808765 0.0328888888888889
0.134739905808765 0.033037037037037
0.134739905808765 0.0331851851851852
0.134739905808765 0.0333333333333333
0.134739905808765 0.0334814814814815
0.134739905808765 0.0336296296296296
0.134739905808765 0.0337777777777778
0.134739905808765 0.0339259259259259
0.134739905808765 0.0340740740740741
0.134739905808765 0.0342222222222222
0.134739905808765 0.0343703703703704
0.134739905808765 0.0345185185185185
0.138187679790593 0.0346666666666667
0.138187679790593 0.0348148148148148
0.138187679790593 0.034962962962963
0.138187679790593 0.0351111111111111
0.138187679790593 0.0352592592592593
0.138187679790593 0.0354074074074074
0.138187679790593 0.0355555555555556
0.138187679790593 0.0357037037037037
0.138187679790593 0.0358518518518519
0.138187679790593 0.036
0.138187679790593 0.0361481481481482
0.138187679790593 0.0362962962962963
0.138187679790593 0.0364444444444444
0.138187679790593 0.0365925925925926
0.138187679790593 0.0367407407407407
0.138187679790593 0.0368888888888889
0.138187679790593 0.037037037037037
0.138187679790593 0.0371851851851852
0.138187679790593 0.0373333333333333
0.138187679790593 0.0374814814814815
0.138187679790593 0.0376296296296296
0.138187679790593 0.0377777777777778
0.138896994658385 0.0379259259259259
0.138896994658385 0.0380740740740741
0.138896994658385 0.0382222222222222
0.138896994658385 0.0383703703703704
0.138896994658385 0.0385185185185185
0.138896994658385 0.0386666666666667
0.138896994658385 0.0388148148148148
0.138896994658385 0.038962962962963
0.138896994658385 0.0391111111111111
0.138896994658385 0.0392592592592593
0.138896994658385 0.0394074074074074
0.138896994658385 0.0395555555555556
0.138896994658385 0.0397037037037037
0.138896994658385 0.0398518518518519
0.138896994658385 0.04
0.138896994658385 0.0401481481481481
0.138896994658385 0.0402962962962963
0.138896994658385 0.0404444444444444
0.138896994658385 0.0405925925925926
0.138896994658385 0.0407407407407407
0.138896994658385 0.0408888888888889
0.138896994658385 0.041037037037037
0.139085676116071 0.0411851851851852
0.139085676116071 0.0413333333333333
0.139085676116071 0.0414814814814815
0.139085676116071 0.0416296296296296
0.139085676116071 0.0417777777777778
0.139085676116071 0.0419259259259259
0.139085676116071 0.0420740740740741
0.139085676116071 0.0422222222222222
0.139085676116071 0.0423703703703704
0.139085676116071 0.0425185185185185
0.139085676116071 0.0426666666666667
0.139085676116071 0.0428148148148148
0.139085676116071 0.042962962962963
0.139085676116071 0.0431111111111111
0.139085676116071 0.0432592592592593
0.139085676116071 0.0434074074074074
0.139085676116071 0.0435555555555556
0.139085676116071 0.0437037037037037
0.139085676116071 0.0438518518518519
0.139085676116071 0.044
0.139085676116071 0.0441481481481481
0.139085676116071 0.0442962962962963
0.139155815983629 0.0444444444444444
0.139155815983629 0.0445925925925926
0.139155815983629 0.0447407407407407
0.139155815983629 0.0448888888888889
0.139155815983629 0.045037037037037
0.139155815983629 0.0451851851851852
0.139155815983629 0.0453333333333333
0.139155815983629 0.0454814814814815
0.139155815983629 0.0456296296296296
0.139155815983629 0.0457777777777778
0.139155815983629 0.0459259259259259
0.139155815983629 0.0460740740740741
0.139155815983629 0.0462222222222222
0.139155815983629 0.0463703703703704
0.139155815983629 0.0465185185185185
0.139155815983629 0.0466666666666667
0.139155815983629 0.0468148148148148
0.139155815983629 0.046962962962963
0.139155815983629 0.0471111111111111
0.139155815983629 0.0472592592592593
0.139155815983629 0.0474074074074074
0.139155815983629 0.0475555555555556
0.140145455447209 0.0477037037037037
0.140145455447209 0.0478518518518519
0.140145455447209 0.048
0.140145455447209 0.0481481481481481
0.140145455447209 0.0482962962962963
0.140145455447209 0.0484444444444444
0.140145455447209 0.0485925925925926
0.140145455447209 0.0487407407407407
0.140145455447209 0.0488888888888889
0.140145455447209 0.049037037037037
0.140145455447209 0.0491851851851852
0.140145455447209 0.0493333333333333
0.140145455447209 0.0494814814814815
0.140145455447209 0.0496296296296296
0.140145455447209 0.0497777777777778
0.140145455447209 0.0499259259259259
0.140145455447209 0.0500740740740741
0.140145455447209 0.0502222222222222
0.140145455447209 0.0503703703703704
0.140145455447209 0.0505185185185185
0.140145455447209 0.0506666666666667
0.140145455447209 0.0508148148148148
0.141613402872727 0.050962962962963
0.141613402872727 0.0511111111111111
0.141613402872727 0.0512592592592593
0.142269637944522 0.0514074074074074
0.142269637944522 0.0515555555555556
0.142269637944522 0.0517037037037037
0.142269637944522 0.0518518518518519
0.142269637944522 0.052
0.142269637944522 0.0521481481481481
0.142269637944522 0.0522962962962963
0.142269637944522 0.0524444444444444
0.142269637944522 0.0525925925925926
0.142269637944522 0.0527407407407407
0.142269637944522 0.0528888888888889
0.142269637944522 0.053037037037037
0.142269637944522 0.0531851851851852
0.142269637944522 0.0533333333333333
0.142269637944522 0.0534814814814815
0.142269637944522 0.0536296296296296
0.142269637944522 0.0537777777777778
0.142269637944522 0.0539259259259259
0.142269637944522 0.0540740740740741
0.142269637944522 0.0542222222222222
0.142269637944522 0.0543703703703704
0.142269637944522 0.0545185185185185
0.143128338462766 0.0546666666666667
0.143128338462766 0.0548148148148148
0.143128338462766 0.054962962962963
0.143128338462766 0.0551111111111111
0.143128338462766 0.0552592592592593
0.143128338462766 0.0554074074074074
0.143128338462766 0.0555555555555556
0.143128338462766 0.0557037037037037
0.143128338462766 0.0558518518518519
0.143128338462766 0.056
0.143128338462766 0.0561481481481481
0.143128338462766 0.0562962962962963
0.143128338462766 0.0564444444444444
0.143128338462766 0.0565925925925926
0.143128338462766 0.0567407407407407
0.143128338462766 0.0568888888888889
0.143128338462766 0.057037037037037
0.143128338462766 0.0571851851851852
0.143128338462766 0.0573333333333333
0.143128338462766 0.0574814814814815
0.143128338462766 0.0576296296296296
0.143128338462766 0.0577777777777778
0.143245485038713 0.0579259259259259
0.143245485038713 0.0580740740740741
0.143245485038713 0.0582222222222222
0.143245485038713 0.0583703703703704
0.143245485038713 0.0585185185185185
0.143245485038713 0.0586666666666667
0.143245485038713 0.0588148148148148
0.143245485038713 0.058962962962963
0.143245485038713 0.0591111111111111
0.143245485038713 0.0592592592592593
0.143245485038713 0.0594074074074074
0.143245485038713 0.0595555555555556
0.143245485038713 0.0597037037037037
0.143245485038713 0.0598518518518519
0.143245485038713 0.06
0.143245485038713 0.0601481481481481
0.143245485038713 0.0602962962962963
0.143245485038713 0.0604444444444444
0.143245485038713 0.0605925925925926
0.143245485038713 0.0607407407407407
0.143245485038713 0.0608888888888889
0.143245485038713 0.061037037037037
0.143832763972158 0.0611851851851852
0.143832763972158 0.0613333333333333
0.143832763972158 0.0614814814814815
0.144188357524332 0.0616296296296296
0.144188357524332 0.0617777777777778
0.144188357524332 0.0619259259259259
0.146247021841613 0.0620740740740741
0.146247021841613 0.0622222222222222
0.146247021841613 0.0623703703703704
0.146247021841613 0.0625185185185185
0.146247021841613 0.0626666666666667
0.146247021841613 0.0628148148148148
0.146247021841613 0.062962962962963
0.146247021841613 0.0631111111111111
0.146247021841613 0.0632592592592593
0.146247021841613 0.0634074074074074
0.146247021841613 0.0635555555555556
0.146247021841613 0.0637037037037037
0.146247021841613 0.0638518518518519
0.146247021841613 0.064
0.146247021841613 0.0641481481481481
0.146247021841613 0.0642962962962963
0.146247021841613 0.0644444444444444
0.146247021841613 0.0645925925925926
0.146247021841613 0.0647407407407407
0.146247021841613 0.0648888888888889
0.146247021841613 0.065037037037037
0.146247021841613 0.0651851851851852
0.149385818969831 0.0653333333333333
0.149385818969831 0.0654814814814815
0.149385818969831 0.0656296296296296
0.149385818969831 0.0657777777777778
0.149385818969831 0.0659259259259259
0.149385818969831 0.0660740740740741
0.149385818969831 0.0662222222222222
0.149385818969831 0.0663703703703704
0.149385818969831 0.0665185185185185
0.149385818969831 0.0666666666666667
0.149385818969831 0.0668148148148148
0.149385818969831 0.066962962962963
0.149385818969831 0.0671111111111111
0.149385818969831 0.0672592592592593
0.149385818969831 0.0674074074074074
0.149385818969831 0.0675555555555555
0.149385818969831 0.0677037037037037
0.149385818969831 0.0678518518518519
0.149385818969831 0.068
0.149385818969831 0.0681481481481482
0.149385818969831 0.0682962962962963
0.149385818969831 0.0684444444444444
0.149737001911642 0.0685925925925926
0.149737001911642 0.0687407407407407
0.149737001911642 0.0688888888888889
0.150910462117343 0.069037037037037
0.150910462117343 0.0691851851851852
0.150910462117343 0.0693333333333333
0.150910462117343 0.0694814814814815
0.150910462117343 0.0696296296296296
0.150910462117343 0.0697777777777778
0.150910462117343 0.0699259259259259
0.150910462117343 0.0700740740740741
0.150910462117343 0.0702222222222222
0.150910462117343 0.0703703703703704
0.150910462117343 0.0705185185185185
0.150910462117343 0.0706666666666667
0.150910462117343 0.0708148148148148
0.150910462117343 0.070962962962963
0.150910462117343 0.0711111111111111
0.150910462117343 0.0712592592592593
0.150910462117343 0.0714074074074074
0.150910462117343 0.0715555555555556
0.150910462117343 0.0717037037037037
0.150910462117343 0.0718518518518518
0.150910462117343 0.072
0.150910462117343 0.0721481481481481
0.15142677202954 0.0722962962962963
0.15142677202954 0.0724444444444445
0.15142677202954 0.0725925925925926
0.151869183844598 0.0727407407407407
0.151869183844598 0.0728888888888889
0.151869183844598 0.073037037037037
0.151869183844598 0.0731851851851852
0.151869183844598 0.0733333333333333
0.151869183844598 0.0734814814814815
0.151869183844598 0.0736296296296296
0.151869183844598 0.0737777777777778
0.151869183844598 0.0739259259259259
0.151869183844598 0.0740740740740741
0.151869183844598 0.0742222222222222
0.151869183844598 0.0743703703703704
0.151869183844598 0.0745185185185185
0.151869183844598 0.0746666666666667
0.151869183844598 0.0748148148148148
0.151869183844598 0.074962962962963
0.151869183844598 0.0751111111111111
0.151869183844598 0.0752592592592593
0.151869183844598 0.0754074074074074
0.151869183844598 0.0755555555555556
0.151869183844598 0.0757037037037037
0.151869183844598 0.0758518518518519
0.153395939015969 0.076
0.153395939015969 0.0761481481481481
0.153395939015969 0.0762962962962963
0.153395939015969 0.0764444444444444
0.153395939015969 0.0765925925925926
0.153395939015969 0.0767407407407407
0.153395939015969 0.0768888888888889
0.153395939015969 0.077037037037037
0.153395939015969 0.0771851851851852
0.153395939015969 0.0773333333333333
0.153395939015969 0.0774814814814815
0.153395939015969 0.0776296296296296
0.153395939015969 0.0777777777777778
0.153395939015969 0.0779259259259259
0.153395939015969 0.0780740740740741
0.153395939015969 0.0782222222222222
0.153395939015969 0.0783703703703704
0.153395939015969 0.0785185185185185
0.153395939015969 0.0786666666666667
0.153395939015969 0.0788148148148148
0.153395939015969 0.078962962962963
0.153395939015969 0.0791111111111111
0.153828252720615 0.0792592592592593
0.153828252720615 0.0794074074074074
0.153828252720615 0.0795555555555556
0.156036984576486 0.0797037037037037
0.156036984576486 0.0798518518518519
0.156036984576486 0.08
0.157088054125309 0.0801481481481481
0.157088054125309 0.0802962962962963
0.157088054125309 0.0804444444444444
0.157279591552381 0.0805925925925926
0.157279591552381 0.0807407407407407
0.157279591552381 0.0808888888888889
0.157652305965638 0.081037037037037
0.157652305965638 0.0811851851851852
0.157652305965638 0.0813333333333333
0.157652305965638 0.0814814814814815
0.157652305965638 0.0816296296296296
0.157652305965638 0.0817777777777778
0.157652305965638 0.0819259259259259
0.157652305965638 0.0820740740740741
0.157652305965638 0.0822222222222222
0.157652305965638 0.0823703703703704
0.157652305965638 0.0825185185185185
0.157652305965638 0.0826666666666667
0.157652305965638 0.0828148148148148
0.157652305965638 0.082962962962963
0.157652305965638 0.0831111111111111
0.157652305965638 0.0832592592592593
0.157652305965638 0.0834074074074074
0.157652305965638 0.0835555555555555
0.157652305965638 0.0837037037037037
0.157652305965638 0.0838518518518519
0.157652305965638 0.084
0.157652305965638 0.0841481481481482
0.157943082997107 0.0842962962962963
0.157943082997107 0.0844444444444444
0.157943082997107 0.0845925925925926
0.157943082997107 0.0847407407407407
0.157943082997107 0.0848888888888889
0.157943082997107 0.085037037037037
0.157943082997107 0.0851851851851852
0.157943082997107 0.0853333333333333
0.157943082997107 0.0854814814814815
0.157943082997107 0.0856296296296296
0.157943082997107 0.0857777777777778
0.157943082997107 0.0859259259259259
0.157943082997107 0.0860740740740741
0.157943082997107 0.0862222222222222
0.157943082997107 0.0863703703703704
0.157943082997107 0.0865185185185185
0.157943082997107 0.0866666666666667
0.157943082997107 0.0868148148148148
0.157943082997107 0.086962962962963
0.157943082997107 0.0871111111111111
0.157943082997107 0.0872592592592593
0.157943082997107 0.0874074074074074
0.159642890400273 0.0875555555555556
0.159642890400273 0.0877037037037037
0.159642890400273 0.0878518518518518
0.161001390968442 0.088
0.161001390968442 0.0881481481481481
0.161001390968442 0.0882962962962963
0.162295252224435 0.0884444444444445
0.162295252224435 0.0885925925925926
0.162295252224435 0.0887407407407407
0.167289962628866 0.0888888888888889
0.167289962628866 0.089037037037037
0.167289962628866 0.0891851851851852
0.167289962628866 0.0893333333333333
0.167289962628866 0.0894814814814815
0.167289962628866 0.0896296296296296
0.167289962628866 0.0897777777777778
0.167289962628866 0.0899259259259259
0.167289962628866 0.0900740740740741
0.167289962628866 0.0902222222222222
0.167289962628866 0.0903703703703704
0.167289962628866 0.0905185185185185
0.167289962628866 0.0906666666666667
0.167289962628866 0.0908148148148148
0.167289962628866 0.090962962962963
0.167289962628866 0.0911111111111111
0.167289962628866 0.0912592592592593
0.167289962628866 0.0914074074074074
0.167289962628866 0.0915555555555556
0.167289962628866 0.0917037037037037
0.167289962628866 0.0918518518518519
0.167289962628866 0.092
0.170666082917313 0.0921481481481481
0.170666082917313 0.0922962962962963
0.170666082917313 0.0924444444444444
0.171483212726864 0.0925925925925926
0.171483212726864 0.0927407407407407
0.171483212726864 0.0928888888888889
0.171822858726876 0.093037037037037
0.171822858726876 0.0931851851851852
0.171822858726876 0.0933333333333333
0.171822858726876 0.0934814814814815
0.171822858726876 0.0936296296296296
0.171822858726876 0.0937777777777778
0.171822858726876 0.0939259259259259
0.171822858726876 0.0940740740740741
0.171822858726876 0.0942222222222222
0.171822858726876 0.0943703703703704
0.171822858726876 0.0945185185185185
0.171822858726876 0.0946666666666667
0.171822858726876 0.0948148148148148
0.171822858726876 0.094962962962963
0.171822858726876 0.0951111111111111
0.171822858726876 0.0952592592592593
0.171822858726876 0.0954074074074074
0.171822858726876 0.0955555555555556
0.171822858726876 0.0957037037037037
0.171822858726876 0.0958518518518519
0.171822858726876 0.096
0.171822858726876 0.0961481481481481
0.171908029406841 0.0962962962962963
0.171908029406841 0.0964444444444444
0.171908029406841 0.0965925925925926
0.171908029406841 0.0967407407407407
0.171908029406841 0.0968888888888889
0.171908029406841 0.097037037037037
0.171908029406841 0.0971851851851852
0.171908029406841 0.0973333333333333
0.171908029406841 0.0974814814814815
0.171908029406841 0.0976296296296296
0.171908029406841 0.0977777777777778
0.171908029406841 0.0979259259259259
0.171908029406841 0.0980740740740741
0.171908029406841 0.0982222222222222
0.171908029406841 0.0983703703703704
0.171908029406841 0.0985185185185185
0.171908029406841 0.0986666666666667
0.171908029406841 0.0988148148148148
0.171908029406841 0.098962962962963
0.171908029406841 0.0991111111111111
0.171908029406841 0.0992592592592593
0.171908029406841 0.0994074074074074
0.171977409415293 0.0995555555555555
0.171977409415293 0.0997037037037037
0.171977409415293 0.0998518518518519
0.172253988471461 0.1
0.172253988471461 0.100148148148148
0.172253988471461 0.100296296296296
0.172419422884987 0.100444444444444
0.172419422884987 0.100592592592593
0.172419422884987 0.100740740740741
0.172419422884987 0.100888888888889
0.172419422884987 0.101037037037037
0.172419422884987 0.101185185185185
0.172419422884987 0.101333333333333
0.172419422884987 0.101481481481481
0.172419422884987 0.10162962962963
0.172419422884987 0.101777777777778
0.172419422884987 0.101925925925926
0.172419422884987 0.102074074074074
0.172419422884987 0.102222222222222
0.172419422884987 0.10237037037037
0.172419422884987 0.102518518518519
0.172419422884987 0.102666666666667
0.172419422884987 0.102814814814815
0.172419422884987 0.102962962962963
0.172419422884987 0.103111111111111
0.172419422884987 0.103259259259259
0.172419422884987 0.103407407407407
0.172419422884987 0.103555555555556
0.172642849674355 0.103703703703704
0.172642849674355 0.103851851851852
0.172642849674355 0.104
0.173229775880762 0.104148148148148
0.173229775880762 0.104296296296296
0.173229775880762 0.104444444444444
0.175044992597736 0.104592592592593
0.175044992597736 0.104740740740741
0.175044992597736 0.104888888888889
0.175044992597736 0.105037037037037
0.175044992597736 0.105185185185185
0.175044992597736 0.105333333333333
0.175044992597736 0.105481481481481
0.175044992597736 0.10562962962963
0.175044992597736 0.105777777777778
0.175044992597736 0.105925925925926
0.175044992597736 0.106074074074074
0.175044992597736 0.106222222222222
0.175044992597736 0.10637037037037
0.175044992597736 0.106518518518519
0.175044992597736 0.106666666666667
0.175044992597736 0.106814814814815
0.175044992597736 0.106962962962963
0.175044992597736 0.107111111111111
0.175044992597736 0.107259259259259
0.175044992597736 0.107407407407407
0.175044992597736 0.107555555555556
0.175044992597736 0.107703703703704
0.177503098657815 0.107851851851852
0.177503098657815 0.108
0.177503098657815 0.108148148148148
0.177503098657815 0.108296296296296
0.177503098657815 0.108444444444444
0.177503098657815 0.108592592592593
0.177503098657815 0.108740740740741
0.177503098657815 0.108888888888889
0.177503098657815 0.109037037037037
0.177503098657815 0.109185185185185
0.177503098657815 0.109333333333333
0.177503098657815 0.109481481481481
0.177503098657815 0.10962962962963
0.177503098657815 0.109777777777778
0.177503098657815 0.109925925925926
0.177503098657815 0.110074074074074
0.177503098657815 0.110222222222222
0.177503098657815 0.11037037037037
0.177503098657815 0.110518518518519
0.177503098657815 0.110666666666667
0.177503098657815 0.110814814814815
0.177503098657815 0.110962962962963
0.178202498644842 0.111111111111111
0.178202498644842 0.111259259259259
0.178202498644842 0.111407407407407
0.178202498644842 0.111555555555556
0.178202498644842 0.111703703703704
0.178202498644842 0.111851851851852
0.178202498644842 0.112
0.178202498644842 0.112148148148148
0.178202498644842 0.112296296296296
0.178202498644842 0.112444444444444
0.178202498644842 0.112592592592593
0.178202498644842 0.112740740740741
0.178202498644842 0.112888888888889
0.178202498644842 0.113037037037037
0.178202498644842 0.113185185185185
0.178202498644842 0.113333333333333
0.178202498644842 0.113481481481481
0.178202498644842 0.11362962962963
0.178202498644842 0.113777777777778
0.178202498644842 0.113925925925926
0.178202498644842 0.114074074074074
0.178202498644842 0.114222222222222
0.178250451582573 0.11437037037037
0.178250451582573 0.114518518518519
0.178250451582573 0.114666666666667
0.178318255373534 0.114814814814815
0.178318255373534 0.114962962962963
0.178318255373534 0.115111111111111
0.179425508216294 0.115259259259259
0.179425508216294 0.115407407407407
0.179425508216294 0.115555555555556
0.179425508216294 0.115703703703704
0.179425508216294 0.115851851851852
0.179425508216294 0.116
0.179425508216294 0.116148148148148
0.179425508216294 0.116296296296296
0.179425508216294 0.116444444444444
0.179425508216294 0.116592592592593
0.179425508216294 0.116740740740741
0.179425508216294 0.116888888888889
0.179425508216294 0.117037037037037
0.179425508216294 0.117185185185185
0.179425508216294 0.117333333333333
0.179425508216294 0.117481481481481
0.179425508216294 0.11762962962963
0.179425508216294 0.117777777777778
0.179425508216294 0.117925925925926
0.179425508216294 0.118074074074074
0.179425508216294 0.118222222222222
0.179425508216294 0.11837037037037
0.180023153222417 0.118518518518519
0.180023153222417 0.118666666666667
0.180023153222417 0.118814814814815
0.18096215002001 0.118962962962963
0.18096215002001 0.119111111111111
0.18096215002001 0.119259259259259
0.18096215002001 0.119407407407407
0.18096215002001 0.119555555555556
0.18096215002001 0.119703703703704
0.18096215002001 0.119851851851852
0.18096215002001 0.12
0.18096215002001 0.120148148148148
0.18096215002001 0.120296296296296
0.18096215002001 0.120444444444444
0.18096215002001 0.120592592592593
0.18096215002001 0.120740740740741
0.18096215002001 0.120888888888889
0.18096215002001 0.121037037037037
0.18096215002001 0.121185185185185
0.18096215002001 0.121333333333333
0.18096215002001 0.121481481481481
0.18096215002001 0.12162962962963
0.18096215002001 0.121777777777778
0.18096215002001 0.121925925925926
0.18096215002001 0.122074074074074
0.181961988050078 0.122222222222222
0.181961988050078 0.12237037037037
0.181961988050078 0.122518518518519
0.182363607573427 0.122666666666667
0.182363607573427 0.122814814814815
0.182363607573427 0.122962962962963
0.183241113770773 0.123111111111111
0.183241113770773 0.123259259259259
0.183241113770773 0.123407407407407
0.183241113770773 0.123555555555556
0.183241113770773 0.123703703703704
0.183241113770773 0.123851851851852
0.183241113770773 0.124
0.183241113770773 0.124148148148148
0.183241113770773 0.124296296296296
0.183241113770773 0.124444444444444
0.183241113770773 0.124592592592593
0.183241113770773 0.124740740740741
0.183241113770773 0.124888888888889
0.183241113770773 0.125037037037037
0.183241113770773 0.125185185185185
0.183241113770773 0.125333333333333
0.183241113770773 0.125481481481481
0.183241113770773 0.12562962962963
0.183241113770773 0.125777777777778
0.183241113770773 0.125925925925926
0.183241113770773 0.126074074074074
0.183241113770773 0.126222222222222
0.185082870235077 0.12637037037037
0.185082870235077 0.126518518518519
0.185082870235077 0.126666666666667
0.185082870235077 0.126814814814815
0.185082870235077 0.126962962962963
0.185082870235077 0.127111111111111
0.185082870235077 0.127259259259259
0.185082870235077 0.127407407407407
0.185082870235077 0.127555555555556
0.185082870235077 0.127703703703704
0.185082870235077 0.127851851851852
0.185082870235077 0.128
0.185082870235077 0.128148148148148
0.185082870235077 0.128296296296296
0.185082870235077 0.128444444444444
0.185082870235077 0.128592592592593
0.185082870235077 0.128740740740741
0.185082870235077 0.128888888888889
0.185082870235077 0.129037037037037
0.185082870235077 0.129185185185185
0.185082870235077 0.129333333333333
0.185082870235077 0.129481481481481
0.186558972798816 0.12962962962963
0.186558972798816 0.129777777777778
0.186558972798816 0.129925925925926
0.186558972798816 0.130074074074074
0.186558972798816 0.130222222222222
0.186558972798816 0.13037037037037
0.186558972798816 0.130518518518519
0.186558972798816 0.130666666666667
0.186558972798816 0.130814814814815
0.186558972798816 0.130962962962963
0.186558972798816 0.131111111111111
0.186558972798816 0.131259259259259
0.186558972798816 0.131407407407407
0.186558972798816 0.131555555555556
0.186558972798816 0.131703703703704
0.186558972798816 0.131851851851852
0.186558972798816 0.132
0.186558972798816 0.132148148148148
0.186558972798816 0.132296296296296
0.186558972798816 0.132444444444444
0.186558972798816 0.132592592592593
0.186558972798816 0.132740740740741
0.187355370642774 0.132888888888889
0.187355370642774 0.133037037037037
0.187355370642774 0.133185185185185
0.187596659699142 0.133333333333333
0.187596659699142 0.133481481481481
0.187596659699142 0.13362962962963
0.187855688957558 0.133777777777778
0.187855688957558 0.133925925925926
0.187855688957558 0.134074074074074
0.187855688957558 0.134222222222222
0.187855688957558 0.13437037037037
0.187855688957558 0.134518518518519
0.187855688957558 0.134666666666667
0.187855688957558 0.134814814814815
0.187855688957558 0.134962962962963
0.187855688957558 0.135111111111111
0.187855688957558 0.135259259259259
0.187855688957558 0.135407407407407
0.187855688957558 0.135555555555556
0.187855688957558 0.135703703703704
0.187855688957558 0.135851851851852
0.187855688957558 0.136
0.187855688957558 0.136148148148148
0.187855688957558 0.136296296296296
0.187855688957558 0.136444444444444
0.187855688957558 0.136592592592593
0.187855688957558 0.136740740740741
0.187855688957558 0.136888888888889
0.188139454783996 0.137037037037037
0.188139454783996 0.137185185185185
0.188139454783996 0.137333333333333
0.188139454783996 0.137481481481481
0.188139454783996 0.13762962962963
0.188139454783996 0.137777777777778
0.188139454783996 0.137925925925926
0.188139454783996 0.138074074074074
0.188139454783996 0.138222222222222
0.188139454783996 0.13837037037037
0.188139454783996 0.138518518518519
0.188139454783996 0.138666666666667
0.188139454783996 0.138814814814815
0.188139454783996 0.138962962962963
0.188139454783996 0.139111111111111
0.188139454783996 0.139259259259259
0.188139454783996 0.139407407407407
0.188139454783996 0.139555555555556
0.188139454783996 0.139703703703704
0.188139454783996 0.139851851851852
0.188139454783996 0.14
0.188139454783996 0.140148148148148
0.188224708280208 0.140296296296296
0.188224708280208 0.140444444444444
0.188224708280208 0.140592592592593
0.188253633920267 0.140740740740741
0.188253633920267 0.140888888888889
0.188253633920267 0.141037037037037
0.189760619060469 0.141185185185185
0.189760619060469 0.141333333333333
0.189760619060469 0.141481481481481
0.190730906806181 0.14162962962963
0.190730906806181 0.141777777777778
0.190730906806181 0.141925925925926
0.190730906806181 0.142074074074074
0.190730906806181 0.142222222222222
0.190730906806181 0.14237037037037
0.190730906806181 0.142518518518519
0.190730906806181 0.142666666666667
0.190730906806181 0.142814814814815
0.190730906806181 0.142962962962963
0.190730906806181 0.143111111111111
0.190730906806181 0.143259259259259
0.190730906806181 0.143407407407407
0.190730906806181 0.143555555555556
0.190730906806181 0.143703703703704
0.190730906806181 0.143851851851852
0.190730906806181 0.144
0.190730906806181 0.144148148148148
0.190730906806181 0.144296296296296
0.190730906806181 0.144444444444444
0.190730906806181 0.144592592592593
0.190730906806181 0.144740740740741
0.190823133224345 0.144888888888889
0.190823133224345 0.145037037037037
0.190823133224345 0.145185185185185
0.19142554848928 0.145333333333333
0.19142554848928 0.145481481481481
0.19142554848928 0.14562962962963
0.19142554848928 0.145777777777778
0.19142554848928 0.145925925925926
0.19142554848928 0.146074074074074
0.19142554848928 0.146222222222222
0.19142554848928 0.14637037037037
0.19142554848928 0.146518518518519
0.19142554848928 0.146666666666667
0.19142554848928 0.146814814814815
0.19142554848928 0.146962962962963
0.19142554848928 0.147111111111111
0.19142554848928 0.147259259259259
0.19142554848928 0.147407407407407
0.19142554848928 0.147555555555556
0.19142554848928 0.147703703703704
0.19142554848928 0.147851851851852
0.19142554848928 0.148
0.19142554848928 0.148148148148148
0.19142554848928 0.148296296296296
0.19142554848928 0.148444444444444
0.191676585361063 0.148592592592593
0.191676585361063 0.148740740740741
0.191676585361063 0.148888888888889
0.192371993444025 0.149037037037037
0.192371993444025 0.149185185185185
0.192371993444025 0.149333333333333
0.192371993444025 0.149481481481481
0.192371993444025 0.14962962962963
0.192371993444025 0.149777777777778
0.192371993444025 0.149925925925926
0.192371993444025 0.150074074074074
0.192371993444025 0.150222222222222
0.192371993444025 0.15037037037037
0.192371993444025 0.150518518518519
0.192371993444025 0.150666666666667
0.192371993444025 0.150814814814815
0.192371993444025 0.150962962962963
0.192371993444025 0.151111111111111
0.192371993444025 0.151259259259259
0.192371993444025 0.151407407407407
0.192371993444025 0.151555555555556
0.192371993444025 0.151703703703704
0.192371993444025 0.151851851851852
0.192371993444025 0.152
0.192371993444025 0.152148148148148
0.194695039088235 0.152296296296296
0.194695039088235 0.152444444444444
0.194695039088235 0.152592592592593
0.195059194748819 0.152740740740741
0.195059194748819 0.152888888888889
0.195059194748819 0.153037037037037
0.197348740152754 0.153185185185185
0.197348740152754 0.153333333333333
0.197348740152754 0.153481481481481
0.197348740152754 0.15362962962963
0.197348740152754 0.153777777777778
0.197348740152754 0.153925925925926
0.197348740152754 0.154074074074074
0.197348740152754 0.154222222222222
0.197348740152754 0.15437037037037
0.197348740152754 0.154518518518519
0.197348740152754 0.154666666666667
0.197348740152754 0.154814814814815
0.197348740152754 0.154962962962963
0.197348740152754 0.155111111111111
0.197348740152754 0.155259259259259
0.197348740152754 0.155407407407407
0.197348740152754 0.155555555555556
0.197348740152754 0.155703703703704
0.197348740152754 0.155851851851852
0.197348740152754 0.156
0.197348740152754 0.156148148148148
0.197348740152754 0.156296296296296
0.198805040632895 0.156444444444444
0.198805040632895 0.156592592592593
0.198805040632895 0.156740740740741
0.199313554542004 0.156888888888889
0.199313554542004 0.157037037037037
0.199313554542004 0.157185185185185
0.200136946630058 0.157333333333333
0.200136946630058 0.157481481481481
0.200136946630058 0.15762962962963
0.201216384362377 0.157777777777778
0.201216384362377 0.157925925925926
0.201216384362377 0.158074074074074
0.20135112361957 0.158222222222222
0.20135112361957 0.15837037037037
0.20135112361957 0.158518518518519
0.201363781703445 0.158666666666667
0.201363781703445 0.158814814814815
0.201363781703445 0.158962962962963
0.202295101140259 0.159111111111111
0.202295101140259 0.159259259259259
0.202295101140259 0.159407407407407
0.202295101140259 0.159555555555556
0.202295101140259 0.159703703703704
0.202295101140259 0.159851851851852
0.202295101140259 0.16
0.202295101140259 0.160148148148148
0.202295101140259 0.160296296296296
0.202295101140259 0.160444444444444
0.202295101140259 0.160592592592593
0.202295101140259 0.160740740740741
0.202295101140259 0.160888888888889
0.202295101140259 0.161037037037037
0.202295101140259 0.161185185185185
0.202295101140259 0.161333333333333
0.202295101140259 0.161481481481481
0.202295101140259 0.16162962962963
0.202295101140259 0.161777777777778
0.202295101140259 0.161925925925926
0.202295101140259 0.162074074074074
0.202295101140259 0.162222222222222
0.202461352594805 0.16237037037037
0.202461352594805 0.162518518518519
0.202461352594805 0.162666666666667
0.202461352594805 0.162814814814815
0.202461352594805 0.162962962962963
0.202461352594805 0.163111111111111
0.202461352594805 0.163259259259259
0.202461352594805 0.163407407407407
0.202461352594805 0.163555555555556
0.202461352594805 0.163703703703704
0.202461352594805 0.163851851851852
0.202461352594805 0.164
0.202461352594805 0.164148148148148
0.202461352594805 0.164296296296296
0.202461352594805 0.164444444444444
0.202461352594805 0.164592592592593
0.202461352594805 0.164740740740741
0.202461352594805 0.164888888888889
0.202461352594805 0.165037037037037
0.202461352594805 0.165185185185185
0.202461352594805 0.165333333333333
0.202461352594805 0.165481481481481
0.207788747094003 0.16562962962963
0.207788747094003 0.165777777777778
0.207788747094003 0.165925925925926
0.207788747094003 0.166074074074074
0.207788747094003 0.166222222222222
0.207788747094003 0.16637037037037
0.207788747094003 0.166518518518519
0.207788747094003 0.166666666666667
0.207788747094003 0.166814814814815
0.207788747094003 0.166962962962963
0.207788747094003 0.167111111111111
0.207788747094003 0.167259259259259
0.207788747094003 0.167407407407407
0.207788747094003 0.167555555555556
0.207788747094003 0.167703703703704
0.207788747094003 0.167851851851852
0.207788747094003 0.168
0.207788747094003 0.168148148148148
0.207788747094003 0.168296296296296
0.207788747094003 0.168444444444444
0.207788747094003 0.168592592592593
0.207788747094003 0.168740740740741
0.207969838253984 0.168888888888889
0.207969838253984 0.169037037037037
0.207969838253984 0.169185185185185
0.207969838253984 0.169333333333333
0.207969838253984 0.169481481481481
0.207969838253984 0.16962962962963
0.207969838253984 0.169777777777778
0.207969838253984 0.169925925925926
0.207969838253984 0.170074074074074
0.207969838253984 0.170222222222222
0.207969838253984 0.17037037037037
0.207969838253984 0.170518518518519
0.207969838253984 0.170666666666667
0.207969838253984 0.170814814814815
0.207969838253984 0.170962962962963
0.207969838253984 0.171111111111111
0.207969838253984 0.171259259259259
0.207969838253984 0.171407407407407
0.207969838253984 0.171555555555556
0.207969838253984 0.171703703703704
0.207969838253984 0.171851851851852
0.207969838253984 0.172
0.208053927949785 0.172148148148148
0.208053927949785 0.172296296296296
0.208053927949785 0.172444444444444
0.208053927949785 0.172592592592593
0.208053927949785 0.172740740740741
0.208053927949785 0.172888888888889
0.208053927949785 0.173037037037037
0.208053927949785 0.173185185185185
0.208053927949785 0.173333333333333
0.208053927949785 0.173481481481481
0.208053927949785 0.17362962962963
0.208053927949785 0.173777777777778
0.208053927949785 0.173925925925926
0.208053927949785 0.174074074074074
0.208053927949785 0.174222222222222
0.208053927949785 0.17437037037037
0.208053927949785 0.174518518518519
0.208053927949785 0.174666666666667
0.208053927949785 0.174814814814815
0.208053927949785 0.174962962962963
0.208053927949785 0.175111111111111
0.208053927949785 0.175259259259259
0.208069307722684 0.175407407407407
0.208069307722684 0.175555555555556
0.208069307722684 0.175703703703704
0.208069307722684 0.175851851851852
0.208069307722684 0.176
0.208069307722684 0.176148148148148
0.208069307722684 0.176296296296296
0.208069307722684 0.176444444444444
0.208069307722684 0.176592592592593
0.208069307722684 0.176740740740741
0.208069307722684 0.176888888888889
0.208069307722684 0.177037037037037
0.208069307722684 0.177185185185185
0.208069307722684 0.177333333333333
0.208069307722684 0.177481481481481
0.208069307722684 0.17762962962963
0.208069307722684 0.177777777777778
0.208069307722684 0.177925925925926
0.208069307722684 0.178074074074074
0.208069307722684 0.178222222222222
0.208069307722684 0.17837037037037
0.208069307722684 0.178518518518519
0.20841780156895 0.178666666666667
0.20841780156895 0.178814814814815
0.20841780156895 0.178962962962963
0.208643853552245 0.179111111111111
0.208643853552245 0.179259259259259
0.208643853552245 0.179407407407407
0.209580482001154 0.179555555555556
0.209580482001154 0.179703703703704
0.209580482001154 0.179851851851852
0.209580482001154 0.18
0.209580482001154 0.180148148148148
0.209580482001154 0.180296296296296
0.209580482001154 0.180444444444444
0.209580482001154 0.180592592592593
0.209580482001154 0.180740740740741
0.209580482001154 0.180888888888889
0.209580482001154 0.181037037037037
0.209580482001154 0.181185185185185
0.209580482001154 0.181333333333333
0.209580482001154 0.181481481481481
0.209580482001154 0.18162962962963
0.209580482001154 0.181777777777778
0.209580482001154 0.181925925925926
0.209580482001154 0.182074074074074
0.209580482001154 0.182222222222222
0.209580482001154 0.18237037037037
0.209580482001154 0.182518518518519
0.209580482001154 0.182666666666667
0.210278050229519 0.182814814814815
0.210278050229519 0.182962962962963
0.210278050229519 0.183111111111111
0.210278050229519 0.183259259259259
0.210278050229519 0.183407407407407
0.210278050229519 0.183555555555556
0.210278050229519 0.183703703703704
0.210278050229519 0.183851851851852
0.210278050229519 0.184
0.210278050229519 0.184148148148148
0.210278050229519 0.184296296296296
0.210278050229519 0.184444444444444
0.210278050229519 0.184592592592593
0.210278050229519 0.184740740740741
0.210278050229519 0.184888888888889
0.210278050229519 0.185037037037037
0.210278050229519 0.185185185185185
0.210278050229519 0.185333333333333
0.210278050229519 0.185481481481481
0.210278050229519 0.18562962962963
0.210278050229519 0.185777777777778
0.210278050229519 0.185925925925926
0.210279686146583 0.186074074074074
0.210279686146583 0.186222222222222
0.210279686146583 0.18637037037037
0.210279686146583 0.186518518518519
0.210279686146583 0.186666666666667
0.210279686146583 0.186814814814815
0.210279686146583 0.186962962962963
0.210279686146583 0.187111111111111
0.210279686146583 0.187259259259259
0.210279686146583 0.187407407407407
0.210279686146583 0.187555555555556
0.210279686146583 0.187703703703704
0.210279686146583 0.187851851851852
0.210279686146583 0.188
0.210279686146583 0.188148148148148
0.210279686146583 0.188296296296296
0.210279686146583 0.188444444444444
0.210279686146583 0.188592592592593
0.210279686146583 0.188740740740741
0.210279686146583 0.188888888888889
0.210279686146583 0.189037037037037
0.210279686146583 0.189185185185185
0.211037709368288 0.189333333333333
0.211037709368288 0.189481481481481
0.211037709368288 0.18962962962963
0.211616735481708 0.189777777777778
0.211616735481708 0.189925925925926
0.211616735481708 0.190074074074074
0.211616735481708 0.190222222222222
0.211616735481708 0.19037037037037
0.211616735481708 0.190518518518519
0.211616735481708 0.190666666666667
0.211616735481708 0.190814814814815
0.211616735481708 0.190962962962963
0.211616735481708 0.191111111111111
0.211616735481708 0.191259259259259
0.211616735481708 0.191407407407407
0.211616735481708 0.191555555555556
0.211616735481708 0.191703703703704
0.211616735481708 0.191851851851852
0.211616735481708 0.192
0.211616735481708 0.192148148148148
0.211616735481708 0.192296296296296
0.211616735481708 0.192444444444444
0.211616735481708 0.192592592592593
0.211616735481708 0.192740740740741
0.211616735481708 0.192888888888889
0.211753633288016 0.193037037037037
0.211753633288016 0.193185185185185
0.211753633288016 0.193333333333333
0.213580564309432 0.193481481481481
0.213580564309432 0.19362962962963
0.213580564309432 0.193777777777778
0.214432647910839 0.193925925925926
0.214432647910839 0.194074074074074
0.214432647910839 0.194222222222222
0.214432647910839 0.19437037037037
0.214432647910839 0.194518518518519
0.214432647910839 0.194666666666667
0.214432647910839 0.194814814814815
0.214432647910839 0.194962962962963
0.214432647910839 0.195111111111111
0.214432647910839 0.195259259259259
0.214432647910839 0.195407407407407
0.214432647910839 0.195555555555556
0.214432647910839 0.195703703703704
0.214432647910839 0.195851851851852
0.214432647910839 0.196
0.214432647910839 0.196148148148148
0.214432647910839 0.196296296296296
0.214432647910839 0.196444444444444
0.214432647910839 0.196592592592593
0.214432647910839 0.196740740740741
0.214432647910839 0.196888888888889
0.214432647910839 0.197037037037037
0.21472469943294 0.197185185185185
0.21472469943294 0.197333333333333
0.21472469943294 0.197481481481481
0.215433153968132 0.19762962962963
0.215433153968132 0.197777777777778
0.215433153968132 0.197925925925926
0.215433153968132 0.198074074074074
0.215433153968132 0.198222222222222
0.215433153968132 0.19837037037037
0.215433153968132 0.198518518518519
0.215433153968132 0.198666666666667
0.215433153968132 0.198814814814815
0.215433153968132 0.198962962962963
0.215433153968132 0.199111111111111
0.215433153968132 0.199259259259259
0.215433153968132 0.199407407407407
0.215433153968132 0.199555555555556
0.215433153968132 0.199703703703704
0.215433153968132 0.199851851851852
0.215433153968132 0.2
0.215433153968132 0.200148148148148
0.215433153968132 0.200296296296296
0.215433153968132 0.200444444444444
0.215433153968132 0.200592592592593
0.215433153968132 0.200740740740741
0.217805394637588 0.200888888888889
0.217805394637588 0.201037037037037
0.217805394637588 0.201185185185185
0.219697586249488 0.201333333333333
0.219697586249488 0.201481481481481
0.219697586249488 0.20162962962963
0.219697586249488 0.201777777777778
0.219697586249488 0.201925925925926
0.219697586249488 0.202074074074074
0.219697586249488 0.202222222222222
0.219697586249488 0.20237037037037
0.219697586249488 0.202518518518519
0.219697586249488 0.202666666666667
0.219697586249488 0.202814814814815
0.219697586249488 0.202962962962963
0.219697586249488 0.203111111111111
0.219697586249488 0.203259259259259
0.219697586249488 0.203407407407407
0.219697586249488 0.203555555555556
0.219697586249488 0.203703703703704
0.219697586249488 0.203851851851852
0.219697586249488 0.204
0.219697586249488 0.204148148148148
0.219697586249488 0.204296296296296
0.219697586249488 0.204444444444444
0.219749712084388 0.204592592592593
0.219749712084388 0.204740740740741
0.219749712084388 0.204888888888889
0.219749712084388 0.205037037037037
0.219749712084388 0.205185185185185
0.219749712084388 0.205333333333333
0.219749712084388 0.205481481481481
0.219749712084388 0.20562962962963
0.219749712084388 0.205777777777778
0.219749712084388 0.205925925925926
0.219749712084388 0.206074074074074
0.219749712084388 0.206222222222222
0.219749712084388 0.20637037037037
0.219749712084388 0.206518518518519
0.219749712084388 0.206666666666667
0.219749712084388 0.206814814814815
0.219749712084388 0.206962962962963
0.219749712084388 0.207111111111111
0.219749712084388 0.207259259259259
0.219749712084388 0.207407407407407
0.219749712084388 0.207555555555556
0.219749712084388 0.207703703703704
0.220713446396864 0.207851851851852
0.220713446396864 0.208
0.220713446396864 0.208148148148148
0.221258879996429 0.208296296296296
0.221258879996429 0.208444444444444
0.221258879996429 0.208592592592593
0.221715755613784 0.208740740740741
0.221715755613784 0.208888888888889
0.221715755613784 0.209037037037037
0.221861053852228 0.209185185185185
0.221861053852228 0.209333333333333
0.221861053852228 0.209481481481481
0.222273493007817 0.20962962962963
0.222273493007817 0.209777777777778
0.222273493007817 0.209925925925926
0.222273493007817 0.210074074074074
0.222273493007817 0.210222222222222
0.222273493007817 0.21037037037037
0.222273493007817 0.210518518518519
0.222273493007817 0.210666666666667
0.222273493007817 0.210814814814815
0.222273493007817 0.210962962962963
0.222273493007817 0.211111111111111
0.222273493007817 0.211259259259259
0.222273493007817 0.211407407407407
0.222273493007817 0.211555555555556
0.222273493007817 0.211703703703704
0.222273493007817 0.211851851851852
0.222273493007817 0.212
0.222273493007817 0.212148148148148
0.222273493007817 0.212296296296296
0.222273493007817 0.212444444444444
0.222273493007817 0.212592592592593
0.222273493007817 0.212740740740741
0.223423869460955 0.212888888888889
0.223423869460955 0.213037037037037
0.223423869460955 0.213185185185185
0.224746248146374 0.213333333333333
0.224746248146374 0.213481481481481
0.224746248146374 0.21362962962963
0.224746248146374 0.213777777777778
0.224746248146374 0.213925925925926
0.224746248146374 0.214074074074074
0.224746248146374 0.214222222222222
0.224746248146374 0.21437037037037
0.224746248146374 0.214518518518519
0.224746248146374 0.214666666666667
0.224746248146374 0.214814814814815
0.224746248146374 0.214962962962963
0.224746248146374 0.215111111111111
0.224746248146374 0.215259259259259
0.224746248146374 0.215407407407407
0.224746248146374 0.215555555555556
0.224746248146374 0.215703703703704
0.224746248146374 0.215851851851852
0.224746248146374 0.216
0.224746248146374 0.216148148148148
0.224746248146374 0.216296296296296
0.224746248146374 0.216444444444444
0.22586063880315 0.216592592592593
0.22586063880315 0.216740740740741
0.22586063880315 0.216888888888889
0.22586063880315 0.217037037037037
0.22586063880315 0.217185185185185
0.22586063880315 0.217333333333333
0.22586063880315 0.217481481481481
0.22586063880315 0.21762962962963
0.22586063880315 0.217777777777778
0.22586063880315 0.217925925925926
0.22586063880315 0.218074074074074
0.22586063880315 0.218222222222222
0.22586063880315 0.21837037037037
0.22586063880315 0.218518518518519
0.22586063880315 0.218666666666667
0.22586063880315 0.218814814814815
0.22586063880315 0.218962962962963
0.22586063880315 0.219111111111111
0.22586063880315 0.219259259259259
0.22586063880315 0.219407407407407
0.22586063880315 0.219555555555556
0.22586063880315 0.219703703703704
0.226709583407308 0.219851851851852
0.226709583407308 0.22
0.226709583407308 0.220148148148148
0.226914445038674 0.220296296296296
0.226914445038674 0.220444444444444
0.226914445038674 0.220592592592593
0.226914445038674 0.220740740740741
0.226914445038674 0.220888888888889
0.226914445038674 0.221037037037037
0.226914445038674 0.221185185185185
0.226914445038674 0.221333333333333
0.226914445038674 0.221481481481481
0.226914445038674 0.22162962962963
0.226914445038674 0.221777777777778
0.226914445038674 0.221925925925926
0.226914445038674 0.222074074074074
0.226914445038674 0.222222222222222
0.226914445038674 0.22237037037037
0.226914445038674 0.222518518518519
0.226914445038674 0.222666666666667
0.226914445038674 0.222814814814815
0.226914445038674 0.222962962962963
0.226914445038674 0.223111111111111
0.226914445038674 0.223259259259259
0.226914445038674 0.223407407407407
0.227677399376076 0.223555555555556
0.227677399376076 0.223703703703704
0.227677399376076 0.223851851851852
0.228399246128356 0.224
0.228399246128356 0.224148148148148
0.228399246128356 0.224296296296296
0.228399246128356 0.224444444444444
0.228399246128356 0.224592592592593
0.228399246128356 0.224740740740741
0.228399246128356 0.224888888888889
0.228399246128356 0.225037037037037
0.228399246128356 0.225185185185185
0.228399246128356 0.225333333333333
0.228399246128356 0.225481481481481
0.228399246128356 0.22562962962963
0.228399246128356 0.225777777777778
0.228399246128356 0.225925925925926
0.228399246128356 0.226074074074074
0.228399246128356 0.226222222222222
0.228399246128356 0.22637037037037
0.228399246128356 0.226518518518519
0.228399246128356 0.226666666666667
0.228399246128356 0.226814814814815
0.228399246128356 0.226962962962963
0.228399246128356 0.227111111111111
0.228811153366022 0.227259259259259
0.228811153366022 0.227407407407407
0.228811153366022 0.227555555555556
0.228811153366022 0.227703703703704
0.228811153366022 0.227851851851852
0.228811153366022 0.228
0.228811153366022 0.228148148148148
0.228811153366022 0.228296296296296
0.228811153366022 0.228444444444444
0.228811153366022 0.228592592592593
0.228811153366022 0.228740740740741
0.228811153366022 0.228888888888889
0.228811153366022 0.229037037037037
0.228811153366022 0.229185185185185
0.228811153366022 0.229333333333333
0.228811153366022 0.229481481481481
0.228811153366022 0.22962962962963
0.228811153366022 0.229777777777778
0.228811153366022 0.229925925925926
0.228811153366022 0.230074074074074
0.228811153366022 0.230222222222222
0.228811153366022 0.23037037037037
0.228824465615132 0.230518518518519
0.228824465615132 0.230666666666667
0.228824465615132 0.230814814814815
0.228824465615132 0.230962962962963
0.228824465615132 0.231111111111111
0.228824465615132 0.231259259259259
0.228824465615132 0.231407407407407
0.228824465615132 0.231555555555556
0.228824465615132 0.231703703703704
0.228824465615132 0.231851851851852
0.228824465615132 0.232
0.228824465615132 0.232148148148148
0.228824465615132 0.232296296296296
0.228824465615132 0.232444444444444
0.228824465615132 0.232592592592593
0.228824465615132 0.232740740740741
0.228824465615132 0.232888888888889
0.228824465615132 0.233037037037037
0.228824465615132 0.233185185185185
0.228824465615132 0.233333333333333
0.228824465615132 0.233481481481481
0.228824465615132 0.23362962962963
0.230386705026936 0.233777777777778
0.230386705026936 0.233925925925926
0.230386705026936 0.234074074074074
0.233164723298805 0.234222222222222
0.233164723298805 0.23437037037037
0.233164723298805 0.234518518518519
0.233164723298805 0.234666666666667
0.233164723298805 0.234814814814815
0.233164723298805 0.234962962962963
0.233164723298805 0.235111111111111
0.233164723298805 0.235259259259259
0.233164723298805 0.235407407407407
0.233164723298805 0.235555555555556
0.233164723298805 0.235703703703704
0.233164723298805 0.235851851851852
0.233164723298805 0.236
0.233164723298805 0.236148148148148
0.233164723298805 0.236296296296296
0.233164723298805 0.236444444444444
0.233164723298805 0.236592592592593
0.233164723298805 0.236740740740741
0.233164723298805 0.236888888888889
0.233164723298805 0.237037037037037
0.233164723298805 0.237185185185185
0.233164723298805 0.237333333333333
0.233518005873178 0.237481481481481
0.233518005873178 0.23762962962963
0.233518005873178 0.237777777777778
0.233833384667986 0.237925925925926
0.233833384667986 0.238074074074074
0.233833384667986 0.238222222222222
0.233855177193597 0.23837037037037
0.233855177193597 0.238518518518519
0.233855177193597 0.238666666666667
0.234603329624318 0.238814814814815
0.234603329624318 0.238962962962963
0.234603329624318 0.239111111111111
0.234949576789201 0.239259259259259
0.234949576789201 0.239407407407407
0.234949576789201 0.239555555555556
0.234949576789201 0.239703703703704
0.234949576789201 0.239851851851852
0.234949576789201 0.24
0.234949576789201 0.240148148148148
0.234949576789201 0.240296296296296
0.234949576789201 0.240444444444444
0.234949576789201 0.240592592592593
0.234949576789201 0.240740740740741
0.234949576789201 0.240888888888889
0.234949576789201 0.241037037037037
0.234949576789201 0.241185185185185
0.234949576789201 0.241333333333333
0.234949576789201 0.241481481481481
0.234949576789201 0.24162962962963
0.234949576789201 0.241777777777778
0.234949576789201 0.241925925925926
0.234949576789201 0.242074074074074
0.234949576789201 0.242222222222222
0.234949576789201 0.24237037037037
0.235843329717282 0.242518518518519
0.235843329717282 0.242666666666667
0.235843329717282 0.242814814814815
0.237366877998701 0.242962962962963
0.237366877998701 0.243111111111111
0.237366877998701 0.243259259259259
0.237366877998701 0.243407407407407
0.237366877998701 0.243555555555556
0.237366877998701 0.243703703703704
0.237366877998701 0.243851851851852
0.237366877998701 0.244
0.237366877998701 0.244148148148148
0.237366877998701 0.244296296296296
0.237366877998701 0.244444444444444
0.237366877998701 0.244592592592593
0.237366877998701 0.244740740740741
0.237366877998701 0.244888888888889
0.237366877998701 0.245037037037037
0.237366877998701 0.245185185185185
0.237366877998701 0.245333333333333
0.237366877998701 0.245481481481481
0.237366877998701 0.24562962962963
0.237366877998701 0.245777777777778
0.237366877998701 0.245925925925926
0.237366877998701 0.246074074074074
0.237638684947086 0.246222222222222
0.237638684947086 0.24637037037037
0.237638684947086 0.246518518518519
0.238270984397279 0.246666666666667
0.238270984397279 0.246814814814815
0.238270984397279 0.246962962962963
0.238397741183913 0.247111111111111
0.238397741183913 0.247259259259259
0.238397741183913 0.247407407407407
0.238397741183913 0.247555555555556
0.238397741183913 0.247703703703704
0.238397741183913 0.247851851851852
0.238397741183913 0.248
0.238397741183913 0.248148148148148
0.238397741183913 0.248296296296296
0.238397741183913 0.248444444444444
0.238397741183913 0.248592592592593
0.238397741183913 0.248740740740741
0.238397741183913 0.248888888888889
0.238397741183913 0.249037037037037
0.238397741183913 0.249185185185185
0.238397741183913 0.249333333333333
0.238397741183913 0.249481481481481
0.238397741183913 0.24962962962963
0.238397741183913 0.249777777777778
0.238397741183913 0.249925925925926
0.238397741183913 0.250074074074074
0.238397741183913 0.250222222222222
0.23911038681128 0.25037037037037
0.23911038681128 0.250518518518519
0.23911038681128 0.250666666666667
0.23911038681128 0.250814814814815
0.23911038681128 0.250962962962963
0.23911038681128 0.251111111111111
0.23911038681128 0.251259259259259
0.23911038681128 0.251407407407407
0.23911038681128 0.251555555555556
0.23911038681128 0.251703703703704
0.23911038681128 0.251851851851852
0.23911038681128 0.252
0.23911038681128 0.252148148148148
0.23911038681128 0.252296296296296
0.23911038681128 0.252444444444444
0.23911038681128 0.252592592592593
0.23911038681128 0.252740740740741
0.23911038681128 0.252888888888889
0.23911038681128 0.253037037037037
0.23911038681128 0.253185185185185
0.23911038681128 0.253333333333333
0.23911038681128 0.253481481481481
0.241081567928167 0.25362962962963
0.241081567928167 0.253777777777778
0.241081567928167 0.253925925925926
0.241491177943099 0.254074074074074
0.241491177943099 0.254222222222222
0.241491177943099 0.25437037037037
0.242120362790281 0.254518518518519
0.242120362790281 0.254666666666667
0.242120362790281 0.254814814814815
0.242306140006689 0.254962962962963
0.242306140006689 0.255111111111111
0.242306140006689 0.255259259259259
0.242797579157857 0.255407407407407
0.242797579157857 0.255555555555556
0.242797579157857 0.255703703703704
0.243047459250226 0.255851851851852
0.243047459250226 0.256
0.243047459250226 0.256148148148148
0.244215472585366 0.256296296296296
0.244215472585366 0.256444444444444
0.244215472585366 0.256592592592593
0.244215472585366 0.256740740740741
0.244215472585366 0.256888888888889
0.244215472585366 0.257037037037037
0.244215472585366 0.257185185185185
0.244215472585366 0.257333333333333
0.244215472585366 0.257481481481481
0.244215472585366 0.25762962962963
0.244215472585366 0.257777777777778
0.244215472585366 0.257925925925926
0.244215472585366 0.258074074074074
0.244215472585366 0.258222222222222
0.244215472585366 0.25837037037037
0.244215472585366 0.258518518518519
0.244215472585366 0.258666666666667
0.244215472585366 0.258814814814815
0.244215472585366 0.258962962962963
0.244215472585366 0.259111111111111
0.244215472585366 0.259259259259259
0.244215472585366 0.259407407407407
0.246178929053687 0.259555555555556
0.246178929053687 0.259703703703704
0.246178929053687 0.259851851851852
0.246178929053687 0.26
0.246178929053687 0.260148148148148
0.246178929053687 0.260296296296296
0.246178929053687 0.260444444444444
0.246178929053687 0.260592592592593
0.246178929053687 0.260740740740741
0.246178929053687 0.260888888888889
0.246178929053687 0.261037037037037
0.246178929053687 0.261185185185185
0.246178929053687 0.261333333333333
0.246178929053687 0.261481481481481
0.246178929053687 0.26162962962963
0.246178929053687 0.261777777777778
0.246178929053687 0.261925925925926
0.246178929053687 0.262074074074074
0.246178929053687 0.262222222222222
0.246178929053687 0.26237037037037
0.246178929053687 0.262518518518519
0.246178929053687 0.262666666666667
0.246852514087692 0.262814814814815
0.246852514087692 0.262962962962963
0.246852514087692 0.263111111111111
0.246852514087692 0.263259259259259
0.246852514087692 0.263407407407407
0.246852514087692 0.263555555555556
0.246852514087692 0.263703703703704
0.246852514087692 0.263851851851852
0.246852514087692 0.264
0.246852514087692 0.264148148148148
0.246852514087692 0.264296296296296
0.246852514087692 0.264444444444444
0.246852514087692 0.264592592592593
0.246852514087692 0.264740740740741
0.246852514087692 0.264888888888889
0.246852514087692 0.265037037037037
0.246852514087692 0.265185185185185
0.246852514087692 0.265333333333333
0.246852514087692 0.265481481481481
0.246852514087692 0.26562962962963
0.246852514087692 0.265777777777778
0.246852514087692 0.265925925925926
0.24710551121069 0.266074074074074
0.24710551121069 0.266222222222222
0.24710551121069 0.26637037037037
0.24710551121069 0.266518518518519
0.24710551121069 0.266666666666667
0.24710551121069 0.266814814814815
0.24710551121069 0.266962962962963
0.24710551121069 0.267111111111111
0.24710551121069 0.267259259259259
0.24710551121069 0.267407407407407
0.24710551121069 0.267555555555556
0.24710551121069 0.267703703703704
0.24710551121069 0.267851851851852
0.24710551121069 0.268
0.24710551121069 0.268148148148148
0.24710551121069 0.268296296296296
0.24710551121069 0.268444444444444
0.24710551121069 0.268592592592593
0.24710551121069 0.268740740740741
0.24710551121069 0.268888888888889
0.24710551121069 0.269037037037037
0.24710551121069 0.269185185185185
0.24734345029935 0.269333333333333
0.24734345029935 0.269481481481481
0.24734345029935 0.26962962962963
0.24734345029935 0.269777777777778
0.24734345029935 0.269925925925926
0.24734345029935 0.270074074074074
0.24734345029935 0.270222222222222
0.24734345029935 0.27037037037037
0.24734345029935 0.270518518518518
0.24734345029935 0.270666666666667
0.24734345029935 0.270814814814815
0.24734345029935 0.270962962962963
0.24734345029935 0.271111111111111
0.24734345029935 0.271259259259259
0.24734345029935 0.271407407407407
0.24734345029935 0.271555555555556
0.24734345029935 0.271703703703704
0.24734345029935 0.271851851851852
0.24734345029935 0.272
0.24734345029935 0.272148148148148
0.24734345029935 0.272296296296296
0.24734345029935 0.272444444444444
0.248071628409156 0.272592592592593
0.248071628409156 0.272740740740741
0.248071628409156 0.272888888888889
0.248071628409156 0.273037037037037
0.248071628409156 0.273185185185185
0.248071628409156 0.273333333333333
0.248071628409156 0.273481481481481
0.248071628409156 0.27362962962963
0.248071628409156 0.273777777777778
0.248071628409156 0.273925925925926
0.248071628409156 0.274074074074074
0.248071628409156 0.274222222222222
0.248071628409156 0.27437037037037
0.248071628409156 0.274518518518518
0.248071628409156 0.274666666666667
0.248071628409156 0.274814814814815
0.248071628409156 0.274962962962963
0.248071628409156 0.275111111111111
0.248071628409156 0.275259259259259
0.248071628409156 0.275407407407407
0.248071628409156 0.275555555555556
0.248071628409156 0.275703703703704
0.249726059482738 0.275851851851852
0.249726059482738 0.276
0.249726059482738 0.276148148148148
0.249726059482738 0.276296296296296
0.249726059482738 0.276444444444444
0.249726059482738 0.276592592592593
0.249726059482738 0.276740740740741
0.249726059482738 0.276888888888889
0.249726059482738 0.277037037037037
0.249726059482738 0.277185185185185
0.249726059482738 0.277333333333333
0.249726059482738 0.277481481481481
0.249726059482738 0.27762962962963
0.249726059482738 0.277777777777778
0.249726059482738 0.277925925925926
0.249726059482738 0.278074074074074
0.249726059482738 0.278222222222222
0.249726059482738 0.27837037037037
0.249726059482738 0.278518518518518
0.249726059482738 0.278666666666667
0.249726059482738 0.278814814814815
0.249726059482738 0.278962962962963
0.251652827510769 0.279111111111111
0.251652827510769 0.279259259259259
0.251652827510769 0.279407407407407
0.253001109807309 0.279555555555556
0.253001109807309 0.279703703703704
0.253001109807309 0.279851851851852
0.254825774597572 0.28
0.254825774597572 0.280148148148148
0.254825774597572 0.280296296296296
0.254825774597572 0.280444444444444
0.254825774597572 0.280592592592593
0.254825774597572 0.280740740740741
0.254825774597572 0.280888888888889
0.254825774597572 0.281037037037037
0.254825774597572 0.281185185185185
0.254825774597572 0.281333333333333
0.254825774597572 0.281481481481481
0.254825774597572 0.28162962962963
0.254825774597572 0.281777777777778
0.254825774597572 0.281925925925926
0.254825774597572 0.282074074074074
0.254825774597572 0.282222222222222
0.254825774597572 0.28237037037037
0.254825774597572 0.282518518518519
0.254825774597572 0.282666666666667
0.254825774597572 0.282814814814815
0.254825774597572 0.282962962962963
0.254825774597572 0.283111111111111
0.256036909666667 0.283259259259259
0.256036909666667 0.283407407407407
0.256036909666667 0.283555555555556
0.256036909666667 0.283703703703704
0.256036909666667 0.283851851851852
0.256036909666667 0.284
0.256036909666667 0.284148148148148
0.256036909666667 0.284296296296296
0.256036909666667 0.284444444444444
0.256036909666667 0.284592592592593
0.256036909666667 0.284740740740741
0.256036909666667 0.284888888888889
0.256036909666667 0.285037037037037
0.256036909666667 0.285185185185185
0.256036909666667 0.285333333333333
0.256036909666667 0.285481481481482
0.256036909666667 0.28562962962963
0.256036909666667 0.285777777777778
0.256036909666667 0.285925925925926
0.256036909666667 0.286074074074074
0.256036909666667 0.286222222222222
0.256036909666667 0.28637037037037
0.256266046003082 0.286518518518519
0.256266046003082 0.286666666666667
0.256266046003082 0.286814814814815
0.256611618937155 0.286962962962963
0.256611618937155 0.287111111111111
0.256611618937155 0.287259259259259
0.257522564874622 0.287407407407407
0.257522564874622 0.287555555555556
0.257522564874622 0.287703703703704
0.257720484951261 0.287851851851852
0.257720484951261 0.288
0.257720484951261 0.288148148148148
0.257720484951261 0.288296296296296
0.257720484951261 0.288444444444444
0.257720484951261 0.288592592592593
0.257720484951261 0.288740740740741
0.257720484951261 0.288888888888889
0.257720484951261 0.289037037037037
0.257720484951261 0.289185185185185
0.257720484951261 0.289333333333333
0.257720484951261 0.289481481481482
0.257720484951261 0.28962962962963
0.257720484951261 0.289777777777778
0.257720484951261 0.289925925925926
0.257720484951261 0.290074074074074
0.257720484951261 0.290222222222222
0.257720484951261 0.29037037037037
0.257720484951261 0.290518518518519
0.257720484951261 0.290666666666667
0.257720484951261 0.290814814814815
0.257720484951261 0.290962962962963
0.258177776687095 0.291111111111111
0.258177776687095 0.291259259259259
0.258177776687095 0.291407407407407
0.258177776687095 0.291555555555556
0.258177776687095 0.291703703703704
0.258177776687095 0.291851851851852
0.258177776687095 0.292
0.258177776687095 0.292148148148148
0.258177776687095 0.292296296296296
0.258177776687095 0.292444444444444
0.258177776687095 0.292592592592593
0.258177776687095 0.292740740740741
0.258177776687095 0.292888888888889
0.258177776687095 0.293037037037037
0.258177776687095 0.293185185185185
0.258177776687095 0.293333333333333
0.258177776687095 0.293481481481481
0.258177776687095 0.29362962962963
0.258177776687095 0.293777777777778
0.258177776687095 0.293925925925926
0.258177776687095 0.294074074074074
0.258177776687095 0.294222222222222
0.259607342859719 0.29437037037037
0.259607342859719 0.294518518518519
0.259607342859719 0.294666666666667
0.260399572718857 0.294814814814815
0.260399572718857 0.294962962962963
0.260399572718857 0.295111111111111
0.260399572718857 0.295259259259259
0.260399572718857 0.295407407407407
0.260399572718857 0.295555555555556
0.260399572718857 0.295703703703704
0.260399572718857 0.295851851851852
0.260399572718857 0.296
0.260399572718857 0.296148148148148
0.260399572718857 0.296296296296296
0.260399572718857 0.296444444444444
0.260399572718857 0.296592592592593
0.260399572718857 0.296740740740741
0.260399572718857 0.296888888888889
0.260399572718857 0.297037037037037
0.260399572718857 0.297185185185185
0.260399572718857 0.297333333333333
0.260399572718857 0.297481481481481
0.260399572718857 0.29762962962963
0.260399572718857 0.297777777777778
0.260399572718857 0.297925925925926
0.260755400627273 0.298074074074074
0.260755400627273 0.298222222222222
0.260755400627273 0.29837037037037
0.260755400627273 0.298518518518519
0.260755400627273 0.298666666666667
0.260755400627273 0.298814814814815
0.260755400627273 0.298962962962963
0.260755400627273 0.299111111111111
0.260755400627273 0.299259259259259
0.260755400627273 0.299407407407407
0.260755400627273 0.299555555555556
0.260755400627273 0.299703703703704
0.260755400627273 0.299851851851852
0.260755400627273 0.3
0.260755400627273 0.300148148148148
0.260755400627273 0.300296296296296
0.260755400627273 0.300444444444444
0.260755400627273 0.300592592592593
0.260755400627273 0.300740740740741
0.260755400627273 0.300888888888889
0.260755400627273 0.301037037037037
0.260755400627273 0.301185185185185
0.261598939943636 0.301333333333333
0.261598939943636 0.301481481481481
0.261598939943636 0.30162962962963
0.261598939943636 0.301777777777778
0.261598939943636 0.301925925925926
0.261598939943636 0.302074074074074
0.261598939943636 0.302222222222222
0.261598939943636 0.30237037037037
0.261598939943636 0.302518518518519
0.261598939943636 0.302666666666667
0.261598939943636 0.302814814814815
0.261598939943636 0.302962962962963
0.261598939943636 0.303111111111111
0.261598939943636 0.303259259259259
0.261598939943636 0.303407407407407
0.261598939943636 0.303555555555556
0.261598939943636 0.303703703703704
0.261598939943636 0.303851851851852
0.261598939943636 0.304
0.261598939943636 0.304148148148148
0.261598939943636 0.304296296296296
0.261598939943636 0.304444444444444
0.261637799828377 0.304592592592593
0.261637799828377 0.304740740740741
0.261637799828377 0.304888888888889
0.261637799828377 0.305037037037037
0.261637799828377 0.305185185185185
0.261637799828377 0.305333333333333
0.261637799828377 0.305481481481481
0.261637799828377 0.30562962962963
0.261637799828377 0.305777777777778
0.261637799828377 0.305925925925926
0.261637799828377 0.306074074074074
0.261637799828377 0.306222222222222
0.261637799828377 0.30637037037037
0.261637799828377 0.306518518518519
0.261637799828377 0.306666666666667
0.261637799828377 0.306814814814815
0.261637799828377 0.306962962962963
0.261637799828377 0.307111111111111
0.261637799828377 0.307259259259259
0.261637799828377 0.307407407407407
0.261637799828377 0.307555555555556
0.261637799828377 0.307703703703704
0.262276669713675 0.307851851851852
0.262276669713675 0.308
0.262276669713675 0.308148148148148
0.262671845417784 0.308296296296296
0.262671845417784 0.308444444444444
0.262671845417784 0.308592592592593
0.262671845417784 0.308740740740741
0.262671845417784 0.308888888888889
0.262671845417784 0.309037037037037
0.262671845417784 0.309185185185185
0.262671845417784 0.309333333333333
0.262671845417784 0.309481481481481
0.262671845417784 0.30962962962963
0.262671845417784 0.309777777777778
0.262671845417784 0.309925925925926
0.262671845417784 0.310074074074074
0.262671845417784 0.310222222222222
0.262671845417784 0.31037037037037
0.262671845417784 0.310518518518519
0.262671845417784 0.310666666666667
0.262671845417784 0.310814814814815
0.262671845417784 0.310962962962963
0.262671845417784 0.311111111111111
0.262671845417784 0.311259259259259
0.262671845417784 0.311407407407407
0.26295178810378 0.311555555555556
0.26295178810378 0.311703703703704
0.26295178810378 0.311851851851852
0.263409944988379 0.312
0.263409944988379 0.312148148148148
0.263409944988379 0.312296296296296
0.263409944988379 0.312444444444444
0.263409944988379 0.312592592592593
0.263409944988379 0.312740740740741
0.263409944988379 0.312888888888889
0.263409944988379 0.313037037037037
0.263409944988379 0.313185185185185
0.263409944988379 0.313333333333333
0.263409944988379 0.313481481481481
0.263409944988379 0.31362962962963
0.263409944988379 0.313777777777778
0.263409944988379 0.313925925925926
0.263409944988379 0.314074074074074
0.263409944988379 0.314222222222222
0.263409944988379 0.31437037037037
0.263409944988379 0.314518518518519
0.263409944988379 0.314666666666667
0.263409944988379 0.314814814814815
0.263409944988379 0.314962962962963
0.263409944988379 0.315111111111111
0.263966832297778 0.315259259259259
0.263966832297778 0.315407407407407
0.263966832297778 0.315555555555556
0.266298610910176 0.315703703703704
0.266298610910176 0.315851851851852
0.266298610910176 0.316
0.267127030027695 0.316148148148148
0.267127030027695 0.316296296296296
0.267127030027695 0.316444444444444
0.267127030027695 0.316592592592593
0.267127030027695 0.316740740740741
0.267127030027695 0.316888888888889
0.267127030027695 0.317037037037037
0.267127030027695 0.317185185185185
0.267127030027695 0.317333333333333
0.267127030027695 0.317481481481481
0.267127030027695 0.31762962962963
0.267127030027695 0.317777777777778
0.267127030027695 0.317925925925926
0.267127030027695 0.318074074074074
0.267127030027695 0.318222222222222
0.267127030027695 0.31837037037037
0.267127030027695 0.318518518518519
0.267127030027695 0.318666666666667
0.267127030027695 0.318814814814815
0.267127030027695 0.318962962962963
0.267127030027695 0.319111111111111
0.267127030027695 0.319259259259259
0.269163483045319 0.319407407407407
0.269163483045319 0.319555555555556
0.269163483045319 0.319703703703704
0.269163483045319 0.319851851851852
0.269163483045319 0.32
0.269163483045319 0.320148148148148
0.269163483045319 0.320296296296296
0.269163483045319 0.320444444444444
0.269163483045319 0.320592592592593
0.269163483045319 0.320740740740741
0.269163483045319 0.320888888888889
0.269163483045319 0.321037037037037
0.269163483045319 0.321185185185185
0.269163483045319 0.321333333333333
0.269163483045319 0.321481481481481
0.269163483045319 0.32162962962963
0.269163483045319 0.321777777777778
0.269163483045319 0.321925925925926
0.269163483045319 0.322074074074074
0.269163483045319 0.322222222222222
0.269163483045319 0.32237037037037
0.269163483045319 0.322518518518519
0.269553514885565 0.322666666666667
0.269553514885565 0.322814814814815
0.269553514885565 0.322962962962963
0.269780350622012 0.323111111111111
0.269780350622012 0.323259259259259
0.269780350622012 0.323407407407407
0.269780350622012 0.323555555555556
0.269780350622012 0.323703703703704
0.269780350622012 0.323851851851852
0.269780350622012 0.324
0.269780350622012 0.324148148148148
0.269780350622012 0.324296296296296
0.269780350622012 0.324444444444444
0.269780350622012 0.324592592592593
0.269780350622012 0.324740740740741
0.269780350622012 0.324888888888889
0.269780350622012 0.325037037037037
0.269780350622012 0.325185185185185
0.269780350622012 0.325333333333333
0.269780350622012 0.325481481481481
0.269780350622012 0.32562962962963
0.269780350622012 0.325777777777778
0.269780350622012 0.325925925925926
0.269780350622012 0.326074074074074
0.269780350622012 0.326222222222222
0.270079398754199 0.32637037037037
0.270079398754199 0.326518518518519
0.270079398754199 0.326666666666667
0.270913836518931 0.326814814814815
0.270913836518931 0.326962962962963
0.270913836518931 0.327111111111111
0.271956388745173 0.327259259259259
0.271956388745173 0.327407407407407
0.271956388745173 0.327555555555556
0.271956388745173 0.327703703703704
0.271956388745173 0.327851851851852
0.271956388745173 0.328
0.271956388745173 0.328148148148148
0.271956388745173 0.328296296296296
0.271956388745173 0.328444444444444
0.271956388745173 0.328592592592593
0.271956388745173 0.328740740740741
0.271956388745173 0.328888888888889
0.271956388745173 0.329037037037037
0.271956388745173 0.329185185185185
0.271956388745173 0.329333333333333
0.271956388745173 0.329481481481481
0.271956388745173 0.32962962962963
0.271956388745173 0.329777777777778
0.271956388745173 0.329925925925926
0.271956388745173 0.330074074074074
0.271956388745173 0.330222222222222
0.271956388745173 0.33037037037037
0.272457217717328 0.330518518518519
0.272457217717328 0.330666666666667
0.272457217717328 0.330814814814815
0.272457217717328 0.330962962962963
0.272457217717328 0.331111111111111
0.272457217717328 0.331259259259259
0.272457217717328 0.331407407407407
0.272457217717328 0.331555555555556
0.272457217717328 0.331703703703704
0.272457217717328 0.331851851851852
0.272457217717328 0.332
0.272457217717328 0.332148148148148
0.272457217717328 0.332296296296296
0.272457217717328 0.332444444444444
0.272457217717328 0.332592592592593
0.272457217717328 0.332740740740741
0.272457217717328 0.332888888888889
0.272457217717328 0.333037037037037
0.272457217717328 0.333185185185185
0.272457217717328 0.333333333333333
0.272457217717328 0.333481481481481
0.272457217717328 0.33362962962963
0.27472872903828 0.333777777777778
0.27472872903828 0.333925925925926
0.27472872903828 0.334074074074074
0.27472872903828 0.334222222222222
0.27472872903828 0.33437037037037
0.27472872903828 0.334518518518518
0.27472872903828 0.334666666666667
0.27472872903828 0.334814814814815
0.27472872903828 0.334962962962963
0.27472872903828 0.335111111111111
0.27472872903828 0.335259259259259
0.27472872903828 0.335407407407407
0.27472872903828 0.335555555555556
0.27472872903828 0.335703703703704
0.27472872903828 0.335851851851852
0.27472872903828 0.336
0.27472872903828 0.336148148148148
0.27472872903828 0.336296296296296
0.27472872903828 0.336444444444444
0.27472872903828 0.336592592592593
0.27472872903828 0.336740740740741
0.27472872903828 0.336888888888889
0.276184883004051 0.337037037037037
0.276184883004051 0.337185185185185
0.276184883004051 0.337333333333333
0.276692650061963 0.337481481481481
0.276692650061963 0.33762962962963
0.276692650061963 0.337777777777778
0.276692650061963 0.337925925925926
0.276692650061963 0.338074074074074
0.276692650061963 0.338222222222222
0.276692650061963 0.33837037037037
0.276692650061963 0.338518518518518
0.276692650061963 0.338666666666667
0.276692650061963 0.338814814814815
0.276692650061963 0.338962962962963
0.276692650061963 0.339111111111111
0.276692650061963 0.339259259259259
0.276692650061963 0.339407407407407
0.276692650061963 0.339555555555556
0.276692650061963 0.339703703703704
0.276692650061963 0.339851851851852
0.276692650061963 0.34
0.276692650061963 0.340148148148148
0.276692650061963 0.340296296296296
0.276692650061963 0.340444444444444
0.276692650061963 0.340592592592593
0.277374304891622 0.340740740740741
0.277374304891622 0.340888888888889
0.277374304891622 0.341037037037037
0.278706125743478 0.341185185185185
0.278706125743478 0.341333333333333
0.278706125743478 0.341481481481481
0.278706125743478 0.34162962962963
0.278706125743478 0.341777777777778
0.278706125743478 0.341925925925926
0.278706125743478 0.342074074074074
0.278706125743478 0.342222222222222
0.278706125743478 0.34237037037037
0.278706125743478 0.342518518518518
0.278706125743478 0.342666666666667
0.278706125743478 0.342814814814815
0.278706125743478 0.342962962962963
0.278706125743478 0.343111111111111
0.278706125743478 0.343259259259259
0.278706125743478 0.343407407407407
0.278706125743478 0.343555555555556
0.278706125743478 0.343703703703704
0.278706125743478 0.343851851851852
0.278706125743478 0.344
0.278706125743478 0.344148148148148
0.278706125743478 0.344296296296296
0.278712490917704 0.344444444444444
0.278712490917704 0.344592592592593
0.278712490917704 0.344740740740741
0.278712490917704 0.344888888888889
0.278712490917704 0.345037037037037
0.278712490917704 0.345185185185185
0.278712490917704 0.345333333333333
0.278712490917704 0.345481481481482
0.278712490917704 0.34562962962963
0.278712490917704 0.345777777777778
0.278712490917704 0.345925925925926
0.278712490917704 0.346074074074074
0.278712490917704 0.346222222222222
0.278712490917704 0.34637037037037
0.278712490917704 0.346518518518519
0.278712490917704 0.346666666666667
0.278712490917704 0.346814814814815
0.278712490917704 0.346962962962963
0.278712490917704 0.347111111111111
0.278712490917704 0.347259259259259
0.278712490917704 0.347407407407407
0.278712490917704 0.347555555555556
0.281255298498923 0.347703703703704
0.281255298498923 0.347851851851852
0.281255298498923 0.348
0.281255298498923 0.348148148148148
0.281255298498923 0.348296296296296
0.281255298498923 0.348444444444444
0.281255298498923 0.348592592592593
0.281255298498923 0.348740740740741
0.281255298498923 0.348888888888889
0.281255298498923 0.349037037037037
0.281255298498923 0.349185185185185
0.281255298498923 0.349333333333333
0.281255298498923 0.349481481481482
0.281255298498923 0.34962962962963
0.281255298498923 0.349777777777778
0.281255298498923 0.349925925925926
0.281255298498923 0.350074074074074
0.281255298498923 0.350222222222222
0.281255298498923 0.35037037037037
0.281255298498923 0.350518518518519
0.281255298498923 0.350666666666667
0.281255298498923 0.350814814814815
0.281519123061644 0.350962962962963
0.281519123061644 0.351111111111111
0.281519123061644 0.351259259259259
0.281639257207533 0.351407407407407
0.281639257207533 0.351555555555556
0.281639257207533 0.351703703703704
0.281639257207533 0.351851851851852
0.281639257207533 0.352
0.281639257207533 0.352148148148148
0.281639257207533 0.352296296296296
0.281639257207533 0.352444444444444
0.281639257207533 0.352592592592593
0.281639257207533 0.352740740740741
0.281639257207533 0.352888888888889
0.281639257207533 0.353037037037037
0.281639257207533 0.353185185185185
0.281639257207533 0.353333333333333
0.281639257207533 0.353481481481482
0.281639257207533 0.35362962962963
0.281639257207533 0.353777777777778
0.281639257207533 0.353925925925926
0.281639257207533 0.354074074074074
0.281639257207533 0.354222222222222
0.281639257207533 0.35437037037037
0.281639257207533 0.354518518518519
0.283483621397784 0.354666666666667
0.283483621397784 0.354814814814815
0.283483621397784 0.354962962962963
0.283664728572417 0.355111111111111
0.283664728572417 0.355259259259259
0.283664728572417 0.355407407407407
0.284089911860747 0.355555555555556
0.284089911860747 0.355703703703704
0.284089911860747 0.355851851851852
0.284219812164485 0.356
0.284219812164485 0.356148148148148
0.284219812164485 0.356296296296296
0.284219812164485 0.356444444444444
0.284219812164485 0.356592592592593
0.284219812164485 0.356740740740741
0.284219812164485 0.356888888888889
0.284219812164485 0.357037037037037
0.284219812164485 0.357185185185185
0.284219812164485 0.357333333333333
0.284219812164485 0.357481481481481
0.284219812164485 0.35762962962963
0.284219812164485 0.357777777777778
0.284219812164485 0.357925925925926
0.284219812164485 0.358074074074074
0.284219812164485 0.358222222222222
0.284219812164485 0.35837037037037
0.284219812164485 0.358518518518519
0.284219812164485 0.358666666666667
0.284219812164485 0.358814814814815
0.284219812164485 0.358962962962963
0.284219812164485 0.359111111111111
0.285578726358197 0.359259259259259
0.285578726358197 0.359407407407407
0.285578726358197 0.359555555555556
0.285625945068875 0.359703703703704
0.285625945068875 0.359851851851852
0.285625945068875 0.36
0.285625945068875 0.360148148148148
0.285625945068875 0.360296296296296
0.285625945068875 0.360444444444444
0.285625945068875 0.360592592592593
0.285625945068875 0.360740740740741
0.285625945068875 0.360888888888889
0.285625945068875 0.361037037037037
0.285625945068875 0.361185185185185
0.285625945068875 0.361333333333333
0.285625945068875 0.361481481481481
0.285625945068875 0.36162962962963
0.285625945068875 0.361777777777778
0.285625945068875 0.361925925925926
0.285625945068875 0.362074074074074
0.285625945068875 0.362222222222222
0.285625945068875 0.36237037037037
0.285625945068875 0.362518518518519
0.285625945068875 0.362666666666667
0.285625945068875 0.362814814814815
0.286245820991045 0.362962962962963
0.286245820991045 0.363111111111111
0.286245820991045 0.363259259259259
0.286245820991045 0.363407407407407
0.286245820991045 0.363555555555556
0.286245820991045 0.363703703703704
0.286245820991045 0.363851851851852
0.286245820991045 0.364
0.286245820991045 0.364148148148148
0.286245820991045 0.364296296296296
0.286245820991045 0.364444444444444
0.286245820991045 0.364592592592593
0.286245820991045 0.364740740740741
0.286245820991045 0.364888888888889
0.286245820991045 0.365037037037037
0.286245820991045 0.365185185185185
0.286245820991045 0.365333333333333
0.286245820991045 0.365481481481481
0.286245820991045 0.36562962962963
0.286245820991045 0.365777777777778
0.286245820991045 0.365925925925926
0.286245820991045 0.366074074074074
0.286312537478992 0.366222222222222
0.286312537478992 0.36637037037037
0.286312537478992 0.366518518518519
0.286312537478992 0.366666666666667
0.286312537478992 0.366814814814815
0.286312537478992 0.366962962962963
0.286312537478992 0.367111111111111
0.286312537478992 0.367259259259259
0.286312537478992 0.367407407407407
0.286312537478992 0.367555555555556
0.286312537478992 0.367703703703704
0.286312537478992 0.367851851851852
0.286312537478992 0.368
0.286312537478992 0.368148148148148
0.286312537478992 0.368296296296296
0.286312537478992 0.368444444444444
0.286312537478992 0.368592592592593
0.286312537478992 0.368740740740741
0.286312537478992 0.368888888888889
0.286312537478992 0.369037037037037
0.286312537478992 0.369185185185185
0.286312537478992 0.369333333333333
0.287472958534268 0.369481481481481
0.287472958534268 0.36962962962963
0.287472958534268 0.369777777777778
0.289739385800861 0.369925925925926
0.289739385800861 0.370074074074074
0.289739385800861 0.370222222222222
0.291808811762684 0.37037037037037
0.291808811762684 0.370518518518519
0.291808811762684 0.370666666666667
0.291808811762684 0.370814814814815
0.291808811762684 0.370962962962963
0.291808811762684 0.371111111111111
0.291808811762684 0.371259259259259
0.291808811762684 0.371407407407407
0.291808811762684 0.371555555555556
0.291808811762684 0.371703703703704
0.291808811762684 0.371851851851852
0.291808811762684 0.372
0.291808811762684 0.372148148148148
0.291808811762684 0.372296296296296
0.291808811762684 0.372444444444444
0.291808811762684 0.372592592592593
0.291808811762684 0.372740740740741
0.291808811762684 0.372888888888889
0.291808811762684 0.373037037037037
0.291808811762684 0.373185185185185
0.291808811762684 0.373333333333333
0.291808811762684 0.373481481481481
0.292423005241379 0.37362962962963
0.292423005241379 0.373777777777778
0.292423005241379 0.373925925925926
0.292423005241379 0.374074074074074
0.292423005241379 0.374222222222222
0.292423005241379 0.37437037037037
0.292423005241379 0.374518518518519
0.292423005241379 0.374666666666667
0.292423005241379 0.374814814814815
0.292423005241379 0.374962962962963
0.292423005241379 0.375111111111111
0.292423005241379 0.375259259259259
0.292423005241379 0.375407407407407
0.292423005241379 0.375555555555556
0.292423005241379 0.375703703703704
0.292423005241379 0.375851851851852
0.292423005241379 0.376
0.292423005241379 0.376148148148148
0.292423005241379 0.376296296296296
0.292423005241379 0.376444444444444
0.292423005241379 0.376592592592593
0.292423005241379 0.376740740740741
0.292700774860669 0.376888888888889
0.292700774860669 0.377037037037037
0.292700774860669 0.377185185185185
0.292700774860669 0.377333333333333
0.292700774860669 0.377481481481481
0.292700774860669 0.37762962962963
0.292700774860669 0.377777777777778
0.292700774860669 0.377925925925926
0.292700774860669 0.378074074074074
0.292700774860669 0.378222222222222
0.292700774860669 0.37837037037037
0.292700774860669 0.378518518518519
0.292700774860669 0.378666666666667
0.292700774860669 0.378814814814815
0.292700774860669 0.378962962962963
0.292700774860669 0.379111111111111
0.292700774860669 0.379259259259259
0.292700774860669 0.379407407407407
0.292700774860669 0.379555555555556
0.292700774860669 0.379703703703704
0.292700774860669 0.379851851851852
0.292700774860669 0.38
0.292818218839672 0.380148148148148
0.292818218839672 0.380296296296296
0.292818218839672 0.380444444444444
0.292818218839672 0.380592592592593
0.292818218839672 0.380740740740741
0.292818218839672 0.380888888888889
0.292818218839672 0.381037037037037
0.292818218839672 0.381185185185185
0.292818218839672 0.381333333333333
0.292818218839672 0.381481481481481
0.292818218839672 0.38162962962963
0.292818218839672 0.381777777777778
0.292818218839672 0.381925925925926
0.292818218839672 0.382074074074074
0.292818218839672 0.382222222222222
0.292818218839672 0.38237037037037
0.292818218839672 0.382518518518519
0.292818218839672 0.382666666666667
0.292818218839672 0.382814814814815
0.292818218839672 0.382962962962963
0.292818218839672 0.383111111111111
0.292818218839672 0.383259259259259
0.293722806177378 0.383407407407407
0.293722806177378 0.383555555555556
0.293722806177378 0.383703703703704
0.293722806177378 0.383851851851852
0.293722806177378 0.384
0.293722806177378 0.384148148148148
0.293722806177378 0.384296296296296
0.293722806177378 0.384444444444444
0.293722806177378 0.384592592592593
0.293722806177378 0.384740740740741
0.293722806177378 0.384888888888889
0.293722806177378 0.385037037037037
0.293722806177378 0.385185185185185
0.293722806177378 0.385333333333333
0.293722806177378 0.385481481481481
0.293722806177378 0.38562962962963
0.293722806177378 0.385777777777778
0.293722806177378 0.385925925925926
0.293722806177378 0.386074074074074
0.293722806177378 0.386222222222222
0.293722806177378 0.38637037037037
0.293722806177378 0.386518518518519
0.294395546223699 0.386666666666667
0.294395546223699 0.386814814814815
0.294395546223699 0.386962962962963
0.294395546223699 0.387111111111111
0.294395546223699 0.387259259259259
0.294395546223699 0.387407407407407
0.294395546223699 0.387555555555556
0.294395546223699 0.387703703703704
0.294395546223699 0.387851851851852
0.294395546223699 0.388
0.294395546223699 0.388148148148148
0.294395546223699 0.388296296296296
0.294395546223699 0.388444444444444
0.294395546223699 0.388592592592593
0.294395546223699 0.388740740740741
0.294395546223699 0.388888888888889
0.294395546223699 0.389037037037037
0.294395546223699 0.389185185185185
0.294395546223699 0.389333333333333
0.294395546223699 0.389481481481481
0.294395546223699 0.38962962962963
0.294395546223699 0.389777777777778
0.296182690232954 0.389925925925926
0.296182690232954 0.390074074074074
0.296182690232954 0.390222222222222
0.297081726587365 0.39037037037037
0.297081726587365 0.390518518518519
0.297081726587365 0.390666666666667
0.297088960734788 0.390814814814815
0.297088960734788 0.390962962962963
0.297088960734788 0.391111111111111
0.298096650856353 0.391259259259259
0.298096650856353 0.391407407407407
0.298096650856353 0.391555555555556
0.298436651517402 0.391703703703704
0.298436651517402 0.391851851851852
0.298436651517402 0.392
0.299555630357206 0.392148148148148
0.299555630357206 0.392296296296296
0.299555630357206 0.392444444444444
0.299555630357206 0.392592592592593
0.299555630357206 0.392740740740741
0.299555630357206 0.392888888888889
0.299555630357206 0.393037037037037
0.299555630357206 0.393185185185185
0.299555630357206 0.393333333333333
0.299555630357206 0.393481481481481
0.299555630357206 0.39362962962963
0.299555630357206 0.393777777777778
0.299555630357206 0.393925925925926
0.299555630357206 0.394074074074074
0.299555630357206 0.394222222222222
0.299555630357206 0.39437037037037
0.299555630357206 0.394518518518519
0.299555630357206 0.394666666666667
0.299555630357206 0.394814814814815
0.299555630357206 0.394962962962963
0.299555630357206 0.395111111111111
0.299555630357206 0.395259259259259
0.300661213334096 0.395407407407407
0.300661213334096 0.395555555555556
0.300661213334096 0.395703703703704
0.300661213334096 0.395851851851852
0.300661213334096 0.396
0.300661213334096 0.396148148148148
0.300661213334096 0.396296296296296
0.300661213334096 0.396444444444444
0.300661213334096 0.396592592592593
0.300661213334096 0.396740740740741
0.300661213334096 0.396888888888889
0.300661213334096 0.397037037037037
0.300661213334096 0.397185185185185
0.300661213334096 0.397333333333333
0.300661213334096 0.397481481481481
0.300661213334096 0.39762962962963
0.300661213334096 0.397777777777778
0.300661213334096 0.397925925925926
0.300661213334096 0.398074074074074
0.300661213334096 0.398222222222222
0.300661213334096 0.39837037037037
0.300661213334096 0.398518518518518
0.301416170760994 0.398666666666667
0.301416170760994 0.398814814814815
0.301416170760994 0.398962962962963
0.302394034470387 0.399111111111111
0.302394034470387 0.399259259259259
0.302394034470387 0.399407407407407
0.302394034470387 0.399555555555556
0.302394034470387 0.399703703703704
0.302394034470387 0.399851851851852
0.302394034470387 0.4
0.302394034470387 0.400148148148148
0.302394034470387 0.400296296296296
0.302394034470387 0.400444444444444
0.302394034470387 0.400592592592593
0.302394034470387 0.400740740740741
0.302394034470387 0.400888888888889
0.302394034470387 0.401037037037037
0.302394034470387 0.401185185185185
0.302394034470387 0.401333333333333
0.302394034470387 0.401481481481481
0.302394034470387 0.40162962962963
0.302394034470387 0.401777777777778
0.302394034470387 0.401925925925926
0.302394034470387 0.402074074074074
0.302394034470387 0.402222222222222
0.303647990340153 0.40237037037037
0.303647990340153 0.402518518518518
0.303647990340153 0.402666666666667
0.303647990340153 0.402814814814815
0.303647990340153 0.402962962962963
0.303647990340153 0.403111111111111
0.303647990340153 0.403259259259259
0.303647990340153 0.403407407407407
0.303647990340153 0.403555555555556
0.303647990340153 0.403703703703704
0.303647990340153 0.403851851851852
0.303647990340153 0.404
0.303647990340153 0.404148148148148
0.303647990340153 0.404296296296296
0.303647990340153 0.404444444444444
0.303647990340153 0.404592592592593
0.303647990340153 0.404740740740741
0.303647990340153 0.404888888888889
0.303647990340153 0.405037037037037
0.303647990340153 0.405185185185185
0.303647990340153 0.405333333333333
0.303647990340153 0.405481481481481
0.304789166362147 0.40562962962963
0.304789166362147 0.405777777777778
0.304789166362147 0.405925925925926
0.304789166362147 0.406074074074074
0.304789166362147 0.406222222222222
0.304789166362147 0.40637037037037
0.304789166362147 0.406518518518519
0.304789166362147 0.406666666666667
0.304789166362147 0.406814814814815
0.304789166362147 0.406962962962963
0.304789166362147 0.407111111111111
0.304789166362147 0.407259259259259
0.304789166362147 0.407407407407407
0.304789166362147 0.407555555555556
0.304789166362147 0.407703703703704
0.304789166362147 0.407851851851852
0.304789166362147 0.408
0.304789166362147 0.408148148148148
0.304789166362147 0.408296296296296
0.304789166362147 0.408444444444444
0.304789166362147 0.408592592592593
0.304789166362147 0.408740740740741
0.304838507212932 0.408888888888889
0.304838507212932 0.409037037037037
0.304838507212932 0.409185185185185
0.304838507212932 0.409333333333333
0.304838507212932 0.409481481481482
0.304838507212932 0.40962962962963
0.304838507212932 0.409777777777778
0.304838507212932 0.409925925925926
0.304838507212932 0.410074074074074
0.304838507212932 0.410222222222222
0.304838507212932 0.41037037037037
0.304838507212932 0.410518518518519
0.304838507212932 0.410666666666667
0.304838507212932 0.410814814814815
0.304838507212932 0.410962962962963
0.304838507212932 0.411111111111111
0.304838507212932 0.411259259259259
0.304838507212932 0.411407407407407
0.304838507212932 0.411555555555556
0.304838507212932 0.411703703703704
0.304838507212932 0.411851851851852
0.304838507212932 0.412
0.304853284892382 0.412148148148148
0.304853284892382 0.412296296296296
0.304853284892382 0.412444444444444
0.304853284892382 0.412592592592593
0.304853284892382 0.412740740740741
0.304853284892382 0.412888888888889
0.304853284892382 0.413037037037037
0.304853284892382 0.413185185185185
0.304853284892382 0.413333333333333
0.304853284892382 0.413481481481482
0.304853284892382 0.41362962962963
0.304853284892382 0.413777777777778
0.304853284892382 0.413925925925926
0.304853284892382 0.414074074074074
0.304853284892382 0.414222222222222
0.304853284892382 0.41437037037037
0.304853284892382 0.414518518518519
0.304853284892382 0.414666666666667
0.304853284892382 0.414814814814815
0.304853284892382 0.414962962962963
0.304853284892382 0.415111111111111
0.304853284892382 0.415259259259259
0.305239510918903 0.415407407407407
0.305239510918903 0.415555555555556
0.305239510918903 0.415703703703704
0.305445980195142 0.415851851851852
0.305445980195142 0.416
0.305445980195142 0.416148148148148
0.305445980195142 0.416296296296296
0.305445980195142 0.416444444444444
0.305445980195142 0.416592592592593
0.305445980195142 0.416740740740741
0.305445980195142 0.416888888888889
0.305445980195142 0.417037037037037
0.305445980195142 0.417185185185185
0.305445980195142 0.417333333333333
0.305445980195142 0.417481481481482
0.305445980195142 0.41762962962963
0.305445980195142 0.417777777777778
0.305445980195142 0.417925925925926
0.305445980195142 0.418074074074074
0.305445980195142 0.418222222222222
0.305445980195142 0.41837037037037
0.305445980195142 0.418518518518519
0.305445980195142 0.418666666666667
0.305445980195142 0.418814814814815
0.305445980195142 0.418962962962963
0.305452750030853 0.419111111111111
0.305452750030853 0.419259259259259
0.305452750030853 0.419407407407407
0.305452750030853 0.419555555555556
0.305452750030853 0.419703703703704
0.305452750030853 0.419851851851852
0.305452750030853 0.42
0.305452750030853 0.420148148148148
0.305452750030853 0.420296296296296
0.305452750030853 0.420444444444444
0.305452750030853 0.420592592592593
0.305452750030853 0.420740740740741
0.305452750030853 0.420888888888889
0.305452750030853 0.421037037037037
0.305452750030853 0.421185185185185
0.305452750030853 0.421333333333333
0.305452750030853 0.421481481481481
0.305452750030853 0.42162962962963
0.305452750030853 0.421777777777778
0.305452750030853 0.421925925925926
0.305452750030853 0.422074074074074
0.305452750030853 0.422222222222222
0.307021708347286 0.42237037037037
0.307021708347286 0.422518518518519
0.307021708347286 0.422666666666667
0.307021708347286 0.422814814814815
0.307021708347286 0.422962962962963
0.307021708347286 0.423111111111111
0.307021708347286 0.423259259259259
0.307021708347286 0.423407407407407
0.307021708347286 0.423555555555556
0.307021708347286 0.423703703703704
0.307021708347286 0.423851851851852
0.307021708347286 0.424
0.307021708347286 0.424148148148148
0.307021708347286 0.424296296296296
0.307021708347286 0.424444444444444
0.307021708347286 0.424592592592593
0.307021708347286 0.424740740740741
0.307021708347286 0.424888888888889
0.307021708347286 0.425037037037037
0.307021708347286 0.425185185185185
0.307021708347286 0.425333333333333
0.307021708347286 0.425481481481481
0.308848955059931 0.42562962962963
0.308848955059931 0.425777777777778
0.308848955059931 0.425925925925926
0.310270747559335 0.426074074074074
0.310270747559335 0.426222222222222
0.310270747559335 0.42637037037037
0.310270747559335 0.426518518518519
0.310270747559335 0.426666666666667
0.310270747559335 0.426814814814815
0.310270747559335 0.426962962962963
0.310270747559335 0.427111111111111
0.310270747559335 0.427259259259259
0.310270747559335 0.427407407407407
0.310270747559335 0.427555555555556
0.310270747559335 0.427703703703704
0.310270747559335 0.427851851851852
0.310270747559335 0.428
0.310270747559335 0.428148148148148
0.310270747559335 0.428296296296296
0.310270747559335 0.428444444444444
0.310270747559335 0.428592592592593
0.310270747559335 0.428740740740741
0.310270747559335 0.428888888888889
0.310270747559335 0.429037037037037
0.310270747559335 0.429185185185185
0.31157535376445 0.429333333333333
0.31157535376445 0.429481481481481
0.31157535376445 0.42962962962963
0.311755982225478 0.429777777777778
0.311755982225478 0.429925925925926
0.311755982225478 0.430074074074074
0.312153749429062 0.430222222222222
0.312153749429062 0.43037037037037
0.312153749429062 0.430518518518519
0.312486441543892 0.430666666666667
0.312486441543892 0.430814814814815
0.312486441543892 0.430962962962963
0.312694849781147 0.431111111111111
0.312694849781147 0.431259259259259
0.312694849781147 0.431407407407407
0.312820287585468 0.431555555555556
0.312820287585468 0.431703703703704
0.312820287585468 0.431851851851852
0.313253812050402 0.432
0.313253812050402 0.432148148148148
0.313253812050402 0.432296296296296
0.313544618873874 0.432444444444444
0.313544618873874 0.432592592592593
0.313544618873874 0.432740740740741
0.314097214152271 0.432888888888889
0.314097214152271 0.433037037037037
0.314097214152271 0.433185185185185
0.314113924405956 0.433333333333333
0.314113924405956 0.433481481481481
0.314113924405956 0.43362962962963
0.314113924405956 0.433777777777778
0.314113924405956 0.433925925925926
0.314113924405956 0.434074074074074
0.314113924405956 0.434222222222222
0.314113924405956 0.43437037037037
0.314113924405956 0.434518518518519
0.314113924405956 0.434666666666667
0.314113924405956 0.434814814814815
0.314113924405956 0.434962962962963
0.314113924405956 0.435111111111111
0.314113924405956 0.435259259259259
0.314113924405956 0.435407407407407
0.314113924405956 0.435555555555556
0.314113924405956 0.435703703703704
0.314113924405956 0.435851851851852
0.314113924405956 0.436
0.314113924405956 0.436148148148148
0.314113924405956 0.436296296296296
0.314113924405956 0.436444444444444
0.314643333293018 0.436592592592593
0.314643333293018 0.436740740740741
0.314643333293018 0.436888888888889
0.314643333293018 0.437037037037037
0.314643333293018 0.437185185185185
0.314643333293018 0.437333333333333
0.314643333293018 0.437481481481481
0.314643333293018 0.43762962962963
0.314643333293018 0.437777777777778
0.314643333293018 0.437925925925926
0.314643333293018 0.438074074074074
0.314643333293018 0.438222222222222
0.314643333293018 0.43837037037037
0.314643333293018 0.438518518518519
0.314643333293018 0.438666666666667
0.314643333293018 0.438814814814815
0.314643333293018 0.438962962962963
0.314643333293018 0.439111111111111
0.314643333293018 0.439259259259259
0.314643333293018 0.439407407407407
0.314643333293018 0.439555555555556
0.314643333293018 0.439703703703704
0.314654295500001 0.439851851851852
0.314654295500001 0.44
0.314654295500001 0.440148148148148
0.316086989538407 0.440296296296296
0.316086989538407 0.440444444444444
0.316086989538407 0.440592592592593
0.316356695488358 0.440740740740741
0.316356695488358 0.440888888888889
0.316356695488358 0.441037037037037
0.317000444331195 0.441185185185185
0.317000444331195 0.441333333333333
0.317000444331195 0.441481481481481
0.317000444331195 0.44162962962963
0.317000444331195 0.441777777777778
0.317000444331195 0.441925925925926
0.317000444331195 0.442074074074074
0.317000444331195 0.442222222222222
0.317000444331195 0.44237037037037
0.317000444331195 0.442518518518519
0.317000444331195 0.442666666666667
0.317000444331195 0.442814814814815
0.317000444331195 0.442962962962963
0.317000444331195 0.443111111111111
0.317000444331195 0.443259259259259
0.317000444331195 0.443407407407407
0.317000444331195 0.443555555555556
0.317000444331195 0.443703703703704
0.317000444331195 0.443851851851852
0.317000444331195 0.444
0.317000444331195 0.444148148148148
0.317000444331195 0.444296296296296
0.31724953781983 0.444444444444444
0.31724953781983 0.444592592592593
0.31724953781983 0.444740740740741
0.31724953781983 0.444888888888889
0.31724953781983 0.445037037037037
0.31724953781983 0.445185185185185
0.31724953781983 0.445333333333333
0.31724953781983 0.445481481481481
0.31724953781983 0.44562962962963
0.31724953781983 0.445777777777778
0.31724953781983 0.445925925925926
0.31724953781983 0.446074074074074
0.31724953781983 0.446222222222222
0.31724953781983 0.44637037037037
0.31724953781983 0.446518518518519
0.31724953781983 0.446666666666667
0.31724953781983 0.446814814814815
0.31724953781983 0.446962962962963
0.31724953781983 0.447111111111111
0.31724953781983 0.447259259259259
0.31724953781983 0.447407407407407
0.31724953781983 0.447555555555556
0.317411241558707 0.447703703703704
0.317411241558707 0.447851851851852
0.317411241558707 0.448
0.317411241558707 0.448148148148148
0.317411241558707 0.448296296296296
0.317411241558707 0.448444444444444
0.317411241558707 0.448592592592593
0.317411241558707 0.448740740740741
0.317411241558707 0.448888888888889
0.317411241558707 0.449037037037037
0.317411241558707 0.449185185185185
0.317411241558707 0.449333333333333
0.317411241558707 0.449481481481481
0.317411241558707 0.44962962962963
0.317411241558707 0.449777777777778
0.317411241558707 0.449925925925926
0.317411241558707 0.450074074074074
0.317411241558707 0.450222222222222
0.317411241558707 0.45037037037037
0.317411241558707 0.450518518518519
0.317411241558707 0.450666666666667
0.317411241558707 0.450814814814815
0.317784180604952 0.450962962962963
0.317784180604952 0.451111111111111
0.317784180604952 0.451259259259259
0.317842659001407 0.451407407407407
0.317842659001407 0.451555555555556
0.317842659001407 0.451703703703704
0.317842659001407 0.451851851851852
0.317842659001407 0.452
0.317842659001407 0.452148148148148
0.317842659001407 0.452296296296296
0.317842659001407 0.452444444444444
0.317842659001407 0.452592592592593
0.317842659001407 0.452740740740741
0.317842659001407 0.452888888888889
0.317842659001407 0.453037037037037
0.317842659001407 0.453185185185185
0.317842659001407 0.453333333333333
0.317842659001407 0.453481481481481
0.317842659001407 0.45362962962963
0.317842659001407 0.453777777777778
0.317842659001407 0.453925925925926
0.317842659001407 0.454074074074074
0.317842659001407 0.454222222222222
0.317842659001407 0.45437037037037
0.317842659001407 0.454518518518519
0.318622825347627 0.454666666666667
0.318622825347627 0.454814814814815
0.318622825347627 0.454962962962963
0.318650609852376 0.455111111111111
0.318650609852376 0.455259259259259
0.318650609852376 0.455407407407407
0.319857366265878 0.455555555555556
0.319857366265878 0.455703703703704
0.319857366265878 0.455851851851852
0.321320993247265 0.456
0.321320993247265 0.456148148148148
0.321320993247265 0.456296296296296
0.321346503025219 0.456444444444444
0.321346503025219 0.456592592592593
0.321346503025219 0.456740740740741
0.321941148720998 0.456888888888889
0.321941148720998 0.457037037037037
0.321941148720998 0.457185185185185
0.321941148720998 0.457333333333333
0.321941148720998 0.457481481481481
0.321941148720998 0.45762962962963
0.321941148720998 0.457777777777778
0.321941148720998 0.457925925925926
0.321941148720998 0.458074074074074
0.321941148720998 0.458222222222222
0.321941148720998 0.45837037037037
0.321941148720998 0.458518518518518
0.321941148720998 0.458666666666667
0.321941148720998 0.458814814814815
0.321941148720998 0.458962962962963
0.321941148720998 0.459111111111111
0.321941148720998 0.459259259259259
0.321941148720998 0.459407407407407
0.321941148720998 0.459555555555556
0.321941148720998 0.459703703703704
0.321941148720998 0.459851851851852
0.321941148720998 0.46
0.323433622708763 0.460148148148148
0.323433622708763 0.460296296296296
0.323433622708763 0.460444444444444
0.323433622708763 0.460592592592593
0.323433622708763 0.460740740740741
0.323433622708763 0.460888888888889
0.323433622708763 0.461037037037037
0.323433622708763 0.461185185185185
0.323433622708763 0.461333333333333
0.323433622708763 0.461481481481481
0.323433622708763 0.46162962962963
0.323433622708763 0.461777777777778
0.323433622708763 0.461925925925926
0.323433622708763 0.462074074074074
0.323433622708763 0.462222222222222
0.323433622708763 0.46237037037037
0.323433622708763 0.462518518518518
0.323433622708763 0.462666666666667
0.323433622708763 0.462814814814815
0.323433622708763 0.462962962962963
0.323433622708763 0.463111111111111
0.323433622708763 0.463259259259259
0.325221095079282 0.463407407407407
0.325221095079282 0.463555555555556
0.325221095079282 0.463703703703704
0.325422525211772 0.463851851851852
0.325422525211772 0.464
0.325422525211772 0.464148148148148
0.325422525211772 0.464296296296296
0.325422525211772 0.464444444444444
0.325422525211772 0.464592592592593
0.325422525211772 0.464740740740741
0.325422525211772 0.464888888888889
0.325422525211772 0.465037037037037
0.325422525211772 0.465185185185185
0.325422525211772 0.465333333333333
0.325422525211772 0.465481481481481
0.325422525211772 0.46562962962963
0.325422525211772 0.465777777777778
0.325422525211772 0.465925925925926
0.325422525211772 0.466074074074074
0.325422525211772 0.466222222222222
0.325422525211772 0.46637037037037
0.325422525211772 0.466518518518518
0.325422525211772 0.466666666666667
0.325422525211772 0.466814814814815
0.325422525211772 0.466962962962963
0.326427742067459 0.467111111111111
0.326427742067459 0.467259259259259
0.326427742067459 0.467407407407407
0.326427742067459 0.467555555555556
0.326427742067459 0.467703703703704
0.326427742067459 0.467851851851852
0.326427742067459 0.468
0.326427742067459 0.468148148148148
0.326427742067459 0.468296296296296
0.326427742067459 0.468444444444444
0.326427742067459 0.468592592592593
0.326427742067459 0.468740740740741
0.326427742067459 0.468888888888889
0.326427742067459 0.469037037037037
0.326427742067459 0.469185185185185
0.326427742067459 0.469333333333333
0.326427742067459 0.469481481481481
0.326427742067459 0.46962962962963
0.326427742067459 0.469777777777778
0.326427742067459 0.469925925925926
0.326427742067459 0.470074074074074
0.326427742067459 0.470222222222222
0.327443992185874 0.47037037037037
0.327443992185874 0.470518518518519
0.327443992185874 0.470666666666667
0.328218700568358 0.470814814814815
0.328218700568358 0.470962962962963
0.328218700568358 0.471111111111111
0.328448599505093 0.471259259259259
0.328448599505093 0.471407407407407
0.328448599505093 0.471555555555556
0.328448599505093 0.471703703703704
0.328448599505093 0.471851851851852
0.328448599505093 0.472
0.328448599505093 0.472148148148148
0.328448599505093 0.472296296296296
0.328448599505093 0.472444444444444
0.328448599505093 0.472592592592593
0.328448599505093 0.472740740740741
0.328448599505093 0.472888888888889
0.328448599505093 0.473037037037037
0.328448599505093 0.473185185185185
0.328448599505093 0.473333333333333
0.328448599505093 0.473481481481482
0.328448599505093 0.47362962962963
0.328448599505093 0.473777777777778
0.328448599505093 0.473925925925926
0.328448599505093 0.474074074074074
0.328448599505093 0.474222222222222
0.328448599505093 0.47437037037037
0.328664365265752 0.474518518518519
0.328664365265752 0.474666666666667
0.328664365265752 0.474814814814815
0.328779510967536 0.474962962962963
0.328779510967536 0.475111111111111
0.328779510967536 0.475259259259259
0.328779510967536 0.475407407407407
0.328779510967536 0.475555555555556
0.328779510967536 0.475703703703704
0.328779510967536 0.475851851851852
0.328779510967536 0.476
0.328779510967536 0.476148148148148
0.328779510967536 0.476296296296296
0.328779510967536 0.476444444444444
0.328779510967536 0.476592592592593
0.328779510967536 0.476740740740741
0.328779510967536 0.476888888888889
0.328779510967536 0.477037037037037
0.328779510967536 0.477185185185185
0.328779510967536 0.477333333333333
0.328779510967536 0.477481481481482
0.328779510967536 0.47762962962963
0.328779510967536 0.477777777777778
0.328779510967536 0.477925925925926
0.328779510967536 0.478074074074074
0.329534243122718 0.478222222222222
0.329534243122718 0.47837037037037
0.329534243122718 0.478518518518519
0.330160527924652 0.478666666666667
0.330160527924652 0.478814814814815
0.330160527924652 0.478962962962963
0.330682816911393 0.479111111111111
0.330682816911393 0.479259259259259
0.330682816911393 0.479407407407407
0.330682816911393 0.479555555555556
0.330682816911393 0.479703703703704
0.330682816911393 0.479851851851852
0.330682816911393 0.48
0.330682816911393 0.480148148148148
0.330682816911393 0.480296296296296
0.330682816911393 0.480444444444444
0.330682816911393 0.480592592592593
0.330682816911393 0.480740740740741
0.330682816911393 0.480888888888889
0.330682816911393 0.481037037037037
0.330682816911393 0.481185185185185
0.330682816911393 0.481333333333333
0.330682816911393 0.481481481481481
0.330682816911393 0.48162962962963
0.330682816911393 0.481777777777778
0.330682816911393 0.481925925925926
0.330682816911393 0.482074074074074
0.330682816911393 0.482222222222222
0.330820107005076 0.48237037037037
0.330820107005076 0.482518518518519
0.330820107005076 0.482666666666667
0.331075703928877 0.482814814814815
0.331075703928877 0.482962962962963
0.331075703928877 0.483111111111111
0.331148394005637 0.483259259259259
0.331148394005637 0.483407407407407
0.331148394005637 0.483555555555556
0.33138899212401 0.483703703703704
0.33138899212401 0.483851851851852
0.33138899212401 0.484
0.332995372479315 0.484148148148148
0.332995372479315 0.484296296296296
0.332995372479315 0.484444444444444
0.334123419577089 0.484592592592593
0.334123419577089 0.484740740740741
0.334123419577089 0.484888888888889
0.334123419577089 0.485037037037037
0.334123419577089 0.485185185185185
0.334123419577089 0.485333333333333
0.334123419577089 0.485481481481481
0.334123419577089 0.48562962962963
0.334123419577089 0.485777777777778
0.334123419577089 0.485925925925926
0.334123419577089 0.486074074074074
0.334123419577089 0.486222222222222
0.334123419577089 0.48637037037037
0.334123419577089 0.486518518518519
0.334123419577089 0.486666666666667
0.334123419577089 0.486814814814815
0.334123419577089 0.486962962962963
0.334123419577089 0.487111111111111
0.334123419577089 0.487259259259259
0.334123419577089 0.487407407407407
0.334123419577089 0.487555555555556
0.334123419577089 0.487703703703704
0.334950464471062 0.487851851851852
0.334950464471062 0.488
0.334950464471062 0.488148148148148
0.334950464471062 0.488296296296296
0.334950464471062 0.488444444444444
0.334950464471062 0.488592592592593
0.334950464471062 0.488740740740741
0.334950464471062 0.488888888888889
0.334950464471062 0.489037037037037
0.334950464471062 0.489185185185185
0.334950464471062 0.489333333333333
0.334950464471062 0.489481481481481
0.334950464471062 0.48962962962963
0.334950464471062 0.489777777777778
0.334950464471062 0.489925925925926
0.334950464471062 0.490074074074074
0.334950464471062 0.490222222222222
0.334950464471062 0.49037037037037
0.334950464471062 0.490518518518519
0.334950464471062 0.490666666666667
0.334950464471062 0.490814814814815
0.334950464471062 0.490962962962963
0.335375220690761 0.491111111111111
0.335375220690761 0.491259259259259
0.335375220690761 0.491407407407407
0.335375220690761 0.491555555555556
0.335375220690761 0.491703703703704
0.335375220690761 0.491851851851852
0.335375220690761 0.492
0.335375220690761 0.492148148148148
0.335375220690761 0.492296296296296
0.335375220690761 0.492444444444444
0.335375220690761 0.492592592592593
0.335375220690761 0.492740740740741
0.335375220690761 0.492888888888889
0.335375220690761 0.493037037037037
0.335375220690761 0.493185185185185
0.335375220690761 0.493333333333333
0.335375220690761 0.493481481481481
0.335375220690761 0.49362962962963
0.335375220690761 0.493777777777778
0.335375220690761 0.493925925925926
0.335375220690761 0.494074074074074
0.335375220690761 0.494222222222222
0.335391085133554 0.49437037037037
0.335391085133554 0.494518518518519
0.335391085133554 0.494666666666667
0.335428822265973 0.494814814814815
0.335428822265973 0.494962962962963
0.335428822265973 0.495111111111111
0.335802095761867 0.495259259259259
0.335802095761867 0.495407407407407
0.335802095761867 0.495555555555556
0.335802095761867 0.495703703703704
0.335802095761867 0.495851851851852
0.335802095761867 0.496
0.335802095761867 0.496148148148148
0.335802095761867 0.496296296296296
0.335802095761867 0.496444444444444
0.335802095761867 0.496592592592593
0.335802095761867 0.496740740740741
0.335802095761867 0.496888888888889
0.335802095761867 0.497037037037037
0.335802095761867 0.497185185185185
0.335802095761867 0.497333333333333
0.335802095761867 0.497481481481481
0.335802095761867 0.49762962962963
0.335802095761867 0.497777777777778
0.335802095761867 0.497925925925926
0.335802095761867 0.498074074074074
0.335802095761867 0.498222222222222
0.335802095761867 0.49837037037037
0.335892985130904 0.498518518518519
0.335892985130904 0.498666666666667
0.335892985130904 0.498814814814815
0.335892985130904 0.498962962962963
0.335892985130904 0.499111111111111
0.335892985130904 0.499259259259259
0.335892985130904 0.499407407407407
0.335892985130904 0.499555555555556
0.335892985130904 0.499703703703704
0.335892985130904 0.499851851851852
0.335892985130904 0.5
0.335892985130904 0.500148148148148
0.335892985130904 0.500296296296296
0.335892985130904 0.500444444444444
0.335892985130904 0.500592592592593
0.335892985130904 0.500740740740741
0.335892985130904 0.500888888888889
0.335892985130904 0.501037037037037
0.335892985130904 0.501185185185185
0.335892985130904 0.501333333333333
0.335892985130904 0.501481481481482
0.335892985130904 0.50162962962963
0.3365817418125 0.501777777777778
0.3365817418125 0.501925925925926
0.3365817418125 0.502074074074074
0.3365817418125 0.502222222222222
0.3365817418125 0.50237037037037
0.3365817418125 0.502518518518518
0.3365817418125 0.502666666666667
0.3365817418125 0.502814814814815
0.3365817418125 0.502962962962963
0.3365817418125 0.503111111111111
0.3365817418125 0.503259259259259
0.3365817418125 0.503407407407407
0.3365817418125 0.503555555555556
0.3365817418125 0.503703703703704
0.3365817418125 0.503851851851852
0.3365817418125 0.504
0.3365817418125 0.504148148148148
0.3365817418125 0.504296296296296
0.3365817418125 0.504444444444444
0.3365817418125 0.504592592592593
0.3365817418125 0.504740740740741
0.3365817418125 0.504888888888889
0.339252823955947 0.505037037037037
0.339252823955947 0.505185185185185
0.339252823955947 0.505333333333333
0.34027872440613 0.505481481481482
0.34027872440613 0.50562962962963
0.34027872440613 0.505777777777778
0.34041141944438 0.505925925925926
0.34041141944438 0.506074074074074
0.34041141944438 0.506222222222222
0.34041141944438 0.50637037037037
0.34041141944438 0.506518518518518
0.34041141944438 0.506666666666667
0.34041141944438 0.506814814814815
0.34041141944438 0.506962962962963
0.34041141944438 0.507111111111111
0.34041141944438 0.507259259259259
0.34041141944438 0.507407407407407
0.34041141944438 0.507555555555556
0.34041141944438 0.507703703703704
0.34041141944438 0.507851851851852
0.34041141944438 0.508
0.34041141944438 0.508148148148148
0.34041141944438 0.508296296296296
0.34041141944438 0.508444444444444
0.34041141944438 0.508592592592593
0.34041141944438 0.508740740740741
0.34041141944438 0.508888888888889
0.34041141944438 0.509037037037037
0.340521056576313 0.509185185185185
0.340521056576313 0.509333333333333
0.340521056576313 0.509481481481482
0.340521056576313 0.50962962962963
0.340521056576313 0.509777777777778
0.340521056576313 0.509925925925926
0.340521056576313 0.510074074074074
0.340521056576313 0.510222222222222
0.340521056576313 0.51037037037037
0.340521056576313 0.510518518518518
0.340521056576313 0.510666666666667
0.340521056576313 0.510814814814815
0.340521056576313 0.510962962962963
0.340521056576313 0.511111111111111
0.340521056576313 0.511259259259259
0.340521056576313 0.511407407407407
0.340521056576313 0.511555555555556
0.340521056576313 0.511703703703704
0.340521056576313 0.511851851851852
0.340521056576313 0.512
0.340521056576313 0.512148148148148
0.340521056576313 0.512296296296296
0.340702325849107 0.512444444444444
0.340702325849107 0.512592592592593
0.340702325849107 0.512740740740741
0.340774409807173 0.512888888888889
0.340774409807173 0.513037037037037
0.340774409807173 0.513185185185185
0.340936239610265 0.513333333333333
0.340936239610265 0.513481481481481
0.340936239610265 0.51362962962963
0.340936239610265 0.513777777777778
0.340936239610265 0.513925925925926
0.340936239610265 0.514074074074074
0.340936239610265 0.514222222222222
0.340936239610265 0.51437037037037
0.340936239610265 0.514518518518518
0.340936239610265 0.514666666666667
0.340936239610265 0.514814814814815
0.340936239610265 0.514962962962963
0.340936239610265 0.515111111111111
0.340936239610265 0.515259259259259
0.340936239610265 0.515407407407407
0.340936239610265 0.515555555555556
0.340936239610265 0.515703703703704
0.340936239610265 0.515851851851852
0.340936239610265 0.516
0.340936239610265 0.516148148148148
0.340936239610265 0.516296296296296
0.340936239610265 0.516444444444444
0.341164153734733 0.516592592592593
0.341164153734733 0.516740740740741
0.341164153734733 0.516888888888889
0.341952428247932 0.517037037037037
0.341952428247932 0.517185185185185
0.341952428247932 0.517333333333333
0.342075879035208 0.517481481481481
0.342075879035208 0.51762962962963
0.342075879035208 0.517777777777778
0.342075879035208 0.517925925925926
0.342075879035208 0.518074074074074
0.342075879035208 0.518222222222222
0.342075879035208 0.51837037037037
0.342075879035208 0.518518518518518
0.342075879035208 0.518666666666667
0.342075879035208 0.518814814814815
0.342075879035208 0.518962962962963
0.342075879035208 0.519111111111111
0.342075879035208 0.519259259259259
0.342075879035208 0.519407407407407
0.342075879035208 0.519555555555556
0.342075879035208 0.519703703703704
0.342075879035208 0.519851851851852
0.342075879035208 0.52
0.342075879035208 0.520148148148148
0.342075879035208 0.520296296296296
0.342075879035208 0.520444444444444
0.342075879035208 0.520592592592593
0.342501012836926 0.520740740740741
0.342501012836926 0.520888888888889
0.342501012836926 0.521037037037037
0.342600437066708 0.521185185185185
0.342600437066708 0.521333333333333
0.342600437066708 0.521481481481481
0.342600437066708 0.52162962962963
0.342600437066708 0.521777777777778
0.342600437066708 0.521925925925926
0.342600437066708 0.522074074074074
0.342600437066708 0.522222222222222
0.342600437066708 0.52237037037037
0.342600437066708 0.522518518518518
0.342600437066708 0.522666666666667
0.342600437066708 0.522814814814815
0.342600437066708 0.522962962962963
0.342600437066708 0.523111111111111
0.342600437066708 0.523259259259259
0.342600437066708 0.523407407407407
0.342600437066708 0.523555555555556
0.342600437066708 0.523703703703704
0.342600437066708 0.523851851851852
0.342600437066708 0.524
0.342600437066708 0.524148148148148
0.342600437066708 0.524296296296296
0.342702623700565 0.524444444444444
0.342702623700565 0.524592592592593
0.342702623700565 0.524740740740741
0.342702623700565 0.524888888888889
0.342702623700565 0.525037037037037
0.342702623700565 0.525185185185185
0.342702623700565 0.525333333333333
0.342702623700565 0.525481481481481
0.342702623700565 0.52562962962963
0.342702623700565 0.525777777777778
0.342702623700565 0.525925925925926
0.342702623700565 0.526074074074074
0.342702623700565 0.526222222222222
0.342702623700565 0.52637037037037
0.342702623700565 0.526518518518518
0.342702623700565 0.526666666666667
0.342702623700565 0.526814814814815
0.342702623700565 0.526962962962963
0.342702623700565 0.527111111111111
0.342702623700565 0.527259259259259
0.342702623700565 0.527407407407407
0.342702623700565 0.527555555555556
0.343319952027281 0.527703703703704
0.343319952027281 0.527851851851852
0.343319952027281 0.528
0.343319952027281 0.528148148148148
0.343319952027281 0.528296296296296
0.343319952027281 0.528444444444444
0.343319952027281 0.528592592592593
0.343319952027281 0.528740740740741
0.343319952027281 0.528888888888889
0.343319952027281 0.529037037037037
0.343319952027281 0.529185185185185
0.343319952027281 0.529333333333333
0.343319952027281 0.529481481481481
0.343319952027281 0.52962962962963
0.343319952027281 0.529777777777778
0.343319952027281 0.529925925925926
0.343319952027281 0.530074074074074
0.343319952027281 0.530222222222222
0.343319952027281 0.53037037037037
0.343319952027281 0.530518518518519
0.343319952027281 0.530666666666667
0.343319952027281 0.530814814814815
0.343987607165616 0.530962962962963
0.343987607165616 0.531111111111111
0.343987607165616 0.531259259259259
0.343987607165616 0.531407407407407
0.343987607165616 0.531555555555556
0.343987607165616 0.531703703703704
0.343987607165616 0.531851851851852
0.343987607165616 0.532
0.343987607165616 0.532148148148148
0.343987607165616 0.532296296296296
0.343987607165616 0.532444444444444
0.343987607165616 0.532592592592593
0.343987607165616 0.532740740740741
0.343987607165616 0.532888888888889
0.343987607165616 0.533037037037037
0.343987607165616 0.533185185185185
0.343987607165616 0.533333333333333
0.343987607165616 0.533481481481481
0.343987607165616 0.53362962962963
0.343987607165616 0.533777777777778
0.343987607165616 0.533925925925926
0.343987607165616 0.534074074074074
0.34552776694809 0.534222222222222
0.34552776694809 0.53437037037037
0.34552776694809 0.534518518518519
0.34552776694809 0.534666666666667
0.34552776694809 0.534814814814815
0.34552776694809 0.534962962962963
0.34552776694809 0.535111111111111
0.34552776694809 0.535259259259259
0.34552776694809 0.535407407407407
0.34552776694809 0.535555555555556
0.34552776694809 0.535703703703704
0.34552776694809 0.535851851851852
0.34552776694809 0.536
0.34552776694809 0.536148148148148
0.34552776694809 0.536296296296296
0.34552776694809 0.536444444444444
0.34552776694809 0.536592592592593
0.34552776694809 0.536740740740741
0.34552776694809 0.536888888888889
0.34552776694809 0.537037037037037
0.34552776694809 0.537185185185185
0.34552776694809 0.537333333333333
0.345584707918808 0.537481481481481
0.345584707918808 0.53762962962963
0.345584707918808 0.537777777777778
0.345584707918808 0.537925925925926
0.345584707918808 0.538074074074074
0.345584707918808 0.538222222222222
0.345584707918808 0.53837037037037
0.345584707918808 0.538518518518519
0.345584707918808 0.538666666666667
0.345584707918808 0.538814814814815
0.345584707918808 0.538962962962963
0.345584707918808 0.539111111111111
0.345584707918808 0.539259259259259
0.345584707918808 0.539407407407407
0.345584707918808 0.539555555555556
0.345584707918808 0.539703703703704
0.345584707918808 0.539851851851852
0.345584707918808 0.54
0.345584707918808 0.540148148148148
0.345584707918808 0.540296296296296
0.345584707918808 0.540444444444444
0.345584707918808 0.540592592592593
0.3468598165875 0.540740740740741
0.3468598165875 0.540888888888889
0.3468598165875 0.541037037037037
0.3468598165875 0.541185185185185
0.3468598165875 0.541333333333333
0.3468598165875 0.541481481481481
0.3468598165875 0.54162962962963
0.3468598165875 0.541777777777778
0.3468598165875 0.541925925925926
0.3468598165875 0.542074074074074
0.3468598165875 0.542222222222222
0.3468598165875 0.54237037037037
0.3468598165875 0.542518518518519
0.3468598165875 0.542666666666667
0.3468598165875 0.542814814814815
0.3468598165875 0.542962962962963
0.3468598165875 0.543111111111111
0.3468598165875 0.543259259259259
0.3468598165875 0.543407407407407
0.3468598165875 0.543555555555556
0.3468598165875 0.543703703703704
0.3468598165875 0.543851851851852
0.34732775397065 0.544
0.34732775397065 0.544148148148148
0.34732775397065 0.544296296296296
0.34732775397065 0.544444444444444
0.34732775397065 0.544592592592593
0.34732775397065 0.544740740740741
0.34732775397065 0.544888888888889
0.34732775397065 0.545037037037037
0.34732775397065 0.545185185185185
0.34732775397065 0.545333333333333
0.34732775397065 0.545481481481481
0.34732775397065 0.54562962962963
0.34732775397065 0.545777777777778
0.34732775397065 0.545925925925926
0.34732775397065 0.546074074074074
0.34732775397065 0.546222222222222
0.34732775397065 0.54637037037037
0.34732775397065 0.546518518518519
0.34732775397065 0.546666666666667
0.34732775397065 0.546814814814815
0.34732775397065 0.546962962962963
0.34732775397065 0.547111111111111
0.347568050622429 0.547259259259259
0.347568050622429 0.547407407407407
0.347568050622429 0.547555555555556
0.347568050622429 0.547703703703704
0.347568050622429 0.547851851851852
0.347568050622429 0.548
0.347568050622429 0.548148148148148
0.347568050622429 0.548296296296296
0.347568050622429 0.548444444444444
0.347568050622429 0.548592592592593
0.347568050622429 0.548740740740741
0.347568050622429 0.548888888888889
0.347568050622429 0.549037037037037
0.347568050622429 0.549185185185185
0.347568050622429 0.549333333333333
0.347568050622429 0.549481481481481
0.347568050622429 0.54962962962963
0.347568050622429 0.549777777777778
0.347568050622429 0.549925925925926
0.347568050622429 0.550074074074074
0.347568050622429 0.550222222222222
0.347568050622429 0.55037037037037
0.348166537594888 0.550518518518519
0.348166537594888 0.550666666666667
0.348166537594888 0.550814814814815
0.348320986835294 0.550962962962963
0.348320986835294 0.551111111111111
0.348320986835294 0.551259259259259
0.34858993198159 0.551407407407407
0.34858993198159 0.551555555555556
0.34858993198159 0.551703703703704
0.349886797087728 0.551851851851852
0.349886797087728 0.552
0.349886797087728 0.552148148148148
0.349886797087728 0.552296296296296
0.349886797087728 0.552444444444444
0.349886797087728 0.552592592592593
0.349886797087728 0.552740740740741
0.349886797087728 0.552888888888889
0.349886797087728 0.553037037037037
0.349886797087728 0.553185185185185
0.349886797087728 0.553333333333333
0.349886797087728 0.553481481481481
0.349886797087728 0.55362962962963
0.349886797087728 0.553777777777778
0.349886797087728 0.553925925925926
0.349886797087728 0.554074074074074
0.349886797087728 0.554222222222222
0.349886797087728 0.55437037037037
0.349886797087728 0.554518518518519
0.349886797087728 0.554666666666667
0.349886797087728 0.554814814814815
0.349886797087728 0.554962962962963
0.350327552496806 0.555111111111111
0.350327552496806 0.555259259259259
0.350327552496806 0.555407407407407
0.350327552496806 0.555555555555556
0.350327552496806 0.555703703703704
0.350327552496806 0.555851851851852
0.350327552496806 0.556
0.350327552496806 0.556148148148148
0.350327552496806 0.556296296296296
0.350327552496806 0.556444444444444
0.350327552496806 0.556592592592593
0.350327552496806 0.556740740740741
0.350327552496806 0.556888888888889
0.350327552496806 0.557037037037037
0.350327552496806 0.557185185185185
0.350327552496806 0.557333333333333
0.350327552496806 0.557481481481481
0.350327552496806 0.55762962962963
0.350327552496806 0.557777777777778
0.350327552496806 0.557925925925926
0.350327552496806 0.558074074074074
0.350327552496806 0.558222222222222
0.351403479315657 0.55837037037037
0.351403479315657 0.558518518518519
0.351403479315657 0.558666666666667
0.352191777714557 0.558814814814815
0.352191777714557 0.558962962962963
0.352191777714557 0.559111111111111
0.352396284763872 0.559259259259259
0.352396284763872 0.559407407407407
0.352396284763872 0.559555555555556
0.352396284763872 0.559703703703704
0.352396284763872 0.559851851851852
0.352396284763872 0.56
0.352396284763872 0.560148148148148
0.352396284763872 0.560296296296296
0.352396284763872 0.560444444444444
0.352396284763872 0.560592592592593
0.352396284763872 0.560740740740741
0.352396284763872 0.560888888888889
0.352396284763872 0.561037037037037
0.352396284763872 0.561185185185185
0.352396284763872 0.561333333333333
0.352396284763872 0.561481481481481
0.352396284763872 0.56162962962963
0.352396284763872 0.561777777777778
0.352396284763872 0.561925925925926
0.352396284763872 0.562074074074074
0.352396284763872 0.562222222222222
0.352396284763872 0.56237037037037
0.352496087092844 0.562518518518519
0.352496087092844 0.562666666666667
0.352496087092844 0.562814814814815
0.352496087092844 0.562962962962963
0.352496087092844 0.563111111111111
0.352496087092844 0.563259259259259
0.352496087092844 0.563407407407407
0.352496087092844 0.563555555555556
0.352496087092844 0.563703703703704
0.352496087092844 0.563851851851852
0.352496087092844 0.564
0.352496087092844 0.564148148148148
0.352496087092844 0.564296296296296
0.352496087092844 0.564444444444444
0.352496087092844 0.564592592592593
0.352496087092844 0.564740740740741
0.352496087092844 0.564888888888889
0.352496087092844 0.565037037037037
0.352496087092844 0.565185185185185
0.352496087092844 0.565333333333333
0.352496087092844 0.565481481481481
0.352496087092844 0.56562962962963
0.353359104288716 0.565777777777778
0.353359104288716 0.565925925925926
0.353359104288716 0.566074074074074
0.354088351554708 0.566222222222222
0.354088351554708 0.56637037037037
0.354088351554708 0.566518518518519
0.354356785899245 0.566666666666667
0.354356785899245 0.566814814814815
0.354356785899245 0.566962962962963
0.354356785899245 0.567111111111111
0.354356785899245 0.567259259259259
0.354356785899245 0.567407407407407
0.354356785899245 0.567555555555556
0.354356785899245 0.567703703703704
0.354356785899245 0.567851851851852
0.354356785899245 0.568
0.354356785899245 0.568148148148148
0.354356785899245 0.568296296296296
0.354356785899245 0.568444444444444
0.354356785899245 0.568592592592593
0.354356785899245 0.568740740740741
0.354356785899245 0.568888888888889
0.354356785899245 0.569037037037037
0.354356785899245 0.569185185185185
0.354356785899245 0.569333333333333
0.354356785899245 0.569481481481481
0.354356785899245 0.56962962962963
0.354356785899245 0.569777777777778
0.354449903465424 0.569925925925926
0.354449903465424 0.570074074074074
0.354449903465424 0.570222222222222
0.35463416821251 0.57037037037037
0.35463416821251 0.570518518518519
0.35463416821251 0.570666666666667
0.35463416821251 0.570814814814815
0.35463416821251 0.570962962962963
0.35463416821251 0.571111111111111
0.35463416821251 0.571259259259259
0.35463416821251 0.571407407407407
0.35463416821251 0.571555555555556
0.35463416821251 0.571703703703704
0.35463416821251 0.571851851851852
0.35463416821251 0.572
0.35463416821251 0.572148148148148
0.35463416821251 0.572296296296296
0.35463416821251 0.572444444444444
0.35463416821251 0.572592592592593
0.35463416821251 0.572740740740741
0.35463416821251 0.572888888888889
0.35463416821251 0.573037037037037
0.35463416821251 0.573185185185185
0.35463416821251 0.573333333333333
0.35463416821251 0.573481481481481
0.354824474299858 0.57362962962963
0.354824474299858 0.573777777777778
0.354824474299858 0.573925925925926
0.354824474299858 0.574074074074074
0.354824474299858 0.574222222222222
0.354824474299858 0.57437037037037
0.354824474299858 0.574518518518519
0.354824474299858 0.574666666666667
0.354824474299858 0.574814814814815
0.354824474299858 0.574962962962963
0.354824474299858 0.575111111111111
0.354824474299858 0.575259259259259
0.354824474299858 0.575407407407407
0.354824474299858 0.575555555555556
0.354824474299858 0.575703703703704
0.354824474299858 0.575851851851852
0.354824474299858 0.576
0.354824474299858 0.576148148148148
0.354824474299858 0.576296296296296
0.354824474299858 0.576444444444444
0.354824474299858 0.576592592592593
0.354824474299858 0.576740740740741
0.354840376633313 0.576888888888889
0.354840376633313 0.577037037037037
0.354840376633313 0.577185185185185
0.354840376633313 0.577333333333333
0.354840376633313 0.577481481481481
0.354840376633313 0.57762962962963
0.354840376633313 0.577777777777778
0.354840376633313 0.577925925925926
0.354840376633313 0.578074074074074
0.354840376633313 0.578222222222222
0.354840376633313 0.57837037037037
0.354840376633313 0.578518518518519
0.354840376633313 0.578666666666667
0.354840376633313 0.578814814814815
0.354840376633313 0.578962962962963
0.354840376633313 0.579111111111111
0.354840376633313 0.579259259259259
0.354840376633313 0.579407407407407
0.354840376633313 0.579555555555556
0.354840376633313 0.579703703703704
0.354840376633313 0.579851851851852
0.354840376633313 0.58
0.354946975464487 0.580148148148148
0.354946975464487 0.580296296296296
0.354946975464487 0.580444444444444
0.354946975464487 0.580592592592593
0.354946975464487 0.580740740740741
0.354946975464487 0.580888888888889
0.354946975464487 0.581037037037037
0.354946975464487 0.581185185185185
0.354946975464487 0.581333333333333
0.354946975464487 0.581481481481481
0.354946975464487 0.58162962962963
0.354946975464487 0.581777777777778
0.354946975464487 0.581925925925926
0.354946975464487 0.582074074074074
0.354946975464487 0.582222222222222
0.354946975464487 0.58237037037037
0.354946975464487 0.582518518518519
0.354946975464487 0.582666666666667
0.354946975464487 0.582814814814815
0.354946975464487 0.582962962962963
0.354946975464487 0.583111111111111
0.354946975464487 0.583259259259259
0.355154785127408 0.583407407407407
0.355154785127408 0.583555555555556
0.355154785127408 0.583703703703704
0.355959572165517 0.583851851851852
0.355959572165517 0.584
0.355959572165517 0.584148148148148
0.355959572165517 0.584296296296296
0.355959572165517 0.584444444444444
0.355959572165517 0.584592592592593
0.355959572165517 0.584740740740741
0.355959572165517 0.584888888888889
0.355959572165517 0.585037037037037
0.355959572165517 0.585185185185185
0.355959572165517 0.585333333333333
0.355959572165517 0.585481481481481
0.355959572165517 0.58562962962963
0.355959572165517 0.585777777777778
0.355959572165517 0.585925925925926
0.355959572165517 0.586074074074074
0.355959572165517 0.586222222222222
0.355959572165517 0.58637037037037
0.355959572165517 0.586518518518519
0.355959572165517 0.586666666666667
0.355959572165517 0.586814814814815
0.355959572165517 0.586962962962963
0.358401039039031 0.587111111111111
0.358401039039031 0.587259259259259
0.358401039039031 0.587407407407407
0.358401039039031 0.587555555555556
0.358401039039031 0.587703703703704
0.358401039039031 0.587851851851852
0.358401039039031 0.588
0.358401039039031 0.588148148148148
0.358401039039031 0.588296296296296
0.358401039039031 0.588444444444444
0.358401039039031 0.588592592592593
0.358401039039031 0.588740740740741
0.358401039039031 0.588888888888889
0.358401039039031 0.589037037037037
0.358401039039031 0.589185185185185
0.358401039039031 0.589333333333333
0.358401039039031 0.589481481481481
0.358401039039031 0.58962962962963
0.358401039039031 0.589777777777778
0.358401039039031 0.589925925925926
0.358401039039031 0.590074074074074
0.358401039039031 0.590222222222222
0.358867777597525 0.59037037037037
0.358867777597525 0.590518518518519
0.358867777597525 0.590666666666667
0.358867777597525 0.590814814814815
0.358867777597525 0.590962962962963
0.358867777597525 0.591111111111111
0.358867777597525 0.591259259259259
0.358867777597525 0.591407407407407
0.358867777597525 0.591555555555556
0.358867777597525 0.591703703703704
0.358867777597525 0.591851851851852
0.358867777597525 0.592
0.358867777597525 0.592148148148148
0.358867777597525 0.592296296296296
0.358867777597525 0.592444444444444
0.358867777597525 0.592592592592593
0.358867777597525 0.592740740740741
0.358867777597525 0.592888888888889
0.358867777597525 0.593037037037037
0.358867777597525 0.593185185185185
0.358867777597525 0.593333333333333
0.358867777597525 0.593481481481481
0.359801296615936 0.59362962962963
0.359801296615936 0.593777777777778
0.359801296615936 0.593925925925926
0.360082168508595 0.594074074074074
0.360082168508595 0.594222222222222
0.360082168508595 0.59437037037037
0.360133552713456 0.594518518518519
0.360133552713456 0.594666666666667
0.360133552713456 0.594814814814815
0.360133552713456 0.594962962962963
0.360133552713456 0.595111111111111
0.360133552713456 0.595259259259259
0.360133552713456 0.595407407407407
0.360133552713456 0.595555555555556
0.360133552713456 0.595703703703704
0.360133552713456 0.595851851851852
0.360133552713456 0.596
0.360133552713456 0.596148148148148
0.360133552713456 0.596296296296296
0.360133552713456 0.596444444444444
0.360133552713456 0.596592592592593
0.360133552713456 0.596740740740741
0.360133552713456 0.596888888888889
0.360133552713456 0.597037037037037
0.360133552713456 0.597185185185185
0.360133552713456 0.597333333333333
0.360133552713456 0.597481481481482
0.360133552713456 0.59762962962963
0.361687384794701 0.597777777777778
0.361687384794701 0.597925925925926
0.361687384794701 0.598074074074074
0.361687384794701 0.598222222222222
0.361687384794701 0.59837037037037
0.361687384794701 0.598518518518519
0.361687384794701 0.598666666666667
0.361687384794701 0.598814814814815
0.361687384794701 0.598962962962963
0.361687384794701 0.599111111111111
0.361687384794701 0.599259259259259
0.361687384794701 0.599407407407407
0.361687384794701 0.599555555555556
0.361687384794701 0.599703703703704
0.361687384794701 0.599851851851852
0.361687384794701 0.6
0.361687384794701 0.600148148148148
0.361687384794701 0.600296296296296
0.361687384794701 0.600444444444444
0.361687384794701 0.600592592592593
0.361687384794701 0.600740740740741
0.361687384794701 0.600888888888889
0.361956026338285 0.601037037037037
0.361956026338285 0.601185185185185
0.361956026338285 0.601333333333333
0.362968448967872 0.601481481481482
0.362968448967872 0.60162962962963
0.362968448967872 0.601777777777778
0.364487753531575 0.601925925925926
0.364487753531575 0.602074074074074
0.364487753531575 0.602222222222222
0.364487753531575 0.60237037037037
0.364487753531575 0.602518518518519
0.364487753531575 0.602666666666667
0.364487753531575 0.602814814814815
0.364487753531575 0.602962962962963
0.364487753531575 0.603111111111111
0.364487753531575 0.603259259259259
0.364487753531575 0.603407407407407
0.364487753531575 0.603555555555556
0.364487753531575 0.603703703703704
0.364487753531575 0.603851851851852
0.364487753531575 0.604
0.364487753531575 0.604148148148148
0.364487753531575 0.604296296296296
0.364487753531575 0.604444444444444
0.364487753531575 0.604592592592593
0.364487753531575 0.604740740740741
0.364487753531575 0.604888888888889
0.364487753531575 0.605037037037037
0.36460350127378 0.605185185185185
0.36460350127378 0.605333333333333
0.36460350127378 0.605481481481482
0.365642013856844 0.60562962962963
0.365642013856844 0.605777777777778
0.365642013856844 0.605925925925926
0.366524147446724 0.606074074074074
0.366524147446724 0.606222222222222
0.366524147446724 0.60637037037037
0.366524147446724 0.606518518518519
0.366524147446724 0.606666666666667
0.366524147446724 0.606814814814815
0.366524147446724 0.606962962962963
0.366524147446724 0.607111111111111
0.366524147446724 0.607259259259259
0.366524147446724 0.607407407407407
0.366524147446724 0.607555555555556
0.366524147446724 0.607703703703704
0.366524147446724 0.607851851851852
0.366524147446724 0.608
0.366524147446724 0.608148148148148
0.366524147446724 0.608296296296296
0.366524147446724 0.608444444444444
0.366524147446724 0.608592592592593
0.366524147446724 0.608740740740741
0.366524147446724 0.608888888888889
0.366524147446724 0.609037037037037
0.366524147446724 0.609185185185185
0.366634981094615 0.609333333333333
0.366634981094615 0.609481481481482
0.366634981094615 0.60962962962963
0.367694414869243 0.609777777777778
0.367694414869243 0.609925925925926
0.367694414869243 0.610074074074074
0.368434503840085 0.610222222222222
0.368434503840085 0.61037037037037
0.368434503840085 0.610518518518519
0.370575938168755 0.610666666666667
0.370575938168755 0.610814814814815
0.370575938168755 0.610962962962963
0.370575938168755 0.611111111111111
0.370575938168755 0.611259259259259
0.370575938168755 0.611407407407407
0.370575938168755 0.611555555555556
0.370575938168755 0.611703703703704
0.370575938168755 0.611851851851852
0.370575938168755 0.612
0.370575938168755 0.612148148148148
0.370575938168755 0.612296296296296
0.370575938168755 0.612444444444444
0.370575938168755 0.612592592592593
0.370575938168755 0.612740740740741
0.370575938168755 0.612888888888889
0.370575938168755 0.613037037037037
0.370575938168755 0.613185185185185
0.370575938168755 0.613333333333333
0.370575938168755 0.613481481481482
0.370575938168755 0.61362962962963
0.370575938168755 0.613777777777778
0.371291178339398 0.613925925925926
0.371291178339398 0.614074074074074
0.371291178339398 0.614222222222222
0.371291178339398 0.61437037037037
0.371291178339398 0.614518518518518
0.371291178339398 0.614666666666667
0.371291178339398 0.614814814814815
0.371291178339398 0.614962962962963
0.371291178339398 0.615111111111111
0.371291178339398 0.615259259259259
0.371291178339398 0.615407407407407
0.371291178339398 0.615555555555556
0.371291178339398 0.615703703703704
0.371291178339398 0.615851851851852
0.371291178339398 0.616
0.371291178339398 0.616148148148148
0.371291178339398 0.616296296296296
0.371291178339398 0.616444444444444
0.371291178339398 0.616592592592593
0.371291178339398 0.616740740740741
0.371291178339398 0.616888888888889
0.371291178339398 0.617037037037037
0.373324524812658 0.617185185185185
0.373324524812658 0.617333333333333
0.373324524812658 0.617481481481482
0.373750561231469 0.61762962962963
0.373750561231469 0.617777777777778
0.373750561231469 0.617925925925926
0.374537508342017 0.618074074074074
0.374537508342017 0.618222222222222
0.374537508342017 0.61837037037037
0.374986500263849 0.618518518518518
0.374986500263849 0.618666666666667
0.374986500263849 0.618814814814815
0.374986500263849 0.618962962962963
0.374986500263849 0.619111111111111
0.374986500263849 0.619259259259259
0.374986500263849 0.619407407407407
0.374986500263849 0.619555555555556
0.374986500263849 0.619703703703704
0.374986500263849 0.619851851851852
0.374986500263849 0.62
0.374986500263849 0.620148148148148
0.374986500263849 0.620296296296296
0.374986500263849 0.620444444444444
0.374986500263849 0.620592592592593
0.374986500263849 0.620740740740741
0.374986500263849 0.620888888888889
0.374986500263849 0.621037037037037
0.374986500263849 0.621185185185185
0.374986500263849 0.621333333333333
0.374986500263849 0.621481481481482
0.374986500263849 0.62162962962963
0.377798989874915 0.621777777777778
0.377798989874915 0.621925925925926
0.377798989874915 0.622074074074074
0.377798989874915 0.622222222222222
0.377798989874915 0.62237037037037
0.377798989874915 0.622518518518518
0.377798989874915 0.622666666666667
0.377798989874915 0.622814814814815
0.377798989874915 0.622962962962963
0.377798989874915 0.623111111111111
0.377798989874915 0.623259259259259
0.377798989874915 0.623407407407407
0.377798989874915 0.623555555555556
0.377798989874915 0.623703703703704
0.377798989874915 0.623851851851852
0.377798989874915 0.624
0.377798989874915 0.624148148148148
0.377798989874915 0.624296296296296
0.377798989874915 0.624444444444444
0.377798989874915 0.624592592592593
0.377798989874915 0.624740740740741
0.377798989874915 0.624888888888889
0.378401088775323 0.625037037037037
0.378401088775323 0.625185185185185
0.378401088775323 0.625333333333333
0.378461986396838 0.625481481481482
0.378461986396838 0.62562962962963
0.378461986396838 0.625777777777778
0.379994371755501 0.625925925925926
0.379994371755501 0.626074074074074
0.379994371755501 0.626222222222222
0.379994371755501 0.62637037037037
0.379994371755501 0.626518518518518
0.379994371755501 0.626666666666667
0.379994371755501 0.626814814814815
0.379994371755501 0.626962962962963
0.379994371755501 0.627111111111111
0.379994371755501 0.627259259259259
0.379994371755501 0.627407407407407
0.379994371755501 0.627555555555556
0.379994371755501 0.627703703703704
0.379994371755501 0.627851851851852
0.379994371755501 0.628
0.379994371755501 0.628148148148148
0.379994371755501 0.628296296296296
0.379994371755501 0.628444444444444
0.379994371755501 0.628592592592593
0.379994371755501 0.628740740740741
0.379994371755501 0.628888888888889
0.379994371755501 0.629037037037037
0.380301448091684 0.629185185185185
0.380301448091684 0.629333333333333
0.380301448091684 0.629481481481482
0.380301448091684 0.62962962962963
0.380301448091684 0.629777777777778
0.380301448091684 0.629925925925926
0.380301448091684 0.630074074074074
0.380301448091684 0.630222222222222
0.380301448091684 0.63037037037037
0.380301448091684 0.630518518518518
0.380301448091684 0.630666666666667
0.380301448091684 0.630814814814815
0.380301448091684 0.630962962962963
0.380301448091684 0.631111111111111
0.380301448091684 0.631259259259259
0.380301448091684 0.631407407407407
0.380301448091684 0.631555555555556
0.380301448091684 0.631703703703704
0.380301448091684 0.631851851851852
0.380301448091684 0.632
0.380301448091684 0.632148148148148
0.380301448091684 0.632296296296296
0.380798627108589 0.632444444444444
0.380798627108589 0.632592592592593
0.380798627108589 0.632740740740741
0.380798627108589 0.632888888888889
0.380798627108589 0.633037037037037
0.380798627108589 0.633185185185185
0.380798627108589 0.633333333333333
0.380798627108589 0.633481481481482
0.380798627108589 0.63362962962963
0.380798627108589 0.633777777777778
0.380798627108589 0.633925925925926
0.380798627108589 0.634074074074074
0.380798627108589 0.634222222222222
0.380798627108589 0.63437037037037
0.380798627108589 0.634518518518518
0.380798627108589 0.634666666666667
0.380798627108589 0.634814814814815
0.380798627108589 0.634962962962963
0.380798627108589 0.635111111111111
0.380798627108589 0.635259259259259
0.380798627108589 0.635407407407407
0.380798627108589 0.635555555555556
0.381062739526284 0.635703703703704
0.381062739526284 0.635851851851852
0.381062739526284 0.636
0.382519733646258 0.636148148148148
0.382519733646258 0.636296296296296
0.382519733646258 0.636444444444444
0.3825332195676 0.636592592592593
0.3825332195676 0.636740740740741
0.3825332195676 0.636888888888889
0.3825332195676 0.637037037037037
0.3825332195676 0.637185185185185
0.3825332195676 0.637333333333333
0.3825332195676 0.637481481481481
0.3825332195676 0.63762962962963
0.3825332195676 0.637777777777778
0.3825332195676 0.637925925925926
0.3825332195676 0.638074074074074
0.3825332195676 0.638222222222222
0.3825332195676 0.63837037037037
0.3825332195676 0.638518518518518
0.3825332195676 0.638666666666667
0.3825332195676 0.638814814814815
0.3825332195676 0.638962962962963
0.3825332195676 0.639111111111111
0.3825332195676 0.639259259259259
0.3825332195676 0.639407407407407
0.3825332195676 0.639555555555556
0.3825332195676 0.639703703703704
0.382868335194012 0.639851851851852
0.382868335194012 0.64
0.382868335194012 0.640148148148148
0.382932217448029 0.640296296296296
0.382932217448029 0.640444444444444
0.382932217448029 0.640592592592593
0.384069916707139 0.640740740740741
0.384069916707139 0.640888888888889
0.384069916707139 0.641037037037037
0.384069916707139 0.641185185185185
0.384069916707139 0.641333333333333
0.384069916707139 0.641481481481481
0.384069916707139 0.64162962962963
0.384069916707139 0.641777777777778
0.384069916707139 0.641925925925926
0.384069916707139 0.642074074074074
0.384069916707139 0.642222222222222
0.384069916707139 0.64237037037037
0.384069916707139 0.642518518518518
0.384069916707139 0.642666666666667
0.384069916707139 0.642814814814815
0.384069916707139 0.642962962962963
0.384069916707139 0.643111111111111
0.384069916707139 0.643259259259259
0.384069916707139 0.643407407407407
0.384069916707139 0.643555555555556
0.384069916707139 0.643703703703704
0.384069916707139 0.643851851851852
0.384588882381831 0.644
0.384588882381831 0.644148148148148
0.384588882381831 0.644296296296296
0.386249647491228 0.644444444444444
0.386249647491228 0.644592592592593
0.386249647491228 0.644740740740741
0.386249647491228 0.644888888888889
0.386249647491228 0.645037037037037
0.386249647491228 0.645185185185185
0.386249647491228 0.645333333333333
0.386249647491228 0.645481481481481
0.386249647491228 0.64562962962963
0.386249647491228 0.645777777777778
0.386249647491228 0.645925925925926
0.386249647491228 0.646074074074074
0.386249647491228 0.646222222222222
0.386249647491228 0.64637037037037
0.386249647491228 0.646518518518518
0.386249647491228 0.646666666666667
0.386249647491228 0.646814814814815
0.386249647491228 0.646962962962963
0.386249647491228 0.647111111111111
0.386249647491228 0.647259259259259
0.386249647491228 0.647407407407407
0.386249647491228 0.647555555555556
0.386751277431373 0.647703703703704
0.386751277431373 0.647851851851852
0.386751277431373 0.648
0.389481272703821 0.648148148148148
0.389481272703821 0.648296296296296
0.389481272703821 0.648444444444444
0.389481272703821 0.648592592592593
0.389481272703821 0.648740740740741
0.389481272703821 0.648888888888889
0.389481272703821 0.649037037037037
0.389481272703821 0.649185185185185
0.389481272703821 0.649333333333333
0.389481272703821 0.649481481481481
0.389481272703821 0.64962962962963
0.389481272703821 0.649777777777778
0.389481272703821 0.649925925925926
0.389481272703821 0.650074074074074
0.389481272703821 0.650222222222222
0.389481272703821 0.65037037037037
0.389481272703821 0.650518518518518
0.389481272703821 0.650666666666667
0.389481272703821 0.650814814814815
0.389481272703821 0.650962962962963
0.389481272703821 0.651111111111111
0.389481272703821 0.651259259259259
0.389999150003575 0.651407407407407
0.389999150003575 0.651555555555556
0.389999150003575 0.651703703703704
0.390146076686329 0.651851851851852
0.390146076686329 0.652
0.390146076686329 0.652148148148148
0.390146076686329 0.652296296296296
0.390146076686329 0.652444444444444
0.390146076686329 0.652592592592593
0.390146076686329 0.652740740740741
0.390146076686329 0.652888888888889
0.390146076686329 0.653037037037037
0.390146076686329 0.653185185185185
0.390146076686329 0.653333333333333
0.390146076686329 0.653481481481481
0.390146076686329 0.65362962962963
0.390146076686329 0.653777777777778
0.390146076686329 0.653925925925926
0.390146076686329 0.654074074074074
0.390146076686329 0.654222222222222
0.390146076686329 0.65437037037037
0.390146076686329 0.654518518518518
0.390146076686329 0.654666666666667
0.390146076686329 0.654814814814815
0.390146076686329 0.654962962962963
0.390802672022927 0.655111111111111
0.390802672022927 0.655259259259259
0.390802672022927 0.655407407407407
0.390802672022927 0.655555555555556
0.390802672022927 0.655703703703704
0.390802672022927 0.655851851851852
0.390802672022927 0.656
0.390802672022927 0.656148148148148
0.390802672022927 0.656296296296296
0.390802672022927 0.656444444444444
0.390802672022927 0.656592592592593
0.390802672022927 0.656740740740741
0.390802672022927 0.656888888888889
0.390802672022927 0.657037037037037
0.390802672022927 0.657185185185185
0.390802672022927 0.657333333333333
0.390802672022927 0.657481481481481
0.390802672022927 0.65762962962963
0.390802672022927 0.657777777777778
0.390802672022927 0.657925925925926
0.390802672022927 0.658074074074074
0.390802672022927 0.658222222222222
0.390872193097666 0.65837037037037
0.390872193097666 0.658518518518519
0.390872193097666 0.658666666666667
0.394218142873904 0.658814814814815
0.394218142873904 0.658962962962963
0.394218142873904 0.659111111111111
0.394218142873904 0.659259259259259
0.394218142873904 0.659407407407407
0.394218142873904 0.659555555555556
0.394218142873904 0.659703703703704
0.394218142873904 0.659851851851852
0.394218142873904 0.66
0.394218142873904 0.660148148148148
0.394218142873904 0.660296296296296
0.394218142873904 0.660444444444444
0.394218142873904 0.660592592592593
0.394218142873904 0.660740740740741
0.394218142873904 0.660888888888889
0.394218142873904 0.661037037037037
0.394218142873904 0.661185185185185
0.394218142873904 0.661333333333333
0.394218142873904 0.661481481481481
0.394218142873904 0.66162962962963
0.394218142873904 0.661777777777778
0.394218142873904 0.661925925925926
0.394985237260997 0.662074074074074
0.394985237260997 0.662222222222222
0.394985237260997 0.66237037037037
0.395987453785875 0.662518518518519
0.395987453785875 0.662666666666667
0.395987453785875 0.662814814814815
0.396343285211329 0.662962962962963
0.396343285211329 0.663111111111111
0.396343285211329 0.663259259259259
0.396806780883218 0.663407407407407
0.396806780883218 0.663555555555556
0.396806780883218 0.663703703703704
0.396806780883218 0.663851851851852
0.396806780883218 0.664
0.396806780883218 0.664148148148148
0.396806780883218 0.664296296296296
0.396806780883218 0.664444444444444
0.396806780883218 0.664592592592593
0.396806780883218 0.664740740740741
0.396806780883218 0.664888888888889
0.396806780883218 0.665037037037037
0.396806780883218 0.665185185185185
0.396806780883218 0.665333333333333
0.396806780883218 0.665481481481481
0.396806780883218 0.66562962962963
0.396806780883218 0.665777777777778
0.396806780883218 0.665925925925926
0.396806780883218 0.666074074074074
0.396806780883218 0.666222222222222
0.396806780883218 0.66637037037037
0.396806780883218 0.666518518518519
0.396995800682697 0.666666666666667
0.396995800682697 0.666814814814815
0.396995800682697 0.666962962962963
0.396995800682697 0.667111111111111
0.396995800682697 0.667259259259259
0.396995800682697 0.667407407407407
0.396995800682697 0.667555555555556
0.396995800682697 0.667703703703704
0.396995800682697 0.667851851851852
0.396995800682697 0.668
0.396995800682697 0.668148148148148
0.396995800682697 0.668296296296296
0.396995800682697 0.668444444444444
0.396995800682697 0.668592592592593
0.396995800682697 0.668740740740741
0.396995800682697 0.668888888888889
0.396995800682697 0.669037037037037
0.396995800682697 0.669185185185185
0.396995800682697 0.669333333333333
0.396995800682697 0.669481481481481
0.396995800682697 0.66962962962963
0.396995800682697 0.669777777777778
0.397263190917015 0.669925925925926
0.397263190917015 0.670074074074074
0.397263190917015 0.670222222222222
0.398858123365689 0.67037037037037
0.398858123365689 0.670518518518519
0.398858123365689 0.670666666666667
0.402317817260673 0.670814814814815
0.402317817260673 0.670962962962963
0.402317817260673 0.671111111111111
0.402863552712662 0.671259259259259
0.402863552712662 0.671407407407407
0.402863552712662 0.671555555555556
0.408239783957698 0.671703703703704
0.408239783957698 0.671851851851852
0.408239783957698 0.672
0.408239783957698 0.672148148148148
0.408239783957698 0.672296296296296
0.408239783957698 0.672444444444444
0.408239783957698 0.672592592592593
0.408239783957698 0.672740740740741
0.408239783957698 0.672888888888889
0.408239783957698 0.673037037037037
0.408239783957698 0.673185185185185
0.408239783957698 0.673333333333333
0.408239783957698 0.673481481481481
0.408239783957698 0.67362962962963
0.408239783957698 0.673777777777778
0.408239783957698 0.673925925925926
0.408239783957698 0.674074074074074
0.408239783957698 0.674222222222222
0.408239783957698 0.67437037037037
0.408239783957698 0.674518518518519
0.408239783957698 0.674666666666667
0.408239783957698 0.674814814814815
0.408287616042442 0.674962962962963
0.408287616042442 0.675111111111111
0.408287616042442 0.675259259259259
0.408287616042442 0.675407407407407
0.408287616042442 0.675555555555556
0.408287616042442 0.675703703703704
0.408287616042442 0.675851851851852
0.408287616042442 0.676
0.408287616042442 0.676148148148148
0.408287616042442 0.676296296296296
0.408287616042442 0.676444444444444
0.408287616042442 0.676592592592593
0.408287616042442 0.676740740740741
0.408287616042442 0.676888888888889
0.408287616042442 0.677037037037037
0.408287616042442 0.677185185185185
0.408287616042442 0.677333333333333
0.408287616042442 0.677481481481481
0.408287616042442 0.67762962962963
0.408287616042442 0.677777777777778
0.408287616042442 0.677925925925926
0.408287616042442 0.678074074074074
0.409054394419835 0.678222222222222
0.409054394419835 0.67837037037037
0.409054394419835 0.678518518518519
0.409054394419835 0.678666666666667
0.409054394419835 0.678814814814815
0.409054394419835 0.678962962962963
0.409054394419835 0.679111111111111
0.409054394419835 0.679259259259259
0.409054394419835 0.679407407407407
0.409054394419835 0.679555555555556
0.409054394419835 0.679703703703704
0.409054394419835 0.679851851851852
0.409054394419835 0.68
0.409054394419835 0.680148148148148
0.409054394419835 0.680296296296296
0.409054394419835 0.680444444444444
0.409054394419835 0.680592592592593
0.409054394419835 0.680740740740741
0.409054394419835 0.680888888888889
0.409054394419835 0.681037037037037
0.409054394419835 0.681185185185185
0.409054394419835 0.681333333333333
0.410149013650786 0.681481481481481
0.410149013650786 0.68162962962963
0.410149013650786 0.681777777777778
0.410149013650786 0.681925925925926
0.410149013650786 0.682074074074074
0.410149013650786 0.682222222222222
0.410149013650786 0.68237037037037
0.410149013650786 0.682518518518519
0.410149013650786 0.682666666666667
0.410149013650786 0.682814814814815
0.410149013650786 0.682962962962963
0.410149013650786 0.683111111111111
0.410149013650786 0.683259259259259
0.410149013650786 0.683407407407407
0.410149013650786 0.683555555555556
0.410149013650786 0.683703703703704
0.410149013650786 0.683851851851852
0.410149013650786 0.684
0.410149013650786 0.684148148148148
0.410149013650786 0.684296296296296
0.410149013650786 0.684444444444444
0.410149013650786 0.684592592592593
0.411743022283708 0.684740740740741
0.411743022283708 0.684888888888889
0.411743022283708 0.685037037037037
0.415230861013934 0.685185185185185
0.415230861013934 0.685333333333333
0.415230861013934 0.685481481481481
0.418285561537249 0.68562962962963
0.418285561537249 0.685777777777778
0.418285561537249 0.685925925925926
0.418615469577229 0.686074074074074
0.418615469577229 0.686222222222222
0.418615469577229 0.68637037037037
0.418835995171172 0.686518518518519
0.418835995171172 0.686666666666667
0.418835995171172 0.686814814814815
0.418926213303076 0.686962962962963
0.418926213303076 0.687111111111111
0.418926213303076 0.687259259259259
0.418926213303076 0.687407407407407
0.418926213303076 0.687555555555556
0.418926213303076 0.687703703703704
0.418926213303076 0.687851851851852
0.418926213303076 0.688
0.418926213303076 0.688148148148148
0.418926213303076 0.688296296296296
0.418926213303076 0.688444444444444
0.418926213303076 0.688592592592593
0.418926213303076 0.688740740740741
0.418926213303076 0.688888888888889
0.418926213303076 0.689037037037037
0.418926213303076 0.689185185185185
0.418926213303076 0.689333333333333
0.418926213303076 0.689481481481481
0.418926213303076 0.68962962962963
0.418926213303076 0.689777777777778
0.418926213303076 0.689925925925926
0.418926213303076 0.690074074074074
0.420489145955701 0.690222222222222
0.420489145955701 0.69037037037037
0.420489145955701 0.690518518518519
0.420489145955701 0.690666666666667
0.420489145955701 0.690814814814815
0.420489145955701 0.690962962962963
0.420489145955701 0.691111111111111
0.420489145955701 0.691259259259259
0.420489145955701 0.691407407407407
0.420489145955701 0.691555555555556
0.420489145955701 0.691703703703704
0.420489145955701 0.691851851851852
0.420489145955701 0.692
0.420489145955701 0.692148148148148
0.420489145955701 0.692296296296296
0.420489145955701 0.692444444444444
0.420489145955701 0.692592592592593
0.420489145955701 0.692740740740741
0.420489145955701 0.692888888888889
0.420489145955701 0.693037037037037
0.420489145955701 0.693185185185185
0.420489145955701 0.693333333333333
0.420931440651331 0.693481481481481
0.420931440651331 0.69362962962963
0.420931440651331 0.693777777777778
0.422740062887002 0.693925925925926
0.422740062887002 0.694074074074074
0.422740062887002 0.694222222222222
0.422740062887002 0.69437037037037
0.422740062887002 0.694518518518519
0.422740062887002 0.694666666666667
0.422740062887002 0.694814814814815
0.422740062887002 0.694962962962963
0.422740062887002 0.695111111111111
0.422740062887002 0.695259259259259
0.422740062887002 0.695407407407407
0.422740062887002 0.695555555555556
0.422740062887002 0.695703703703704
0.422740062887002 0.695851851851852
0.422740062887002 0.696
0.422740062887002 0.696148148148148
0.422740062887002 0.696296296296296
0.422740062887002 0.696444444444444
0.422740062887002 0.696592592592593
0.422740062887002 0.696740740740741
0.422740062887002 0.696888888888889
0.422740062887002 0.697037037037037
0.426526237372677 0.697185185185185
0.426526237372677 0.697333333333333
0.426526237372677 0.697481481481481
0.426971776363882 0.69762962962963
0.426971776363882 0.697777777777778
0.426971776363882 0.697925925925926
0.426971776363882 0.698074074074074
0.426971776363882 0.698222222222222
0.426971776363882 0.69837037037037
0.426971776363882 0.698518518518519
0.426971776363882 0.698666666666667
0.426971776363882 0.698814814814815
0.426971776363882 0.698962962962963
0.426971776363882 0.699111111111111
0.426971776363882 0.699259259259259
0.426971776363882 0.699407407407407
0.426971776363882 0.699555555555556
0.426971776363882 0.699703703703704
0.426971776363882 0.699851851851852
0.426971776363882 0.7
0.426971776363882 0.700148148148148
0.426971776363882 0.700296296296296
0.426971776363882 0.700444444444444
0.426971776363882 0.700592592592593
0.426971776363882 0.700740740740741
0.42892959526295 0.700888888888889
0.42892959526295 0.701037037037037
0.42892959526295 0.701185185185185
0.42892959526295 0.701333333333333
0.42892959526295 0.701481481481481
0.42892959526295 0.70162962962963
0.42892959526295 0.701777777777778
0.42892959526295 0.701925925925926
0.42892959526295 0.702074074074074
0.42892959526295 0.702222222222222
0.42892959526295 0.70237037037037
0.42892959526295 0.702518518518519
0.42892959526295 0.702666666666667
0.42892959526295 0.702814814814815
0.42892959526295 0.702962962962963
0.42892959526295 0.703111111111111
0.42892959526295 0.703259259259259
0.42892959526295 0.703407407407407
0.42892959526295 0.703555555555556
0.42892959526295 0.703703703703704
0.42892959526295 0.703851851851852
0.42892959526295 0.704
0.429486109273292 0.704148148148148
0.429486109273292 0.704296296296296
0.429486109273292 0.704444444444444
0.429486109273292 0.704592592592593
0.429486109273292 0.704740740740741
0.429486109273292 0.704888888888889
0.429486109273292 0.705037037037037
0.429486109273292 0.705185185185185
0.429486109273292 0.705333333333333
0.429486109273292 0.705481481481481
0.429486109273292 0.70562962962963
0.429486109273292 0.705777777777778
0.429486109273292 0.705925925925926
0.429486109273292 0.706074074074074
0.429486109273292 0.706222222222222
0.429486109273292 0.70637037037037
0.429486109273292 0.706518518518519
0.429486109273292 0.706666666666667
0.429486109273292 0.706814814814815
0.429486109273292 0.706962962962963
0.429486109273292 0.707111111111111
0.429486109273292 0.707259259259259
0.430328942498311 0.707407407407407
0.430328942498311 0.707555555555556
0.430328942498311 0.707703703703704
0.430467998040901 0.707851851851852
0.430467998040901 0.708
0.430467998040901 0.708148148148148
0.430467998040901 0.708296296296296
0.430467998040901 0.708444444444444
0.430467998040901 0.708592592592593
0.430467998040901 0.708740740740741
0.430467998040901 0.708888888888889
0.430467998040901 0.709037037037037
0.430467998040901 0.709185185185185
0.430467998040901 0.709333333333333
0.430467998040901 0.709481481481481
0.430467998040901 0.70962962962963
0.430467998040901 0.709777777777778
0.430467998040901 0.709925925925926
0.430467998040901 0.710074074074074
0.430467998040901 0.710222222222222
0.430467998040901 0.71037037037037
0.430467998040901 0.710518518518519
0.430467998040901 0.710666666666667
0.430467998040901 0.710814814814815
0.430467998040901 0.710962962962963
0.431192229346927 0.711111111111111
0.431192229346927 0.711259259259259
0.431192229346927 0.711407407407407
0.431192229346927 0.711555555555556
0.431192229346927 0.711703703703704
0.431192229346927 0.711851851851852
0.431192229346927 0.712
0.431192229346927 0.712148148148148
0.431192229346927 0.712296296296296
0.431192229346927 0.712444444444444
0.431192229346927 0.712592592592593
0.431192229346927 0.712740740740741
0.431192229346927 0.712888888888889
0.431192229346927 0.713037037037037
0.431192229346927 0.713185185185185
0.431192229346927 0.713333333333333
0.431192229346927 0.713481481481481
0.431192229346927 0.71362962962963
0.431192229346927 0.713777777777778
0.431192229346927 0.713925925925926
0.431192229346927 0.714074074074074
0.431192229346927 0.714222222222222
0.432039912734666 0.71437037037037
0.432039912734666 0.714518518518519
0.432039912734666 0.714666666666667
0.432039912734666 0.714814814814815
0.432039912734666 0.714962962962963
0.432039912734666 0.715111111111111
0.432039912734666 0.715259259259259
0.432039912734666 0.715407407407407
0.432039912734666 0.715555555555556
0.432039912734666 0.715703703703704
0.432039912734666 0.715851851851852
0.432039912734666 0.716
0.432039912734666 0.716148148148148
0.432039912734666 0.716296296296296
0.432039912734666 0.716444444444444
0.432039912734666 0.716592592592593
0.432039912734666 0.716740740740741
0.432039912734666 0.716888888888889
0.432039912734666 0.717037037037037
0.432039912734666 0.717185185185185
0.432039912734666 0.717333333333333
0.432039912734666 0.717481481481481
0.432479047376688 0.71762962962963
0.432479047376688 0.717777777777778
0.432479047376688 0.717925925925926
0.432797308294366 0.718074074074074
0.432797308294366 0.718222222222222
0.432797308294366 0.71837037037037
0.432797308294366 0.718518518518519
0.432797308294366 0.718666666666667
0.432797308294366 0.718814814814815
0.432797308294366 0.718962962962963
0.432797308294366 0.719111111111111
0.432797308294366 0.719259259259259
0.432797308294366 0.719407407407407
0.432797308294366 0.719555555555556
0.432797308294366 0.719703703703704
0.432797308294366 0.719851851851852
0.432797308294366 0.72
0.432797308294366 0.720148148148148
0.432797308294366 0.720296296296296
0.432797308294366 0.720444444444444
0.432797308294366 0.720592592592593
0.432797308294366 0.720740740740741
0.432797308294366 0.720888888888889
0.432797308294366 0.721037037037037
0.432797308294366 0.721185185185185
0.432826596160134 0.721333333333333
0.432826596160134 0.721481481481482
0.432826596160134 0.72162962962963
0.433372788002237 0.721777777777778
0.433372788002237 0.721925925925926
0.433372788002237 0.722074074074074
0.433372788002237 0.722222222222222
0.433372788002237 0.72237037037037
0.433372788002237 0.722518518518519
0.433372788002237 0.722666666666667
0.433372788002237 0.722814814814815
0.433372788002237 0.722962962962963
0.433372788002237 0.723111111111111
0.433372788002237 0.723259259259259
0.433372788002237 0.723407407407407
0.433372788002237 0.723555555555556
0.433372788002237 0.723703703703704
0.433372788002237 0.723851851851852
0.433372788002237 0.724
0.433372788002237 0.724148148148148
0.433372788002237 0.724296296296296
0.433372788002237 0.724444444444444
0.433372788002237 0.724592592592593
0.433372788002237 0.724740740740741
0.433372788002237 0.724888888888889
0.433662725724179 0.725037037037037
0.433662725724179 0.725185185185185
0.433662725724179 0.725333333333333
0.433662725724179 0.725481481481482
0.433662725724179 0.72562962962963
0.433662725724179 0.725777777777778
0.433662725724179 0.725925925925926
0.433662725724179 0.726074074074074
0.433662725724179 0.726222222222222
0.433662725724179 0.72637037037037
0.433662725724179 0.726518518518519
0.433662725724179 0.726666666666667
0.433662725724179 0.726814814814815
0.433662725724179 0.726962962962963
0.433662725724179 0.727111111111111
0.433662725724179 0.727259259259259
0.433662725724179 0.727407407407407
0.433662725724179 0.727555555555556
0.433662725724179 0.727703703703704
0.433662725724179 0.727851851851852
0.433662725724179 0.728
0.433662725724179 0.728148148148148
0.434055074593259 0.728296296296296
0.434055074593259 0.728444444444444
0.434055074593259 0.728592592592593
0.436926205540146 0.728740740740741
0.436926205540146 0.728888888888889
0.436926205540146 0.729037037037037
0.436926205540146 0.729185185185185
0.436926205540146 0.729333333333333
0.436926205540146 0.729481481481482
0.436926205540146 0.72962962962963
0.436926205540146 0.729777777777778
0.436926205540146 0.729925925925926
0.436926205540146 0.730074074074074
0.436926205540146 0.730222222222222
0.436926205540146 0.73037037037037
0.436926205540146 0.730518518518519
0.436926205540146 0.730666666666667
0.436926205540146 0.730814814814815
0.436926205540146 0.730962962962963
0.436926205540146 0.731111111111111
0.436926205540146 0.731259259259259
0.436926205540146 0.731407407407407
0.436926205540146 0.731555555555556
0.436926205540146 0.731703703703704
0.436926205540146 0.731851851851852
0.438432014251226 0.732
0.438432014251226 0.732148148148148
0.438432014251226 0.732296296296296
0.438858899261355 0.732444444444444
0.438858899261355 0.732592592592593
0.438858899261355 0.732740740740741
0.438858899261355 0.732888888888889
0.438858899261355 0.733037037037037
0.438858899261355 0.733185185185185
0.438858899261355 0.733333333333333
0.438858899261355 0.733481481481482
0.438858899261355 0.73362962962963
0.438858899261355 0.733777777777778
0.438858899261355 0.733925925925926
0.438858899261355 0.734074074074074
0.438858899261355 0.734222222222222
0.438858899261355 0.73437037037037
0.438858899261355 0.734518518518519
0.438858899261355 0.734666666666667
0.438858899261355 0.734814814814815
0.438858899261355 0.734962962962963
0.438858899261355 0.735111111111111
0.438858899261355 0.735259259259259
0.438858899261355 0.735407407407407
0.438858899261355 0.735555555555556
0.440217946037769 0.735703703703704
0.440217946037769 0.735851851851852
0.440217946037769 0.736
0.440223989035976 0.736148148148148
0.440223989035976 0.736296296296296
0.440223989035976 0.736444444444444
0.440223989035976 0.736592592592593
0.440223989035976 0.736740740740741
0.440223989035976 0.736888888888889
0.440223989035976 0.737037037037037
0.440223989035976 0.737185185185185
0.440223989035976 0.737333333333333
0.440223989035976 0.737481481481482
0.440223989035976 0.73762962962963
0.440223989035976 0.737777777777778
0.440223989035976 0.737925925925926
0.440223989035976 0.738074074074074
0.440223989035976 0.738222222222222
0.440223989035976 0.73837037037037
0.440223989035976 0.738518518518518
0.440223989035976 0.738666666666667
0.440223989035976 0.738814814814815
0.440223989035976 0.738962962962963
0.440223989035976 0.739111111111111
0.440223989035976 0.739259259259259
0.440339594812136 0.739407407407407
0.440339594812136 0.739555555555556
0.440339594812136 0.739703703703704
0.440383366737638 0.739851851851852
0.440383366737638 0.74
0.440383366737638 0.740148148148148
0.440383366737638 0.740296296296296
0.440383366737638 0.740444444444444
0.440383366737638 0.740592592592593
0.440383366737638 0.740740740740741
0.440383366737638 0.740888888888889
0.440383366737638 0.741037037037037
0.440383366737638 0.741185185185185
0.440383366737638 0.741333333333333
0.440383366737638 0.741481481481482
0.440383366737638 0.74162962962963
0.440383366737638 0.741777777777778
0.440383366737638 0.741925925925926
0.440383366737638 0.742074074074074
0.440383366737638 0.742222222222222
0.440383366737638 0.74237037037037
0.440383366737638 0.742518518518518
0.440383366737638 0.742666666666667
0.440383366737638 0.742814814814815
0.440383366737638 0.742962962962963
0.440777660673367 0.743111111111111
0.440777660673367 0.743259259259259
0.440777660673367 0.743407407407407
0.440777660673367 0.743555555555556
0.440777660673367 0.743703703703704
0.440777660673367 0.743851851851852
0.440777660673367 0.744
0.440777660673367 0.744148148148148
0.440777660673367 0.744296296296296
0.440777660673367 0.744444444444444
0.440777660673367 0.744592592592593
0.440777660673367 0.744740740740741
0.440777660673367 0.744888888888889
0.440777660673367 0.745037037037037
0.440777660673367 0.745185185185185
0.440777660673367 0.745333333333333
0.440777660673367 0.745481481481482
0.440777660673367 0.74562962962963
0.440777660673367 0.745777777777778
0.440777660673367 0.745925925925926
0.440777660673367 0.746074074074074
0.440777660673367 0.746222222222222
0.441380073695936 0.74637037037037
0.441380073695936 0.746518518518518
0.441380073695936 0.746666666666667
0.441380073695936 0.746814814814815
0.441380073695936 0.746962962962963
0.441380073695936 0.747111111111111
0.441380073695936 0.747259259259259
0.441380073695936 0.747407407407407
0.441380073695936 0.747555555555556
0.441380073695936 0.747703703703704
0.441380073695936 0.747851851851852
0.441380073695936 0.748
0.441380073695936 0.748148148148148
0.441380073695936 0.748296296296296
0.441380073695936 0.748444444444444
0.441380073695936 0.748592592592593
0.441380073695936 0.748740740740741
0.441380073695936 0.748888888888889
0.441380073695936 0.749037037037037
0.441380073695936 0.749185185185185
0.441380073695936 0.749333333333333
0.441380073695936 0.749481481481482
0.443538313384564 0.74962962962963
0.443538313384564 0.749777777777778
0.443538313384564 0.749925925925926
0.443538313384564 0.750074074074074
0.443538313384564 0.750222222222222
0.443538313384564 0.75037037037037
0.443538313384564 0.750518518518518
0.443538313384564 0.750666666666667
0.443538313384564 0.750814814814815
0.443538313384564 0.750962962962963
0.443538313384564 0.751111111111111
0.443538313384564 0.751259259259259
0.443538313384564 0.751407407407407
0.443538313384564 0.751555555555556
0.443538313384564 0.751703703703704
0.443538313384564 0.751851851851852
0.443538313384564 0.752
0.443538313384564 0.752148148148148
0.443538313384564 0.752296296296296
0.443538313384564 0.752444444444444
0.443538313384564 0.752592592592593
0.443538313384564 0.752740740740741
0.443980775306312 0.752888888888889
0.443980775306312 0.753037037037037
0.443980775306312 0.753185185185185
0.447736278000001 0.753333333333333
0.447736278000001 0.753481481481482
0.447736278000001 0.75362962962963
0.447736278000001 0.753777777777778
0.447736278000001 0.753925925925926
0.447736278000001 0.754074074074074
0.447736278000001 0.754222222222222
0.447736278000001 0.75437037037037
0.447736278000001 0.754518518518518
0.447736278000001 0.754666666666667
0.447736278000001 0.754814814814815
0.447736278000001 0.754962962962963
0.447736278000001 0.755111111111111
0.447736278000001 0.755259259259259
0.447736278000001 0.755407407407407
0.447736278000001 0.755555555555556
0.447736278000001 0.755703703703704
0.447736278000001 0.755851851851852
0.447736278000001 0.756
0.447736278000001 0.756148148148148
0.447736278000001 0.756296296296296
0.447736278000001 0.756444444444444
0.451594453508663 0.756592592592593
0.451594453508663 0.756740740740741
0.451594453508663 0.756888888888889
0.451599134482222 0.757037037037037
0.451599134482222 0.757185185185185
0.451599134482222 0.757333333333333
0.451599134482222 0.757481481481482
0.451599134482222 0.75762962962963
0.451599134482222 0.757777777777778
0.451599134482222 0.757925925925926
0.451599134482222 0.758074074074074
0.451599134482222 0.758222222222222
0.451599134482222 0.75837037037037
0.451599134482222 0.758518518518518
0.451599134482222 0.758666666666667
0.451599134482222 0.758814814814815
0.451599134482222 0.758962962962963
0.451599134482222 0.759111111111111
0.451599134482222 0.759259259259259
0.451599134482222 0.759407407407407
0.451599134482222 0.759555555555556
0.451599134482222 0.759703703703704
0.451599134482222 0.759851851851852
0.451599134482222 0.76
0.451599134482222 0.760148148148148
0.452812446038926 0.760296296296296
0.452812446038926 0.760444444444444
0.452812446038926 0.760592592592593
0.452812446038926 0.760740740740741
0.452812446038926 0.760888888888889
0.452812446038926 0.761037037037037
0.452812446038926 0.761185185185185
0.452812446038926 0.761333333333333
0.452812446038926 0.761481481481482
0.452812446038926 0.76162962962963
0.452812446038926 0.761777777777778
0.452812446038926 0.761925925925926
0.452812446038926 0.762074074074074
0.452812446038926 0.762222222222222
0.452812446038926 0.76237037037037
0.452812446038926 0.762518518518518
0.452812446038926 0.762666666666667
0.452812446038926 0.762814814814815
0.452812446038926 0.762962962962963
0.452812446038926 0.763111111111111
0.452812446038926 0.763259259259259
0.452812446038926 0.763407407407407
0.453480525487542 0.763555555555556
0.453480525487542 0.763703703703704
0.453480525487542 0.763851851851852
0.455080114853588 0.764
0.455080114853588 0.764148148148148
0.455080114853588 0.764296296296296
0.455080114853588 0.764444444444444
0.455080114853588 0.764592592592593
0.455080114853588 0.764740740740741
0.455080114853588 0.764888888888889
0.455080114853588 0.765037037037037
0.455080114853588 0.765185185185185
0.455080114853588 0.765333333333333
0.455080114853588 0.765481481481481
0.455080114853588 0.76562962962963
0.455080114853588 0.765777777777778
0.455080114853588 0.765925925925926
0.455080114853588 0.766074074074074
0.455080114853588 0.766222222222222
0.455080114853588 0.76637037037037
0.455080114853588 0.766518518518518
0.455080114853588 0.766666666666667
0.455080114853588 0.766814814814815
0.455080114853588 0.766962962962963
0.455080114853588 0.767111111111111
0.45530837651904 0.767259259259259
0.45530837651904 0.767407407407407
0.45530837651904 0.767555555555556
0.45530837651904 0.767703703703704
0.45530837651904 0.767851851851852
0.45530837651904 0.768
0.45530837651904 0.768148148148148
0.45530837651904 0.768296296296296
0.45530837651904 0.768444444444444
0.45530837651904 0.768592592592593
0.45530837651904 0.768740740740741
0.45530837651904 0.768888888888889
0.45530837651904 0.769037037037037
0.45530837651904 0.769185185185185
0.45530837651904 0.769333333333333
0.45530837651904 0.769481481481481
0.45530837651904 0.76962962962963
0.45530837651904 0.769777777777778
0.45530837651904 0.769925925925926
0.45530837651904 0.770074074074074
0.45530837651904 0.770222222222222
0.45530837651904 0.77037037037037
0.456276446328475 0.770518518518518
0.456276446328475 0.770666666666667
0.456276446328475 0.770814814814815
0.460474098529628 0.770962962962963
0.460474098529628 0.771111111111111
0.460474098529628 0.771259259259259
0.463049645761241 0.771407407407407
0.463049645761241 0.771555555555556
0.463049645761241 0.771703703703704
0.465827528158618 0.771851851851852
0.465827528158618 0.772
0.465827528158618 0.772148148148148
0.465827528158618 0.772296296296296
0.465827528158618 0.772444444444444
0.465827528158618 0.772592592592593
0.465827528158618 0.772740740740741
0.465827528158618 0.772888888888889
0.465827528158618 0.773037037037037
0.465827528158618 0.773185185185185
0.465827528158618 0.773333333333333
0.465827528158618 0.773481481481481
0.465827528158618 0.77362962962963
0.465827528158618 0.773777777777778
0.465827528158618 0.773925925925926
0.465827528158618 0.774074074074074
0.465827528158618 0.774222222222222
0.465827528158618 0.77437037037037
0.465827528158618 0.774518518518518
0.465827528158618 0.774666666666667
0.465827528158618 0.774814814814815
0.465827528158618 0.774962962962963
0.46817326613119 0.775111111111111
0.46817326613119 0.775259259259259
0.46817326613119 0.775407407407407
0.46817326613119 0.775555555555556
0.46817326613119 0.775703703703704
0.46817326613119 0.775851851851852
0.46817326613119 0.776
0.46817326613119 0.776148148148148
0.46817326613119 0.776296296296296
0.46817326613119 0.776444444444444
0.46817326613119 0.776592592592593
0.46817326613119 0.776740740740741
0.46817326613119 0.776888888888889
0.46817326613119 0.777037037037037
0.46817326613119 0.777185185185185
0.46817326613119 0.777333333333333
0.46817326613119 0.777481481481481
0.46817326613119 0.77762962962963
0.46817326613119 0.777777777777778
0.46817326613119 0.777925925925926
0.46817326613119 0.778074074074074
0.46817326613119 0.778222222222222
0.468174524849941 0.77837037037037
0.468174524849941 0.778518518518518
0.468174524849941 0.778666666666667
0.468174524849941 0.778814814814815
0.468174524849941 0.778962962962963
0.468174524849941 0.779111111111111
0.468174524849941 0.779259259259259
0.468174524849941 0.779407407407407
0.468174524849941 0.779555555555556
0.468174524849941 0.779703703703704
0.468174524849941 0.779851851851852
0.468174524849941 0.78
0.468174524849941 0.780148148148148
0.468174524849941 0.780296296296296
0.468174524849941 0.780444444444444
0.468174524849941 0.780592592592593
0.468174524849941 0.780740740740741
0.468174524849941 0.780888888888889
0.468174524849941 0.781037037037037
0.468174524849941 0.781185185185185
0.468174524849941 0.781333333333333
0.468174524849941 0.781481481481481
0.470480234229002 0.78162962962963
0.470480234229002 0.781777777777778
0.470480234229002 0.781925925925926
0.470480234229002 0.782074074074074
0.470480234229002 0.782222222222222
0.470480234229002 0.78237037037037
0.470480234229002 0.782518518518519
0.470480234229002 0.782666666666667
0.470480234229002 0.782814814814815
0.470480234229002 0.782962962962963
0.470480234229002 0.783111111111111
0.470480234229002 0.783259259259259
0.470480234229002 0.783407407407407
0.470480234229002 0.783555555555556
0.470480234229002 0.783703703703704
0.470480234229002 0.783851851851852
0.470480234229002 0.784
0.470480234229002 0.784148148148148
0.470480234229002 0.784296296296296
0.470480234229002 0.784444444444444
0.470480234229002 0.784592592592593
0.470480234229002 0.784740740740741
0.470678382019078 0.784888888888889
0.470678382019078 0.785037037037037
0.470678382019078 0.785185185185185
0.474521966626006 0.785333333333333
0.474521966626006 0.785481481481481
0.474521966626006 0.78562962962963
0.474521966626006 0.785777777777778
0.474521966626006 0.785925925925926
0.474521966626006 0.786074074074074
0.474521966626006 0.786222222222222
0.474521966626006 0.78637037037037
0.474521966626006 0.786518518518519
0.474521966626006 0.786666666666667
0.474521966626006 0.786814814814815
0.474521966626006 0.786962962962963
0.474521966626006 0.787111111111111
0.474521966626006 0.787259259259259
0.474521966626006 0.787407407407407
0.474521966626006 0.787555555555556
0.474521966626006 0.787703703703704
0.474521966626006 0.787851851851852
0.474521966626006 0.788
0.474521966626006 0.788148148148148
0.474521966626006 0.788296296296296
0.474521966626006 0.788444444444444
0.477382098711752 0.788592592592593
0.477382098711752 0.788740740740741
0.477382098711752 0.788888888888889
0.477588416355988 0.789037037037037
0.477588416355988 0.789185185185185
0.477588416355988 0.789333333333333
0.47895493300088 0.789481481481481
0.47895493300088 0.78962962962963
0.47895493300088 0.789777777777778
0.47895493300088 0.789925925925926
0.47895493300088 0.790074074074074
0.47895493300088 0.790222222222222
0.47895493300088 0.79037037037037
0.47895493300088 0.790518518518519
0.47895493300088 0.790666666666667
0.47895493300088 0.790814814814815
0.47895493300088 0.790962962962963
0.47895493300088 0.791111111111111
0.47895493300088 0.791259259259259
0.47895493300088 0.791407407407407
0.47895493300088 0.791555555555556
0.47895493300088 0.791703703703704
0.47895493300088 0.791851851851852
0.47895493300088 0.792
0.47895493300088 0.792148148148148
0.47895493300088 0.792296296296296
0.47895493300088 0.792444444444444
0.47895493300088 0.792592592592593
0.481447560012394 0.792740740740741
0.481447560012394 0.792888888888889
0.481447560012394 0.793037037037037
0.48174041709633 0.793185185185185
0.48174041709633 0.793333333333333
0.48174041709633 0.793481481481481
0.483456106624009 0.79362962962963
0.483456106624009 0.793777777777778
0.483456106624009 0.793925925925926
0.483456106624009 0.794074074074074
0.483456106624009 0.794222222222222
0.483456106624009 0.79437037037037
0.483456106624009 0.794518518518519
0.483456106624009 0.794666666666667
0.483456106624009 0.794814814814815
0.483456106624009 0.794962962962963
0.483456106624009 0.795111111111111
0.483456106624009 0.795259259259259
0.483456106624009 0.795407407407407
0.483456106624009 0.795555555555556
0.483456106624009 0.795703703703704
0.483456106624009 0.795851851851852
0.483456106624009 0.796
0.483456106624009 0.796148148148148
0.483456106624009 0.796296296296296
0.483456106624009 0.796444444444444
0.483456106624009 0.796592592592593
0.483456106624009 0.796740740740741
0.484550528114372 0.796888888888889
0.484550528114372 0.797037037037037
0.484550528114372 0.797185185185185
0.484550528114372 0.797333333333333
0.484550528114372 0.797481481481481
0.484550528114372 0.79762962962963
0.484550528114372 0.797777777777778
0.484550528114372 0.797925925925926
0.484550528114372 0.798074074074074
0.484550528114372 0.798222222222222
0.484550528114372 0.79837037037037
0.484550528114372 0.798518518518519
0.484550528114372 0.798666666666667
0.484550528114372 0.798814814814815
0.484550528114372 0.798962962962963
0.484550528114372 0.799111111111111
0.484550528114372 0.799259259259259
0.484550528114372 0.799407407407407
0.484550528114372 0.799555555555556
0.484550528114372 0.799703703703704
0.484550528114372 0.799851851851852
0.484550528114372 0.8
0.485501719192693 0.800148148148148
0.485501719192693 0.800296296296296
0.485501719192693 0.800444444444444
0.485583165905742 0.800592592592593
0.485583165905742 0.800740740740741
0.485583165905742 0.800888888888889
0.486367323240144 0.801037037037037
0.486367323240144 0.801185185185185
0.486367323240144 0.801333333333333
0.4872212321165 0.801481481481481
0.4872212321165 0.80162962962963
0.4872212321165 0.801777777777778
0.4872212321165 0.801925925925926
0.4872212321165 0.802074074074074
0.4872212321165 0.802222222222222
0.4872212321165 0.80237037037037
0.4872212321165 0.802518518518519
0.4872212321165 0.802666666666667
0.4872212321165 0.802814814814815
0.4872212321165 0.802962962962963
0.4872212321165 0.803111111111111
0.4872212321165 0.803259259259259
0.4872212321165 0.803407407407407
0.4872212321165 0.803555555555556
0.4872212321165 0.803703703703704
0.4872212321165 0.803851851851852
0.4872212321165 0.804
0.4872212321165 0.804148148148148
0.4872212321165 0.804296296296296
0.4872212321165 0.804444444444444
0.4872212321165 0.804592592592593
0.48740474086618 0.804740740740741
0.48740474086618 0.804888888888889
0.48740474086618 0.805037037037037
0.48740474086618 0.805185185185185
0.48740474086618 0.805333333333333
0.48740474086618 0.805481481481481
0.48740474086618 0.80562962962963
0.48740474086618 0.805777777777778
0.48740474086618 0.805925925925926
0.48740474086618 0.806074074074074
0.48740474086618 0.806222222222222
0.48740474086618 0.80637037037037
0.48740474086618 0.806518518518519
0.48740474086618 0.806666666666667
0.48740474086618 0.806814814814815
0.48740474086618 0.806962962962963
0.48740474086618 0.807111111111111
0.48740474086618 0.807259259259259
0.48740474086618 0.807407407407407
0.48740474086618 0.807555555555556
0.48740474086618 0.807703703703704
0.48740474086618 0.807851851851852
0.487869628119821 0.808
0.487869628119821 0.808148148148148
0.487869628119821 0.808296296296296
0.488606764340741 0.808444444444444
0.488606764340741 0.808592592592593
0.488606764340741 0.808740740740741
0.491199987911203 0.808888888888889
0.491199987911203 0.809037037037037
0.491199987911203 0.809185185185185
0.491382490683334 0.809333333333333
0.491382490683334 0.809481481481481
0.491382490683334 0.80962962962963
0.494605697207509 0.809777777777778
0.494605697207509 0.809925925925926
0.494605697207509 0.810074074074074
0.494605697207509 0.810222222222222
0.494605697207509 0.81037037037037
0.494605697207509 0.810518518518519
0.494605697207509 0.810666666666667
0.494605697207509 0.810814814814815
0.494605697207509 0.810962962962963
0.494605697207509 0.811111111111111
0.494605697207509 0.811259259259259
0.494605697207509 0.811407407407407
0.494605697207509 0.811555555555556
0.494605697207509 0.811703703703704
0.494605697207509 0.811851851851852
0.494605697207509 0.812
0.494605697207509 0.812148148148148
0.494605697207509 0.812296296296296
0.494605697207509 0.812444444444444
0.494605697207509 0.812592592592593
0.494605697207509 0.812740740740741
0.494605697207509 0.812888888888889
0.496705265896391 0.813037037037037
0.496705265896391 0.813185185185185
0.496705265896391 0.813333333333333
0.496705265896391 0.813481481481481
0.496705265896391 0.81362962962963
0.496705265896391 0.813777777777778
0.496705265896391 0.813925925925926
0.496705265896391 0.814074074074074
0.496705265896391 0.814222222222222
0.496705265896391 0.81437037037037
0.496705265896391 0.814518518518519
0.496705265896391 0.814666666666667
0.496705265896391 0.814814814814815
0.496705265896391 0.814962962962963
0.496705265896391 0.815111111111111
0.496705265896391 0.815259259259259
0.496705265896391 0.815407407407407
0.496705265896391 0.815555555555556
0.496705265896391 0.815703703703704
0.496705265896391 0.815851851851852
0.496705265896391 0.816
0.496705265896391 0.816148148148148
0.497501673895569 0.816296296296296
0.497501673895569 0.816444444444444
0.497501673895569 0.816592592592593
0.500746489781699 0.816740740740741
0.500746489781699 0.816888888888889
0.500746489781699 0.817037037037037
0.500746489781699 0.817185185185185
0.500746489781699 0.817333333333333
0.500746489781699 0.817481481481481
0.500746489781699 0.81762962962963
0.500746489781699 0.817777777777778
0.500746489781699 0.817925925925926
0.500746489781699 0.818074074074074
0.500746489781699 0.818222222222222
0.500746489781699 0.81837037037037
0.500746489781699 0.818518518518519
0.500746489781699 0.818666666666667
0.500746489781699 0.818814814814815
0.500746489781699 0.818962962962963
0.500746489781699 0.819111111111111
0.500746489781699 0.819259259259259
0.500746489781699 0.819407407407407
0.500746489781699 0.819555555555556
0.500746489781699 0.819703703703704
0.500746489781699 0.819851851851852
0.501647600897116 0.82
0.501647600897116 0.820148148148148
0.501647600897116 0.820296296296296
0.50451263552993 0.820444444444444
0.50451263552993 0.820592592592593
0.50451263552993 0.820740740740741
0.505964158810188 0.820888888888889
0.505964158810188 0.821037037037037
0.505964158810188 0.821185185185185
0.505964158810188 0.821333333333333
0.505964158810188 0.821481481481481
0.505964158810188 0.82162962962963
0.505964158810188 0.821777777777778
0.505964158810188 0.821925925925926
0.505964158810188 0.822074074074074
0.505964158810188 0.822222222222222
0.505964158810188 0.82237037037037
0.505964158810188 0.822518518518519
0.505964158810188 0.822666666666667
0.505964158810188 0.822814814814815
0.505964158810188 0.822962962962963
0.505964158810188 0.823111111111111
0.505964158810188 0.823259259259259
0.505964158810188 0.823407407407407
0.505964158810188 0.823555555555556
0.505964158810188 0.823703703703704
0.505964158810188 0.823851851851852
0.505964158810188 0.824
0.506679302679437 0.824148148148148
0.506679302679437 0.824296296296296
0.506679302679437 0.824444444444444
0.506679302679437 0.824592592592593
0.506679302679437 0.824740740740741
0.506679302679437 0.824888888888889
0.506679302679437 0.825037037037037
0.506679302679437 0.825185185185185
0.506679302679437 0.825333333333333
0.506679302679437 0.825481481481481
0.506679302679437 0.82562962962963
0.506679302679437 0.825777777777778
0.506679302679437 0.825925925925926
0.506679302679437 0.826074074074074
0.506679302679437 0.826222222222222
0.506679302679437 0.82637037037037
0.506679302679437 0.826518518518519
0.506679302679437 0.826666666666667
0.506679302679437 0.826814814814815
0.506679302679437 0.826962962962963
0.506679302679437 0.827111111111111
0.506679302679437 0.827259259259259
0.507299691392795 0.827407407407407
0.507299691392795 0.827555555555556
0.507299691392795 0.827703703703704
0.508080370117646 0.827851851851852
0.508080370117646 0.828
0.508080370117646 0.828148148148148
0.508080370117646 0.828296296296296
0.508080370117646 0.828444444444444
0.508080370117646 0.828592592592593
0.508080370117646 0.828740740740741
0.508080370117646 0.828888888888889
0.508080370117646 0.829037037037037
0.508080370117646 0.829185185185185
0.508080370117646 0.829333333333333
0.508080370117646 0.829481481481481
0.508080370117646 0.82962962962963
0.508080370117646 0.829777777777778
0.508080370117646 0.829925925925926
0.508080370117646 0.830074074074074
0.508080370117646 0.830222222222222
0.508080370117646 0.83037037037037
0.508080370117646 0.830518518518519
0.508080370117646 0.830666666666667
0.508080370117646 0.830814814814815
0.508080370117646 0.830962962962963
0.508646066693539 0.831111111111111
0.508646066693539 0.831259259259259
0.508646066693539 0.831407407407407
0.512701976584934 0.831555555555556
0.512701976584934 0.831703703703704
0.512701976584934 0.831851851851852
0.513161597636782 0.832
0.513161597636782 0.832148148148148
0.513161597636782 0.832296296296296
0.513554734735916 0.832444444444444
0.513554734735916 0.832592592592593
0.513554734735916 0.832740740740741
0.513554734735916 0.832888888888889
0.513554734735916 0.833037037037037
0.513554734735916 0.833185185185185
0.513554734735916 0.833333333333333
0.513554734735916 0.833481481481481
0.513554734735916 0.83362962962963
0.513554734735916 0.833777777777778
0.513554734735916 0.833925925925926
0.513554734735916 0.834074074074074
0.513554734735916 0.834222222222222
0.513554734735916 0.83437037037037
0.513554734735916 0.834518518518519
0.513554734735916 0.834666666666667
0.513554734735916 0.834814814814815
0.513554734735916 0.834962962962963
0.513554734735916 0.835111111111111
0.513554734735916 0.835259259259259
0.513554734735916 0.835407407407407
0.513554734735916 0.835555555555556
0.513782333801314 0.835703703703704
0.513782333801314 0.835851851851852
0.513782333801314 0.836
0.513782333801314 0.836148148148148
0.513782333801314 0.836296296296296
0.513782333801314 0.836444444444444
0.513782333801314 0.836592592592593
0.513782333801314 0.836740740740741
0.513782333801314 0.836888888888889
0.513782333801314 0.837037037037037
0.513782333801314 0.837185185185185
0.513782333801314 0.837333333333333
0.513782333801314 0.837481481481481
0.513782333801314 0.83762962962963
0.513782333801314 0.837777777777778
0.513782333801314 0.837925925925926
0.513782333801314 0.838074074074074
0.513782333801314 0.838222222222222
0.513782333801314 0.83837037037037
0.513782333801314 0.838518518518519
0.513782333801314 0.838666666666667
0.513782333801314 0.838814814814815
0.514885369549808 0.838962962962963
0.514885369549808 0.839111111111111
0.514885369549808 0.839259259259259
0.516943374753855 0.839407407407407
0.516943374753855 0.839555555555556
0.516943374753855 0.839703703703704
0.51766579935162 0.839851851851852
0.51766579935162 0.84
0.51766579935162 0.840148148148148
0.520645085943447 0.840296296296296
0.520645085943447 0.840444444444444
0.520645085943447 0.840592592592593
0.520645085943447 0.840740740740741
0.520645085943447 0.840888888888889
0.520645085943447 0.841037037037037
0.520645085943447 0.841185185185185
0.520645085943447 0.841333333333333
0.520645085943447 0.841481481481481
0.520645085943447 0.84162962962963
0.520645085943447 0.841777777777778
0.520645085943447 0.841925925925926
0.520645085943447 0.842074074074074
0.520645085943447 0.842222222222222
0.520645085943447 0.84237037037037
0.520645085943447 0.842518518518519
0.520645085943447 0.842666666666667
0.520645085943447 0.842814814814815
0.520645085943447 0.842962962962963
0.520645085943447 0.843111111111111
0.520645085943447 0.843259259259259
0.520645085943447 0.843407407407407
0.52627915075392 0.843555555555556
0.52627915075392 0.843703703703704
0.52627915075392 0.843851851851852
0.52627915075392 0.844
0.52627915075392 0.844148148148148
0.52627915075392 0.844296296296296
0.52627915075392 0.844444444444444
0.52627915075392 0.844592592592593
0.52627915075392 0.844740740740741
0.52627915075392 0.844888888888889
0.52627915075392 0.845037037037037
0.52627915075392 0.845185185185185
0.52627915075392 0.845333333333333
0.52627915075392 0.845481481481482
0.52627915075392 0.84562962962963
0.52627915075392 0.845777777777778
0.52627915075392 0.845925925925926
0.52627915075392 0.846074074074074
0.52627915075392 0.846222222222222
0.52627915075392 0.84637037037037
0.52627915075392 0.846518518518519
0.52627915075392 0.846666666666667
0.526407919364289 0.846814814814815
0.526407919364289 0.846962962962963
0.526407919364289 0.847111111111111
0.526407919364289 0.847259259259259
0.526407919364289 0.847407407407407
0.526407919364289 0.847555555555556
0.526407919364289 0.847703703703704
0.526407919364289 0.847851851851852
0.526407919364289 0.848
0.526407919364289 0.848148148148148
0.526407919364289 0.848296296296296
0.526407919364289 0.848444444444444
0.526407919364289 0.848592592592593
0.526407919364289 0.848740740740741
0.526407919364289 0.848888888888889
0.526407919364289 0.849037037037037
0.526407919364289 0.849185185185185
0.526407919364289 0.849333333333333
0.526407919364289 0.849481481481482
0.526407919364289 0.84962962962963
0.526407919364289 0.849777777777778
0.526407919364289 0.849925925925926
0.526737939360492 0.850074074074074
0.526737939360492 0.850222222222222
0.526737939360492 0.85037037037037
0.526737939360492 0.850518518518519
0.526737939360492 0.850666666666667
0.526737939360492 0.850814814814815
0.526737939360492 0.850962962962963
0.526737939360492 0.851111111111111
0.526737939360492 0.851259259259259
0.526737939360492 0.851407407407407
0.526737939360492 0.851555555555556
0.526737939360492 0.851703703703704
0.526737939360492 0.851851851851852
0.526737939360492 0.852
0.526737939360492 0.852148148148148
0.526737939360492 0.852296296296296
0.526737939360492 0.852444444444444
0.526737939360492 0.852592592592593
0.526737939360492 0.852740740740741
0.526737939360492 0.852888888888889
0.526737939360492 0.853037037037037
0.526737939360492 0.853185185185185
0.528585486893303 0.853333333333333
0.528585486893303 0.853481481481482
0.528585486893303 0.85362962962963
0.528585486893303 0.853777777777778
0.528585486893303 0.853925925925926
0.528585486893303 0.854074074074074
0.528585486893303 0.854222222222222
0.528585486893303 0.85437037037037
0.528585486893303 0.854518518518519
0.528585486893303 0.854666666666667
0.528585486893303 0.854814814814815
0.528585486893303 0.854962962962963
0.528585486893303 0.855111111111111
0.528585486893303 0.855259259259259
0.528585486893303 0.855407407407407
0.528585486893303 0.855555555555556
0.528585486893303 0.855703703703704
0.528585486893303 0.855851851851852
0.528585486893303 0.856
0.528585486893303 0.856148148148148
0.528585486893303 0.856296296296296
0.528585486893303 0.856444444444444
0.533925083581995 0.856592592592593
0.533925083581995 0.856740740740741
0.533925083581995 0.856888888888889
0.533925083581995 0.857037037037037
0.533925083581995 0.857185185185185
0.533925083581995 0.857333333333333
0.533925083581995 0.857481481481482
0.533925083581995 0.85762962962963
0.533925083581995 0.857777777777778
0.533925083581995 0.857925925925926
0.533925083581995 0.858074074074074
0.533925083581995 0.858222222222222
0.533925083581995 0.85837037037037
0.533925083581995 0.858518518518519
0.533925083581995 0.858666666666667
0.533925083581995 0.858814814814815
0.533925083581995 0.858962962962963
0.533925083581995 0.859111111111111
0.533925083581995 0.859259259259259
0.533925083581995 0.859407407407407
0.533925083581995 0.859555555555556
0.533925083581995 0.859703703703704
0.535495429299938 0.859851851851852
0.535495429299938 0.86
0.535495429299938 0.860148148148148
0.535495429299938 0.860296296296296
0.535495429299938 0.860444444444444
0.535495429299938 0.860592592592593
0.535495429299938 0.860740740740741
0.535495429299938 0.860888888888889
0.535495429299938 0.861037037037037
0.535495429299938 0.861185185185185
0.535495429299938 0.861333333333333
0.535495429299938 0.861481481481482
0.535495429299938 0.86162962962963
0.535495429299938 0.861777777777778
0.535495429299938 0.861925925925926
0.535495429299938 0.862074074074074
0.535495429299938 0.862222222222222
0.535495429299938 0.86237037037037
0.535495429299938 0.862518518518519
0.535495429299938 0.862666666666667
0.535495429299938 0.862814814814815
0.535495429299938 0.862962962962963
0.537408769688311 0.863111111111111
0.537408769688311 0.863259259259259
0.537408769688311 0.863407407407407
0.538037512433665 0.863555555555556
0.538037512433665 0.863703703703704
0.538037512433665 0.863851851851852
0.538437059262116 0.864
0.538437059262116 0.864148148148148
0.538437059262116 0.864296296296296
0.538437059262116 0.864444444444444
0.538437059262116 0.864592592592593
0.538437059262116 0.864740740740741
0.538437059262116 0.864888888888889
0.538437059262116 0.865037037037037
0.538437059262116 0.865185185185185
0.538437059262116 0.865333333333333
0.538437059262116 0.865481481481482
0.538437059262116 0.86562962962963
0.538437059262116 0.865777777777778
0.538437059262116 0.865925925925926
0.538437059262116 0.866074074074074
0.538437059262116 0.866222222222222
0.538437059262116 0.86637037037037
0.538437059262116 0.866518518518518
0.538437059262116 0.866666666666667
0.538437059262116 0.866814814814815
0.538437059262116 0.866962962962963
0.538437059262116 0.867111111111111
0.539701701125674 0.867259259259259
0.539701701125674 0.867407407407407
0.539701701125674 0.867555555555556
0.542260853061 0.867703703703704
0.542260853061 0.867851851851852
0.542260853061 0.868
0.542260853061 0.868148148148148
0.542260853061 0.868296296296296
0.542260853061 0.868444444444444
0.542260853061 0.868592592592593
0.542260853061 0.868740740740741
0.542260853061 0.868888888888889
0.542260853061 0.869037037037037
0.542260853061 0.869185185185185
0.542260853061 0.869333333333333
0.542260853061 0.869481481481482
0.542260853061 0.86962962962963
0.542260853061 0.869777777777778
0.542260853061 0.869925925925926
0.542260853061 0.870074074074074
0.542260853061 0.870222222222222
0.542260853061 0.87037037037037
0.542260853061 0.870518518518518
0.542260853061 0.870666666666667
0.542260853061 0.870814814814815
0.547139738063863 0.870962962962963
0.547139738063863 0.871111111111111
0.547139738063863 0.871259259259259
0.547943973094811 0.871407407407407
0.547943973094811 0.871555555555556
0.547943973094811 0.871703703703704
0.547943973094811 0.871851851851852
0.547943973094811 0.872
0.547943973094811 0.872148148148148
0.547943973094811 0.872296296296296
0.547943973094811 0.872444444444444
0.547943973094811 0.872592592592593
0.547943973094811 0.872740740740741
0.547943973094811 0.872888888888889
0.547943973094811 0.873037037037037
0.547943973094811 0.873185185185185
0.547943973094811 0.873333333333333
0.547943973094811 0.873481481481482
0.547943973094811 0.87362962962963
0.547943973094811 0.873777777777778
0.547943973094811 0.873925925925926
0.547943973094811 0.874074074074074
0.547943973094811 0.874222222222222
0.547943973094811 0.87437037037037
0.547943973094811 0.874518518518518
0.549771668189062 0.874666666666667
0.549771668189062 0.874814814814815
0.549771668189062 0.874962962962963
0.550250572738697 0.875111111111111
0.550250572738697 0.875259259259259
0.550250572738697 0.875407407407407
0.557993666127671 0.875555555555556
0.557993666127671 0.875703703703704
0.557993666127671 0.875851851851852
0.558862763433398 0.876
0.558862763433398 0.876148148148148
0.558862763433398 0.876296296296296
0.564251303728767 0.876444444444444
0.564251303728767 0.876592592592593
0.564251303728767 0.876740740740741
0.564893278898584 0.876888888888889
0.564893278898584 0.877037037037037
0.564893278898584 0.877185185185185
0.564893278898584 0.877333333333333
0.564893278898584 0.877481481481482
0.564893278898584 0.87762962962963
0.564893278898584 0.877777777777778
0.564893278898584 0.877925925925926
0.564893278898584 0.878074074074074
0.564893278898584 0.878222222222222
0.564893278898584 0.87837037037037
0.564893278898584 0.878518518518518
0.564893278898584 0.878666666666667
0.564893278898584 0.878814814814815
0.564893278898584 0.878962962962963
0.564893278898584 0.879111111111111
0.564893278898584 0.879259259259259
0.564893278898584 0.879407407407407
0.564893278898584 0.879555555555556
0.564893278898584 0.879703703703704
0.564893278898584 0.879851851851852
0.564893278898584 0.88
0.565681005854951 0.880148148148148
0.565681005854951 0.880296296296296
0.565681005854951 0.880444444444444
0.567640834193713 0.880592592592593
0.567640834193713 0.880740740740741
0.567640834193713 0.880888888888889
0.581535583041617 0.881037037037037
0.581535583041617 0.881185185185185
0.581535583041617 0.881333333333333
0.584170325842798 0.881481481481482
0.584170325842798 0.88162962962963
0.584170325842798 0.881777777777778
0.584170325842798 0.881925925925926
0.584170325842798 0.882074074074074
0.584170325842798 0.882222222222222
0.584170325842798 0.88237037037037
0.584170325842798 0.882518518518518
0.584170325842798 0.882666666666667
0.584170325842798 0.882814814814815
0.584170325842798 0.882962962962963
0.584170325842798 0.883111111111111
0.584170325842798 0.883259259259259
0.584170325842798 0.883407407407407
0.584170325842798 0.883555555555556
0.584170325842798 0.883703703703704
0.584170325842798 0.883851851851852
0.584170325842798 0.884
0.584170325842798 0.884148148148148
0.584170325842798 0.884296296296296
0.584170325842798 0.884444444444444
0.584170325842798 0.884592592592593
0.586847518145271 0.884740740740741
0.586847518145271 0.884888888888889
0.586847518145271 0.885037037037037
0.586847518145271 0.885185185185185
0.586847518145271 0.885333333333333
0.586847518145271 0.885481481481482
0.586847518145271 0.88562962962963
0.586847518145271 0.885777777777778
0.586847518145271 0.885925925925926
0.586847518145271 0.886074074074074
0.586847518145271 0.886222222222222
0.586847518145271 0.88637037037037
0.586847518145271 0.886518518518518
0.586847518145271 0.886666666666667
0.586847518145271 0.886814814814815
0.586847518145271 0.886962962962963
0.586847518145271 0.887111111111111
0.586847518145271 0.887259259259259
0.586847518145271 0.887407407407407
0.586847518145271 0.887555555555556
0.586847518145271 0.887703703703704
0.586847518145271 0.887851851851852
0.588697789089707 0.888
0.588697789089707 0.888148148148148
0.588697789089707 0.888296296296296
0.602246223938752 0.888444444444444
0.602246223938752 0.888592592592593
0.602246223938752 0.888740740740741
0.602246223938752 0.888888888888889
0.602246223938752 0.889037037037037
0.602246223938752 0.889185185185185
0.602246223938752 0.889333333333333
0.602246223938752 0.889481481481481
0.602246223938752 0.88962962962963
0.602246223938752 0.889777777777778
0.602246223938752 0.889925925925926
0.602246223938752 0.890074074074074
0.602246223938752 0.890222222222222
0.602246223938752 0.89037037037037
0.602246223938752 0.890518518518518
0.602246223938752 0.890666666666667
0.602246223938752 0.890814814814815
0.602246223938752 0.890962962962963
0.602246223938752 0.891111111111111
0.602246223938752 0.891259259259259
0.602246223938752 0.891407407407407
0.602246223938752 0.891555555555556
0.602453575316959 0.891703703703704
0.602453575316959 0.891851851851852
0.602453575316959 0.892
0.602453575316959 0.892148148148148
0.602453575316959 0.892296296296296
0.602453575316959 0.892444444444444
0.602453575316959 0.892592592592593
0.602453575316959 0.892740740740741
0.602453575316959 0.892888888888889
0.602453575316959 0.893037037037037
0.602453575316959 0.893185185185185
0.602453575316959 0.893333333333333
0.602453575316959 0.893481481481481
0.602453575316959 0.89362962962963
0.602453575316959 0.893777777777778
0.602453575316959 0.893925925925926
0.602453575316959 0.894074074074074
0.602453575316959 0.894222222222222
0.602453575316959 0.89437037037037
0.602453575316959 0.894518518518518
0.602453575316959 0.894666666666667
0.602453575316959 0.894814814814815
0.603177019730547 0.894962962962963
0.603177019730547 0.895111111111111
0.603177019730547 0.895259259259259
0.603177019730547 0.895407407407407
0.603177019730547 0.895555555555556
0.603177019730547 0.895703703703704
0.603177019730547 0.895851851851852
0.603177019730547 0.896
0.603177019730547 0.896148148148148
0.603177019730547 0.896296296296296
0.603177019730547 0.896444444444444
0.603177019730547 0.896592592592593
0.603177019730547 0.896740740740741
0.603177019730547 0.896888888888889
0.603177019730547 0.897037037037037
0.603177019730547 0.897185185185185
0.603177019730547 0.897333333333333
0.603177019730547 0.897481481481481
0.603177019730547 0.89762962962963
0.603177019730547 0.897777777777778
0.603177019730547 0.897925925925926
0.603177019730547 0.898074074074074
0.607928587561859 0.898222222222222
0.607928587561859 0.89837037037037
0.607928587561859 0.898518518518518
0.607928587561859 0.898666666666667
0.607928587561859 0.898814814814815
0.607928587561859 0.898962962962963
0.607928587561859 0.899111111111111
0.607928587561859 0.899259259259259
0.607928587561859 0.899407407407407
0.607928587561859 0.899555555555556
0.607928587561859 0.899703703703704
0.607928587561859 0.899851851851852
0.607928587561859 0.9
0.607928587561859 0.900148148148148
0.607928587561859 0.900296296296296
0.607928587561859 0.900444444444444
0.607928587561859 0.900592592592593
0.607928587561859 0.900740740740741
0.607928587561859 0.900888888888889
0.607928587561859 0.901037037037037
0.607928587561859 0.901185185185185
0.607928587561859 0.901333333333333
0.608973267693255 0.901481481481481
0.608973267693255 0.90162962962963
0.608973267693255 0.901777777777778
0.611878562728184 0.901925925925926
0.611878562728184 0.902074074074074
0.611878562728184 0.902222222222222
0.611878562728184 0.90237037037037
0.611878562728184 0.902518518518518
0.611878562728184 0.902666666666667
0.611878562728184 0.902814814814815
0.611878562728184 0.902962962962963
0.611878562728184 0.903111111111111
0.611878562728184 0.903259259259259
0.611878562728184 0.903407407407407
0.611878562728184 0.903555555555556
0.611878562728184 0.903703703703704
0.611878562728184 0.903851851851852
0.611878562728184 0.904
0.611878562728184 0.904148148148148
0.611878562728184 0.904296296296296
0.611878562728184 0.904444444444444
0.611878562728184 0.904592592592593
0.611878562728184 0.904740740740741
0.611878562728184 0.904888888888889
0.611878562728184 0.905037037037037
0.616109138103314 0.905185185185185
0.616109138103314 0.905333333333333
0.616109138103314 0.905481481481481
0.628164270059119 0.90562962962963
0.628164270059119 0.905777777777778
0.628164270059119 0.905925925925926
0.649900892948547 0.906074074074074
0.649900892948547 0.906222222222222
0.649900892948547 0.90637037037037
0.65451798405665 0.906518518518519
0.65451798405665 0.906666666666667
0.65451798405665 0.906814814814815
0.65451798405665 0.906962962962963
0.65451798405665 0.907111111111111
0.65451798405665 0.907259259259259
0.65451798405665 0.907407407407407
0.65451798405665 0.907555555555556
0.65451798405665 0.907703703703704
0.65451798405665 0.907851851851852
0.65451798405665 0.908
0.65451798405665 0.908148148148148
0.65451798405665 0.908296296296296
0.65451798405665 0.908444444444444
0.65451798405665 0.908592592592593
0.65451798405665 0.908740740740741
0.65451798405665 0.908888888888889
0.65451798405665 0.909037037037037
0.65451798405665 0.909185185185185
0.65451798405665 0.909333333333333
0.65451798405665 0.909481481481481
0.65451798405665 0.90962962962963
0.655247926450311 0.909777777777778
0.655247926450311 0.909925925925926
0.655247926450311 0.910074074074074
0.655247926450311 0.910222222222222
0.655247926450311 0.91037037037037
0.655247926450311 0.910518518518519
0.655247926450311 0.910666666666667
0.655247926450311 0.910814814814815
0.655247926450311 0.910962962962963
0.655247926450311 0.911111111111111
0.655247926450311 0.911259259259259
0.655247926450311 0.911407407407407
0.655247926450311 0.911555555555556
0.655247926450311 0.911703703703704
0.655247926450311 0.911851851851852
0.655247926450311 0.912
0.655247926450311 0.912148148148148
0.655247926450311 0.912296296296296
0.655247926450311 0.912444444444444
0.655247926450311 0.912592592592593
0.655247926450311 0.912740740740741
0.655247926450311 0.912888888888889
0.655344323280217 0.913037037037037
0.655344323280217 0.913185185185185
0.655344323280217 0.913333333333333
0.655344323280217 0.913481481481481
0.655344323280217 0.91362962962963
0.655344323280217 0.913777777777778
0.655344323280217 0.913925925925926
0.655344323280217 0.914074074074074
0.655344323280217 0.914222222222222
0.655344323280217 0.91437037037037
0.655344323280217 0.914518518518519
0.655344323280217 0.914666666666667
0.655344323280217 0.914814814814815
0.655344323280217 0.914962962962963
0.655344323280217 0.915111111111111
0.655344323280217 0.915259259259259
0.655344323280217 0.915407407407407
0.655344323280217 0.915555555555556
0.655344323280217 0.915703703703704
0.655344323280217 0.915851851851852
0.655344323280217 0.916
0.655344323280217 0.916148148148148
0.661795167534485 0.916296296296296
0.661795167534485 0.916444444444444
0.661795167534485 0.916592592592593
0.661795167534485 0.916740740740741
0.661795167534485 0.916888888888889
0.661795167534485 0.917037037037037
0.661795167534485 0.917185185185185
0.661795167534485 0.917333333333333
0.661795167534485 0.917481481481481
0.661795167534485 0.91762962962963
0.661795167534485 0.917777777777778
0.661795167534485 0.917925925925926
0.661795167534485 0.918074074074074
0.661795167534485 0.918222222222222
0.661795167534485 0.91837037037037
0.661795167534485 0.918518518518519
0.661795167534485 0.918666666666667
0.661795167534485 0.918814814814815
0.661795167534485 0.918962962962963
0.661795167534485 0.919111111111111
0.661795167534485 0.919259259259259
0.661795167534485 0.919407407407407
0.666007069360059 0.919555555555556
0.666007069360059 0.919703703703704
0.666007069360059 0.919851851851852
0.672850077362181 0.92
0.672850077362181 0.920148148148148
0.672850077362181 0.920296296296296
0.674421510049747 0.920444444444444
0.674421510049747 0.920592592592593
0.674421510049747 0.920740740740741
0.67506654544743 0.920888888888889
0.67506654544743 0.921037037037037
0.67506654544743 0.921185185185185
0.676686392915716 0.921333333333333
0.676686392915716 0.921481481481481
0.676686392915716 0.92162962962963
0.679449167055079 0.921777777777778
0.679449167055079 0.921925925925926
0.679449167055079 0.922074074074074
0.680346522890614 0.922222222222222
0.680346522890614 0.92237037037037
0.680346522890614 0.922518518518519
0.680346522890614 0.922666666666667
0.680346522890614 0.922814814814815
0.680346522890614 0.922962962962963
0.680346522890614 0.923111111111111
0.680346522890614 0.923259259259259
0.680346522890614 0.923407407407407
0.680346522890614 0.923555555555556
0.680346522890614 0.923703703703704
0.680346522890614 0.923851851851852
0.680346522890614 0.924
0.680346522890614 0.924148148148148
0.680346522890614 0.924296296296296
0.680346522890614 0.924444444444444
0.680346522890614 0.924592592592593
0.680346522890614 0.924740740740741
0.680346522890614 0.924888888888889
0.680346522890614 0.925037037037037
0.680346522890614 0.925185185185185
0.680346522890614 0.925333333333333
0.680503404033873 0.925481481481481
0.680503404033873 0.92562962962963
0.680503404033873 0.925777777777778
0.680503404033873 0.925925925925926
0.680503404033873 0.926074074074074
0.680503404033873 0.926222222222222
0.680503404033873 0.92637037037037
0.680503404033873 0.926518518518519
0.680503404033873 0.926666666666667
0.680503404033873 0.926814814814815
0.680503404033873 0.926962962962963
0.680503404033873 0.927111111111111
0.680503404033873 0.927259259259259
0.680503404033873 0.927407407407407
0.680503404033873 0.927555555555556
0.680503404033873 0.927703703703704
0.680503404033873 0.927851851851852
0.680503404033873 0.928
0.680503404033873 0.928148148148148
0.680503404033873 0.928296296296296
0.680503404033873 0.928444444444444
0.680503404033873 0.928592592592593
0.684984673452481 0.928740740740741
0.684984673452481 0.928888888888889
0.684984673452481 0.929037037037037
0.684984673452481 0.929185185185185
0.684984673452481 0.929333333333333
0.684984673452481 0.929481481481481
0.684984673452481 0.92962962962963
0.684984673452481 0.929777777777778
0.684984673452481 0.929925925925926
0.684984673452481 0.930074074074074
0.684984673452481 0.930222222222222
0.684984673452481 0.93037037037037
0.684984673452481 0.930518518518519
0.684984673452481 0.930666666666667
0.684984673452481 0.930814814814815
0.684984673452481 0.930962962962963
0.684984673452481 0.931111111111111
0.684984673452481 0.931259259259259
0.684984673452481 0.931407407407407
0.684984673452481 0.931555555555556
0.684984673452481 0.931703703703704
0.684984673452481 0.931851851851852
0.690902003642806 0.932
0.690902003642806 0.932148148148148
0.690902003642806 0.932296296296296
0.690902003642806 0.932444444444444
0.690902003642806 0.932592592592593
0.690902003642806 0.932740740740741
0.690902003642806 0.932888888888889
0.690902003642806 0.933037037037037
0.690902003642806 0.933185185185185
0.690902003642806 0.933333333333333
0.690902003642806 0.933481481481481
0.690902003642806 0.93362962962963
0.690902003642806 0.933777777777778
0.690902003642806 0.933925925925926
0.690902003642806 0.934074074074074
0.690902003642806 0.934222222222222
0.690902003642806 0.93437037037037
0.690902003642806 0.934518518518519
0.690902003642806 0.934666666666667
0.690902003642806 0.934814814814815
0.690902003642806 0.934962962962963
0.690902003642806 0.935111111111111
0.693759379921996 0.935259259259259
0.693759379921996 0.935407407407407
0.693759379921996 0.935555555555556
0.697066732620819 0.935703703703704
0.697066732620819 0.935851851851852
0.697066732620819 0.936
0.69785520071507 0.936148148148148
0.69785520071507 0.936296296296296
0.69785520071507 0.936444444444444
0.699049001776378 0.936592592592593
0.699049001776378 0.936740740740741
0.699049001776378 0.936888888888889
0.69944186558085 0.937037037037037
0.69944186558085 0.937185185185185
0.69944186558085 0.937333333333333
0.701773129476101 0.937481481481481
0.701773129476101 0.93762962962963
0.701773129476101 0.937777777777778
0.701773129476101 0.937925925925926
0.701773129476101 0.938074074074074
0.701773129476101 0.938222222222222
0.701773129476101 0.93837037037037
0.701773129476101 0.938518518518519
0.701773129476101 0.938666666666667
0.701773129476101 0.938814814814815
0.701773129476101 0.938962962962963
0.701773129476101 0.939111111111111
0.701773129476101 0.939259259259259
0.701773129476101 0.939407407407407
0.701773129476101 0.939555555555556
0.701773129476101 0.939703703703704
0.701773129476101 0.939851851851852
0.701773129476101 0.94
0.701773129476101 0.940148148148148
0.701773129476101 0.940296296296296
0.701773129476101 0.940444444444444
0.701773129476101 0.940592592592593
0.732458536026268 0.940740740740741
0.732458536026268 0.940888888888889
0.732458536026268 0.941037037037037
0.732458536026268 0.941185185185185
0.732458536026268 0.941333333333333
0.732458536026268 0.941481481481481
0.732458536026268 0.94162962962963
0.732458536026268 0.941777777777778
0.732458536026268 0.941925925925926
0.732458536026268 0.942074074074074
0.732458536026268 0.942222222222222
0.732458536026268 0.94237037037037
0.732458536026268 0.942518518518519
0.732458536026268 0.942666666666667
0.732458536026268 0.942814814814815
0.732458536026268 0.942962962962963
0.732458536026268 0.943111111111111
0.732458536026268 0.943259259259259
0.732458536026268 0.943407407407407
0.732458536026268 0.943555555555556
0.732458536026268 0.943703703703704
0.732458536026268 0.943851851851852
0.736940554851001 0.944
0.736940554851001 0.944148148148148
0.736940554851001 0.944296296296296
0.747137596773709 0.944444444444444
0.747137596773709 0.944592592592593
0.747137596773709 0.944740740740741
0.747137596773709 0.944888888888889
0.747137596773709 0.945037037037037
0.747137596773709 0.945185185185185
0.747137596773709 0.945333333333333
0.747137596773709 0.945481481481481
0.747137596773709 0.94562962962963
0.747137596773709 0.945777777777778
0.747137596773709 0.945925925925926
0.747137596773709 0.946074074074074
0.747137596773709 0.946222222222222
0.747137596773709 0.94637037037037
0.747137596773709 0.946518518518519
0.747137596773709 0.946666666666667
0.747137596773709 0.946814814814815
0.747137596773709 0.946962962962963
0.747137596773709 0.947111111111111
0.747137596773709 0.947259259259259
0.747137596773709 0.947407407407407
0.747137596773709 0.947555555555556
0.749662366777778 0.947703703703704
0.749662366777778 0.947851851851852
0.749662366777778 0.948
0.749662366777778 0.948148148148148
0.749662366777778 0.948296296296296
0.749662366777778 0.948444444444444
0.749662366777778 0.948592592592593
0.749662366777778 0.948740740740741
0.749662366777778 0.948888888888889
0.749662366777778 0.949037037037037
0.749662366777778 0.949185185185185
0.749662366777778 0.949333333333333
0.749662366777778 0.949481481481481
0.749662366777778 0.94962962962963
0.749662366777778 0.949777777777778
0.749662366777778 0.949925925925926
0.749662366777778 0.950074074074074
0.749662366777778 0.950222222222222
0.749662366777778 0.95037037037037
0.749662366777778 0.950518518518519
0.749662366777778 0.950666666666667
0.749662366777778 0.950814814814815
0.752416320796249 0.950962962962963
0.752416320796249 0.951111111111111
0.752416320796249 0.951259259259259
0.755902335133071 0.951407407407407
0.755902335133071 0.951555555555556
0.755902335133071 0.951703703703704
0.755902335133071 0.951851851851852
0.755902335133071 0.952
0.755902335133071 0.952148148148148
0.755902335133071 0.952296296296296
0.755902335133071 0.952444444444444
0.755902335133071 0.952592592592593
0.755902335133071 0.952740740740741
0.755902335133071 0.952888888888889
0.755902335133071 0.953037037037037
0.755902335133071 0.953185185185185
0.755902335133071 0.953333333333333
0.755902335133071 0.953481481481481
0.755902335133071 0.95362962962963
0.755902335133071 0.953777777777778
0.755902335133071 0.953925925925926
0.755902335133071 0.954074074074074
0.755902335133071 0.954222222222222
0.755902335133071 0.95437037037037
0.755902335133071 0.954518518518519
0.759288524521651 0.954666666666667
0.759288524521651 0.954814814814815
0.759288524521651 0.954962962962963
0.76906109898614 0.955111111111111
0.76906109898614 0.955259259259259
0.76906109898614 0.955407407407407
0.76906109898614 0.955555555555556
0.76906109898614 0.955703703703704
0.76906109898614 0.955851851851852
0.76906109898614 0.956
0.76906109898614 0.956148148148148
0.76906109898614 0.956296296296296
0.76906109898614 0.956444444444444
0.76906109898614 0.956592592592593
0.76906109898614 0.956740740740741
0.76906109898614 0.956888888888889
0.76906109898614 0.957037037037037
0.76906109898614 0.957185185185185
0.76906109898614 0.957333333333333
0.76906109898614 0.957481481481481
0.76906109898614 0.95762962962963
0.76906109898614 0.957777777777778
0.76906109898614 0.957925925925926
0.76906109898614 0.958074074074074
0.76906109898614 0.958222222222222
0.774660675187103 0.95837037037037
0.774660675187103 0.958518518518519
0.774660675187103 0.958666666666667
0.779434358301736 0.958814814814815
0.779434358301736 0.958962962962963
0.779434358301736 0.959111111111111
0.780662761021448 0.959259259259259
0.780662761021448 0.959407407407407
0.780662761021448 0.959555555555556
0.788224387436542 0.959703703703704
0.788224387436542 0.959851851851852
0.788224387436542 0.96
0.788950617209751 0.960148148148148
0.788950617209751 0.960296296296296
0.788950617209751 0.960444444444444
0.788950617209751 0.960592592592593
0.788950617209751 0.960740740740741
0.788950617209751 0.960888888888889
0.788950617209751 0.961037037037037
0.788950617209751 0.961185185185185
0.788950617209751 0.961333333333333
0.788950617209751 0.961481481481481
0.788950617209751 0.96162962962963
0.788950617209751 0.961777777777778
0.788950617209751 0.961925925925926
0.788950617209751 0.962074074074074
0.788950617209751 0.962222222222222
0.788950617209751 0.96237037037037
0.788950617209751 0.962518518518519
0.788950617209751 0.962666666666667
0.788950617209751 0.962814814814815
0.788950617209751 0.962962962962963
0.788950617209751 0.963111111111111
0.788950617209751 0.963259259259259
0.791636096911083 0.963407407407407
0.791636096911083 0.963555555555556
0.791636096911083 0.963703703703704
0.792731379042254 0.963851851851852
0.792731379042254 0.964
0.792731379042254 0.964148148148148
0.792731379042254 0.964296296296296
0.792731379042254 0.964444444444444
0.792731379042254 0.964592592592593
0.792731379042254 0.964740740740741
0.792731379042254 0.964888888888889
0.792731379042254 0.965037037037037
0.792731379042254 0.965185185185185
0.792731379042254 0.965333333333333
0.792731379042254 0.965481481481481
0.792731379042254 0.96562962962963
0.792731379042254 0.965777777777778
0.792731379042254 0.965925925925926
0.792731379042254 0.966074074074074
0.792731379042254 0.966222222222222
0.792731379042254 0.96637037037037
0.792731379042254 0.966518518518519
0.792731379042254 0.966666666666667
0.792731379042254 0.966814814814815
0.792731379042254 0.966962962962963
0.799023219396596 0.967111111111111
0.799023219396596 0.967259259259259
0.799023219396596 0.967407407407407
0.799023219396596 0.967555555555556
0.799023219396596 0.967703703703704
0.799023219396596 0.967851851851852
0.799023219396596 0.968
0.799023219396596 0.968148148148148
0.799023219396596 0.968296296296296
0.799023219396596 0.968444444444444
0.799023219396596 0.968592592592593
0.799023219396596 0.968740740740741
0.799023219396596 0.968888888888889
0.799023219396596 0.969037037037037
0.799023219396596 0.969185185185185
0.799023219396596 0.969333333333333
0.799023219396596 0.969481481481481
0.799023219396596 0.96962962962963
0.799023219396596 0.969777777777778
0.799023219396596 0.969925925925926
0.799023219396596 0.970074074074074
0.799023219396596 0.970222222222222
0.8035444044255 0.97037037037037
0.8035444044255 0.970518518518519
0.8035444044255 0.970666666666667
0.809017517818009 0.970814814814815
0.809017517818009 0.970962962962963
0.809017517818009 0.971111111111111
0.809017517818009 0.971259259259259
0.809017517818009 0.971407407407407
0.809017517818009 0.971555555555556
0.809017517818009 0.971703703703704
0.809017517818009 0.971851851851852
0.809017517818009 0.972
0.809017517818009 0.972148148148148
0.809017517818009 0.972296296296296
0.809017517818009 0.972444444444444
0.809017517818009 0.972592592592593
0.809017517818009 0.972740740740741
0.809017517818009 0.972888888888889
0.809017517818009 0.973037037037037
0.809017517818009 0.973185185185185
0.809017517818009 0.973333333333333
0.809017517818009 0.973481481481482
0.809017517818009 0.97362962962963
0.809017517818009 0.973777777777778
0.809017517818009 0.973925925925926
0.809580309643624 0.974074074074074
0.809580309643624 0.974222222222222
0.809580309643624 0.97437037037037
0.814765508074125 0.974518518518519
0.814765508074125 0.974666666666667
0.814765508074125 0.974814814814815
0.814765508074125 0.974962962962963
0.814765508074125 0.975111111111111
0.814765508074125 0.975259259259259
0.814765508074125 0.975407407407407
0.814765508074125 0.975555555555556
0.814765508074125 0.975703703703704
0.814765508074125 0.975851851851852
0.814765508074125 0.976
0.814765508074125 0.976148148148148
0.814765508074125 0.976296296296296
0.814765508074125 0.976444444444444
0.814765508074125 0.976592592592593
0.814765508074125 0.976740740740741
0.814765508074125 0.976888888888889
0.814765508074125 0.977037037037037
0.814765508074125 0.977185185185185
0.814765508074125 0.977333333333333
0.814765508074125 0.977481481481482
0.814765508074125 0.97762962962963
0.835126054560605 0.977777777777778
0.835126054560605 0.977925925925926
0.835126054560605 0.978074074074074
0.854223141711093 0.978222222222222
0.854223141711093 0.97837037037037
0.854223141711093 0.978518518518519
0.854223141711093 0.978666666666667
0.854223141711093 0.978814814814815
0.854223141711093 0.978962962962963
0.854223141711093 0.979111111111111
0.854223141711093 0.979259259259259
0.854223141711093 0.979407407407407
0.854223141711093 0.979555555555556
0.854223141711093 0.979703703703704
0.854223141711093 0.979851851851852
0.854223141711093 0.98
0.854223141711093 0.980148148148148
0.854223141711093 0.980296296296296
0.854223141711093 0.980444444444444
0.854223141711093 0.980592592592593
0.854223141711093 0.980740740740741
0.854223141711093 0.980888888888889
0.854223141711093 0.981037037037037
0.854223141711093 0.981185185185185
0.854223141711093 0.981333333333333
0.861668792305331 0.981481481481482
0.861668792305331 0.98162962962963
0.861668792305331 0.981777777777778
0.885750969811168 0.981925925925926
0.885750969811168 0.982074074074074
0.885750969811168 0.982222222222222
0.893371185369031 0.98237037037037
0.893371185369031 0.982518518518519
0.893371185369031 0.982666666666667
0.893371185369031 0.982814814814815
0.893371185369031 0.982962962962963
0.893371185369031 0.983111111111111
0.893371185369031 0.983259259259259
0.893371185369031 0.983407407407407
0.893371185369031 0.983555555555556
0.893371185369031 0.983703703703704
0.893371185369031 0.983851851851852
0.893371185369031 0.984
0.893371185369031 0.984148148148148
0.893371185369031 0.984296296296296
0.893371185369031 0.984444444444444
0.893371185369031 0.984592592592593
0.893371185369031 0.984740740740741
0.893371185369031 0.984888888888889
0.893371185369031 0.985037037037037
0.893371185369031 0.985185185185185
0.893371185369031 0.985333333333333
0.893371185369031 0.985481481481482
0.894257093446655 0.98562962962963
0.894257093446655 0.985777777777778
0.894257093446655 0.985925925925926
0.894257093446655 0.986074074074074
0.894257093446655 0.986222222222222
0.894257093446655 0.98637037037037
0.894257093446655 0.986518518518519
0.894257093446655 0.986666666666667
0.894257093446655 0.986814814814815
0.894257093446655 0.986962962962963
0.894257093446655 0.987111111111111
0.894257093446655 0.987259259259259
0.894257093446655 0.987407407407407
0.894257093446655 0.987555555555556
0.894257093446655 0.987703703703704
0.894257093446655 0.987851851851852
0.894257093446655 0.988
0.894257093446655 0.988148148148148
0.894257093446655 0.988296296296296
0.894257093446655 0.988444444444444
0.894257093446655 0.988592592592593
0.894257093446655 0.988740740740741
0.90853262277109 0.988888888888889
0.90853262277109 0.989037037037037
0.90853262277109 0.989185185185185
0.959518260991778 0.989333333333333
0.959518260991778 0.989481481481482
0.959518260991778 0.98962962962963
0.962392674304502 0.989777777777778
0.962392674304502 0.989925925925926
0.962392674304502 0.990074074074074
0.966434764360962 0.990222222222222
0.966434764360962 0.99037037037037
0.966434764360962 0.990518518518518
0.966434764360962 0.990666666666667
0.966434764360962 0.990814814814815
0.966434764360962 0.990962962962963
0.966434764360962 0.991111111111111
0.966434764360962 0.991259259259259
0.966434764360962 0.991407407407407
0.966434764360962 0.991555555555556
0.966434764360962 0.991703703703704
0.966434764360962 0.991851851851852
0.966434764360962 0.992
0.966434764360962 0.992148148148148
0.966434764360962 0.992296296296296
0.966434764360962 0.992444444444444
0.966434764360962 0.992592592592593
0.966434764360962 0.992740740740741
0.966434764360962 0.992888888888889
0.966434764360962 0.993037037037037
0.966434764360962 0.993185185185185
0.966434764360962 0.993333333333333
0.971103222650989 0.993481481481482
0.971103222650989 0.99362962962963
0.971103222650989 0.993777777777778
0.971103222650989 0.993925925925926
0.971103222650989 0.994074074074074
0.971103222650989 0.994222222222222
0.971103222650989 0.99437037037037
0.971103222650989 0.994518518518518
0.971103222650989 0.994666666666667
0.971103222650989 0.994814814814815
0.971103222650989 0.994962962962963
0.971103222650989 0.995111111111111
0.971103222650989 0.995259259259259
0.971103222650989 0.995407407407407
0.971103222650989 0.995555555555556
0.971103222650989 0.995703703703704
0.971103222650989 0.995851851851852
0.971103222650989 0.996
0.971103222650989 0.996148148148148
0.971103222650989 0.996296296296296
0.971103222650989 0.996444444444444
0.971103222650989 0.996592592592593
0.990370271808184 0.996740740740741
0.990370271808184 0.996888888888889
0.990370271808184 0.997037037037037
0.990370271808184 0.997185185185185
0.990370271808184 0.997333333333333
0.990370271808184 0.997481481481482
0.990370271808184 0.99762962962963
0.990370271808184 0.997777777777778
0.990370271808184 0.997925925925926
0.990370271808184 0.998074074074074
0.990370271808184 0.998222222222222
0.990370271808184 0.99837037037037
0.990370271808184 0.998518518518518
0.990370271808184 0.998666666666667
0.990370271808184 0.998814814814815
0.990370271808184 0.998962962962963
0.990370271808184 0.999111111111111
0.990370271808184 0.999259259259259
0.990370271808184 0.999407407407407
0.990370271808184 0.999555555555556
0.990370271808184 0.999703703703704
0.990370271808184 0.999851851851852
};
\addplot [very thick, color2, dashed]
table {%
0.1548379561037 0
0.1548379561037 0.00133333333333333
0.1548379561037 0.00266666666666667
0.1548379561037 0.004
0.1548379561037 0.00533333333333333
0.1548379561037 0.00666666666666667
0.1548379561037 0.008
0.1548379561037 0.00933333333333333
0.1548379561037 0.0106666666666667
0.1548379561037 0.012
0.1548379561037 0.0133333333333333
0.1548379561037 0.0146666666666667
0.1548379561037 0.016
0.1548379561037 0.0173333333333333
0.1548379561037 0.0186666666666667
0.1548379561037 0.02
0.1548379561037 0.0213333333333333
0.1548379561037 0.0226666666666667
0.1548379561037 0.024
0.1548379561037 0.0253333333333333
0.1548379561037 0.0266666666666667
0.1548379561037 0.028
0.163745884157604 0.0293333333333333
0.163745884157604 0.0306666666666667
0.163745884157604 0.032
0.174068277288002 0.0333333333333333
0.174068277288002 0.0346666666666667
0.174068277288002 0.036
0.184439259103658 0.0373333333333333
0.184439259103658 0.0386666666666667
0.184439259103658 0.04
0.184439259103658 0.0413333333333333
0.184439259103658 0.0426666666666667
0.184439259103658 0.044
0.184439259103658 0.0453333333333333
0.184439259103658 0.0466666666666667
0.184439259103658 0.048
0.184439259103658 0.0493333333333333
0.184439259103658 0.0506666666666667
0.184439259103658 0.052
0.184439259103658 0.0533333333333333
0.184439259103658 0.0546666666666667
0.184439259103658 0.056
0.184439259103658 0.0573333333333333
0.184439259103658 0.0586666666666667
0.184439259103658 0.06
0.184439259103658 0.0613333333333333
0.184439259103658 0.0626666666666667
0.184439259103658 0.064
0.184439259103658 0.0653333333333333
0.192754705197148 0.0666666666666667
0.192754705197148 0.068
0.192754705197148 0.0693333333333333
0.226138641073314 0.0706666666666667
0.226138641073314 0.072
0.226138641073314 0.0733333333333333
0.226138641073314 0.0746666666666667
0.226138641073314 0.076
0.226138641073314 0.0773333333333333
0.226138641073314 0.0786666666666667
0.226138641073314 0.08
0.226138641073314 0.0813333333333333
0.226138641073314 0.0826666666666667
0.226138641073314 0.084
0.226138641073314 0.0853333333333333
0.226138641073314 0.0866666666666667
0.226138641073314 0.088
0.226138641073314 0.0893333333333333
0.226138641073314 0.0906666666666667
0.226138641073314 0.092
0.226138641073314 0.0933333333333333
0.226138641073314 0.0946666666666667
0.226138641073314 0.096
0.226138641073314 0.0973333333333333
0.226138641073314 0.0986666666666667
0.226967197836432 0.1
0.226967197836432 0.101333333333333
0.226967197836432 0.102666666666667
0.226967197836432 0.104
0.226967197836432 0.105333333333333
0.226967197836432 0.106666666666667
0.226967197836432 0.108
0.226967197836432 0.109333333333333
0.226967197836432 0.110666666666667
0.226967197836432 0.112
0.226967197836432 0.113333333333333
0.226967197836432 0.114666666666667
0.226967197836432 0.116
0.226967197836432 0.117333333333333
0.226967197836432 0.118666666666667
0.226967197836432 0.12
0.226967197836432 0.121333333333333
0.226967197836432 0.122666666666667
0.226967197836432 0.124
0.226967197836432 0.125333333333333
0.226967197836432 0.126666666666667
0.226967197836432 0.128
0.22955010656383 0.129333333333333
0.22955010656383 0.130666666666667
0.22955010656383 0.132
0.22955010656383 0.133333333333333
0.22955010656383 0.134666666666667
0.22955010656383 0.136
0.22955010656383 0.137333333333333
0.22955010656383 0.138666666666667
0.22955010656383 0.14
0.22955010656383 0.141333333333333
0.22955010656383 0.142666666666667
0.22955010656383 0.144
0.22955010656383 0.145333333333333
0.22955010656383 0.146666666666667
0.22955010656383 0.148
0.22955010656383 0.149333333333333
0.22955010656383 0.150666666666667
0.22955010656383 0.152
0.22955010656383 0.153333333333333
0.22955010656383 0.154666666666667
0.22955010656383 0.156
0.22955010656383 0.157333333333333
0.258021111697908 0.158666666666667
0.258021111697908 0.16
0.258021111697908 0.161333333333333
0.258021111697908 0.162666666666667
0.258021111697908 0.164
0.258021111697908 0.165333333333333
0.258021111697908 0.166666666666667
0.258021111697908 0.168
0.258021111697908 0.169333333333333
0.258021111697908 0.170666666666667
0.258021111697908 0.172
0.258021111697908 0.173333333333333
0.258021111697908 0.174666666666667
0.258021111697908 0.176
0.258021111697908 0.177333333333333
0.258021111697908 0.178666666666667
0.258021111697908 0.18
0.258021111697908 0.181333333333333
0.258021111697908 0.182666666666667
0.258021111697908 0.184
0.258021111697908 0.185333333333333
0.258021111697908 0.186666666666667
0.267533228760208 0.188
0.267533228760208 0.189333333333333
0.267533228760208 0.190666666666667
0.272309528122756 0.192
0.272309528122756 0.193333333333333
0.272309528122756 0.194666666666667
0.27658159790731 0.196
0.27658159790731 0.197333333333333
0.27658159790731 0.198666666666667
0.27658159790731 0.2
0.27658159790731 0.201333333333333
0.27658159790731 0.202666666666667
0.27658159790731 0.204
0.27658159790731 0.205333333333333
0.27658159790731 0.206666666666667
0.27658159790731 0.208
0.27658159790731 0.209333333333333
0.27658159790731 0.210666666666667
0.27658159790731 0.212
0.27658159790731 0.213333333333333
0.27658159790731 0.214666666666667
0.27658159790731 0.216
0.27658159790731 0.217333333333333
0.27658159790731 0.218666666666667
0.27658159790731 0.22
0.27658159790731 0.221333333333333
0.27658159790731 0.222666666666667
0.27658159790731 0.224
0.28566970165091 0.225333333333333
0.28566970165091 0.226666666666667
0.28566970165091 0.228
0.287067931777054 0.229333333333333
0.287067931777054 0.230666666666667
0.287067931777054 0.232
0.287438849949893 0.233333333333333
0.287438849949893 0.234666666666667
0.287438849949893 0.236
0.288772058809248 0.237333333333333
0.288772058809248 0.238666666666667
0.288772058809248 0.24
0.288772058809248 0.241333333333333
0.288772058809248 0.242666666666667
0.288772058809248 0.244
0.288772058809248 0.245333333333333
0.288772058809248 0.246666666666667
0.288772058809248 0.248
0.288772058809248 0.249333333333333
0.288772058809248 0.250666666666667
0.288772058809248 0.252
0.288772058809248 0.253333333333333
0.288772058809248 0.254666666666667
0.288772058809248 0.256
0.288772058809248 0.257333333333333
0.288772058809248 0.258666666666667
0.288772058809248 0.26
0.288772058809248 0.261333333333333
0.288772058809248 0.262666666666667
0.288772058809248 0.264
0.288772058809248 0.265333333333333
0.2923035424742 0.266666666666667
0.2923035424742 0.268
0.2923035424742 0.269333333333333
0.296332094714715 0.270666666666667
0.296332094714715 0.272
0.296332094714715 0.273333333333333
0.296332094714715 0.274666666666667
0.296332094714715 0.276
0.296332094714715 0.277333333333333
0.296332094714715 0.278666666666667
0.296332094714715 0.28
0.296332094714715 0.281333333333333
0.296332094714715 0.282666666666667
0.296332094714715 0.284
0.296332094714715 0.285333333333333
0.296332094714715 0.286666666666667
0.296332094714715 0.288
0.296332094714715 0.289333333333333
0.296332094714715 0.290666666666667
0.296332094714715 0.292
0.296332094714715 0.293333333333333
0.296332094714715 0.294666666666667
0.296332094714715 0.296
0.296332094714715 0.297333333333333
0.296332094714715 0.298666666666667
0.309524179493616 0.3
0.309524179493616 0.301333333333333
0.309524179493616 0.302666666666667
0.324353784913365 0.304
0.324353784913365 0.305333333333333
0.324353784913365 0.306666666666667
0.324353784913365 0.308
0.324353784913365 0.309333333333333
0.324353784913365 0.310666666666667
0.324353784913365 0.312
0.324353784913365 0.313333333333333
0.324353784913365 0.314666666666667
0.324353784913365 0.316
0.324353784913365 0.317333333333333
0.324353784913365 0.318666666666667
0.324353784913365 0.32
0.324353784913365 0.321333333333333
0.324353784913365 0.322666666666667
0.324353784913365 0.324
0.324353784913365 0.325333333333333
0.324353784913365 0.326666666666667
0.324353784913365 0.328
0.324353784913365 0.329333333333333
0.324353784913365 0.330666666666667
0.324353784913365 0.332
0.32527172485898 0.333333333333333
0.32527172485898 0.334666666666667
0.32527172485898 0.336
0.326905558235971 0.337333333333333
0.326905558235971 0.338666666666667
0.326905558235971 0.34
0.326905558235971 0.341333333333333
0.326905558235971 0.342666666666667
0.326905558235971 0.344
0.326905558235971 0.345333333333333
0.326905558235971 0.346666666666667
0.326905558235971 0.348
0.326905558235971 0.349333333333333
0.326905558235971 0.350666666666667
0.326905558235971 0.352
0.326905558235971 0.353333333333333
0.326905558235971 0.354666666666667
0.326905558235971 0.356
0.326905558235971 0.357333333333333
0.326905558235971 0.358666666666667
0.326905558235971 0.36
0.326905558235971 0.361333333333333
0.326905558235971 0.362666666666667
0.326905558235971 0.364
0.326905558235971 0.365333333333333
0.327003635569436 0.366666666666667
0.327003635569436 0.368
0.327003635569436 0.369333333333333
0.328914391839778 0.370666666666667
0.328914391839778 0.372
0.328914391839778 0.373333333333333
0.328914391839778 0.374666666666667
0.328914391839778 0.376
0.328914391839778 0.377333333333333
0.328914391839778 0.378666666666667
0.328914391839778 0.38
0.328914391839778 0.381333333333333
0.328914391839778 0.382666666666667
0.328914391839778 0.384
0.328914391839778 0.385333333333333
0.328914391839778 0.386666666666667
0.328914391839778 0.388
0.328914391839778 0.389333333333333
0.328914391839778 0.390666666666667
0.328914391839778 0.392
0.328914391839778 0.393333333333333
0.328914391839778 0.394666666666667
0.328914391839778 0.396
0.328914391839778 0.397333333333333
0.328914391839778 0.398666666666667
0.342368142095205 0.4
0.342368142095205 0.401333333333333
0.342368142095205 0.402666666666667
0.342368142095205 0.404
0.342368142095205 0.405333333333333
0.342368142095205 0.406666666666667
0.342368142095205 0.408
0.342368142095205 0.409333333333333
0.342368142095205 0.410666666666667
0.342368142095205 0.412
0.342368142095205 0.413333333333333
0.342368142095205 0.414666666666667
0.342368142095205 0.416
0.342368142095205 0.417333333333333
0.342368142095205 0.418666666666667
0.342368142095205 0.42
0.342368142095205 0.421333333333333
0.342368142095205 0.422666666666667
0.342368142095205 0.424
0.342368142095205 0.425333333333333
0.342368142095205 0.426666666666667
0.342368142095205 0.428
0.344217300935166 0.429333333333333
0.344217300935166 0.430666666666667
0.344217300935166 0.432
0.344217300935166 0.433333333333333
0.344217300935166 0.434666666666667
0.344217300935166 0.436
0.344217300935166 0.437333333333333
0.344217300935166 0.438666666666667
0.344217300935166 0.44
0.344217300935166 0.441333333333333
0.344217300935166 0.442666666666667
0.344217300935166 0.444
0.344217300935166 0.445333333333333
0.344217300935166 0.446666666666667
0.344217300935166 0.448
0.344217300935166 0.449333333333333
0.344217300935166 0.450666666666667
0.344217300935166 0.452
0.344217300935166 0.453333333333333
0.344217300935166 0.454666666666667
0.344217300935166 0.456
0.344217300935166 0.457333333333333
0.349963897316049 0.458666666666667
0.349963897316049 0.46
0.349963897316049 0.461333333333333
0.355093035427018 0.462666666666667
0.355093035427018 0.464
0.355093035427018 0.465333333333333
0.355093035427018 0.466666666666667
0.355093035427018 0.468
0.355093035427018 0.469333333333333
0.355093035427018 0.470666666666667
0.355093035427018 0.472
0.355093035427018 0.473333333333333
0.355093035427018 0.474666666666667
0.355093035427018 0.476
0.355093035427018 0.477333333333333
0.355093035427018 0.478666666666667
0.355093035427018 0.48
0.355093035427018 0.481333333333333
0.355093035427018 0.482666666666667
0.355093035427018 0.484
0.355093035427018 0.485333333333333
0.355093035427018 0.486666666666667
0.355093035427018 0.488
0.355093035427018 0.489333333333333
0.355093035427018 0.490666666666667
0.377052795321397 0.492
0.377052795321397 0.493333333333333
0.377052795321397 0.494666666666667
0.380194948616376 0.496
0.380194948616376 0.497333333333333
0.380194948616376 0.498666666666667
0.388925038864223 0.5
0.388925038864223 0.501333333333333
0.388925038864223 0.502666666666667
0.388925038864223 0.504
0.388925038864223 0.505333333333333
0.388925038864223 0.506666666666667
0.388925038864223 0.508
0.388925038864223 0.509333333333333
0.388925038864223 0.510666666666667
0.388925038864223 0.512
0.388925038864223 0.513333333333333
0.388925038864223 0.514666666666667
0.388925038864223 0.516
0.388925038864223 0.517333333333333
0.388925038864223 0.518666666666667
0.388925038864223 0.52
0.388925038864223 0.521333333333333
0.388925038864223 0.522666666666667
0.388925038864223 0.524
0.388925038864223 0.525333333333333
0.388925038864223 0.526666666666667
0.388925038864223 0.528
0.397363081798749 0.529333333333333
0.397363081798749 0.530666666666667
0.397363081798749 0.532
0.397363081798749 0.533333333333333
0.397363081798749 0.534666666666667
0.397363081798749 0.536
0.397363081798749 0.537333333333333
0.397363081798749 0.538666666666667
0.397363081798749 0.54
0.397363081798749 0.541333333333333
0.397363081798749 0.542666666666667
0.397363081798749 0.544
0.397363081798749 0.545333333333333
0.397363081798749 0.546666666666667
0.397363081798749 0.548
0.397363081798749 0.549333333333333
0.397363081798749 0.550666666666667
0.397363081798749 0.552
0.397363081798749 0.553333333333333
0.397363081798749 0.554666666666667
0.397363081798749 0.556
0.397363081798749 0.557333333333333
0.408247088480992 0.558666666666667
0.408247088480992 0.56
0.408247088480992 0.561333333333333
0.417998794280879 0.562666666666667
0.417998794280879 0.564
0.417998794280879 0.565333333333333
0.425207199878171 0.566666666666667
0.425207199878171 0.568
0.425207199878171 0.569333333333333
0.439626230040115 0.570666666666667
0.439626230040115 0.572
0.439626230040115 0.573333333333333
0.439626230040115 0.574666666666667
0.439626230040115 0.576
0.439626230040115 0.577333333333333
0.439626230040115 0.578666666666667
0.439626230040115 0.58
0.439626230040115 0.581333333333333
0.439626230040115 0.582666666666667
0.439626230040115 0.584
0.439626230040115 0.585333333333333
0.439626230040115 0.586666666666667
0.439626230040115 0.588
0.439626230040115 0.589333333333333
0.439626230040115 0.590666666666667
0.439626230040115 0.592
0.439626230040115 0.593333333333333
0.439626230040115 0.594666666666667
0.439626230040115 0.596
0.439626230040115 0.597333333333333
0.439626230040115 0.598666666666667
0.454933204728152 0.6
0.454933204728152 0.601333333333333
0.454933204728152 0.602666666666667
0.454933204728152 0.604
0.454933204728152 0.605333333333333
0.454933204728152 0.606666666666667
0.454933204728152 0.608
0.454933204728152 0.609333333333333
0.454933204728152 0.610666666666667
0.454933204728152 0.612
0.454933204728152 0.613333333333333
0.454933204728152 0.614666666666667
0.454933204728152 0.616
0.454933204728152 0.617333333333333
0.454933204728152 0.618666666666667
0.454933204728152 0.62
0.454933204728152 0.621333333333333
0.454933204728152 0.622666666666667
0.454933204728152 0.624
0.454933204728152 0.625333333333333
0.454933204728152 0.626666666666667
0.454933204728152 0.628
0.45640190391184 0.629333333333333
0.45640190391184 0.630666666666667
0.45640190391184 0.632
0.464056654177541 0.633333333333333
0.464056654177541 0.634666666666667
0.464056654177541 0.636
0.464056654177541 0.637333333333333
0.464056654177541 0.638666666666667
0.464056654177541 0.64
0.464056654177541 0.641333333333333
0.464056654177541 0.642666666666667
0.464056654177541 0.644
0.464056654177541 0.645333333333333
0.464056654177541 0.646666666666667
0.464056654177541 0.648
0.464056654177541 0.649333333333333
0.464056654177541 0.650666666666667
0.464056654177541 0.652
0.464056654177541 0.653333333333333
0.464056654177541 0.654666666666667
0.464056654177541 0.656
0.464056654177541 0.657333333333333
0.464056654177541 0.658666666666667
0.464056654177541 0.66
0.464056654177541 0.661333333333333
0.473477576404147 0.662666666666667
0.473477576404147 0.664
0.473477576404147 0.665333333333333
0.474789592341602 0.666666666666667
0.474789592341602 0.668
0.474789592341602 0.669333333333333
0.478327605280077 0.670666666666667
0.478327605280077 0.672
0.478327605280077 0.673333333333333
0.478327605280077 0.674666666666667
0.478327605280077 0.676
0.478327605280077 0.677333333333333
0.478327605280077 0.678666666666667
0.478327605280077 0.68
0.478327605280077 0.681333333333333
0.478327605280077 0.682666666666667
0.478327605280077 0.684
0.478327605280077 0.685333333333333
0.478327605280077 0.686666666666667
0.478327605280077 0.688
0.478327605280077 0.689333333333333
0.478327605280077 0.690666666666667
0.478327605280077 0.692
0.478327605280077 0.693333333333333
0.478327605280077 0.694666666666667
0.478327605280077 0.696
0.478327605280077 0.697333333333333
0.478327605280077 0.698666666666667
0.482185318063037 0.7
0.482185318063037 0.701333333333333
0.482185318063037 0.702666666666667
0.482185318063037 0.704
0.482185318063037 0.705333333333333
0.482185318063037 0.706666666666667
0.482185318063037 0.708
0.482185318063037 0.709333333333333
0.482185318063037 0.710666666666667
0.482185318063037 0.712
0.482185318063037 0.713333333333333
0.482185318063037 0.714666666666667
0.482185318063037 0.716
0.482185318063037 0.717333333333333
0.482185318063037 0.718666666666667
0.482185318063037 0.72
0.482185318063037 0.721333333333333
0.482185318063037 0.722666666666667
0.482185318063037 0.724
0.482185318063037 0.725333333333333
0.482185318063037 0.726666666666667
0.482185318063037 0.728
0.482237662667813 0.729333333333333
0.482237662667813 0.730666666666667
0.482237662667813 0.732
0.484874227127396 0.733333333333333
0.484874227127396 0.734666666666667
0.484874227127396 0.736
0.484874227127396 0.737333333333333
0.484874227127396 0.738666666666667
0.484874227127396 0.74
0.484874227127396 0.741333333333333
0.484874227127396 0.742666666666667
0.484874227127396 0.744
0.484874227127396 0.745333333333333
0.484874227127396 0.746666666666667
0.484874227127396 0.748
0.484874227127396 0.749333333333333
0.484874227127396 0.750666666666667
0.484874227127396 0.752
0.484874227127396 0.753333333333333
0.484874227127396 0.754666666666667
0.484874227127396 0.756
0.484874227127396 0.757333333333333
0.484874227127396 0.758666666666667
0.484874227127396 0.76
0.484874227127396 0.761333333333333
0.485258579577912 0.762666666666667
0.485258579577912 0.764
0.485258579577912 0.765333333333333
0.485258579577912 0.766666666666667
0.485258579577912 0.768
0.485258579577912 0.769333333333333
0.485258579577912 0.770666666666667
0.485258579577912 0.772
0.485258579577912 0.773333333333333
0.485258579577912 0.774666666666667
0.485258579577912 0.776
0.485258579577912 0.777333333333333
0.485258579577912 0.778666666666667
0.485258579577912 0.78
0.485258579577912 0.781333333333333
0.485258579577912 0.782666666666667
0.485258579577912 0.784
0.485258579577912 0.785333333333333
0.485258579577912 0.786666666666667
0.485258579577912 0.788
0.485258579577912 0.789333333333333
0.485258579577912 0.790666666666667
0.510010679090208 0.792
0.510010679090208 0.793333333333333
0.510010679090208 0.794666666666667
0.523382402295714 0.796
0.523382402295714 0.797333333333333
0.523382402295714 0.798666666666667
0.525458779206683 0.8
0.525458779206683 0.801333333333333
0.525458779206683 0.802666666666667
0.528557113018067 0.804
0.528557113018067 0.805333333333333
0.528557113018067 0.806666666666667
0.528557113018067 0.808
0.528557113018067 0.809333333333333
0.528557113018067 0.810666666666667
0.528557113018067 0.812
0.528557113018067 0.813333333333333
0.528557113018067 0.814666666666667
0.528557113018067 0.816
0.528557113018067 0.817333333333333
0.528557113018067 0.818666666666667
0.528557113018067 0.82
0.528557113018067 0.821333333333333
0.528557113018067 0.822666666666667
0.528557113018067 0.824
0.528557113018067 0.825333333333333
0.528557113018067 0.826666666666667
0.528557113018067 0.828
0.528557113018067 0.829333333333333
0.528557113018067 0.830666666666667
0.528557113018067 0.832
0.537273544354181 0.833333333333333
0.537273544354181 0.834666666666667
0.537273544354181 0.836
0.54682582490052 0.837333333333333
0.54682582490052 0.838666666666667
0.54682582490052 0.84
0.54682582490052 0.841333333333333
0.54682582490052 0.842666666666667
0.54682582490052 0.844
0.54682582490052 0.845333333333333
0.54682582490052 0.846666666666667
0.54682582490052 0.848
0.54682582490052 0.849333333333333
0.54682582490052 0.850666666666667
0.54682582490052 0.852
0.54682582490052 0.853333333333333
0.54682582490052 0.854666666666667
0.54682582490052 0.856
0.54682582490052 0.857333333333333
0.54682582490052 0.858666666666667
0.54682582490052 0.86
0.54682582490052 0.861333333333333
0.54682582490052 0.862666666666667
0.54682582490052 0.864
0.54682582490052 0.865333333333333
0.585985003131397 0.866666666666667
0.585985003131397 0.868
0.585985003131397 0.869333333333333
0.585985003131397 0.870666666666667
0.585985003131397 0.872
0.585985003131397 0.873333333333333
0.585985003131397 0.874666666666667
0.585985003131397 0.876
0.585985003131397 0.877333333333333
0.585985003131397 0.878666666666667
0.585985003131397 0.88
0.585985003131397 0.881333333333333
0.585985003131397 0.882666666666667
0.585985003131397 0.884
0.585985003131397 0.885333333333333
0.585985003131397 0.886666666666667
0.585985003131397 0.888
0.585985003131397 0.889333333333333
0.585985003131397 0.890666666666667
0.585985003131397 0.892
0.585985003131397 0.893333333333333
0.585985003131397 0.894666666666667
0.629388393653242 0.896
0.629388393653242 0.897333333333333
0.629388393653242 0.898666666666667
0.725065802097624 0.9
0.725065802097624 0.901333333333333
0.725065802097624 0.902666666666667
0.725065802097624 0.904
0.725065802097624 0.905333333333333
0.725065802097624 0.906666666666667
0.725065802097624 0.908
0.725065802097624 0.909333333333333
0.725065802097624 0.910666666666667
0.725065802097624 0.912
0.725065802097624 0.913333333333333
0.725065802097624 0.914666666666667
0.725065802097624 0.916
0.725065802097624 0.917333333333333
0.725065802097624 0.918666666666667
0.725065802097624 0.92
0.725065802097624 0.921333333333333
0.725065802097624 0.922666666666667
0.725065802097624 0.924
0.725065802097624 0.925333333333333
0.725065802097624 0.926666666666667
0.725065802097624 0.928
0.731534572289333 0.929333333333333
0.731534572289333 0.930666666666667
0.731534572289333 0.932
0.779655889799905 0.933333333333333
0.779655889799905 0.934666666666667
0.779655889799905 0.936
0.779655889799905 0.937333333333333
0.779655889799905 0.938666666666667
0.779655889799905 0.94
0.779655889799905 0.941333333333333
0.779655889799905 0.942666666666667
0.779655889799905 0.944
0.779655889799905 0.945333333333333
0.779655889799905 0.946666666666667
0.779655889799905 0.948
0.779655889799905 0.949333333333333
0.779655889799905 0.950666666666667
0.779655889799905 0.952
0.779655889799905 0.953333333333333
0.779655889799905 0.954666666666667
0.779655889799905 0.956
0.779655889799905 0.957333333333333
0.779655889799905 0.958666666666667
0.779655889799905 0.96
0.779655889799905 0.961333333333333
0.796643591245734 0.962666666666667
0.796643591245734 0.964
0.796643591245734 0.965333333333333
0.871307950656366 0.966666666666667
0.871307950656366 0.968
0.871307950656366 0.969333333333333
0.871307950656366 0.970666666666667
0.871307950656366 0.972
0.871307950656366 0.973333333333333
0.871307950656366 0.974666666666667
0.871307950656366 0.976
0.871307950656366 0.977333333333333
0.871307950656366 0.978666666666667
0.871307950656366 0.98
0.871307950656366 0.981333333333333
0.871307950656366 0.982666666666667
0.871307950656366 0.984
0.871307950656366 0.985333333333333
0.871307950656366 0.986666666666667
0.871307950656366 0.988
0.871307950656366 0.989333333333333
0.871307950656366 0.990666666666667
0.871307950656366 0.992
0.871307950656366 0.993333333333333
0.871307950656366 0.994666666666667
0.907454062135972 0.996
0.907454062135972 0.997333333333333
0.907454062135972 0.998666666666667
};
\end{axis}

\end{tikzpicture}


==> figures/fuzziness-fairness_50_100.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
tick align=outside,
tick pos=left,
title={100 circuits},
x grid style={white!69.0196078431373!black},
xlabel={Link fuzziness [factor]},
xmajorgrids,
xmin=0, xmax=6,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Average fairness index},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
0 0.691761347837625
0.1 0.699718638507778
0.15 0.675442870393851
0.2 0.671932142575464
0.25 0.677680803475529
0.3 0.699554787213648
0.35 0.683465143960583
0.4 0.693792272362767
0.45 0.693644817180613
0.5 0.703614773983748
0.55 0.699516467556637
0.6 0.708266778809278
0.65 0.672931552202677
0.7 0.669203103733029
0.75 0.698969384275459
0.8 0.710144619689934
0.85 0.685829433689713
0.9 0.676214761656677
0.95 0.667558376391728
1 0.67526741472172
1.2 0.675249144710786
1.4 0.685850124365878
1.6 0.687944099205078
1.8 0.718936960618119
2 0.697546406924352
2.2 0.688131555691387
2.4 0.698096523099379
2.6 0.704596708784262
2.8 0.699197568033614
3 0.680038708311595
3.2 0.69956027766756
3.4 0.667565155978994
3.6 0.704339262246256
3.8 0.703080394774425
4 0.693832123840102
4.2 0.690385756944492
4.4 0.692265278687436
4.6 0.712201467911313
4.8 0.708462931870957
5 0.74374898196004
5.2 0.715391205790301
5.4 0.707119498051085
5.6 0.724874072474384
5.8 0.730666223098881
};
\addplot [very thick, color1]
table {%
0 0.689801638213358
0.1 0.66819943262616
0.15 0.672444184386012
0.2 0.682540848186497
0.25 0.679161360149838
0.3 0.667795608556506
0.35 0.683129568871943
0.4 0.704959095052665
0.45 0.663724597941295
0.5 0.663247446131974
0.55 0.667685502914857
0.6 0.683082692270359
0.65 0.67224332388161
0.7 0.691546109713545
0.75 0.66542512653829
0.8 0.666085566309634
0.85 0.663950041376925
0.9 0.63389520372371
0.95 0.683575317914273
1 0.659329942172949
1.2 0.688373855631015
1.4 0.682194191629951
1.6 0.681840934226692
1.8 0.670161943684798
2 0.68221665385915
2.2 0.679351589761131
2.4 0.676024033972473
2.6 0.685536013952733
2.8 0.703198635994029
3 0.708241749689787
3.2 0.674135639380851
3.4 0.69071389196666
3.6 0.697174907682506
3.8 0.699175933415612
4 0.742497737835897
4.2 0.686023646895208
4.4 0.727622391405511
4.6 0.727626615006576
4.8 0.712828093870384
5 0.721375135916071
5.2 0.727732170823417
5.4 0.725193114258858
5.6 0.727958456635791
5.8 0.714338841316202
};
\addplot [very thick, color2]
table {%
0 0.889808917719106
0.1 0.884152771485075
0.15 0.885038393073814
0.2 0.883365336885207
0.25 0.888204855935001
0.3 0.887783304717646
0.35 0.88450964415707
0.4 0.869616640357278
0.45 0.885851301224168
0.5 0.888155830493167
0.55 0.887385809839144
0.6 0.886501104208304
0.65 0.888719026701249
0.7 0.88744155932349
0.75 0.886928966106214
0.8 0.889723331607986
0.85 0.888327488047893
0.9 0.889338091868981
0.95 0.888147215967596
1 0.891788212151924
1.2 0.892298334114907
1.4 0.876786178430736
1.6 0.881670114703315
1.8 0.879870083083938
2 0.886394470469215
2.2 0.882721828365032
2.4 0.885548994647849
2.6 0.877130546678725
2.8 0.886355376721568
3 0.883958584263239
3.2 0.88448771322927
3.4 0.880653502320358
3.6 0.8797441223312
3.8 0.878059690695617
4 0.872566015037349
4.2 0.871987353966362
4.4 0.87093406204138
4.6 0.862251063599375
4.8 0.863606292988379
5 0.864026752086257
5.2 0.86900431542515
5.4 0.856361609818968
5.6 0.843336793757335
5.8 0.858571337572182
};
\end{axis}

\end{tikzpicture}


==> figures/fuzziness-fairness_50_500.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
tick align=outside,
tick pos=left,
title={500 circuits},
x grid style={white!69.0196078431373!black},
xlabel={Link fuzziness [factor]},
xmajorgrids,
xmin=0, xmax=6,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Average fairness index},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
0 0.401427849358274
0.2 0.407594590393813
0.6 0.415477691471691
0.8 0.427874964460325
1 0.372991156847337
1.2 0.415631661312989
1.4 0.413722956625339
1.6 0.355701468422039
1.8 0.417287257404126
2 0.360824266971918
2.2 0.376415744456884
2.4 0.399093597900667
2.6 0.364451136345897
2.8 0.337570705060817
3 0.362004498372987
3.2 0.389133104352056
3.4 0.389134115327178
3.6 0.390358821740129
3.8 0.374626803885227
4 0.389245526754649
4.2 0.364823566106279
4.4 0.394413151312864
4.6 0.385465825355419
4.8 0.411230477598467
5 0.382926551696808
5.2 0.397845859959923
5.4 0.394527283270623
5.6 0.392624451654936
5.8 0.459323248356592
};
\addplot [very thick, color1]
table {%
0 0.352221361665069
0.2 0.380967668305008
0.6 0.333818099268914
0.8 0.356607280185873
1 0.328205188512186
1.2 0.341285631208057
1.4 0.326491271196965
1.6 0.326520434359689
1.8 0.355908100618104
2 0.374144954092062
2.2 0.375259152130801
2.4 0.383923820241048
2.6 0.377268165194989
2.8 0.400494254676775
3 0.370659046003033
3.2 0.34471053512311
3.4 0.363675186209682
3.6 0.365867183868336
3.8 0.381908802176369
4 0.326311332273672
4.2 0.359751677695726
4.4 0.410641731534355
4.6 0.35735023771741
4.8 0.366865793622057
5 0.346385286006268
5.2 0.390002499156756
5.4 0.386317467731017
5.6 0.366326463234885
5.8 0.363748203820027
};
\addplot [very thick, color2]
table {%
0 0.859080591227445
0.2 0.861221531946489
0.6 0.868843575793966
0.8 0.868404221796631
1 0.869014817597268
1.2 0.869840992758482
1.4 0.870017507001288
1.6 0.870761686424372
1.8 0.872378963614057
2 0.874224124059821
2.2 0.873917318233745
2.4 0.87398223575878
2.6 0.875033566641148
2.8 0.874883012603564
3 0.876009970072391
3.2 0.875794072355084
3.4 0.877700648562953
3.6 0.880218689543263
3.8 0.87819498152723
4 0.879719232842457
4.2 0.880035463511116
4.4 0.881144094467828
4.6 0.881503718768193
4.8 0.880364622680062
5 0.88035764606896
5.2 0.878552894683505
5.4 0.876432385010141
5.6 0.870307418395356
5.8 0.860269196461685
};
\end{axis}

\end{tikzpicture}


==> figures/fuzziness-latency_50_100.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
tick align=outside,
tick pos=left,
title={100 circuits},
x grid style={white!69.0196078431373!black},
xlabel={Link fuzziness [factor]},
xmajorgrids,
xmin=0, xmax=6,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Average latency [s]},
ymajorgrids,
ymin=0, ymax=1.26169345070702,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
0 0.941221172151202
0.1 0.949948899165171
0.15 0.93502794137423
0.2 0.945804348688445
0.25 0.943550887825745
0.3 0.94092886361276
0.35 0.926360264723121
0.4 0.946931038732715
0.45 0.952529475818616
0.5 0.964347469305575
0.55 0.960980715706643
0.6 0.970757441455538
0.65 1.0034589734771
0.7 0.982619126464723
0.75 0.97894201194261
0.8 0.968741971525059
0.85 0.984611035943479
0.9 0.989911726959788
0.95 0.983532965196267
1 0.995694560058797
1.2 0.995140972139793
1.4 1.0216878214149
1.6 0.997449426322778
1.8 0.988563601212504
2 0.99859717194866
2.2 1.01171301424486
2.4 1.005813848684
2.6 1.01503054113501
2.8 1.01385835787565
3 1.01368487869378
3.2 1.03007604974783
3.4 1.03537359034943
3.6 1.04829824801613
3.8 1.07109320338145
4 1.07731250633384
4.2 1.09017648761391
4.4 1.11269725927347
4.6 1.11505811677474
4.8 1.12919389728146
5 1.14318624181379
5.2 1.14535802417822
5.4 1.16328196129744
5.6 1.19435595749255
5.8 1.21930908046278
};
\addplot [very thick, color1]
table {%
0 0.982220441543117
0.1 0.96885834867257
0.15 0.958733967965397
0.2 0.931115923981456
0.25 0.949836253825008
0.3 0.973653437305091
0.35 0.948356013016278
0.4 0.926839800841138
0.45 0.953573310632553
0.5 0.950047229248035
0.55 0.953357413919855
0.6 0.960486218470172
0.65 0.977312097220551
0.7 0.97291337209942
0.75 0.993967548277341
0.8 1.0007027608346
0.85 0.998140770349952
0.9 0.993789776838654
0.95 0.981670837444948
1 0.987588221556698
1.2 1.0037082754805
1.4 1.00684568856503
1.6 0.979585993295916
1.8 1.00015316294616
2 0.996000541355239
2.2 0.995649977776811
2.4 0.999702821510038
2.6 1.02257014975284
2.8 1.04468247686917
3 1.02908830727746
3.2 1.04020309512784
3.4 1.05067065434003
3.6 1.05142369430995
3.8 1.05985937312881
4 1.08434671646171
4.2 1.10736191875163
4.4 1.09397542314368
4.6 1.10554254798842
4.8 1.10015352518972
5 1.14108898863521
5.2 1.15207151969158
5.4 1.18593320969864
5.6 1.20022128681026
5.8 1.22146449895778
};
\addplot [very thick, color2]
table {%
0 0.424683630058685
0.1 0.421187032928028
0.15 0.417937987145192
0.2 0.419427942003404
0.25 0.426587803799339
0.3 0.425165798941256
0.35 0.420180570138234
0.4 0.416885463972981
0.45 0.425834063614161
0.5 0.422917343277346
0.55 0.422354666408648
0.6 0.422485982187684
0.65 0.4242416958592
0.7 0.425231861944133
0.75 0.428165034982148
0.8 0.427681258853599
0.85 0.425359897400683
0.9 0.426469789562327
0.95 0.429808943467358
1 0.430516039425354
1.2 0.44992386616332
1.4 0.47309913888652
1.6 0.485514891349939
1.8 0.507105712595994
2 0.525414487777711
2.2 0.555993353903228
2.4 0.581336525679101
2.6 0.595142920736617
2.8 0.61743822759783
3 0.635712318598434
3.2 0.65821770648635
3.4 0.676827755874431
3.6 0.703707315108338
3.8 0.718136510791896
4 0.738936257729378
4.2 0.767513806736558
4.4 0.783580523658113
4.6 0.803759076780297
4.8 0.823748277641991
5 0.842923491027132
5.2 0.86821278165199
5.4 0.895248555549828
5.6 0.923535364581773
5.8 0.945741711495104
};
\end{axis}

\end{tikzpicture}


==> figures/fuzziness-latency_50_500.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
tick align=outside,
tick pos=left,
title={500 circuits},
x grid style={white!69.0196078431373!black},
xlabel={Link fuzziness [factor]},
xmajorgrids,
xmin=0, xmax=6,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Average latency [s]},
ymajorgrids,
ymin=0, ymax=3.60264757958682,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
0 2.95366329712657
0.2 2.99543778475366
0.6 2.96939349627964
0.8 3.01196385913161
1 3.02706775647383
1.2 3.02898663647053
1.4 3.04893001923824
1.6 3.02208383692383
1.8 3.06700811263096
2 3.06449497091536
2.2 3.12895590955488
2.4 3.07345836729308
2.6 3.0802136748667
2.8 3.09364905901315
3 3.09384812487945
3.2 3.13347470284029
3.4 3.14945842379076
3.6 3.17523631808805
3.8 3.16257292061273
4 3.18578332680062
4.2 3.2580826778629
4.4 3.24055103971709
4.6 3.26670444191012
4.8 3.28934235693927
5 3.3222155442156
5.2 3.30283943598297
5.4 3.31251132211185
5.6 3.36089854576576
5.8 3.36344173400168
};
\addplot [very thick, color1]
table {%
0 2.97715839834503
0.2 3.05076503012835
0.6 3.02967437687846
0.8 3.07900171321467
1 3.1168383869426
1.2 3.08683949359016
1.4 3.09792590998938
1.6 3.13101856729774
1.8 3.12933695003689
2 3.16254576080781
2.2 3.14882875193411
2.4 3.17158159451499
2.6 3.1277642139505
2.8 3.18510625027575
3 3.19695030265863
3.2 3.17596421791075
3.4 3.16661998092645
3.6 3.17629221818482
3.8 3.21698423055081
4 3.23177429756764
4.2 3.26479861475393
4.4 3.29766206975441
4.6 3.30142383720407
4.8 3.3324941301399
5 3.34250488240022
5.2 3.3956857381233
5.4 3.41090675785165
5.6 3.40484190911056
5.8 3.44677051908223
};
\addplot [very thick, color2]
table {%
0 0.329229308990534
0.2 0.338388810818506
0.6 0.35275336342852
0.8 0.36134267950478
1 0.371840438164674
1.2 0.391352311722407
1.4 0.411651227219439
1.6 0.439325595399424
1.8 0.465656882066578
2 0.498002209652821
2.2 0.522147252338517
2.4 0.549117319660439
2.6 0.588575316201962
2.8 0.624496127406018
3 0.663258415919269
3.2 0.705947173037105
3.4 0.755660050301644
3.6 0.801278322284116
3.8 0.847995563181889
4 0.892640995632441
4.2 0.938579520478866
4.4 0.995195467369284
4.6 1.03210842251424
4.8 1.08795027701959
5 1.13944000069892
5.2 1.19238142755918
5.4 1.24937689601181
5.6 1.31178040135225
5.8 1.3619846986989
};
\end{axis}

\end{tikzpicture}


==> figures/fuzziness-throughput_50_100.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
tick align=outside,
tick pos=left,
title={100 circuits},
x grid style={white!69.0196078431373!black},
xlabel={Link fuzziness [factor]},
xmajorgrids,
xmin=0, xmax=6,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Average throughput [MB/s]},
ymajorgrids,
ymin=0, ymax=19.5788279972076,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
0 18.9029188156128
0.1 18.8817844390869
0.15 19.1040515899658
0.2 19.0914659500122
0.25 19.0591707229614
0.3 19.0734186172485
0.35 19.1073760986328
0.4 19.0871915817261
0.45 19.2866621017456
0.5 19.0173768997192
0.55 19.1285104751587
0.6 19.0102529525757
0.65 18.8955574035645
0.7 18.8943700790405
0.75 18.7832365036011
0.8 19.0411233901978
0.85 19.0565586090088
0.9 19.0829172134399
0.95 19.3424663543701
1 19.0567960739136
1.2 18.9684591293335
1.4 19.105001449585
1.6 18.8620748519897
1.8 18.7865610122681
2 18.6934747695923
2.2 19.0489597320557
2.4 18.7799119949341
2.6 18.6958494186401
2.8 18.8699111938477
3 18.9235782623291
3.2 18.7022609710693
3.4 18.6504936218262
3.6 18.953498840332
3.8 18.8226556777954
4 18.6051378250122
4.2 18.4187278747559
4.4 18.4548225402832
4.6 18.164402961731
4.8 18.6314964294434
5 18.6464567184448
5.2 18.4557723999023
5.4 18.4412870407104
5.6 18.3662481307983
5.8 18.1895742416382
};
\addplot [very thick, color1]
table {%
0 18.9755830764771
0.1 19.0577459335327
0.15 19.0197515487671
0.2 19.0173768997192
0.25 18.9584856033325
0.3 19.2085361480713
0.35 19.3892469406128
0.4 18.768988609314
0.45 19.0537090301514
0.5 19.1375341415405
0.55 19.152494430542
0.6 18.9100427627563
0.65 19.3484029769897
0.7 19.1002521514893
0.75 19.0712814331055
0.8 19.0738935470581
0.85 19.2470054626465
0.9 19.1413335800171
0.95 18.9292774200439
1 19.1249485015869
1.2 18.8687238693237
1.4 18.7575902938843
1.6 18.9036312103271
1.8 19.0736560821533
2 18.7440547943115
2.2 18.4139785766602
2.4 18.9751081466675
2.6 18.8174314498901
2.8 18.6279344558716
3 18.76780128479
3.2 18.5362730026245
3.4 18.8145818710327
3.6 18.9349765777588
3.8 18.4294137954712
4 18.4294137954712
4.2 18.5486211776733
4.4 18.2159328460693
4.6 18.3947439193726
4.8 18.4059047698975
5 18.2893095016479
5.2 18.2907342910767
5.4 18.0544567108154
5.6 17.9340620040894
5.8 17.9535341262817
};
\addplot [very thick, color2]
table {%
0 16.3045683288574
0.1 16.2454395675659
0.15 16.2405857849121
0.2 16.2365393829346
0.25 16.260380859375
0.3 16.28246509552
0.35 16.2046335983276
0.4 16.320032043457
0.45 16.236064453125
0.5 16.2543207550049
0.55 16.2630499649048
0.6 16.2415546417236
0.65 16.2572463226318
0.7 16.2492010116577
0.75 16.2060583877563
0.8 16.2626035308838
0.85 16.2615681838989
0.9 16.3124331665039
0.95 16.2713707351685
1 16.2636103820801
1.2 16.2741158294678
1.4 16.3042358779907
1.6 16.2253025436401
1.8 16.2268983078003
2 16.3062400817871
2.2 16.2962570571899
2.4 16.3224351882935
2.6 16.3576084899902
2.8 16.3342324447632
3 16.2799954605103
3.2 16.2956776428223
3.4 16.3176383972168
3.6 16.3223781967163
3.8 16.2310111999512
4 16.2450406265259
4.2 16.0109857177734
4.4 15.9966333389282
4.6 15.9418264389038
4.8 15.8999851226807
5 15.9237126159668
5.2 15.8639664459229
5.4 15.6723987579346
5.6 15.5976258087158
5.8 15.690731048584
};
\end{axis}

\end{tikzpicture}


==> figures/fuzziness-throughput_50_500.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
tick align=outside,
tick pos=left,
title={500 circuits},
x grid style={white!69.0196078431373!black},
xlabel={Link fuzziness [factor]},
xmajorgrids,
xmin=0, xmax=6,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Average throughput [MB/s]},
ymajorgrids,
ymin=0, ymax=23.7925596199036,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
0 23.3841190338135
0.2 22.9733047485352
0.6 23.4655694961548
0.8 22.8505353927612
1 23.1689758300781
1.2 23.529447555542
1.4 23.3627471923828
1.6 23.2197933197021
1.8 22.7973432540894
2 23.1889228820801
2.2 22.997763633728
2.4 23.164701461792
2.6 23.1416673660278
2.8 23.1376304626465
3 23.1848859786987
3.2 22.946946144104
3.4 22.4335470199585
3.6 21.8902273178101
3.8 22.3516216278076
4 21.9156360626221
4.2 22.480565071106
4.4 22.2162666320801
4.6 21.532130241394
4.8 21.44260597229
5 21.8807287216187
5.2 20.8002634048462
5.4 21.3723163604736
5.6 20.5233793258667
5.8 20.147234916687
};
\addplot [very thick, color1]
table {%
0 23.3292646408081
0.2 22.1972694396973
0.6 22.3385610580444
0.8 22.3908033370972
1 21.9671659469604
1.2 22.1227054595947
1.4 23.2919826507568
1.6 22.5482425689697
1.8 22.4468450546265
2 22.5610656738281
2.2 21.357593536377
2.4 22.482702255249
2.6 22.1851587295532
2.8 21.6335277557373
3 21.8486709594727
3.2 21.7299385070801
3.4 21.2949028015137
3.6 21.1635847091675
3.8 21.1030311584473
4 22.3841543197632
4.2 22.0441045761108
4.4 20.7454090118408
4.6 21.31556224823
4.8 20.5134057998657
5 21.3162746429443
5.2 20.3611907958984
5.4 20.4141454696655
5.6 20.3657026290894
5.8 20.0805072784424
};
\addplot [very thick, color2]
table {%
0 18.7842623519897
0.2 18.7648092269897
0.6 18.7484526443481
0.8 18.7602214050293
1 18.7456505584717
1.2 18.7373012924194
1.4 18.7471133422852
1.6 18.7064878463745
1.8 18.6786474609375
2 18.6799202728271
2.2 18.6718179702759
2.4 18.6718464660645
2.6 18.6575415802002
2.8 18.6563447570801
3 18.6458013153076
3.2 18.6187683105469
3.4 18.6065531158447
3.6 18.6019747924805
3.8 18.6132781219482
4 18.5886102676392
4.2 18.5491625976562
4.4 18.5716267776489
4.6 18.564483833313
4.8 18.5546337890625
5 18.5570939254761
5.2 18.5750747680664
5.4 18.4997983932495
5.6 18.352237701416
5.8 18.2672062683105
};
\end{axis}

\end{tikzpicture}


==> figures/single_controller_open_loop_pred.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{groupplot}[group style={group size=4 by 2}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0,0.05)},
  anchor=south west,
  draw=white!80!black
},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={Source (\(\displaystyle \beta\)) circuit queue},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-0.5, xmax=10.5,
xminorgrids,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={Packets},
ymajorgrids,
ymin=-0.3, ymax=6,
yminorgrids,
ytick style={color=black},
height=0.25\textwidth
]
\addplot [ultra thick, white!51.3725490196078!black, const plot mark right, dashed]
table {%
0 5.5
1 5.5
2 5.5
3 5.5
4 5.5
5 5.5
6 5.5
7 5.5
8 5.5
9 5.5
};
\addlegendentry{$\sum_{i\in P_{\alpha}} s_{\beta}$}
\addplot [ultra thick, white!51.3725490196078!black, const plot mark right, opacity=0.5]
table {%
0 5.49999999999998
1 5.49999999169312
2 5.4999999833858
3 5.50001964804072
4 5.50008095505396
5 5.50028883859038
6 5.50130759757811
7 5.50690633946918
8 5.5280849550839
9 5.56319923090113
};
\addlegendentry{$\sum_{i\in P_{\alpha}}  \tilde{s}_{\alpha|\beta}$}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0,0.05)},
  anchor=south west,
  draw=white!80!black
},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={Incoming packets},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-0.5, xmax=10.5,
xminorgrids,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={Packets / s},
ymajorgrids,
ymin=40, ymax=62,
yminorgrids,
ytick style={color=black},
height=0.25\textwidth
]
\addplot [ultra thick, white!51.3725490196078!black, dashed]
table {%
-0.499999999999996 60
10.5 60
};
\addlegendentry{$C_{\alpha}^{\mathrm{in}}$}
\addplot [ultra thick, white!51.3725490196078!black, const plot mark right, opacity=0.5]
table {%
0 60.0000002076713
1 60.0000002076834
2 59.9995083836266
3 59.9984673246689
4 59.9948029115892
5 59.9745310253064
6 59.860031452723
7 59.4705346096317
8 59.1221431045691
9 55.5534473577971
};
\addlegendentry{$\sum_{i\in P_{\alpha}} r_{\mathrm{in},\alpha,i}$}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0,0.05)},
  anchor=south west,
  draw=white!80!black
},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={Node (\(\displaystyle \alpha\)) circuit queue},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-0.5, xmax=10.5,
xminorgrids,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={Packets},
ymajorgrids,
ymin=-0.75, ymax=15,
yminorgrids,
ytick style={color=black},
height=0.25\textwidth
]
\addplot [ultra thick, white!51.3725490196078!black, const plot mark right, opacity=0.5]
table {%
0 9.99999999999999
1 10.0000375939022
2 10.0001505310664
3 10.0008153927696
4 10.0028541745209
5 10.0093148099027
6 10.0282895368449
7 10.2761497799574
8 10.9283099237137
9 11.9076362950166
10 12.9645105184142
};
\addlegendentry{$\sum_{i\in P_{\alpha}} s_{\alpha,i}$}
\addplot [thick, white!51.3725490196078!black, const plot mark right]
table {%
0 9.99999999999999
1 10.0000375939022
2 10.0001505310664
3 10.000356882856
4 10.0009764410173
5 10.0028347793773
6 10.0082150517654
7 10.0255648493911
8 10.0523679053237
9 10.2368475468573
10 10.89809411459
};
\addlegendentry{$\sum_{i\in P_{\alpha}} \hat s_{\alpha,i}$}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0,0.05)},
  anchor=south west,
  draw=white!80!black
},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={Outgoing packets},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-0.5, xmax=10.5,
xminorgrids,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={Packets / s},
ymajorgrids,
ymin=-3.25, ymax=65,
yminorgrids,
ytick style={color=black},
height=0.25\textwidth
]
\addplot [ultra thick, white!51.3725490196078!black, dashed]
table {%
-0.5 60
10.5 60
};
\addlegendentry{$C_{\alpha}^{\mathrm{out}}$}
\addplot [ultra thick, white!51.3725490196078!black, const plot mark right, opacity=0.5]
table {%
0 59.9990603601167
1 59.997176778576
2 59.9828868410468
3 59.9474977808858
4 59.8332870270457
5 59.50016285175
6 53.6635253749108
7 43.1665310157236
8 34.6389838219974
9 29.1315917728562
};
\addlegendentry{$\sum_{i\in P_{\alpha}} r_{\mathrm{out},\alpha,i}$}
\addplot [thick, white!51.3725490196078!black, const plot mark right]
table {%
0 59.9990603601167
1 59.997176778576
2 59.9943495888875
3 59.9829783706349
4 59.9483444525892
5 59.840024215604
6 59.4262865120807
7 58.800458211318
8 54.5101520662283
9 39.0222831644785
};
\addlegendentry{$\sum_{i\in P_{\alpha}} \hat r_{\mathrm{out},\alpha,i}$}
\draw (axis cs:0,55) node[
  anchor=base west,
  text=black,
  rotate=0.0
]{\circled{2}};

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0,1.2)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time step \(\displaystyle k\) [-]},
xmajorgrids,
xmin=-0.5, xmax=10.5,
xminorgrids,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Packets},
ymajorgrids,
ymin=-0.25144026826396, ymax=5.28024563354316,
yminorgrids,
ytick style={color=black}
]
\addplot [ultra thick, color0, const plot mark right, dashed, forget plot]
table {%
0 3
1 3
2 3
3 3
4 3
5 3
6 3
7 3
8 3
9 3
};
\addplot [ultra thick, color1, const plot mark right, dashed, forget plot]
table {%
0 2
1 2
2 2
3 2
4 2
5 2
6 2
7 2
8 2
9 2
};
\addplot [ultra thick, color2, const plot mark right, dashed, forget plot]
table {%
0 0.5
1 0.5
2 0.5
3 0.5
4 0.5
5 0.5
6 0.5
7 0.5
8 0.5
9 0.5
};
\addplot [ultra thick, color0, const plot mark right, opacity=0.5, forget plot]
table {%
0 2.99999999999999
1 3.00000000215359
2 3.00000000430729
3 2.02505126866721
4 1.10044881473149
5 0.326844087463857
6 0.00568520518430607
7 0.00436632989095839
8 0.00349677830367399
9 0.00256050855226321
};
\addplot [ultra thick, color1, const plot mark right, opacity=0.5, forget plot]
table {%
0 2
1 1.99999999476977
2 1.99999998953926
3 2.97483308159591
4 3.89922612436592
5 4.67222936907097
6 4.99365982424158
7 4.9984414282178
8 5.01230183601572
9 5.0288053652792
};
\addplot [ultra thick, color2, const plot mark right, opacity=0.5, forget plot]
table {%
0 0.499999999999996
1 0.499999994769759
2 0.499999989539252
3 0.500135297777599
4 0.500406015956553
5 0.50121538205555
6 0.501962568152226
7 0.504098581360414
8 0.5122863407645
9 0.531833357069667
};
\addplot [ultra thick, white!51.3725490196078!black, opacity=0.5]
table {%
0 0
};
\addlegendentry{$\tilde{s}_{\alpha|\beta,i}$}
\addplot [ultra thick, white!51.3725490196078!black, dashed]
table {%
0 0
};
\addlegendentry{$s_{\beta,i}$}
\draw (axis cs:2,2.5) node[
  anchor=base west,
  text=black,
  rotate=0.0
]{\circled{6}};

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0,1.2)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time step \(\displaystyle k\) [-]},
xmajorgrids,
xmin=-0.5, xmax=10.5,
xminorgrids,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Packets / s},
ymajorgrids,
ymin=-3, ymax=60,
yminorgrids,
ytick style={color=black}
]
\addplot [ultra thick, color0, const plot mark right, opacity=0.5, forget plot]
table {%
0 -5.3840221170276e-08
1 -5.38428968077653e-08
2 24.3737183910016
3 23.1150613483926
4 19.3401181816906
5 8.0289720569885
6 0.0329718823334324
7 0.0217387896818688
8 0.0234067437850705
9 0.0331172865035367
};
\addplot [ultra thick, color1, const plot mark right, opacity=0.5, forget plot]
table {%
0 50.0000001307557
1 50.0000001307628
2 25.6291726985838
3 26.8901739307502
4 30.6749188823736
5 41.9642386207349
6 49.8804599005944
7 49.653489805052
8 49.5874117684132
9 46.6775741696188
};
\addplot [ultra thick, color2, const plot mark right, opacity=0.5, forget plot]
table {%
0 10.0000001307558
1 10.0000001307635
2 9.99661729404123
3 9.99323204552605
4 9.97976584752499
5 9.98132034758302
6 9.94659966979521
7 9.79530601489779
8 9.51132459237081
9 8.84275590167473
};
\addplot [ultra thick, color0, const plot mark right, dashed, forget plot]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
};
\addplot [ultra thick, color1, const plot mark right, dashed, forget plot]
table {%
0 50
1 50
2 50
3 50
4 50
5 50
6 50
7 50
8 50
9 50
};
\addplot [ultra thick, color2, const plot mark right, dashed, forget plot]
table {%
0 10
1 10
2 10
3 10
4 10
5 10
6 10
7 10
8 10
9 10
};
\addplot [thick, color0, const plot mark right, forget plot]
table {%
0 33
1 33
2 33
3 0
4 0
5 0
6 0
7 0
8 0
9 0
};
\addplot [thick, color1, const plot mark right, forget plot]
table {%
0 50
1 50
2 50
3 50
4 50
5 50
6 50
7 50
8 50
9 50
};
\addplot [thick, color2, const plot mark right, forget plot]
table {%
0 10
1 10
2 10
3 10
4 10
5 10
6 10
7 10
8 10
9 10
};
\addplot [ultra thick, white!51.3725490196078!black, opacity=0.5]
table {%
0 0
};
\addlegendentry{$r_{\mathrm{in},\alpha, i}$}
\addplot [ultra thick, white!51.3725490196078!black, dashed]
table {%
0 0
};
\addlegendentry{$r_{\mathrm{out},\beta, i}$}
\addplot [thick, white!51.3725490196078!black]
table {%
0 0
};
\addlegendentry{$r_{\mathrm{in},\alpha, i}^{\mathrm{max}}$}
\draw (axis cs:5,5) node[
  anchor=base west,
  text=black,
  rotate=0.0
]{\circled{4}};
\draw (axis cs:1.8,14) node[
  anchor=base west,
  text=black,
  rotate=0.0
]{\circled{5}};

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0,1.2)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time step \(\displaystyle k\) [-]},
xmajorgrids,
xmin=-0.5, xmax=10.5,
xminorgrids,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Packets},
ymajorgrids,
ymin=-0.75, ymax=15.75,
yminorgrids,
ytick style={color=black}
]
\addplot [ultra thick, color0, const plot mark right, opacity=0.5, forget plot]
table {%
0 1.99999999999999
1 1.2012458495235
2 0.404907782131012
3 0.59012219675375
4 0.743802411674612
5 0.799460903874835
6 0.554028317756266
7 0.313641508332249
8 0.233840414122313
9 0.16792026636837
10 0.0837255778553476
};
\addplot [ultra thick, color1, const plot mark right, opacity=0.5, forget plot]
table {%
0 4
1 5.1991067384965
2 6.39647401238282
3 6.61432705452078
4 6.86906045954442
5 7.23701503374141
6 7.93927513044847
7 8.87381156255773
8 9.84801983137238
9 10.9285115651412
10 12.1089037540431
};
\addplot [ultra thick, color2, const plot mark right, opacity=0.5, forget plot]
table {%
0 4
1 3.59968500588217
2 3.19876873655258
3 2.79636614149508
4 2.38999130330189
5 1.97283887228641
6 1.53498608864017
7 1.08869670906741
8 0.846449678219012
9 0.811204463506984
10 0.771881186515746
};
\addplot [thick, color0, const plot mark right, forget plot]
table {%
0 2
1 1.2012458495235
2 0.404907782131017
3 0.596527641976593
4 0.767717731659236
5 0.871308470672564
6 0.752855553716736
7 0.609487920942395
8 0.488109997435482
9 0.35952063385163
10 0.196310691736084
};
\addplot [thick, color1, const plot mark right, forget plot]
table {%
0 4
1 5.1991067384965
2 6.39647401238282
3 6.60868723359482
4 6.84753938716669
5 7.17092456499762
6 7.75244110769503
7 8.39360554711101
8 8.76880307917845
9 9.11927511981211
10 10.0218249767409
};
\addplot [thick, color2, const plot mark right, forget plot]
table {%
0 4
1 3.59968500588217
2 3.19876873655258
3 2.79514200728456
4 2.38571932219141
5 1.96060174370714
6 1.50291839035366
7 1.0224713813377
8 0.795454828709723
9 0.758051793193539
10 0.679958446112995
};
\addplot [ultra thick, white!51.3725490196078!black, dashed, forget plot]
table {%
-0.499999999999993 15
10.5 15
};
\addplot [ultra thick, white!51.3725490196078!black, opacity=0.5]
table {%
0 0
};
\addlegendentry{$s_{\alpha,i}$}
\addplot [ultra thick, white!51.3725490196078!black, dashed]
table {%
0 0
};
\addlegendentry{$s_{\alpha,i}^{\mathrm{max}}$}
\addplot [thick, white!51.3725490196078!black]
table {%
0 0
};
\addlegendentry{$\hat{s}_{\alpha,i}$}
\draw (axis cs:1,5) node[
  anchor=base west,
  text=black,
  rotate=0.0
]{\circled{3}};

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0,1.2)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time step \(\displaystyle k\) [-]},
xmajorgrids,
xmin=-0.5, xmax=10.5,
xminorgrids,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Packets / s},
ymajorgrids,
ymin=-2.5, ymax=50,
yminorgrids,
ytick style={color=black}
]
\addplot [ultra thick, color0, const plot mark right, opacity=0.5, forget plot]
table {%
0 19.9688537080719
1 19.9084516309691
2 19.743358025433
3 19.2730559753709
4 17.9486558766849
5 14.1647867099526
6 6.04264211793375
7 2.01676614493018
8 1.67141043763356
9 2.13798449932906
};
\addplot [ultra thick, color1, const plot mark right, opacity=0.5, forget plot]
table {%
0 20.0223316683432
1 20.0658182836047
2 20.182846645135
3 20.5218388051592
4 21.4760545274488
5 24.4077362030584
6 26.5170490978629
7 25.2982830846858
8 22.5751184241924
9 17.1677694470715
};
\addplot [ultra thick, color2, const plot mark right, opacity=0.5, forget plot]
table {%
0 20.0078749837016
1 20.0229068640022
2 20.0566821704789
3 20.1526030003556
4 20.408576622912
5 20.927639938739
6 21.1038341591142
7 15.8514817861076
8 10.3924549601715
9 9.82583782645568
};
\addplot [thick, color0, const plot mark right, forget plot]
table {%
0 19.9688537080719
1 19.9084516309691
2 19.5832218948621
3 18.8353091063265
4 16.7503497063573
5 10.9902949808841
6 3.61716270169188
7 3.05618687735462
8 3.23814083338134
9 4.11336583939215
};
\addplot [thick, color1, const plot mark right, forget plot]
table {%
0 20.0223316683432
1 20.0658182836047
2 20.3238421682837
3 20.9188700914536
4 22.5902894366003
5 27.4263250532997
6 33.8513489151947
7 40.2735515033661
8 40.8256107525715
9 24.113827746398
};
\addplot [thick, color2, const plot mark right, forget plot]
table {%
0 20.0078749837016
1 20.0229068640022
2 20.0872855257416
3 20.2287991728548
4 20.6077053096316
5 21.4234041814201
6 21.9577748951941
7 15.4707198305973
8 10.4464004802754
9 10.7950895786883
};
\addplot [ultra thick, color0, const plot mark right, dashed, forget plot]
table {%
0 40
1 40
2 40
3 40
4 40
5 40
6 40
7 40
8 40
9 40
};
\addplot [ultra thick, color1, const plot mark right, dashed, forget plot]
table {%
0 30
1 30
2 30
3 30
4 30
5 30
6 30
7 30
8 30
9 30
};
\addplot [ultra thick, color2, const plot mark right, dashed, forget plot]
table {%
0 25
1 25
2 25
3 25
4 25
5 25
6 25
7 25
8 25
9 25
};
\addplot [ultra thick, white!51.3725490196078!black, opacity=0.5]
table {%
0 0
};
\addlegendentry{$r_{\mathrm{out},\alpha,i}$}
\addplot [ultra thick, white!51.3725490196078!black, dashed]
table {%
0 0
};
\addlegendentry{$r_{\mathrm{out},\alpha,i}^{\mathrm{max}}$}
\addplot [thick, white!51.3725490196078!black]
table {%
0 0
};
\addlegendentry{$\hat{r}_{\mathrm{out},\alpha,i}$}
\draw (axis cs:0,15) node[
  anchor=base west,
  text=black,
  rotate=0.0
]{\circled{1}};
\draw (axis cs:6,35) node[
  anchor=base west,
  text=black,
  rotate=0.0
]{\circled{7}};
\end{groupplot}

\end{tikzpicture}

